Particle-based Simulation of an Air-Breathing Electric Propulsion System

A novel concept called Air-Breathing Electric Propulsion proposes to fly satellites at altitudes in the range 180-250 km, since this would have some advantages for the performance of radio communication and Earth observation equipment. The ABEP satellites compensate the atmospheric drag through a continuous thrust provided by collecting, ionizing and accelerating the residual atmospheric particles. It is clear that the feasibility of this concept will require a significant design and testing effort, performed first on ground and later in orbit. Plasma simulation tools play a fundamental role in the development of this technology, for two main reasons: (i) they can potentially increase dramatically the optimization and testing process of ABEP systems, since on-ground testing and in-orbit demonstrators are costly and time consuming, and (ii) the fidelity of on-ground testing is limited by the finite size and pumping speed of high-vacuum facilities, as well as the means through which the orbital flow is produced. In this paper, we demonstrate a one-way coupled, particle-based simulation strategy for a CubeSat sized ABEP system. The neutral flow in the full geometry of the ABEP system comprising the intake and the thruster is simulated first through Direct Simulation Monte Carlo. Then, the resulting neutral density is used as the input for a Particle-in-Cell simulation of the detailed thruster geometry. The simulations are performed in 3D and within the VKI in-house code Pantera, taking advantage of the fully-implicit energy-conserving scheme.

==> FIGURES/2difdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.950000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572472in}{0.459231in}}%
\pgfpathlineto{\pgfqpoint{2.845556in}{0.459231in}}%
\pgfpathlineto{\pgfqpoint{2.845556in}{1.406349in}}%
\pgfpathlineto{\pgfqpoint{0.572472in}{1.406349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572472in}{0.459231in}}{\pgfqpoint{2.273083in}{0.947118in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.572472in}{0.459231in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.280000in,height=0.950000in]{FIGURES/2difdf-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572472in}{0.459231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.572472in,y=0.362009in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046031in}{0.459231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.046031in,y=0.362009in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519590in}{0.459231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.519590in,y=0.362009in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993149in}{0.459231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.993149in,y=0.362009in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466708in}{0.459231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.466708in,y=0.362009in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.709014in,y=0.182996in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle v_{i\,x}\) [km/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572472in}{0.459231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.405805in,y=0.411006in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572472in}{0.838078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.336361in,y=0.789853in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572472in}{1.216925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.336361in,y=1.168700in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.280805in,y=0.932790in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle v_{i\,r}\) [km/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572472in}{0.459231in}}{\pgfqpoint{2.273083in}{0.947118in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572472in}{0.459231in}}%
\pgfpathlineto{\pgfqpoint{0.951319in}{1.406349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572472in}{0.459231in}}{\pgfqpoint{2.273083in}{0.947118in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572472in}{0.459231in}}%
\pgfpathlineto{\pgfqpoint{1.709014in}{1.406349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572472in}{0.459231in}}{\pgfqpoint{2.273083in}{0.947118in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572472in}{0.459231in}}%
\pgfpathlineto{\pgfqpoint{2.277285in}{1.406349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572472in}{0.459231in}}%
\pgfpathlineto{\pgfqpoint{0.572472in}{1.406349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845556in}{0.459231in}}%
\pgfpathlineto{\pgfqpoint{2.845556in}{1.406349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572472in}{0.459231in}}%
\pgfpathlineto{\pgfqpoint{2.845556in}{0.459231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572472in}{1.406349in}}%
\pgfpathlineto{\pgfqpoint{2.845556in}{1.406349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> FIGURES/boundary_currents.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.250000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538472in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{5.508528in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{5.508528in}{1.895556in}}%
\pgfpathlineto{\pgfqpoint{0.538472in}{1.895556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538472in}{0.502222in}}{\pgfqpoint{4.970056in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538472in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{0.538472in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538472in}{0.502222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.538472in,y=0.405000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538472in}{0.502222in}}{\pgfqpoint{4.970056in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159729in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{1.159729in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159729in}{0.502222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.159729in,y=0.405000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538472in}{0.502222in}}{\pgfqpoint{4.970056in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780986in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{1.780986in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780986in}{0.502222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.780986in,y=0.405000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538472in}{0.502222in}}{\pgfqpoint{4.970056in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402243in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{2.402243in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402243in}{0.502222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.402243in,y=0.405000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538472in}{0.502222in}}{\pgfqpoint{4.970056in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023500in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{3.023500in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023500in}{0.502222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.023500in,y=0.405000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538472in}{0.502222in}}{\pgfqpoint{4.970056in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644757in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{3.644757in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644757in}{0.502222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.644757in,y=0.405000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538472in}{0.502222in}}{\pgfqpoint{4.970056in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266014in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{4.266014in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266014in}{0.502222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.266014in,y=0.405000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538472in}{0.502222in}}{\pgfqpoint{4.970056in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887271in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{4.887271in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887271in}{0.502222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.887271in,y=0.405000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538472in}{0.502222in}}{\pgfqpoint{4.970056in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.508528in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{5.508528in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.508528in}{0.502222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.508528in,y=0.405000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.023500in,y=0.225988in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont TIME [ns]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538472in}{0.502222in}}{\pgfqpoint{4.970056in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538472in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{5.508528in}{0.565556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538472in}{0.565556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.371805in,y=0.517330in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538472in}{0.502222in}}{\pgfqpoint{4.970056in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538472in}{0.904923in}}%
\pgfpathlineto{\pgfqpoint{5.508528in}{0.904923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538472in}{0.904923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.302361in,y=0.856698in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538472in}{0.502222in}}{\pgfqpoint{4.970056in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538472in}{1.244291in}}%
\pgfpathlineto{\pgfqpoint{5.508528in}{1.244291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538472in}{1.244291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.302361in,y=1.196066in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538472in}{0.502222in}}{\pgfqpoint{4.970056in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538472in}{1.583659in}}%
\pgfpathlineto{\pgfqpoint{5.508528in}{1.583659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538472in}{1.583659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.302361in,y=1.535434in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.246805in,y=1.198889in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CURRENT [mA]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538472in}{0.502222in}}{\pgfqpoint{4.970056in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538472in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{0.631164in}{0.566643in}}%
\pgfpathlineto{\pgfqpoint{0.634146in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{0.639116in}{0.672126in}}%
\pgfpathlineto{\pgfqpoint{0.639364in}{0.669951in}}%
\pgfpathlineto{\pgfqpoint{0.639613in}{0.676476in}}%
\pgfpathlineto{\pgfqpoint{0.641352in}{0.681913in}}%
\pgfpathlineto{\pgfqpoint{0.646074in}{0.647115in}}%
\pgfpathlineto{\pgfqpoint{0.642098in}{0.683001in}}%
\pgfpathlineto{\pgfqpoint{0.646322in}{0.648202in}}%
\pgfpathlineto{\pgfqpoint{0.646571in}{0.649290in}}%
\pgfpathlineto{\pgfqpoint{0.646819in}{0.648202in}}%
\pgfpathlineto{\pgfqpoint{0.648062in}{0.627540in}}%
\pgfpathlineto{\pgfqpoint{0.648807in}{0.628628in}}%
\pgfpathlineto{\pgfqpoint{0.649304in}{0.627540in}}%
\pgfpathlineto{\pgfqpoint{0.654772in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{0.655269in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{0.655766in}{0.589480in}}%
\pgfpathlineto{\pgfqpoint{0.657008in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{0.657257in}{0.590567in}}%
\pgfpathlineto{\pgfqpoint{0.657754in}{0.586217in}}%
\pgfpathlineto{\pgfqpoint{0.658996in}{0.585130in}}%
\pgfpathlineto{\pgfqpoint{0.660984in}{0.580780in}}%
\pgfpathlineto{\pgfqpoint{0.661233in}{0.580780in}}%
\pgfpathlineto{\pgfqpoint{0.662475in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{0.662724in}{0.575343in}}%
\pgfpathlineto{\pgfqpoint{0.662972in}{0.576430in}}%
\pgfpathlineto{\pgfqpoint{0.663469in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{0.663718in}{0.575343in}}%
\pgfpathlineto{\pgfqpoint{0.664463in}{0.576430in}}%
\pgfpathlineto{\pgfqpoint{0.664712in}{0.577518in}}%
\pgfpathlineto{\pgfqpoint{0.665209in}{0.576430in}}%
\pgfpathlineto{\pgfqpoint{0.667197in}{0.572080in}}%
\pgfpathlineto{\pgfqpoint{0.667694in}{0.570993in}}%
\pgfpathlineto{\pgfqpoint{0.669682in}{0.566643in}}%
\pgfpathlineto{\pgfqpoint{0.675397in}{0.567730in}}%
\pgfpathlineto{\pgfqpoint{0.676640in}{0.568818in}}%
\pgfpathlineto{\pgfqpoint{0.679373in}{0.568818in}}%
\pgfpathlineto{\pgfqpoint{0.680864in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{0.809092in}{0.566643in}}%
\pgfpathlineto{\pgfqpoint{0.811080in}{0.605791in}}%
\pgfpathlineto{\pgfqpoint{0.812322in}{0.690613in}}%
\pgfpathlineto{\pgfqpoint{0.816795in}{1.014457in}}%
\pgfpathlineto{\pgfqpoint{0.817292in}{1.000320in}}%
\pgfpathlineto{\pgfqpoint{0.817541in}{1.007932in}}%
\pgfpathlineto{\pgfqpoint{0.817789in}{0.998145in}}%
\pgfpathlineto{\pgfqpoint{0.820771in}{0.810233in}}%
\pgfpathlineto{\pgfqpoint{0.824747in}{0.576430in}}%
\pgfpathlineto{\pgfqpoint{0.826735in}{0.567730in}}%
\pgfpathlineto{\pgfqpoint{0.828226in}{0.568818in}}%
\pgfpathlineto{\pgfqpoint{0.828475in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{0.828972in}{0.568818in}}%
\pgfpathlineto{\pgfqpoint{0.830214in}{0.567730in}}%
\pgfpathlineto{\pgfqpoint{0.833197in}{0.566643in}}%
\pgfpathlineto{\pgfqpoint{0.834439in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{0.845870in}{0.566643in}}%
\pgfpathlineto{\pgfqpoint{0.847113in}{0.567730in}}%
\pgfpathlineto{\pgfqpoint{0.850840in}{0.566643in}}%
\pgfpathlineto{\pgfqpoint{0.852083in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{0.990002in}{0.566643in}}%
\pgfpathlineto{\pgfqpoint{0.990996in}{0.577518in}}%
\pgfpathlineto{\pgfqpoint{0.993232in}{0.712362in}}%
\pgfpathlineto{\pgfqpoint{0.997705in}{1.216723in}}%
\pgfpathlineto{\pgfqpoint{0.997954in}{1.214548in}}%
\pgfpathlineto{\pgfqpoint{0.998948in}{1.190842in}}%
\pgfpathlineto{\pgfqpoint{1.000687in}{1.076877in}}%
\pgfpathlineto{\pgfqpoint{1.005409in}{0.601442in}}%
\pgfpathlineto{\pgfqpoint{1.006900in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{1.007148in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{1.007397in}{0.572080in}}%
\pgfpathlineto{\pgfqpoint{1.007645in}{0.575343in}}%
\pgfpathlineto{\pgfqpoint{1.008391in}{0.573168in}}%
\pgfpathlineto{\pgfqpoint{1.009136in}{0.570993in}}%
\pgfpathlineto{\pgfqpoint{1.009385in}{0.572080in}}%
\pgfpathlineto{\pgfqpoint{1.012367in}{0.581867in}}%
\pgfpathlineto{\pgfqpoint{1.013610in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{1.014355in}{0.577518in}}%
\pgfpathlineto{\pgfqpoint{1.016095in}{0.566643in}}%
\pgfpathlineto{\pgfqpoint{1.017337in}{0.567730in}}%
\pgfpathlineto{\pgfqpoint{1.019325in}{0.579692in}}%
\pgfpathlineto{\pgfqpoint{1.021065in}{0.589480in}}%
\pgfpathlineto{\pgfqpoint{1.021313in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{1.022307in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{1.024295in}{0.576430in}}%
\pgfpathlineto{\pgfqpoint{1.026283in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{1.026532in}{0.566643in}}%
\pgfpathlineto{\pgfqpoint{1.028520in}{0.567730in}}%
\pgfpathlineto{\pgfqpoint{1.029762in}{0.576430in}}%
\pgfpathlineto{\pgfqpoint{1.031253in}{0.584042in}}%
\pgfpathlineto{\pgfqpoint{1.032744in}{0.581867in}}%
\pgfpathlineto{\pgfqpoint{1.033738in}{0.581867in}}%
\pgfpathlineto{\pgfqpoint{1.036223in}{0.567730in}}%
\pgfpathlineto{\pgfqpoint{1.037466in}{0.568818in}}%
\pgfpathlineto{\pgfqpoint{1.039454in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.039951in}{0.570993in}}%
\pgfpathlineto{\pgfqpoint{1.040448in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.042684in}{0.568818in}}%
\pgfpathlineto{\pgfqpoint{1.043678in}{0.567730in}}%
\pgfpathlineto{\pgfqpoint{1.043927in}{0.568818in}}%
\pgfpathlineto{\pgfqpoint{1.044424in}{0.567730in}}%
\pgfpathlineto{\pgfqpoint{1.045666in}{0.566643in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{0.567730in}}%
\pgfpathlineto{\pgfqpoint{1.054861in}{0.568818in}}%
\pgfpathlineto{\pgfqpoint{1.058589in}{0.567730in}}%
\pgfpathlineto{\pgfqpoint{1.059831in}{0.566643in}}%
\pgfpathlineto{\pgfqpoint{1.064056in}{0.567730in}}%
\pgfpathlineto{\pgfqpoint{1.065547in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.068777in}{0.568818in}}%
\pgfpathlineto{\pgfqpoint{1.070517in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{1.077972in}{0.566643in}}%
\pgfpathlineto{\pgfqpoint{1.079214in}{0.567730in}}%
\pgfpathlineto{\pgfqpoint{1.087663in}{0.566643in}}%
\pgfpathlineto{\pgfqpoint{1.088906in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{1.098100in}{0.566643in}}%
\pgfpathlineto{\pgfqpoint{1.099343in}{0.567730in}}%
\pgfpathlineto{\pgfqpoint{1.103071in}{0.566643in}}%
\pgfpathlineto{\pgfqpoint{1.104313in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{1.108538in}{0.566643in}}%
\pgfpathlineto{\pgfqpoint{1.110029in}{0.568818in}}%
\pgfpathlineto{\pgfqpoint{1.115993in}{0.567730in}}%
\pgfpathlineto{\pgfqpoint{1.117235in}{0.566643in}}%
\pgfpathlineto{\pgfqpoint{1.121708in}{0.567730in}}%
\pgfpathlineto{\pgfqpoint{1.122702in}{0.568818in}}%
\pgfpathlineto{\pgfqpoint{1.122951in}{0.567730in}}%
\pgfpathlineto{\pgfqpoint{1.123696in}{0.568818in}}%
\pgfpathlineto{\pgfqpoint{1.126678in}{0.567730in}}%
\pgfpathlineto{\pgfqpoint{1.128169in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{1.132642in}{0.566643in}}%
\pgfpathlineto{\pgfqpoint{1.133885in}{0.567730in}}%
\pgfpathlineto{\pgfqpoint{1.137612in}{0.566643in}}%
\pgfpathlineto{\pgfqpoint{1.138855in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{1.173148in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{1.174391in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{0.628193in}}%
\pgfpathlineto{\pgfqpoint{1.178118in}{0.944642in}}%
\pgfpathlineto{\pgfqpoint{1.180852in}{1.281318in}}%
\pgfpathlineto{\pgfqpoint{1.181100in}{1.280448in}}%
\pgfpathlineto{\pgfqpoint{1.181846in}{1.288278in}}%
\pgfpathlineto{\pgfqpoint{1.182094in}{1.283058in}}%
\pgfpathlineto{\pgfqpoint{1.183337in}{1.236950in}}%
\pgfpathlineto{\pgfqpoint{1.184579in}{1.097756in}}%
\pgfpathlineto{\pgfqpoint{1.189301in}{0.591437in}}%
\pgfpathlineto{\pgfqpoint{1.190047in}{0.578388in}}%
\pgfpathlineto{\pgfqpoint{1.190544in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{1.190792in}{0.579692in}}%
\pgfpathlineto{\pgfqpoint{1.192035in}{0.592742in}}%
\pgfpathlineto{\pgfqpoint{1.193277in}{0.592089in}}%
\pgfpathlineto{\pgfqpoint{1.193774in}{0.591002in}}%
\pgfpathlineto{\pgfqpoint{1.195514in}{0.615578in}}%
\pgfpathlineto{\pgfqpoint{1.196011in}{0.607966in}}%
\pgfpathlineto{\pgfqpoint{1.200235in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.200732in}{0.572080in}}%
\pgfpathlineto{\pgfqpoint{1.202223in}{0.592742in}}%
\pgfpathlineto{\pgfqpoint{1.202472in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{1.203217in}{0.592742in}}%
\pgfpathlineto{\pgfqpoint{1.204708in}{0.603616in}}%
\pgfpathlineto{\pgfqpoint{1.205702in}{0.629715in}}%
\pgfpathlineto{\pgfqpoint{1.206199in}{0.623191in}}%
\pgfpathlineto{\pgfqpoint{1.207690in}{0.611229in}}%
\pgfpathlineto{\pgfqpoint{1.208187in}{0.610141in}}%
\pgfpathlineto{\pgfqpoint{1.209678in}{0.600354in}}%
\pgfpathlineto{\pgfqpoint{1.211169in}{0.570993in}}%
\pgfpathlineto{\pgfqpoint{1.211666in}{0.572080in}}%
\pgfpathlineto{\pgfqpoint{1.213406in}{0.575343in}}%
\pgfpathlineto{\pgfqpoint{1.213654in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{1.214400in}{0.575343in}}%
\pgfpathlineto{\pgfqpoint{1.215145in}{0.575343in}}%
\pgfpathlineto{\pgfqpoint{1.215642in}{0.586217in}}%
\pgfpathlineto{\pgfqpoint{1.216636in}{0.594917in}}%
\pgfpathlineto{\pgfqpoint{1.216885in}{0.593829in}}%
\pgfpathlineto{\pgfqpoint{1.218376in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{1.218624in}{0.592742in}}%
\pgfpathlineto{\pgfqpoint{1.219370in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{1.219867in}{0.590567in}}%
\pgfpathlineto{\pgfqpoint{1.220364in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{1.221855in}{0.567730in}}%
\pgfpathlineto{\pgfqpoint{1.225334in}{0.568818in}}%
\pgfpathlineto{\pgfqpoint{1.227322in}{0.573168in}}%
\pgfpathlineto{\pgfqpoint{1.228813in}{0.570993in}}%
\pgfpathlineto{\pgfqpoint{1.230304in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.232292in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{1.234529in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{1.235771in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.239250in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.239499in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.239747in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.239996in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.249190in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.250433in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.251675in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.253912in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.254657in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{1.255154in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{1.258633in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.260621in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.264100in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.266088in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{1.267828in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.269319in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.274040in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.274537in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.275034in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.291933in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.292181in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{1.292927in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.293921in}{0.568383in}}%
\pgfpathlineto{\pgfqpoint{1.295412in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{1.299388in}{0.569470in}}%
\pgfpathlineto{\pgfqpoint{1.300879in}{0.567730in}}%
\pgfpathlineto{\pgfqpoint{1.303364in}{0.567513in}}%
\pgfpathlineto{\pgfqpoint{1.304606in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{1.320759in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.321007in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.321753in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.322995in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{1.335421in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.336663in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.341633in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{1.356792in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.357537in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{1.358283in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{1.359774in}{0.703010in}}%
\pgfpathlineto{\pgfqpoint{1.365489in}{1.409638in}}%
\pgfpathlineto{\pgfqpoint{1.366235in}{1.373969in}}%
\pgfpathlineto{\pgfqpoint{1.369466in}{0.954647in}}%
\pgfpathlineto{\pgfqpoint{1.371702in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{1.374933in}{0.642112in}}%
\pgfpathlineto{\pgfqpoint{1.375181in}{0.641242in}}%
\pgfpathlineto{\pgfqpoint{1.376921in}{0.676041in}}%
\pgfpathlineto{\pgfqpoint{1.377666in}{0.671691in}}%
\pgfpathlineto{\pgfqpoint{1.381642in}{0.620363in}}%
\pgfpathlineto{\pgfqpoint{1.382388in}{0.607314in}}%
\pgfpathlineto{\pgfqpoint{1.382885in}{0.610794in}}%
\pgfpathlineto{\pgfqpoint{1.383879in}{0.611664in}}%
\pgfpathlineto{\pgfqpoint{1.384624in}{0.614274in}}%
\pgfpathlineto{\pgfqpoint{1.384873in}{0.612534in}}%
\pgfpathlineto{\pgfqpoint{1.387358in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{1.387606in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{1.387855in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.388600in}{0.600354in}}%
\pgfpathlineto{\pgfqpoint{1.389097in}{0.596874in}}%
\pgfpathlineto{\pgfqpoint{1.389346in}{0.596874in}}%
\pgfpathlineto{\pgfqpoint{1.390588in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{1.391582in}{0.620363in}}%
\pgfpathlineto{\pgfqpoint{1.392576in}{0.636023in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{0.632543in}}%
\pgfpathlineto{\pgfqpoint{1.394316in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{1.395310in}{0.623843in}}%
\pgfpathlineto{\pgfqpoint{1.396055in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{1.398292in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.401522in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.404007in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{1.404753in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{1.405498in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{1.406492in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{1.406741in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{1.409226in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{1.410468in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{1.410717in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{1.412208in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{1.414196in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{1.414445in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{1.415936in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{1.416930in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{1.417178in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{1.417675in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{1.417924in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{1.419415in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.419912in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.420657in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.421403in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{1.421651in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.422645in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.423888in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.424385in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.424882in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.426621in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.426870in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.428361in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.431094in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.431591in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{1.432337in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.433082in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.433331in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.434076in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.436064in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.436313in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.437307in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.439046in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{1.441283in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.442525in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.443519in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.443768in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.444513in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.446750in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.448241in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.448738in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.449235in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.449483in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.452962in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.453459in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.453708in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.454205in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.455696in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.459921in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.461163in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.463648in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.464145in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.464642in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.470606in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.471849in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.478310in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.479304in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.479552in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.483280in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.484771in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{1.487007in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.488250in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.497693in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.499184in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{1.503160in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{1.504403in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.507385in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.508130in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.508627in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.512355in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.513846in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{1.539690in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{1.541429in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{1.542920in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{1.546648in}{1.234557in}}%
\pgfpathlineto{\pgfqpoint{1.548885in}{1.564708in}}%
\pgfpathlineto{\pgfqpoint{1.549133in}{1.573408in}}%
\pgfpathlineto{\pgfqpoint{1.549630in}{1.560359in}}%
\pgfpathlineto{\pgfqpoint{1.550624in}{1.509901in}}%
\pgfpathlineto{\pgfqpoint{1.551618in}{1.395066in}}%
\pgfpathlineto{\pgfqpoint{1.555346in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{0.646462in}}%
\pgfpathlineto{\pgfqpoint{1.558825in}{0.629933in}}%
\pgfpathlineto{\pgfqpoint{1.559073in}{0.638632in}}%
\pgfpathlineto{\pgfqpoint{1.559322in}{0.637763in}}%
\pgfpathlineto{\pgfqpoint{1.561807in}{0.658642in}}%
\pgfpathlineto{\pgfqpoint{1.563049in}{0.649942in}}%
\pgfpathlineto{\pgfqpoint{1.563298in}{0.650812in}}%
\pgfpathlineto{\pgfqpoint{1.563546in}{0.654292in}}%
\pgfpathlineto{\pgfqpoint{1.563795in}{0.651682in}}%
\pgfpathlineto{\pgfqpoint{1.566528in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{1.566777in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{1.568019in}{0.618623in}}%
\pgfpathlineto{\pgfqpoint{1.569013in}{0.610794in}}%
\pgfpathlineto{\pgfqpoint{1.571250in}{0.610794in}}%
\pgfpathlineto{\pgfqpoint{1.572244in}{0.600354in}}%
\pgfpathlineto{\pgfqpoint{1.573735in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{1.574977in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{1.575474in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{1.576468in}{0.631890in}}%
\pgfpathlineto{\pgfqpoint{1.577214in}{0.629280in}}%
\pgfpathlineto{\pgfqpoint{1.577711in}{0.629280in}}%
\pgfpathlineto{\pgfqpoint{1.578456in}{0.624931in}}%
\pgfpathlineto{\pgfqpoint{1.578953in}{0.626670in}}%
\pgfpathlineto{\pgfqpoint{1.580196in}{0.632760in}}%
\pgfpathlineto{\pgfqpoint{1.580444in}{0.628410in}}%
\pgfpathlineto{\pgfqpoint{1.582432in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{1.583426in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{1.585663in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{1.585911in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{1.586657in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.587154in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.588148in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.590384in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{1.590633in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{1.591378in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{1.591627in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{1.591875in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{1.592870in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{1.593367in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{1.594858in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.597591in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{1.598585in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{1.599828in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{1.601319in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{1.601816in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{1.602313in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{1.603307in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{1.603555in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{1.604549in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{1.605543in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{1.607283in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{1.608525in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{1.609519in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{1.609768in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{1.612004in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{1.612750in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{1.613247in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{1.614489in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{1.616477in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{1.618217in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.618465in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.619708in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.620950in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.621944in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.622193in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.622441in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.623187in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.625175in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{1.625920in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{1.626169in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{1.627163in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{1.627411in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{1.628405in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.628654in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.629151in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{1.629399in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.630890in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.631139in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.631884in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.640831in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.642819in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{1.644310in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.645552in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.647043in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.648534in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.649280in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.649528in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.660711in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.661208in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{1.661705in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.662450in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.664438in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{1.666923in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{1.667172in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{1.667669in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{1.668166in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{1.669408in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.673384in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.674627in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.683573in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.684070in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{1.684319in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.684567in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.685313in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.688046in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.689040in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.690531in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.694010in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.695750in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.697986in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.699229in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.699726in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.700968in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.703453in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{1.703702in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{1.704447in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{1.723582in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.724079in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.726316in}{0.675823in}}%
\pgfpathlineto{\pgfqpoint{1.732031in}{1.508596in}}%
\pgfpathlineto{\pgfqpoint{1.733771in}{1.623866in}}%
\pgfpathlineto{\pgfqpoint{1.735262in}{1.474232in}}%
\pgfpathlineto{\pgfqpoint{1.740480in}{0.659512in}}%
\pgfpathlineto{\pgfqpoint{1.741723in}{0.634283in}}%
\pgfpathlineto{\pgfqpoint{1.742468in}{0.642112in}}%
\pgfpathlineto{\pgfqpoint{1.743214in}{0.639502in}}%
\pgfpathlineto{\pgfqpoint{1.743462in}{0.640372in}}%
\pgfpathlineto{\pgfqpoint{1.744208in}{0.646462in}}%
\pgfpathlineto{\pgfqpoint{1.744705in}{0.643852in}}%
\pgfpathlineto{\pgfqpoint{1.745699in}{0.637763in}}%
\pgfpathlineto{\pgfqpoint{1.745947in}{0.638632in}}%
\pgfpathlineto{\pgfqpoint{1.747190in}{0.657772in}}%
\pgfpathlineto{\pgfqpoint{1.747438in}{0.655162in}}%
\pgfpathlineto{\pgfqpoint{1.750917in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{1.752160in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{1.752657in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{1.754645in}{0.601224in}}%
\pgfpathlineto{\pgfqpoint{1.755390in}{0.596874in}}%
\pgfpathlineto{\pgfqpoint{1.755887in}{0.598614in}}%
\pgfpathlineto{\pgfqpoint{1.756136in}{0.598614in}}%
\pgfpathlineto{\pgfqpoint{1.758372in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{1.759118in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{1.759615in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{1.760360in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{1.762100in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{1.763591in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{1.764585in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{1.765082in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{1.765330in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{1.766324in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{1.766573in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{1.767070in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{1.768312in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{1.770052in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{1.771295in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{1.772786in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{1.774525in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{1.776762in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{1.778004in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{1.778501in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{1.779495in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{1.781235in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{1.782477in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{1.782726in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{1.782974in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{1.783223in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{1.783968in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.784465in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{1.784714in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{1.785459in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{1.788938in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.790181in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.791423in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.792666in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{1.793411in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{1.793660in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{1.793908in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{1.795399in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{1.796393in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{1.796642in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.797636in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{1.798381in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.798630in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{1.798878in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{1.799127in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.800121in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.800618in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.800866in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.802357in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{1.803600in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{1.805836in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{1.807576in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.809812in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.811552in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{1.816025in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.817765in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.822983in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{1.824723in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{1.825468in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{1.828947in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{1.829941in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.831184in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{1.832426in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{1.832923in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{1.833669in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{1.834911in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{1.836154in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{1.837893in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{1.839136in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{1.839384in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{1.839881in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{1.840130in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{1.841124in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{1.843857in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{1.845348in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{1.848827in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.849076in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{1.851312in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{1.851561in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.852555in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.853052in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{1.854791in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{1.856034in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{1.856531in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{1.857276in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{1.858022in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{1.859761in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.860507in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.861004in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{1.861501in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.862744in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.864483in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{1.864980in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{1.865477in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{1.865974in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{1.867217in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{1.867714in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{1.869453in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.869950in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.871441in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{1.874920in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.876411in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.881133in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.882375in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.883618in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{1.884860in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{1.893558in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{1.894800in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.907723in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.908965in}{0.594264in}}%
\pgfpathlineto{\pgfqpoint{1.909959in}{0.665601in}}%
\pgfpathlineto{\pgfqpoint{1.912941in}{1.122115in}}%
\pgfpathlineto{\pgfqpoint{1.915923in}{1.550789in}}%
\pgfpathlineto{\pgfqpoint{1.916420in}{1.591677in}}%
\pgfpathlineto{\pgfqpoint{1.916917in}{1.564491in}}%
\pgfpathlineto{\pgfqpoint{1.918657in}{1.423774in}}%
\pgfpathlineto{\pgfqpoint{1.924124in}{0.657772in}}%
\pgfpathlineto{\pgfqpoint{1.926360in}{0.612534in}}%
\pgfpathlineto{\pgfqpoint{1.926609in}{0.613404in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{0.612534in}}%
\pgfpathlineto{\pgfqpoint{1.927354in}{0.606444in}}%
\pgfpathlineto{\pgfqpoint{1.928100in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{1.929342in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{1.929839in}{0.622103in}}%
\pgfpathlineto{\pgfqpoint{1.930585in}{0.622103in}}%
\pgfpathlineto{\pgfqpoint{1.932076in}{0.611664in}}%
\pgfpathlineto{\pgfqpoint{1.932573in}{0.615143in}}%
\pgfpathlineto{\pgfqpoint{1.933318in}{0.615143in}}%
\pgfpathlineto{\pgfqpoint{1.933567in}{0.611664in}}%
\pgfpathlineto{\pgfqpoint{1.934064in}{0.616883in}}%
\pgfpathlineto{\pgfqpoint{1.935555in}{0.617753in}}%
\pgfpathlineto{\pgfqpoint{1.935803in}{0.620363in}}%
\pgfpathlineto{\pgfqpoint{1.936549in}{0.617753in}}%
\pgfpathlineto{\pgfqpoint{1.937294in}{0.619493in}}%
\pgfpathlineto{\pgfqpoint{1.941270in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{1.941519in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{1.943755in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{1.944501in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{1.945743in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{1.946240in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{1.946737in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{1.947234in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{1.947731in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{1.947980in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{1.950465in}{0.596004in}}%
\pgfpathlineto{\pgfqpoint{1.950714in}{0.596004in}}%
\pgfpathlineto{\pgfqpoint{1.951459in}{0.593394in}}%
\pgfpathlineto{\pgfqpoint{1.951956in}{0.594264in}}%
\pgfpathlineto{\pgfqpoint{1.954441in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{1.955932in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{1.957672in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{1.959908in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{1.960902in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{1.962145in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{1.964630in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.965375in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.965872in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.966618in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{1.966866in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.968109in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.969600in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{1.969848in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{1.970594in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{1.972830in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{1.973079in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{1.974818in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{1.975564in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{1.977800in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.979291in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.980534in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.980782in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{1.981776in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.982770in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{1.983019in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.983516in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{1.985504in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{1.986249in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.986746in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{1.988237in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.989231in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.989480in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.993704in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.996190in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{1.996438in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{1.996935in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{1.999172in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{1.999420in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.000414in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{2.001905in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.002402in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.002651in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.003396in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.004639in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.005136in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.006875in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.007372in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.008615in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.009609in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.011100in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.012094in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.012342in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.013088in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{2.013833in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.014827in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.016070in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.016815in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.018058in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.018555in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.020294in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{2.020791in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.021040in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{2.021785in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.023028in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{2.024022in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{2.026010in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.031725in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.033465in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.034210in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.035453in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.036447in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.036695in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.037689in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.038435in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.038683in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.039180in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.040175in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.040423in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.040920in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.041417in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.041666in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.042660in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.042908in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.043405in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.044151in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.045642in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.047133in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{2.049866in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{2.051357in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.051606in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.053097in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.056079in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.056576in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{2.056824in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.058564in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.059558in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.059806in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.061794in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{2.063534in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{2.064528in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{2.065522in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{2.065770in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{2.070989in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{2.072231in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.074468in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.074716in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.075213in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.079438in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{2.080680in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{2.086148in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{2.086645in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.087142in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{2.088136in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{2.089130in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{2.090869in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.091366in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.092360in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{2.093851in}{0.645592in}}%
\pgfpathlineto{\pgfqpoint{2.096336in}{0.956169in}}%
\pgfpathlineto{\pgfqpoint{2.100561in}{1.563621in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{1.588197in}}%
\pgfpathlineto{\pgfqpoint{2.101803in}{1.582108in}}%
\pgfpathlineto{\pgfqpoint{2.103046in}{1.423774in}}%
\pgfpathlineto{\pgfqpoint{2.104537in}{1.177575in}}%
\pgfpathlineto{\pgfqpoint{2.108016in}{0.697138in}}%
\pgfpathlineto{\pgfqpoint{2.110998in}{0.611664in}}%
\pgfpathlineto{\pgfqpoint{2.113234in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{2.114477in}{0.595134in}}%
\pgfpathlineto{\pgfqpoint{2.115968in}{0.599484in}}%
\pgfpathlineto{\pgfqpoint{2.116216in}{0.596874in}}%
\pgfpathlineto{\pgfqpoint{2.116465in}{0.601224in}}%
\pgfpathlineto{\pgfqpoint{2.116713in}{0.601224in}}%
\pgfpathlineto{\pgfqpoint{2.118204in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{2.118453in}{0.602094in}}%
\pgfpathlineto{\pgfqpoint{2.118950in}{0.605574in}}%
\pgfpathlineto{\pgfqpoint{2.119198in}{0.607314in}}%
\pgfpathlineto{\pgfqpoint{2.119695in}{0.604704in}}%
\pgfpathlineto{\pgfqpoint{2.119944in}{0.604704in}}%
\pgfpathlineto{\pgfqpoint{2.120938in}{0.600354in}}%
\pgfpathlineto{\pgfqpoint{2.121932in}{0.601224in}}%
\pgfpathlineto{\pgfqpoint{2.122429in}{0.604704in}}%
\pgfpathlineto{\pgfqpoint{2.122926in}{0.602964in}}%
\pgfpathlineto{\pgfqpoint{2.125162in}{0.593394in}}%
\pgfpathlineto{\pgfqpoint{2.126156in}{0.595134in}}%
\pgfpathlineto{\pgfqpoint{2.127399in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{2.127647in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{2.128393in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{2.129884in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{2.130381in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{2.133860in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.134854in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.135351in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.135848in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.137339in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.140073in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.140570in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.142061in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{2.142309in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{2.142806in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.144297in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.145291in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.145540in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.147279in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{2.149267in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.150758in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.151255in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.152001in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{2.152498in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.153740in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.154983in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.156225in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.156971in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.157219in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.157468in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.158959in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.159207in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.159456in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.161444in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.165917in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.166165in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.166911in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.167159in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.168650in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.168899in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.169147in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.169893in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.170390in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.171632in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.172129in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.173372in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.175112in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.176603in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.176851in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.178094in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.180330in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{2.180827in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.181324in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{2.181573in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.181821in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{2.182567in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.182815in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{2.183312in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.185052in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{2.185549in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{2.187288in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{2.188034in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.188779in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{2.189028in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.189525in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{2.190022in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.190519in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.192507in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.193749in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.194246in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.194743in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{2.195240in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{2.196980in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.198222in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{2.200210in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.201453in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.201701in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.202198in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.202695in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.203192in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.203938in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.204435in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.204932in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.206174in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{2.207168in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.207417in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.208659in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.210399in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.210896in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.212884in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{2.214126in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.214375in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.214623in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.215617in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.217605in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.218600in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.219594in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.219842in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.223570in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.224315in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.224812in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.226303in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.228291in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.229782in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{2.231273in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.231770in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.233261in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.234752in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.236740in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.237983in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{2.239971in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.240468in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.242207in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{2.242953in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.246183in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{2.248420in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{2.249911in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.250656in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.252147in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.255378in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.257117in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{2.257366in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.258360in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.258857in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{2.259105in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.260348in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.263827in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.264324in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{2.265318in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.267555in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.268052in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{2.268549in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.269791in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.270785in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.272028in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.273270in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.275507in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.276998in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{2.278240in}{0.650812in}}%
\pgfpathlineto{\pgfqpoint{2.280228in}{0.883962in}}%
\pgfpathlineto{\pgfqpoint{2.284204in}{1.381799in}}%
\pgfpathlineto{\pgfqpoint{2.284453in}{1.377449in}}%
\pgfpathlineto{\pgfqpoint{2.284701in}{1.383539in}}%
\pgfpathlineto{\pgfqpoint{2.284950in}{1.395718in}}%
\pgfpathlineto{\pgfqpoint{2.285447in}{1.379189in}}%
\pgfpathlineto{\pgfqpoint{2.286192in}{1.360050in}}%
\pgfpathlineto{\pgfqpoint{2.290417in}{0.901361in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{2.295138in}{0.626453in}}%
\pgfpathlineto{\pgfqpoint{2.296629in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{2.299114in}{0.599484in}}%
\pgfpathlineto{\pgfqpoint{2.300108in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{2.300605in}{0.601224in}}%
\pgfpathlineto{\pgfqpoint{2.301599in}{0.601224in}}%
\pgfpathlineto{\pgfqpoint{2.301848in}{0.602964in}}%
\pgfpathlineto{\pgfqpoint{2.302345in}{0.598614in}}%
\pgfpathlineto{\pgfqpoint{2.303339in}{0.596874in}}%
\pgfpathlineto{\pgfqpoint{2.304084in}{0.598614in}}%
\pgfpathlineto{\pgfqpoint{2.304333in}{0.596004in}}%
\pgfpathlineto{\pgfqpoint{2.306569in}{0.601224in}}%
\pgfpathlineto{\pgfqpoint{2.306818in}{0.598614in}}%
\pgfpathlineto{\pgfqpoint{2.307315in}{0.602094in}}%
\pgfpathlineto{\pgfqpoint{2.307563in}{0.601224in}}%
\pgfpathlineto{\pgfqpoint{2.308309in}{0.609054in}}%
\pgfpathlineto{\pgfqpoint{2.308806in}{0.606444in}}%
\pgfpathlineto{\pgfqpoint{2.309055in}{0.606444in}}%
\pgfpathlineto{\pgfqpoint{2.310546in}{0.611664in}}%
\pgfpathlineto{\pgfqpoint{2.313031in}{0.595134in}}%
\pgfpathlineto{\pgfqpoint{2.313528in}{0.598614in}}%
\pgfpathlineto{\pgfqpoint{2.313776in}{0.599484in}}%
\pgfpathlineto{\pgfqpoint{2.314025in}{0.597744in}}%
\pgfpathlineto{\pgfqpoint{2.314273in}{0.597744in}}%
\pgfpathlineto{\pgfqpoint{2.314522in}{0.597744in}}%
\pgfpathlineto{\pgfqpoint{2.316261in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{2.316510in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{2.318001in}{0.594264in}}%
\pgfpathlineto{\pgfqpoint{2.320486in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.323716in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.324959in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.325456in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.328686in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{2.328935in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.329183in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{2.331420in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{2.331668in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{2.332414in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{2.332911in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{2.334899in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.335396in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.336141in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.337881in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{2.338378in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.339620in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.340117in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.340614in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.341857in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{2.342105in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.343099in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.346827in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.348318in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{2.349809in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.351797in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.352543in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.352791in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.353288in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.354034in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.355525in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{2.356022in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{2.356767in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.357016in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{2.357513in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.359252in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{2.359998in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{2.360495in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{2.361737in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.361986in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{2.362483in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.363725in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.363974in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.365465in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.365713in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{2.365962in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{2.366459in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.366707in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.367204in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.367950in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{2.368695in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{2.369192in}{0.580127in}}%
\pgfpathlineto{\pgfqpoint{2.370435in}{0.585347in}}%
\pgfpathlineto{\pgfqpoint{2.370683in}{0.583607in}}%
\pgfpathlineto{\pgfqpoint{2.372671in}{0.582737in}}%
\pgfpathlineto{\pgfqpoint{2.373168in}{0.586217in}}%
\pgfpathlineto{\pgfqpoint{2.373914in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.375405in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.375653in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.376150in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.376399in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.377641in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.377890in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.378138in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{2.379132in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{2.379629in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{2.381617in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{2.381866in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{2.382363in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{2.382860in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{2.383108in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{2.384351in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{2.384848in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.385345in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.386090in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.386339in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.387830in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{2.390812in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.392303in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{2.394539in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.395036in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.395782in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{2.396279in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.396776in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{2.397522in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{2.398019in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.399261in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{2.399758in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.401001in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.402492in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.402989in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.403486in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.403734in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.404728in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{2.404977in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.406219in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{2.407710in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{2.409201in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{2.410444in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.412432in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.414917in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{2.416408in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.417402in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.418644in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.419141in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.420135in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{2.420384in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.420632in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.422123in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.423614in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.424360in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.424857in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.425851in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.426348in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.426596in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.427839in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.430821in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.432312in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{2.435294in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{2.436785in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.437779in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{2.440015in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{2.440264in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{2.441258in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{2.441506in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{2.441755in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.442252in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{2.442501in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{2.443246in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{2.444489in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{2.445980in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.446974in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{2.447222in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.449210in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.449459in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.450950in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.452441in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.454429in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{2.455920in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.456417in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.457908in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.460641in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.462629in}{0.659512in}}%
\pgfpathlineto{\pgfqpoint{2.466108in}{1.072744in}}%
\pgfpathlineto{\pgfqpoint{2.468842in}{1.297412in}}%
\pgfpathlineto{\pgfqpoint{2.469090in}{1.313942in}}%
\pgfpathlineto{\pgfqpoint{2.469587in}{1.299152in}}%
\pgfpathlineto{\pgfqpoint{2.471824in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{2.476048in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{2.480024in}{0.636023in}}%
\pgfpathlineto{\pgfqpoint{2.480521in}{0.631673in}}%
\pgfpathlineto{\pgfqpoint{2.482012in}{0.620363in}}%
\pgfpathlineto{\pgfqpoint{2.484994in}{0.598614in}}%
\pgfpathlineto{\pgfqpoint{2.485491in}{0.602094in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{0.606444in}}%
\pgfpathlineto{\pgfqpoint{2.487480in}{0.608184in}}%
\pgfpathlineto{\pgfqpoint{2.487977in}{0.607314in}}%
\pgfpathlineto{\pgfqpoint{2.488474in}{0.606444in}}%
\pgfpathlineto{\pgfqpoint{2.488722in}{0.608184in}}%
\pgfpathlineto{\pgfqpoint{2.489716in}{0.609054in}}%
\pgfpathlineto{\pgfqpoint{2.490710in}{0.596004in}}%
\pgfpathlineto{\pgfqpoint{2.491207in}{0.598614in}}%
\pgfpathlineto{\pgfqpoint{2.492201in}{0.604704in}}%
\pgfpathlineto{\pgfqpoint{2.492450in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{2.494189in}{0.610794in}}%
\pgfpathlineto{\pgfqpoint{2.494686in}{0.609054in}}%
\pgfpathlineto{\pgfqpoint{2.494935in}{0.611664in}}%
\pgfpathlineto{\pgfqpoint{2.495680in}{0.616883in}}%
\pgfpathlineto{\pgfqpoint{2.495929in}{0.614274in}}%
\pgfpathlineto{\pgfqpoint{2.497668in}{0.607314in}}%
\pgfpathlineto{\pgfqpoint{2.497917in}{0.608184in}}%
\pgfpathlineto{\pgfqpoint{2.498165in}{0.607314in}}%
\pgfpathlineto{\pgfqpoint{2.499408in}{0.601224in}}%
\pgfpathlineto{\pgfqpoint{2.499656in}{0.602094in}}%
\pgfpathlineto{\pgfqpoint{2.502390in}{0.588827in}}%
\pgfpathlineto{\pgfqpoint{2.503881in}{0.584477in}}%
\pgfpathlineto{\pgfqpoint{2.504129in}{0.585347in}}%
\pgfpathlineto{\pgfqpoint{2.504626in}{0.584477in}}%
\pgfpathlineto{\pgfqpoint{2.506366in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{2.507608in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.507857in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.508105in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.508354in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.509099in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.510839in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{2.512330in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{2.515063in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{2.515312in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.515560in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{2.516803in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.517051in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{2.518542in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{2.521773in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{2.522518in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{2.523761in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{2.525252in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{2.525500in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{2.526743in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.527240in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.528234in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{2.528731in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{2.529973in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.530719in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.530967in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{2.531713in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.532707in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{2.533453in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.534695in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.535689in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{2.536186in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.536683in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{2.538174in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{2.538671in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{2.539168in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{2.539417in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.540162in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{2.541156in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.541405in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.541902in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.542150in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.542647in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.542896in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.543393in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.544884in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.545132in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.546375in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{2.546872in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{2.547369in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{2.549108in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.549357in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{2.550102in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.550848in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{2.551345in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{2.551593in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{2.553084in}{0.593394in}}%
\pgfpathlineto{\pgfqpoint{2.554078in}{0.593394in}}%
\pgfpathlineto{\pgfqpoint{2.554575in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{2.554824in}{0.593394in}}%
\pgfpathlineto{\pgfqpoint{2.555072in}{0.595134in}}%
\pgfpathlineto{\pgfqpoint{2.555818in}{0.593394in}}%
\pgfpathlineto{\pgfqpoint{2.558551in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{2.558800in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.561036in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.561782in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.562030in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.565261in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{2.565758in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.566006in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{2.567249in}{0.596004in}}%
\pgfpathlineto{\pgfqpoint{2.567497in}{0.596004in}}%
\pgfpathlineto{\pgfqpoint{2.569237in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{2.570728in}{0.594264in}}%
\pgfpathlineto{\pgfqpoint{2.572219in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{2.572467in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.574207in}{0.597744in}}%
\pgfpathlineto{\pgfqpoint{2.574455in}{0.593394in}}%
\pgfpathlineto{\pgfqpoint{2.575698in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{2.575946in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.576195in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{2.576941in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{2.579177in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{2.580668in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{2.580917in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{2.586384in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.588123in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{2.590360in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.591354in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.593093in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.594336in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.596075in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{2.596324in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.596572in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{2.597069in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{2.598312in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.600051in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.600300in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.600797in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.606015in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{2.607506in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{2.608997in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{2.611234in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.611979in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.613222in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.614464in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.614713in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.616701in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{2.617695in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.617943in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.618689in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.619683in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.622168in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{2.623411in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{2.624902in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{2.625896in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{2.627635in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.630120in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.630866in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.632357in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.632854in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.633599in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.635587in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.636084in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.636830in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.637327in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.637824in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.638569in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.640309in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.640806in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{2.641303in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.644036in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{2.644285in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{2.646273in}{0.650812in}}%
\pgfpathlineto{\pgfqpoint{2.648012in}{0.808275in}}%
\pgfpathlineto{\pgfqpoint{2.652734in}{1.242605in}}%
\pgfpathlineto{\pgfqpoint{2.653231in}{1.231078in}}%
\pgfpathlineto{\pgfqpoint{2.656213in}{1.031856in}}%
\pgfpathlineto{\pgfqpoint{2.660686in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{2.664413in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{2.664662in}{0.610794in}}%
\pgfpathlineto{\pgfqpoint{2.664910in}{0.613404in}}%
\pgfpathlineto{\pgfqpoint{2.665407in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{2.666153in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{2.666402in}{0.608184in}}%
\pgfpathlineto{\pgfqpoint{2.666899in}{0.606444in}}%
\pgfpathlineto{\pgfqpoint{2.667396in}{0.608184in}}%
\pgfpathlineto{\pgfqpoint{2.668887in}{0.616883in}}%
\pgfpathlineto{\pgfqpoint{2.669384in}{0.612534in}}%
\pgfpathlineto{\pgfqpoint{2.670378in}{0.607314in}}%
\pgfpathlineto{\pgfqpoint{2.670875in}{0.608184in}}%
\pgfpathlineto{\pgfqpoint{2.671123in}{0.610794in}}%
\pgfpathlineto{\pgfqpoint{2.671620in}{0.605574in}}%
\pgfpathlineto{\pgfqpoint{2.672117in}{0.605574in}}%
\pgfpathlineto{\pgfqpoint{2.674851in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{2.676342in}{0.594264in}}%
\pgfpathlineto{\pgfqpoint{2.676839in}{0.594264in}}%
\pgfpathlineto{\pgfqpoint{2.677087in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{2.677833in}{0.595134in}}%
\pgfpathlineto{\pgfqpoint{2.679572in}{0.601224in}}%
\pgfpathlineto{\pgfqpoint{2.679821in}{0.598614in}}%
\pgfpathlineto{\pgfqpoint{2.680069in}{0.597744in}}%
\pgfpathlineto{\pgfqpoint{2.680318in}{0.600354in}}%
\pgfpathlineto{\pgfqpoint{2.680566in}{0.599484in}}%
\pgfpathlineto{\pgfqpoint{2.682803in}{0.610794in}}%
\pgfpathlineto{\pgfqpoint{2.681063in}{0.598614in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{2.683548in}{0.609054in}}%
\pgfpathlineto{\pgfqpoint{2.684045in}{0.605574in}}%
\pgfpathlineto{\pgfqpoint{2.684791in}{0.607314in}}%
\pgfpathlineto{\pgfqpoint{2.685288in}{0.609054in}}%
\pgfpathlineto{\pgfqpoint{2.685536in}{0.608184in}}%
\pgfpathlineto{\pgfqpoint{2.689015in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{2.689264in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{2.692743in}{0.598614in}}%
\pgfpathlineto{\pgfqpoint{2.692991in}{0.597744in}}%
\pgfpathlineto{\pgfqpoint{2.693488in}{0.598614in}}%
\pgfpathlineto{\pgfqpoint{2.693737in}{0.599484in}}%
\pgfpathlineto{\pgfqpoint{2.693985in}{0.597744in}}%
\pgfpathlineto{\pgfqpoint{2.695725in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{2.695973in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{2.696222in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{2.696470in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{2.697216in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{2.698707in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.700446in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{2.700943in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.701689in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{2.701937in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{2.703677in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{2.704174in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{2.706659in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.706907in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.707653in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.707901in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{2.708150in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.708895in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.711629in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{2.715357in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.715605in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.716351in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{2.717096in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{2.718090in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.718339in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.720078in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.720824in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.721321in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.722315in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.723060in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.723557in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{2.723806in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{2.724054in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{2.725297in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{2.727036in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{2.727285in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{2.728030in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.728279in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{2.728776in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{2.729273in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{2.731261in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.732006in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{2.732255in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.732503in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{2.733249in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{2.733497in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{2.733746in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{2.734243in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.735237in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.736231in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{2.736479in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{2.736976in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{2.737473in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.738716in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{2.737970in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{2.738964in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{2.739710in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.739958in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{2.740952in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{2.741449in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{2.741698in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{2.741946in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.742195in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.744183in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{2.744680in}{0.591437in}}%
\pgfpathlineto{\pgfqpoint{2.745922in}{0.597527in}}%
\pgfpathlineto{\pgfqpoint{2.746419in}{0.596657in}}%
\pgfpathlineto{\pgfqpoint{2.748159in}{0.592307in}}%
\pgfpathlineto{\pgfqpoint{2.753377in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{2.754868in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{2.756111in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.756360in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.758099in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{2.758348in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{2.759342in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.760087in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.761330in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{2.761827in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{2.762075in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{2.762324in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{2.763318in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.763566in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{2.764560in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{2.766051in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{2.766300in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{2.767294in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{2.769282in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.769779in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.772512in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.773009in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.773506in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.773755in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.774003in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.774500in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.775246in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.776737in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.777482in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.777731in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{2.778476in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.778973in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.779222in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.780216in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{2.780464in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.781955in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.782452in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.782949in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.783446in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.783943in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.784192in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.784937in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.785434in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.786925in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.787671in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.787919in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{2.788665in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.789410in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.789907in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.791647in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.792641in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.793386in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{2.793883in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.794380in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.795623in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.795871in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.796617in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.797859in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.798356in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.798605in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.799848in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.801339in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.805066in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.805563in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.806060in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.807054in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.807551in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.808048in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.810036in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.810782in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.811030in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.813515in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.814758in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{2.816497in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.817243in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.817491in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.818485in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.819976in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.821467in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.821964in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{2.822461in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.823455in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.824698in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{2.825940in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{2.828425in}{0.593394in}}%
\pgfpathlineto{\pgfqpoint{2.830413in}{0.683871in}}%
\pgfpathlineto{\pgfqpoint{2.835880in}{1.155608in}}%
\pgfpathlineto{\pgfqpoint{2.836874in}{1.135382in}}%
\pgfpathlineto{\pgfqpoint{2.844827in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{2.847312in}{0.649942in}}%
\pgfpathlineto{\pgfqpoint{2.849548in}{0.616883in}}%
\pgfpathlineto{\pgfqpoint{2.851288in}{0.605574in}}%
\pgfpathlineto{\pgfqpoint{2.851536in}{0.604704in}}%
\pgfpathlineto{\pgfqpoint{2.851785in}{0.606444in}}%
\pgfpathlineto{\pgfqpoint{2.852033in}{0.607314in}}%
\pgfpathlineto{\pgfqpoint{2.852282in}{0.605574in}}%
\pgfpathlineto{\pgfqpoint{2.853027in}{0.601224in}}%
\pgfpathlineto{\pgfqpoint{2.853524in}{0.602094in}}%
\pgfpathlineto{\pgfqpoint{2.854021in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{2.854518in}{0.602094in}}%
\pgfpathlineto{\pgfqpoint{2.854767in}{0.602094in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{0.595134in}}%
\pgfpathlineto{\pgfqpoint{2.856755in}{0.594264in}}%
\pgfpathlineto{\pgfqpoint{2.858246in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.858494in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{2.858991in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.859737in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{2.860731in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.861228in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.862719in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{2.863961in}{0.596874in}}%
\pgfpathlineto{\pgfqpoint{2.864707in}{0.593394in}}%
\pgfpathlineto{\pgfqpoint{2.865452in}{0.594264in}}%
\pgfpathlineto{\pgfqpoint{2.866695in}{0.599484in}}%
\pgfpathlineto{\pgfqpoint{2.866943in}{0.598614in}}%
\pgfpathlineto{\pgfqpoint{2.868186in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{2.868434in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{2.869677in}{0.597744in}}%
\pgfpathlineto{\pgfqpoint{2.870174in}{0.596874in}}%
\pgfpathlineto{\pgfqpoint{2.870422in}{0.599484in}}%
\pgfpathlineto{\pgfqpoint{2.871168in}{0.598614in}}%
\pgfpathlineto{\pgfqpoint{2.871913in}{0.593394in}}%
\pgfpathlineto{\pgfqpoint{2.872410in}{0.597744in}}%
\pgfpathlineto{\pgfqpoint{2.872659in}{0.599484in}}%
\pgfpathlineto{\pgfqpoint{2.873156in}{0.596004in}}%
\pgfpathlineto{\pgfqpoint{2.873653in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{2.874150in}{0.595134in}}%
\pgfpathlineto{\pgfqpoint{2.875144in}{0.596874in}}%
\pgfpathlineto{\pgfqpoint{2.876138in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{2.876635in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{2.877132in}{0.595134in}}%
\pgfpathlineto{\pgfqpoint{2.877380in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{2.877877in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{2.878374in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{2.878623in}{0.593394in}}%
\pgfpathlineto{\pgfqpoint{2.878871in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{2.881853in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.882847in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{2.883096in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.884338in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{2.884587in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.885332in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.886078in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.886326in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.886823in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.887817in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{2.888066in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{2.889309in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{2.889557in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.890551in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.891048in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.891545in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.892539in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.893533in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{2.894279in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.894776in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.895521in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.896267in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.896515in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.897758in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.898503in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{2.898752in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{2.899497in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.899994in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{2.900988in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.901734in}{0.594264in}}%
\pgfpathlineto{\pgfqpoint{2.901982in}{0.593394in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{2.904219in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.905461in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.905958in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.906455in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.906952in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{2.907449in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.907698in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.908443in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.908940in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.909686in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.909934in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.910431in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.911922in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.912419in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{2.912916in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{2.914159in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{2.914407in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.914656in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{2.915401in}{0.596004in}}%
\pgfpathlineto{\pgfqpoint{2.916644in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{2.917141in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{2.917886in}{0.596004in}}%
\pgfpathlineto{\pgfqpoint{2.918632in}{0.594264in}}%
\pgfpathlineto{\pgfqpoint{2.918880in}{0.593394in}}%
\pgfpathlineto{\pgfqpoint{2.919377in}{0.595134in}}%
\pgfpathlineto{\pgfqpoint{2.919626in}{0.595134in}}%
\pgfpathlineto{\pgfqpoint{2.921614in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{2.922111in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{2.922856in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.923850in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.924844in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.925093in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.925838in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.926087in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.926335in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{2.926832in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.927081in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{2.930560in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{2.932299in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{2.933293in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.933542in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{2.934536in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{2.935530in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{2.936027in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{2.937518in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{2.939009in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{2.940997in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{2.941494in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{2.941991in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{2.942737in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{2.943482in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.943979in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{2.945470in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{2.946961in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.947210in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.948452in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{2.949446in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{2.950440in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{2.950689in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{2.952180in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{2.952677in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.955162in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.956156in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.957398in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.957895in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{2.959883in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{2.961374in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.962120in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.962368in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{2.962865in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.964853in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.966344in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{2.967338in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{2.969078in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.972557in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.973799in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{2.984237in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.984485in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.985231in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.986970in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.987716in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.987964in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.988461in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.990201in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{2.991940in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{2.993183in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{2.994674in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{2.995916in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{3.002377in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{3.003620in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{3.009832in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{3.013311in}{0.649072in}}%
\pgfpathlineto{\pgfqpoint{3.019275in}{1.124072in}}%
\pgfpathlineto{\pgfqpoint{3.020021in}{1.123202in}}%
\pgfpathlineto{\pgfqpoint{3.021760in}{1.029246in}}%
\pgfpathlineto{\pgfqpoint{3.025240in}{0.853513in}}%
\pgfpathlineto{\pgfqpoint{3.031949in}{0.617753in}}%
\pgfpathlineto{\pgfqpoint{3.032695in}{0.612534in}}%
\pgfpathlineto{\pgfqpoint{3.035428in}{0.593394in}}%
\pgfpathlineto{\pgfqpoint{3.037665in}{0.601224in}}%
\pgfpathlineto{\pgfqpoint{3.035925in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{3.038162in}{0.600354in}}%
\pgfpathlineto{\pgfqpoint{3.038410in}{0.597744in}}%
\pgfpathlineto{\pgfqpoint{3.038907in}{0.602964in}}%
\pgfpathlineto{\pgfqpoint{3.039653in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.039901in}{0.602964in}}%
\pgfpathlineto{\pgfqpoint{3.043629in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{3.044623in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{3.045120in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.045368in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.045617in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.046859in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{3.047108in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{3.047853in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{3.048102in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{3.048847in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{0.594264in}}%
\pgfpathlineto{\pgfqpoint{3.050338in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{3.051084in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{3.051581in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{3.052078in}{0.595134in}}%
\pgfpathlineto{\pgfqpoint{3.053817in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.054066in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.054314in}{0.602094in}}%
\pgfpathlineto{\pgfqpoint{3.054811in}{0.605574in}}%
\pgfpathlineto{\pgfqpoint{3.055060in}{0.604704in}}%
\pgfpathlineto{\pgfqpoint{3.059284in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{3.060527in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.062763in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.063260in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.063757in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.065248in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{3.069225in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.069473in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.069722in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.069970in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.070219in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{3.070716in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.071213in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.072952in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.073946in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.074692in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.074940in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.076680in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.077425in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.077922in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.078171in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.079413in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.080407in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.081650in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.082147in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.083389in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.083638in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.084632in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.085626in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{3.085874in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.086371in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.086868in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.087117in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.088359in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{3.088608in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{3.088856in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{3.090596in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{3.090844in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{3.091093in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{3.091590in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{3.091838in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{3.093578in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{3.093826in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{3.095566in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.096063in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.096808in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.097554in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.097802in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.098548in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.098796in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.100784in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.101033in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.102027in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{3.102524in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{3.103766in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{3.104015in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{3.104512in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{3.104760in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{3.106500in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{3.106997in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{3.107245in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{3.107991in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{3.108985in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{3.110227in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.110724in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.110973in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.111718in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.112215in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{3.112712in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.114204in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.114452in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{3.115198in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.115943in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.116192in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{3.116937in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.117434in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.119422in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.119671in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.121410in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.122653in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.123150in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.123398in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.124144in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.126132in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.128368in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{3.129114in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.129362in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.129611in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{3.130108in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.130356in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{3.130853in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.131102in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.131599in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.132096in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.133090in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.133587in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.134829in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.135326in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.135823in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.136072in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.136569in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.136817in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.137563in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.139302in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{3.141042in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{3.141787in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{3.142284in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{3.143775in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{3.144272in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{3.145266in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.145515in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{3.146012in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.146757in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.147006in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.147503in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{3.148497in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{3.148745in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{3.149739in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{3.150733in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{3.150982in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{3.151727in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{3.151976in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{3.152721in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{3.153218in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{3.156946in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{3.158437in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{3.159183in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{3.159431in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{3.162662in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{3.163904in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{3.165644in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{3.166886in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{3.168377in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{3.168626in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{3.168874in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{3.170365in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{3.175584in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{3.176578in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{3.176826in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{3.178069in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{3.178566in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{3.179063in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{3.179808in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{3.180554in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{3.182045in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{3.184033in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{3.185275in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{3.190991in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{3.193973in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.196458in}{0.649072in}}%
\pgfpathlineto{\pgfqpoint{3.199440in}{0.930940in}}%
\pgfpathlineto{\pgfqpoint{3.202919in}{1.183230in}}%
\pgfpathlineto{\pgfqpoint{3.203168in}{1.169310in}}%
\pgfpathlineto{\pgfqpoint{3.208635in}{0.874393in}}%
\pgfpathlineto{\pgfqpoint{3.215096in}{0.628193in}}%
\pgfpathlineto{\pgfqpoint{3.217332in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.217581in}{0.604704in}}%
\pgfpathlineto{\pgfqpoint{3.218078in}{0.603834in}}%
\pgfpathlineto{\pgfqpoint{3.220811in}{0.597744in}}%
\pgfpathlineto{\pgfqpoint{3.221060in}{0.597744in}}%
\pgfpathlineto{\pgfqpoint{3.223545in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.224042in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{3.225781in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{3.227769in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.228266in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.229509in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.230751in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{3.232491in}{0.598614in}}%
\pgfpathlineto{\pgfqpoint{3.232988in}{0.596874in}}%
\pgfpathlineto{\pgfqpoint{3.233982in}{0.601224in}}%
\pgfpathlineto{\pgfqpoint{3.234230in}{0.599484in}}%
\pgfpathlineto{\pgfqpoint{3.234479in}{0.598614in}}%
\pgfpathlineto{\pgfqpoint{3.234727in}{0.600354in}}%
\pgfpathlineto{\pgfqpoint{3.234976in}{0.602094in}}%
\pgfpathlineto{\pgfqpoint{3.235721in}{0.599484in}}%
\pgfpathlineto{\pgfqpoint{3.235970in}{0.599484in}}%
\pgfpathlineto{\pgfqpoint{3.237461in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{3.237709in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{3.237958in}{0.593394in}}%
\pgfpathlineto{\pgfqpoint{3.238455in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{3.238703in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{3.240443in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{3.240691in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{3.242182in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.242679in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.243922in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.244667in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.245661in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.245910in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.246407in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.247153in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.247401in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.247898in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.248147in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.251377in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{3.252620in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.252868in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.255602in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{3.257093in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{3.259578in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.259826in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.260075in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.263554in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{3.264051in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{3.264548in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{3.265293in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{3.265542in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{3.265790in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{3.266536in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{3.267033in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{3.268524in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.270015in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{3.270760in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.271009in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{3.271257in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{3.272500in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.275233in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.275730in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.276227in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.276476in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.277967in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.278961in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.279458in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.280452in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.281694in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.283931in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.284428in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.285919in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{3.286167in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{3.287161in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{3.288404in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{3.290143in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{3.290889in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.291137in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{3.292132in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{3.293871in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.294120in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.294617in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.296108in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{3.297599in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.298593in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.298841in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.299587in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.300084in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{3.301078in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.301326in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.302320in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.303563in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{3.303811in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.304805in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.305054in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.306545in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.306793in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.307539in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.309527in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.310024in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.311515in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{3.311763in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.314000in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.315242in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.315491in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.316485in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.316733in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.318721in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.318970in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.319218in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.319467in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.321455in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.322200in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.322449in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.323194in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{3.325182in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{3.325679in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{3.327419in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{3.328910in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{3.330152in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{3.332140in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{3.333880in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{3.334874in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{3.335122in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{3.337111in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{3.338602in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{3.350281in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{3.351524in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{3.356245in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{3.357736in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{3.359973in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{3.360221in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{3.360967in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{3.374386in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{3.377368in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.380101in}{0.676911in}}%
\pgfpathlineto{\pgfqpoint{3.382835in}{0.917021in}}%
\pgfpathlineto{\pgfqpoint{3.385320in}{1.139731in}}%
\pgfpathlineto{\pgfqpoint{3.385817in}{1.153651in}}%
\pgfpathlineto{\pgfqpoint{3.386314in}{1.138861in}}%
\pgfpathlineto{\pgfqpoint{3.386811in}{1.142341in}}%
\pgfpathlineto{\pgfqpoint{3.396254in}{0.703880in}}%
\pgfpathlineto{\pgfqpoint{3.397497in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{3.400479in}{0.598614in}}%
\pgfpathlineto{\pgfqpoint{3.400727in}{0.596874in}}%
\pgfpathlineto{\pgfqpoint{3.401224in}{0.597744in}}%
\pgfpathlineto{\pgfqpoint{3.401473in}{0.601224in}}%
\pgfpathlineto{\pgfqpoint{3.402218in}{0.599484in}}%
\pgfpathlineto{\pgfqpoint{3.402964in}{0.599484in}}%
\pgfpathlineto{\pgfqpoint{3.403461in}{0.601224in}}%
\pgfpathlineto{\pgfqpoint{3.403709in}{0.599484in}}%
\pgfpathlineto{\pgfqpoint{3.406940in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{3.408431in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.409922in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{3.411661in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.413649in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{3.413898in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{3.414146in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{3.416134in}{0.598614in}}%
\pgfpathlineto{\pgfqpoint{3.416631in}{0.601224in}}%
\pgfpathlineto{\pgfqpoint{3.417377in}{0.599484in}}%
\pgfpathlineto{\pgfqpoint{3.417874in}{0.595134in}}%
\pgfpathlineto{\pgfqpoint{3.418619in}{0.596004in}}%
\pgfpathlineto{\pgfqpoint{3.419862in}{0.600354in}}%
\pgfpathlineto{\pgfqpoint{3.420110in}{0.599484in}}%
\pgfpathlineto{\pgfqpoint{3.420359in}{0.600354in}}%
\pgfpathlineto{\pgfqpoint{3.420607in}{0.604704in}}%
\pgfpathlineto{\pgfqpoint{3.421353in}{0.601224in}}%
\pgfpathlineto{\pgfqpoint{3.422098in}{0.598614in}}%
\pgfpathlineto{\pgfqpoint{3.422595in}{0.600354in}}%
\pgfpathlineto{\pgfqpoint{3.422844in}{0.601224in}}%
\pgfpathlineto{\pgfqpoint{3.424583in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{3.426820in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.427069in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.427317in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.428560in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.430299in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.430796in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.431045in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.431293in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.431790in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.433778in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.434275in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.435766in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{3.436015in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.436263in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{3.436512in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{3.437009in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{3.437257in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{3.438500in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.438748in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.440239in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{3.441730in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.441979in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.442227in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.442724in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.442973in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.443221in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.443470in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.443718in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.444961in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.445458in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.446203in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.448688in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{3.449434in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.449682in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.450179in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{3.450428in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.451670in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{3.454155in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.454404in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.455895in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.456143in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.457883in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.458380in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.460368in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.461859in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.462356in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.464095in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.465089in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{3.465338in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.465835in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.466332in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.466580in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.467326in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.468071in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.470308in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.470556in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.472048in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.472296in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.473042in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.473539in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.474284in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.475775in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.477018in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.479751in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.481988in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.482236in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.483479in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.483727in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.483976in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.484721in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.485467in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.485964in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.487206in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.488449in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.488946in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.489194in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.489443in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.489940in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.491182in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.491679in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.492176in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.492922in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.494413in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.494910in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.495655in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.496401in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.496649in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.497395in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.497643in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.500377in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.500625in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.501371in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.501868in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{3.502613in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.503110in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.503607in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.504104in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{3.504353in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.505347in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.505844in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.506341in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.506838in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.508577in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{3.509074in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{3.509323in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{3.510068in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{3.510317in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{3.515038in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{3.515536in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{3.516033in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{3.517275in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{3.518021in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{3.518269in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{3.521997in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{3.522991in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{3.523239in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{3.557035in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{3.558775in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{3.559023in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{3.561757in}{0.595134in}}%
\pgfpathlineto{\pgfqpoint{3.563000in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{3.568715in}{1.213896in}}%
\pgfpathlineto{\pgfqpoint{3.569212in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{3.570206in}{1.181490in}}%
\pgfpathlineto{\pgfqpoint{3.576916in}{0.787396in}}%
\pgfpathlineto{\pgfqpoint{3.577164in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{3.583874in}{0.607314in}}%
\pgfpathlineto{\pgfqpoint{3.585862in}{0.596874in}}%
\pgfpathlineto{\pgfqpoint{3.586359in}{0.595134in}}%
\pgfpathlineto{\pgfqpoint{3.587601in}{0.598614in}}%
\pgfpathlineto{\pgfqpoint{3.588347in}{0.594264in}}%
\pgfpathlineto{\pgfqpoint{3.588844in}{0.597744in}}%
\pgfpathlineto{\pgfqpoint{3.589341in}{0.596874in}}%
\pgfpathlineto{\pgfqpoint{3.591329in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{3.592074in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.592571in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.592820in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.593068in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{3.593317in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{3.594808in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.596547in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{3.597044in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{3.598287in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{3.600026in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{3.600275in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{3.603257in}{0.599484in}}%
\pgfpathlineto{\pgfqpoint{3.607233in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.607482in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.607730in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.607979in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.608724in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.608973in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.610464in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.611209in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.612700in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.614440in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{3.616179in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{3.617422in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{3.619161in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{3.619907in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.620652in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.621646in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{3.622143in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{3.623634in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{3.624877in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.625125in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.626368in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.628107in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.628356in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.628604in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.630344in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.631338in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.631835in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.632083in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.632332in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.633077in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{3.633326in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.633574in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{3.634568in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.634817in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.637053in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.638793in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.639290in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.639538in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.641278in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.642272in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.642520in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.643266in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.644260in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{3.645254in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.645502in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.645751in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.646248in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.647490in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.647739in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.648236in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{3.648733in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.648981in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{3.649727in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.650224in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.651964in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.653206in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.653455in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.653952in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.654449in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.654946in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.655443in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.655691in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.657679in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.658673in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.660413in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.660661in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.662152in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{3.662898in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.663146in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.663643in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.664389in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.664886in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{3.666128in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.667619in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.668365in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.669359in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{3.671098in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.672341in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.672589in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.675323in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.675820in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.676068in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.676317in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.677311in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{3.677559in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.679299in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.681038in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.681287in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.681535in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.681784in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.684269in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{3.688990in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{3.689736in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{3.689984in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{3.691724in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{3.692718in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{3.692966in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{3.693712in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{3.694955in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{3.696694in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{3.697937in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{3.698185in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{3.698931in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{3.700173in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{3.701416in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{3.718314in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{3.719556in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{3.720302in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{3.721544in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{3.725023in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{3.726763in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{3.742916in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{3.744407in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.747389in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{3.752359in}{1.187797in}}%
\pgfpathlineto{\pgfqpoint{3.753104in}{1.163438in}}%
\pgfpathlineto{\pgfqpoint{3.755092in}{1.017284in}}%
\pgfpathlineto{\pgfqpoint{3.757826in}{0.839594in}}%
\pgfpathlineto{\pgfqpoint{3.761802in}{0.707360in}}%
\pgfpathlineto{\pgfqpoint{3.763044in}{0.676041in}}%
\pgfpathlineto{\pgfqpoint{3.765281in}{0.632543in}}%
\pgfpathlineto{\pgfqpoint{3.768511in}{0.602094in}}%
\pgfpathlineto{\pgfqpoint{3.771990in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.772239in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{3.772487in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.773233in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.774475in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.775469in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.776215in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.776712in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.776960in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.777457in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{3.777954in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.779445in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{3.780439in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.784167in}{0.602094in}}%
\pgfpathlineto{\pgfqpoint{3.785658in}{0.602094in}}%
\pgfpathlineto{\pgfqpoint{3.787895in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{3.788143in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{3.788392in}{0.593394in}}%
\pgfpathlineto{\pgfqpoint{3.788640in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{3.788889in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{3.790131in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{3.790877in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{3.791125in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{3.791622in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{3.791871in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{3.792119in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{3.793859in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.794107in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.794604in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.794853in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.795350in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.795598in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.796344in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.797586in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.798083in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.798829in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.799326in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.800320in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.801811in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.802308in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{3.802556in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.803302in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.803550in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.807775in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{3.809266in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{3.809514in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{3.811005in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.811254in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.812745in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.815230in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.815478in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.815727in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{3.816224in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.816721in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{3.817466in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.818212in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.818460in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.819206in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.820200in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.820448in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.820697in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.822436in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{3.822933in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.823182in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{3.823430in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.823679in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.823927in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{3.824424in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.824921in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{3.825170in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.825418in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{3.826412in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{3.826909in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.827406in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.829395in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.830389in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.831383in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.831880in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.832128in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.832874in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.833122in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.833619in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.834365in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.835359in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.836353in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.836601in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.837347in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.838589in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.839832in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.841074in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{3.842068in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.842317in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.842814in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{3.844305in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.845796in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.846541in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.848529in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.850020in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.850269in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.850766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.851263in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.853748in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.853996in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.854493in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.854742in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.855736in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.856730in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.857227in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.857972in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{3.858469in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.858718in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.859960in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{3.860209in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{3.862445in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.863936in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.864433in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.864930in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.865924in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{3.867167in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.867415in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{3.867912in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.868906in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{3.869403in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.870149in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{3.872137in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{3.872634in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{3.873877in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{3.875119in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{3.875616in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{3.877107in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.877853in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{3.878350in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{3.880586in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{3.882077in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{3.882823in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{3.883817in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{3.884065in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{3.886053in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{3.887296in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{3.888787in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{3.890278in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{3.891023in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{3.891272in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{3.925068in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{3.928050in}{0.601224in}}%
\pgfpathlineto{\pgfqpoint{3.930038in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{3.935008in}{1.240647in}}%
\pgfpathlineto{\pgfqpoint{3.936996in}{1.179750in}}%
\pgfpathlineto{\pgfqpoint{3.937990in}{1.085794in}}%
\pgfpathlineto{\pgfqpoint{3.940724in}{0.856123in}}%
\pgfpathlineto{\pgfqpoint{3.944451in}{0.716929in}}%
\pgfpathlineto{\pgfqpoint{3.947930in}{0.638632in}}%
\pgfpathlineto{\pgfqpoint{3.950912in}{0.616883in}}%
\pgfpathlineto{\pgfqpoint{3.951161in}{0.616883in}}%
\pgfpathlineto{\pgfqpoint{3.951409in}{0.618623in}}%
\pgfpathlineto{\pgfqpoint{3.951658in}{0.615143in}}%
\pgfpathlineto{\pgfqpoint{3.956379in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{3.957622in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{3.957870in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{3.959610in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{3.960107in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{3.961846in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.962343in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{3.962592in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.963835in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.964580in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{3.964829in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.966568in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.967562in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.968059in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.968556in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.970047in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{3.970544in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.971041in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{3.971290in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.972781in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{3.973029in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{3.975017in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.975763in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{3.976011in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{3.977751in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{3.979490in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.980484in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.980981in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.981727in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.983963in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{3.985454in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{3.987442in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{3.987939in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{3.988933in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{3.989679in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{3.990424in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{3.991418in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{3.991667in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{3.992164in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{3.993655in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.994897in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{3.996885in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{3.997134in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{3.998128in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.998376in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.998625in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{3.999122in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{3.999867in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{4.001358in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.001607in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.003098in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.004092in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.004340in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.005831in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.006328in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.006825in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.008565in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.009808in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.010056in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.011050in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.011796in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.012541in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.014032in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{4.014778in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.015026in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.015275in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{4.015523in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{4.016766in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{4.017014in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{4.017511in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{4.019251in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.020493in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.020990in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.021984in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.023724in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.024966in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.025215in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.025712in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.025960in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.026954in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.027948in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.028197in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.028445in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.029191in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.029439in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.029936in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.030433in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.030682in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.031924in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.033167in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.033415in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.033912in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.034161in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.034906in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.035155in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.036149in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.036397in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.036894in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.037143in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.038137in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.038385in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.038882in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.039131in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.039876in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.040373in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.041367in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.041616in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{4.042361in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.043107in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.043355in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.043852in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{4.044349in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.046337in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.047331in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.047580in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.048574in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.048822in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.050065in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.050562in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.050810in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.053793in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{4.055035in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{4.056526in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{4.057769in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{4.058763in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{4.060254in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{4.061496in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{4.062739in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{4.064230in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{4.070194in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{4.071685in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{4.072927in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{4.080879in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{4.082370in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{4.095292in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{4.096535in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{4.100263in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{4.101505in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{4.107221in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{4.108960in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{4.109209in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{4.110700in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.113185in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{4.118155in}{1.265224in}}%
\pgfpathlineto{\pgfqpoint{4.118403in}{1.254784in}}%
\pgfpathlineto{\pgfqpoint{4.118652in}{1.254784in}}%
\pgfpathlineto{\pgfqpoint{4.120888in}{1.087969in}}%
\pgfpathlineto{\pgfqpoint{4.123870in}{0.829372in}}%
\pgfpathlineto{\pgfqpoint{4.126355in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{4.126604in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{4.128592in}{0.708230in}}%
\pgfpathlineto{\pgfqpoint{4.129834in}{0.701270in}}%
\pgfpathlineto{\pgfqpoint{4.131822in}{0.665601in}}%
\pgfpathlineto{\pgfqpoint{4.132071in}{0.665601in}}%
\pgfpathlineto{\pgfqpoint{4.132319in}{0.663861in}}%
\pgfpathlineto{\pgfqpoint{4.134059in}{0.631673in}}%
\pgfpathlineto{\pgfqpoint{4.134307in}{0.631673in}}%
\pgfpathlineto{\pgfqpoint{4.137289in}{0.596874in}}%
\pgfpathlineto{\pgfqpoint{4.137786in}{0.597744in}}%
\pgfpathlineto{\pgfqpoint{4.139526in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{4.139774in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{4.141017in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{4.142757in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.144496in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.145242in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.145490in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.146236in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.146733in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.147975in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{4.148224in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{4.148969in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.149218in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{4.149963in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{4.150212in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{4.150460in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{4.151206in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{4.151703in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{4.152448in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{4.152945in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{4.153442in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{4.153691in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{4.154188in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{4.154685in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{4.155430in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{4.155679in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{4.158661in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.159158in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.159406in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.161146in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.161643in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.162140in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.164128in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.164376in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.164873in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.166364in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.166861in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.168849in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{4.169595in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{4.169843in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{4.170092in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{4.171831in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.173074in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.174813in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.176553in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.178044in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.178292in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.179535in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{4.180032in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.181771in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.182268in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.183014in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.183262in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.184008in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.184256in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.184505in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.185002in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.185250in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.186742in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.188233in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.188730in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.188978in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.189227in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.189972in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{4.190221in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.191712in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.193203in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.193948in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.194445in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.194942in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.197427in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.199912in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{4.200409in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{4.201403in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.201652in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.202397in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{4.203143in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{4.204634in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.205131in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.206125in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.206373in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.209355in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.209604in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.210101in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.210598in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.210846in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.212089in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.214077in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.214325in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.216065in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.217059in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.217556in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.218053in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.218301in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.218550in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.219047in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.219544in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.220041in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.220289in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.221283in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.222029in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.222526in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.223023in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.223271in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.224265in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.224514in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.224762in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.225011in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.226253in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.226750in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.227496in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.227993in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.228490in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.228987in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.229981in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.230229in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.231472in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.231721in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.233212in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.233709in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{4.234206in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.234951in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.235200in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.236442in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{4.236691in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{4.237933in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{4.239176in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{4.239673in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{4.240418in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{4.241909in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{4.242406in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{4.243152in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{4.244643in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{4.246382in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{4.247625in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{4.248370in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{4.248619in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{4.259304in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{4.260547in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{4.262038in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{4.263280in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{4.264771in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{4.268002in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{4.268996in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{4.270238in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{4.277694in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{4.278688in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{4.278936in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{4.280427in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{4.281670in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{4.287385in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{4.288628in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{4.289870in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{4.291361in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{4.292355in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{4.294095in}{0.596874in}}%
\pgfpathlineto{\pgfqpoint{4.296580in}{0.767387in}}%
\pgfpathlineto{\pgfqpoint{4.301301in}{1.281535in}}%
\pgfpathlineto{\pgfqpoint{4.301550in}{1.272836in}}%
\pgfpathlineto{\pgfqpoint{4.304283in}{1.055345in}}%
\pgfpathlineto{\pgfqpoint{4.307017in}{0.821325in}}%
\pgfpathlineto{\pgfqpoint{4.309502in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{4.309750in}{0.719539in}}%
\pgfpathlineto{\pgfqpoint{4.313229in}{0.664731in}}%
\pgfpathlineto{\pgfqpoint{4.313478in}{0.664731in}}%
\pgfpathlineto{\pgfqpoint{4.316460in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{4.319442in}{0.609054in}}%
\pgfpathlineto{\pgfqpoint{4.319939in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{4.321679in}{0.594264in}}%
\pgfpathlineto{\pgfqpoint{4.324412in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.325903in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.326649in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.326897in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.327394in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.328388in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.328637in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.328885in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.330376in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{4.330873in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{4.331619in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{4.332116in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{4.332613in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{4.333855in}{0.598614in}}%
\pgfpathlineto{\pgfqpoint{4.335098in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{4.335843in}{0.593394in}}%
\pgfpathlineto{\pgfqpoint{4.337086in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{4.337583in}{0.593394in}}%
\pgfpathlineto{\pgfqpoint{4.337831in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{4.339322in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{4.339571in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{4.340316in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{4.340813in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.341559in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.341807in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.342056in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.342553in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.342801in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.343298in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.343795in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.344292in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.344541in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.345038in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.346280in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{4.346529in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{4.347274in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.347523in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{4.347771in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.348020in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{4.348517in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.350505in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.351002in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.351250in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.351747in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.353238in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{4.353984in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{4.356469in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.356966in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.357214in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.358705in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.359202in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.360196in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.360445in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.360693in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.361190in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.361687in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.362681in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.362930in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.363675in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.365415in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{4.365664in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.366409in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{4.368397in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.368894in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.370137in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.370385in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.370634in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.371131in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.371379in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.372125in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.372622in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.373616in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.373864in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.374113in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.374858in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.375107in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.376101in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.376598in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.377095in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.378586in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.379083in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.379828in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.380077in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.381319in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.381568in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.381816in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.383556in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.383804in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.384798in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.385792in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.386289in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.387283in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.387532in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.388277in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.389023in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.390514in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.390762in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.391259in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.392005in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.392750in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.393496in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{4.393744in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.393993in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.394241in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.394490in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{4.394987in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.395981in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.396229in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.396726in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.398217in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.398466in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.398963in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.399957in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{4.400205in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.401696in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.402193in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.403933in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.404430in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.405175in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.405424in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.406169in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.407660in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{4.409897in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.410146in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.411140in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.411388in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.412631in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.413376in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.414619in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.416358in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.420086in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.420831in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{4.421328in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.421577in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.422322in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.424807in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{4.427789in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{4.429280in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{4.431517in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{4.432759in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{4.434250in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{4.436487in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{4.437978in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{4.439220in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{4.441705in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{4.442948in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{4.443693in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{4.443942in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{4.446675in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{4.447918in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{4.474259in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{4.476247in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.478235in}{0.649072in}}%
\pgfpathlineto{\pgfqpoint{4.480720in}{0.947687in}}%
\pgfpathlineto{\pgfqpoint{4.484199in}{1.381146in}}%
\pgfpathlineto{\pgfqpoint{4.486684in}{1.195844in}}%
\pgfpathlineto{\pgfqpoint{4.491654in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{4.494139in}{0.687350in}}%
\pgfpathlineto{\pgfqpoint{4.498612in}{0.649942in}}%
\pgfpathlineto{\pgfqpoint{4.499109in}{0.649072in}}%
\pgfpathlineto{\pgfqpoint{4.501098in}{0.626453in}}%
\pgfpathlineto{\pgfqpoint{4.503583in}{0.604704in}}%
\pgfpathlineto{\pgfqpoint{4.504080in}{0.596004in}}%
\pgfpathlineto{\pgfqpoint{4.504825in}{0.597744in}}%
\pgfpathlineto{\pgfqpoint{4.505074in}{0.597744in}}%
\pgfpathlineto{\pgfqpoint{4.505819in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{4.506316in}{0.596004in}}%
\pgfpathlineto{\pgfqpoint{4.509547in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.509795in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.510541in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.512777in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.514268in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.514765in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.515759in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.516256in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.517002in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{4.518244in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{4.518741in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{4.520729in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{4.521972in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.521226in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{4.522220in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{4.522717in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{4.523214in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.523463in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{4.524705in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{4.524954in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{4.525202in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{4.525451in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{4.525948in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{4.526693in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{4.527439in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{4.527687in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{4.529675in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{4.529924in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{4.531912in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.532657in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.532906in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.533403in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.533900in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{4.534645in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.537379in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{4.538373in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{4.538621in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{4.539615in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.539864in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{4.540112in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{4.540609in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.541852in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.543094in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.543840in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.544337in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.545580in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.545828in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.546077in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.546574in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.548810in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{4.549059in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{4.549556in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{4.551047in}{0.594264in}}%
\pgfpathlineto{\pgfqpoint{4.552786in}{0.601224in}}%
\pgfpathlineto{\pgfqpoint{4.553035in}{0.600354in}}%
\pgfpathlineto{\pgfqpoint{4.553283in}{0.601224in}}%
\pgfpathlineto{\pgfqpoint{4.553532in}{0.599484in}}%
\pgfpathlineto{\pgfqpoint{4.555520in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{4.555768in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{4.556017in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{4.558253in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.558502in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.559744in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.563223in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.563720in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.564217in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.566454in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.566951in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.568193in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.568690in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.568939in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.570678in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.571175in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.573163in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.574903in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.575400in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.576145in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.577636in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.578133in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.579127in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.579376in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.581115in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.581364in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.582606in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.586334in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.586582in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.587328in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.589316in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.590559in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.592050in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.592298in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.593292in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.594038in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.595280in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.595777in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.596026in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.596274in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.596523in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.597268in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.597517in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.599256in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.599753in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.600250in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.600747in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.602238in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{4.603481in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{4.604226in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{4.605220in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{4.605469in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{4.606214in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{4.606960in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{4.607457in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{4.611184in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{4.612675in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{4.613172in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{4.613669in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{4.622118in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{4.622367in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{4.623112in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{4.627088in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{4.628331in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{4.632555in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{4.634047in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{4.638023in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{4.639265in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{4.640508in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{4.651442in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{4.652684in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{4.653927in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{4.656412in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{4.657406in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{4.657654in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{4.658151in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{4.660139in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{4.662127in}{0.767170in}}%
\pgfpathlineto{\pgfqpoint{4.667097in}{1.511423in}}%
\pgfpathlineto{\pgfqpoint{4.668340in}{1.471405in}}%
\pgfpathlineto{\pgfqpoint{4.676043in}{0.691048in}}%
\pgfpathlineto{\pgfqpoint{4.678529in}{0.649072in}}%
\pgfpathlineto{\pgfqpoint{4.678777in}{0.649942in}}%
\pgfpathlineto{\pgfqpoint{4.679523in}{0.659512in}}%
\pgfpathlineto{\pgfqpoint{4.680517in}{0.655162in}}%
\pgfpathlineto{\pgfqpoint{4.682256in}{0.642982in}}%
\pgfpathlineto{\pgfqpoint{4.682753in}{0.642982in}}%
\pgfpathlineto{\pgfqpoint{4.685238in}{0.617753in}}%
\pgfpathlineto{\pgfqpoint{4.685487in}{0.620363in}}%
\pgfpathlineto{\pgfqpoint{4.686232in}{0.616883in}}%
\pgfpathlineto{\pgfqpoint{4.689214in}{0.596874in}}%
\pgfpathlineto{\pgfqpoint{4.689711in}{0.597744in}}%
\pgfpathlineto{\pgfqpoint{4.691451in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{4.695178in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.697166in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.698409in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.698657in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.698906in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.699403in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.700397in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.701888in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.704373in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.704621in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.705118in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.705615in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.705864in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.706112in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.706361in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.706858in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.707852in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.708597in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.708846in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.709094in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.709840in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.710088in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.710834in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.711082in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.712325in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.712822in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.713567in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.714313in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{4.714810in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.715058in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.716549in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{4.717295in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{4.717792in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{4.719531in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{4.720028in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{4.720277in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{4.720774in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{4.721519in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{4.722513in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{4.724253in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{4.724502in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{4.724999in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.725247in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.725993in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.726241in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.727484in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.727732in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.728478in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.728975in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.729720in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.729969in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.730466in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.730963in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.733199in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.733448in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.733945in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.734193in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.734442in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.734690in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.735436in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.735684in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.737175in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.737672in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.737921in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.738666in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.740406in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.741648in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.742891in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{4.743885in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{4.745376in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.746618in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.749352in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{4.750097in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{4.750346in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{4.751091in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{4.751340in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{4.753825in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{4.756061in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.757055in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.757304in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.758795in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.759043in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.759292in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.760037in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.760534in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.760783in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.761280in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.761528in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.762522in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.762771in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.763516in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.764013in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.765007in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.766498in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.767492in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.768487in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.768735in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.769729in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.771717in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{4.773208in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.773705in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.773954in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.774451in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.774948in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.775445in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.776190in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.776439in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.776687in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.776936in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.777433in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.778178in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.778675in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.779172in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.779421in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.779918in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.780166in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.780415in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.780663in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.780912in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.781409in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.782154in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.782403in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.783397in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.783645in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.784391in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.786130in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{4.786627in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{4.787124in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{4.788367in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{4.790355in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{4.791349in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{4.792094in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{4.792343in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{4.795822in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{4.797810in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{4.799301in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{4.800543in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{4.804271in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{4.805513in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{4.841298in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{4.842789in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{4.844280in}{0.665601in}}%
\pgfpathlineto{\pgfqpoint{4.846516in}{0.987488in}}%
\pgfpathlineto{\pgfqpoint{4.850741in}{1.678239in}}%
\pgfpathlineto{\pgfqpoint{4.850989in}{1.688678in}}%
\pgfpathlineto{\pgfqpoint{4.851238in}{1.673019in}}%
\pgfpathlineto{\pgfqpoint{4.852232in}{1.549484in}}%
\pgfpathlineto{\pgfqpoint{4.857948in}{0.700400in}}%
\pgfpathlineto{\pgfqpoint{4.860184in}{0.638632in}}%
\pgfpathlineto{\pgfqpoint{4.861675in}{0.630803in}}%
\pgfpathlineto{\pgfqpoint{4.861924in}{0.633413in}}%
\pgfpathlineto{\pgfqpoint{4.862421in}{0.627323in}}%
\pgfpathlineto{\pgfqpoint{4.862669in}{0.627323in}}%
\pgfpathlineto{\pgfqpoint{4.863415in}{0.631673in}}%
\pgfpathlineto{\pgfqpoint{4.863663in}{0.629063in}}%
\pgfpathlineto{\pgfqpoint{4.864657in}{0.625583in}}%
\pgfpathlineto{\pgfqpoint{4.864409in}{0.629933in}}%
\pgfpathlineto{\pgfqpoint{4.864906in}{0.626453in}}%
\pgfpathlineto{\pgfqpoint{4.865154in}{0.627323in}}%
\pgfpathlineto{\pgfqpoint{4.865403in}{0.624713in}}%
\pgfpathlineto{\pgfqpoint{4.865651in}{0.625583in}}%
\pgfpathlineto{\pgfqpoint{4.866397in}{0.622103in}}%
\pgfpathlineto{\pgfqpoint{4.866894in}{0.624713in}}%
\pgfpathlineto{\pgfqpoint{4.867391in}{0.626453in}}%
\pgfpathlineto{\pgfqpoint{4.867639in}{0.623843in}}%
\pgfpathlineto{\pgfqpoint{4.867888in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{4.868136in}{0.625583in}}%
\pgfpathlineto{\pgfqpoint{4.868633in}{0.626453in}}%
\pgfpathlineto{\pgfqpoint{4.868882in}{0.627323in}}%
\pgfpathlineto{\pgfqpoint{4.871864in}{0.597744in}}%
\pgfpathlineto{\pgfqpoint{4.872112in}{0.597744in}}%
\pgfpathlineto{\pgfqpoint{4.876337in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.878076in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.879070in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.879319in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.879816in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.880313in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.881804in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.883792in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{4.885283in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{4.886525in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.886774in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.887022in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.887271in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.888762in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{4.889010in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.889756in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.890004in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.890750in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.892489in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.894974in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.895968in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.896714in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{4.897459in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.900938in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{4.903424in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{4.904418in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{4.904666in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{4.905163in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{4.909388in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.909636in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.910630in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.910879in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.911127in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.911376in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.912867in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{4.914109in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.914606in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{4.915103in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{4.915600in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.916097in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{4.917091in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{4.919825in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.921067in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.921316in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.922061in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.922310in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.923304in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.923552in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.923801in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.924546in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.925043in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.925292in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.925540in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.926037in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.926534in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.927031in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.927528in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.928025in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.928274in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.930013in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.930262in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.931256in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.931753in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.932001in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.932747in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.932995in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.933244in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.934735in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.936474in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.937468in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.938711in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.939208in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.939705in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.939953in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.941693in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.942935in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.943432in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.943681in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.943929in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.944675in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.944923in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.945669in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{4.946414in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.947657in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.948403in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.949894in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.950142in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.950639in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{4.952379in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{4.953373in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{4.957597in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.958840in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.960331in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.961573in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{4.962567in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.962816in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.963064in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.963561in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.963810in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.964058in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{4.964555in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.964804in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.967289in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{4.968780in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.969028in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.969525in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.970519in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{4.972010in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{4.973998in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{4.974495in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{4.974992in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{4.976483in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{4.977726in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{4.977974in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{4.978968in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{4.980459in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{4.982696in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{4.982944in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{4.983690in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{4.992885in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{4.994127in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{5.016244in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{5.017735in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{5.022456in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{5.023699in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{5.024693in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{5.025687in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{5.027178in}{0.680391in}}%
\pgfpathlineto{\pgfqpoint{5.030160in}{1.234992in}}%
\pgfpathlineto{\pgfqpoint{5.033639in}{1.813953in}}%
\pgfpathlineto{\pgfqpoint{5.034384in}{1.779372in}}%
\pgfpathlineto{\pgfqpoint{5.041591in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{5.044822in}{0.630803in}}%
\pgfpathlineto{\pgfqpoint{5.045319in}{0.631673in}}%
\pgfpathlineto{\pgfqpoint{5.045567in}{0.635153in}}%
\pgfpathlineto{\pgfqpoint{5.046064in}{0.627323in}}%
\pgfpathlineto{\pgfqpoint{5.046313in}{0.630803in}}%
\pgfpathlineto{\pgfqpoint{5.046561in}{0.630803in}}%
\pgfpathlineto{\pgfqpoint{5.048052in}{0.625583in}}%
\pgfpathlineto{\pgfqpoint{5.049792in}{0.639502in}}%
\pgfpathlineto{\pgfqpoint{5.050040in}{0.637763in}}%
\pgfpathlineto{\pgfqpoint{5.050289in}{0.641242in}}%
\pgfpathlineto{\pgfqpoint{5.051034in}{0.642982in}}%
\pgfpathlineto{\pgfqpoint{5.051283in}{0.640372in}}%
\pgfpathlineto{\pgfqpoint{5.056004in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{5.059235in}{0.578388in}}%
\pgfpathlineto{\pgfqpoint{5.061471in}{0.586217in}}%
\pgfpathlineto{\pgfqpoint{5.063459in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{5.064205in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{5.064453in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{5.066441in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{5.066938in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{5.067684in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{5.067932in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{5.068429in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{5.068678in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{5.068926in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{5.069175in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{5.070417in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{5.071660in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{5.073151in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{5.073648in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{5.074642in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{5.075884in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{5.076630in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{5.078618in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{5.080357in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{5.080854in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{5.081352in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{5.081600in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{5.083837in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{5.084831in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{5.085328in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{5.085825in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{5.087316in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{5.088310in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{5.089552in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{5.090795in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{5.093031in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{5.094522in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{5.096759in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{5.097753in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{5.099492in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{5.099741in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{5.101232in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{5.101480in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{5.102723in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{5.104214in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{5.105953in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{5.108438in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{5.109184in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{5.110426in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{5.111669in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{5.111917in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{5.112414in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{5.113160in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{5.114402in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{5.114651in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{5.114899in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{5.115396in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{5.115645in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{5.116142in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{5.116887in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{5.118130in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{5.119372in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{5.119869in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{5.120366in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{5.120863in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{5.121360in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{5.121609in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{5.122106in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{5.122851in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{5.123348in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{5.123597in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{5.124342in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{5.125336in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{5.125585in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{5.127325in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{5.128567in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{5.130555in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{5.131549in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{5.131798in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{5.132046in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{5.132295in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{5.133040in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{5.134034in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{5.136271in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{5.136519in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{5.139004in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{5.139253in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{5.139501in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{5.139750in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{5.141738in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{5.142980in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{5.143477in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{5.143974in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{5.144720in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{5.145217in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{5.145962in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{5.146459in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{5.146708in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{5.147950in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{5.149441in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{5.153666in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{5.154411in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{5.154660in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{5.156151in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{5.156648in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{5.158139in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{5.159381in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{5.160127in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{5.161618in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{5.161866in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{5.162363in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{5.162612in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{5.164103in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{5.165097in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{5.166836in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{5.168327in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{5.169073in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{5.170067in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{5.170315in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{5.170813in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{5.172055in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{5.175783in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{5.177025in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{5.183735in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{5.184977in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{5.186468in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{5.189202in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{5.190444in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{5.192184in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{5.192681in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{5.193178in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{5.194917in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{5.195663in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{5.195911in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{5.202372in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{5.203615in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{5.206100in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{5.207839in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{5.208585in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{5.210076in}{0.662556in}}%
\pgfpathlineto{\pgfqpoint{5.211815in}{0.899187in}}%
\pgfpathlineto{\pgfqpoint{5.217034in}{1.832222in}}%
\pgfpathlineto{\pgfqpoint{5.218028in}{1.742616in}}%
\pgfpathlineto{\pgfqpoint{5.219768in}{1.414640in}}%
\pgfpathlineto{\pgfqpoint{5.222998in}{0.833504in}}%
\pgfpathlineto{\pgfqpoint{5.225483in}{0.667341in}}%
\pgfpathlineto{\pgfqpoint{5.228217in}{0.629063in}}%
\pgfpathlineto{\pgfqpoint{5.230702in}{0.638632in}}%
\pgfpathlineto{\pgfqpoint{5.231199in}{0.637763in}}%
\pgfpathlineto{\pgfqpoint{5.231447in}{0.638632in}}%
\pgfpathlineto{\pgfqpoint{5.233187in}{0.642982in}}%
\pgfpathlineto{\pgfqpoint{5.234926in}{0.629933in}}%
\pgfpathlineto{\pgfqpoint{5.236914in}{0.608184in}}%
\pgfpathlineto{\pgfqpoint{5.238902in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{5.242381in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{5.243375in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{5.244866in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{5.245115in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{5.245860in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{5.246854in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{5.247103in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{5.247848in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{5.249091in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{5.249339in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{5.249588in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{5.251079in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{5.252073in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{5.252321in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{5.252570in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{5.253067in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{5.255055in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{5.257043in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{5.258782in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{5.259528in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{5.259776in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{5.260274in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{5.260522in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{5.261516in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{5.265989in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{5.266238in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{5.266735in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{5.268723in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{5.270959in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{5.271456in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{5.273941in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{5.274935in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{5.275432in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{5.275929in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{5.279160in}{0.584042in}}%
\pgfpathlineto{\pgfqpoint{5.281396in}{0.591872in}}%
\pgfpathlineto{\pgfqpoint{5.283633in}{0.598614in}}%
\pgfpathlineto{\pgfqpoint{5.285124in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{5.285372in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{5.287857in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{5.288106in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{5.288851in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{5.289348in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{5.290342in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{5.290839in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{5.291336in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{5.291585in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{5.292082in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{5.292579in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{5.292827in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{5.293076in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{5.294070in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{5.295064in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{5.295312in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{5.296058in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{5.296306in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{5.298046in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{5.298294in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{5.298791in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{5.299040in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{5.299288in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{5.302767in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{5.303264in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{5.303513in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{5.304010in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{5.304507in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{5.306744in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{5.308235in}{0.576865in}}%
\pgfpathlineto{\pgfqpoint{5.309477in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{5.310968in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{5.312956in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{5.314696in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{5.315193in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{5.315441in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{5.315690in}{0.592524in}}%
\pgfpathlineto{\pgfqpoint{5.315938in}{0.594264in}}%
\pgfpathlineto{\pgfqpoint{5.316187in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{5.316684in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{5.316932in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{5.317181in}{0.593394in}}%
\pgfpathlineto{\pgfqpoint{5.317678in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{5.317926in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{5.318175in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{5.318920in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{5.319169in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{5.320411in}{0.593394in}}%
\pgfpathlineto{\pgfqpoint{5.322151in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{5.322648in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{5.323145in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{5.323890in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{5.324139in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{5.324884in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{5.325381in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{5.325630in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{5.326624in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{5.327121in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{5.327618in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{5.329109in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{5.330351in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{5.330848in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{5.331842in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{5.332339in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{5.332836in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{5.336067in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{5.336564in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{5.337309in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{5.338055in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{5.338800in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{5.339546in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{5.340043in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{5.341534in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{5.342776in}{0.572515in}}%
\pgfpathlineto{\pgfqpoint{5.343770in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{5.345758in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{5.346255in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{5.347001in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{5.348492in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{5.349735in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{5.350729in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{5.352220in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{5.352965in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{5.353462in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{5.354705in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{5.355947in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{5.357687in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{5.358929in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{5.380549in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{5.381294in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{5.381791in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{5.385519in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{5.386761in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{5.389743in}{0.567295in}}%
\pgfpathlineto{\pgfqpoint{5.391731in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{5.392725in}{0.605574in}}%
\pgfpathlineto{\pgfqpoint{5.395211in}{0.904841in}}%
\pgfpathlineto{\pgfqpoint{5.399932in}{1.807428in}}%
\pgfpathlineto{\pgfqpoint{5.400678in}{1.775240in}}%
\pgfpathlineto{\pgfqpoint{5.402169in}{1.571668in}}%
\pgfpathlineto{\pgfqpoint{5.407636in}{0.701270in}}%
\pgfpathlineto{\pgfqpoint{5.410121in}{0.641242in}}%
\pgfpathlineto{\pgfqpoint{5.412109in}{0.628193in}}%
\pgfpathlineto{\pgfqpoint{5.413600in}{0.637763in}}%
\pgfpathlineto{\pgfqpoint{5.414097in}{0.636023in}}%
\pgfpathlineto{\pgfqpoint{5.415588in}{0.642112in}}%
\pgfpathlineto{\pgfqpoint{5.416830in}{0.649072in}}%
\pgfpathlineto{\pgfqpoint{5.417327in}{0.645592in}}%
\pgfpathlineto{\pgfqpoint{5.419564in}{0.623843in}}%
\pgfpathlineto{\pgfqpoint{5.422297in}{0.594264in}}%
\pgfpathlineto{\pgfqpoint{5.425279in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{5.425776in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{5.426522in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{5.427019in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{5.427267in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{5.428758in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{5.429007in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{5.430498in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{5.431989in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{5.433480in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{5.435468in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{5.436213in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{5.436710in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{5.436959in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{5.437953in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{5.439196in}{0.594264in}}%
\pgfpathlineto{\pgfqpoint{5.439693in}{0.593394in}}%
\pgfpathlineto{\pgfqpoint{5.441432in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{5.442923in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{5.443917in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{5.445657in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{5.446154in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{5.446899in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{5.447396in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{5.449136in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{5.450378in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{5.451869in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{5.452366in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{5.452615in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{5.453112in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{5.456342in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{5.456591in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{5.457088in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{5.457336in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{5.461809in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{5.462555in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{5.463052in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{5.463549in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{5.464294in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{5.465040in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{5.465288in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{5.466282in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{5.467525in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{5.467773in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{5.468022in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{5.468519in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{5.470010in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{5.470258in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{5.470507in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{5.470755in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{5.471252in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{5.471749in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{5.472495in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{5.472743in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{5.472992in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{5.473737in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{5.474234in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{5.474731in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{5.475228in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{5.475725in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{5.475974in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{5.476719in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{5.477962in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{5.478707in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{5.480198in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{5.481441in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{5.483180in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{5.484423in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{5.486163in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{5.486660in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{5.486908in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{5.487654in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{5.488648in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{5.489642in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{5.491381in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{5.491878in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{5.492375in}{0.583825in}}%
\pgfpathlineto{\pgfqpoint{5.492872in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{5.493121in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{5.493369in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{5.494115in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{5.496351in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{5.496848in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{5.497097in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{5.497842in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{5.498091in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{5.498339in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{5.500327in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{5.502067in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{5.503558in}{0.586435in}}%
\pgfpathlineto{\pgfqpoint{5.503558in}{0.586435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538472in}{0.502222in}}{\pgfqpoint{4.970056in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538472in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{1.031502in}{0.566643in}}%
\pgfpathlineto{\pgfqpoint{1.032993in}{0.568818in}}%
\pgfpathlineto{\pgfqpoint{1.033987in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.035229in}{0.570993in}}%
\pgfpathlineto{\pgfqpoint{1.037963in}{0.572080in}}%
\pgfpathlineto{\pgfqpoint{1.039702in}{0.575343in}}%
\pgfpathlineto{\pgfqpoint{1.040448in}{0.576430in}}%
\pgfpathlineto{\pgfqpoint{1.041939in}{0.586217in}}%
\pgfpathlineto{\pgfqpoint{1.043430in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{1.044424in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{1.044672in}{0.589480in}}%
\pgfpathlineto{\pgfqpoint{1.045666in}{0.600354in}}%
\pgfpathlineto{\pgfqpoint{1.046909in}{0.599267in}}%
\pgfpathlineto{\pgfqpoint{1.047157in}{0.597092in}}%
\pgfpathlineto{\pgfqpoint{1.047406in}{0.601442in}}%
\pgfpathlineto{\pgfqpoint{1.050139in}{0.624278in}}%
\pgfpathlineto{\pgfqpoint{1.050388in}{0.619928in}}%
\pgfpathlineto{\pgfqpoint{1.050885in}{0.624278in}}%
\pgfpathlineto{\pgfqpoint{1.052127in}{0.631890in}}%
\pgfpathlineto{\pgfqpoint{1.052376in}{0.627540in}}%
\pgfpathlineto{\pgfqpoint{1.052873in}{0.624278in}}%
\pgfpathlineto{\pgfqpoint{1.053121in}{0.625366in}}%
\pgfpathlineto{\pgfqpoint{1.054861in}{0.639502in}}%
\pgfpathlineto{\pgfqpoint{1.055109in}{0.638415in}}%
\pgfpathlineto{\pgfqpoint{1.055358in}{0.642765in}}%
\pgfpathlineto{\pgfqpoint{1.055855in}{0.639502in}}%
\pgfpathlineto{\pgfqpoint{1.056104in}{0.636240in}}%
\pgfpathlineto{\pgfqpoint{1.056849in}{0.638415in}}%
\pgfpathlineto{\pgfqpoint{1.058092in}{0.641677in}}%
\pgfpathlineto{\pgfqpoint{1.059334in}{0.627540in}}%
\pgfpathlineto{\pgfqpoint{1.059583in}{0.629715in}}%
\pgfpathlineto{\pgfqpoint{1.064056in}{0.662339in}}%
\pgfpathlineto{\pgfqpoint{1.064304in}{0.659077in}}%
\pgfpathlineto{\pgfqpoint{1.064801in}{0.662339in}}%
\pgfpathlineto{\pgfqpoint{1.065547in}{0.665601in}}%
\pgfpathlineto{\pgfqpoint{1.065795in}{0.662339in}}%
\pgfpathlineto{\pgfqpoint{1.066292in}{0.652552in}}%
\pgfpathlineto{\pgfqpoint{1.067038in}{0.657989in}}%
\pgfpathlineto{\pgfqpoint{1.067535in}{0.663426in}}%
\pgfpathlineto{\pgfqpoint{1.068032in}{0.655814in}}%
\pgfpathlineto{\pgfqpoint{1.068777in}{0.654727in}}%
\pgfpathlineto{\pgfqpoint{1.069771in}{0.662339in}}%
\pgfpathlineto{\pgfqpoint{1.070268in}{0.661252in}}%
\pgfpathlineto{\pgfqpoint{1.070517in}{0.663426in}}%
\pgfpathlineto{\pgfqpoint{1.071262in}{0.673214in}}%
\pgfpathlineto{\pgfqpoint{1.072008in}{0.666906in}}%
\pgfpathlineto{\pgfqpoint{1.072505in}{0.663644in}}%
\pgfpathlineto{\pgfqpoint{1.072753in}{0.667994in}}%
\pgfpathlineto{\pgfqpoint{1.073250in}{0.670169in}}%
\pgfpathlineto{\pgfqpoint{1.073499in}{0.669081in}}%
\pgfpathlineto{\pgfqpoint{1.074741in}{0.659512in}}%
\pgfpathlineto{\pgfqpoint{1.074990in}{0.663861in}}%
\pgfpathlineto{\pgfqpoint{1.075487in}{0.655162in}}%
\pgfpathlineto{\pgfqpoint{1.075984in}{0.652987in}}%
\pgfpathlineto{\pgfqpoint{1.076481in}{0.654944in}}%
\pgfpathlineto{\pgfqpoint{1.076729in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{1.077972in}{0.637980in}}%
\pgfpathlineto{\pgfqpoint{1.078469in}{0.642330in}}%
\pgfpathlineto{\pgfqpoint{1.079711in}{0.654074in}}%
\pgfpathlineto{\pgfqpoint{1.079960in}{0.649725in}}%
\pgfpathlineto{\pgfqpoint{1.080705in}{0.655597in}}%
\pgfpathlineto{\pgfqpoint{1.080954in}{0.658859in}}%
\pgfpathlineto{\pgfqpoint{1.081202in}{0.653422in}}%
\pgfpathlineto{\pgfqpoint{1.081699in}{0.654944in}}%
\pgfpathlineto{\pgfqpoint{1.082445in}{0.662556in}}%
\pgfpathlineto{\pgfqpoint{1.083439in}{0.671256in}}%
\pgfpathlineto{\pgfqpoint{1.083687in}{0.669081in}}%
\pgfpathlineto{\pgfqpoint{1.085178in}{0.655814in}}%
\pgfpathlineto{\pgfqpoint{1.086172in}{0.658859in}}%
\pgfpathlineto{\pgfqpoint{1.085924in}{0.653422in}}%
\pgfpathlineto{\pgfqpoint{1.086421in}{0.657772in}}%
\pgfpathlineto{\pgfqpoint{1.088906in}{0.677563in}}%
\pgfpathlineto{\pgfqpoint{1.090148in}{0.676476in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{0.664514in}}%
\pgfpathlineto{\pgfqpoint{1.092136in}{0.669951in}}%
\pgfpathlineto{\pgfqpoint{1.092882in}{0.665601in}}%
\pgfpathlineto{\pgfqpoint{1.093379in}{0.664296in}}%
\pgfpathlineto{\pgfqpoint{1.094124in}{0.649072in}}%
\pgfpathlineto{\pgfqpoint{1.094621in}{0.655597in}}%
\pgfpathlineto{\pgfqpoint{1.096361in}{0.669734in}}%
\pgfpathlineto{\pgfqpoint{1.098349in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{1.099094in}{0.665601in}}%
\pgfpathlineto{\pgfqpoint{1.099343in}{0.662339in}}%
\pgfpathlineto{\pgfqpoint{1.099591in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{1.100337in}{0.663426in}}%
\pgfpathlineto{\pgfqpoint{1.101828in}{0.669951in}}%
\pgfpathlineto{\pgfqpoint{1.103319in}{0.663426in}}%
\pgfpathlineto{\pgfqpoint{1.103568in}{0.664514in}}%
\pgfpathlineto{\pgfqpoint{1.104065in}{0.662339in}}%
\pgfpathlineto{\pgfqpoint{1.104313in}{0.662339in}}%
\pgfpathlineto{\pgfqpoint{1.104562in}{0.666689in}}%
\pgfpathlineto{\pgfqpoint{1.104810in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{1.105307in}{0.661252in}}%
\pgfpathlineto{\pgfqpoint{1.106550in}{0.653639in}}%
\pgfpathlineto{\pgfqpoint{1.107295in}{0.659077in}}%
\pgfpathlineto{\pgfqpoint{1.109283in}{0.679738in}}%
\pgfpathlineto{\pgfqpoint{1.111023in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{1.111271in}{0.701487in}}%
\pgfpathlineto{\pgfqpoint{1.113011in}{0.734111in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.731936in}}%
\pgfpathlineto{\pgfqpoint{1.113508in}{0.733024in}}%
\pgfpathlineto{\pgfqpoint{1.114999in}{0.758035in}}%
\pgfpathlineto{\pgfqpoint{1.115247in}{0.754773in}}%
\pgfpathlineto{\pgfqpoint{1.115496in}{0.753685in}}%
\pgfpathlineto{\pgfqpoint{1.120963in}{0.899404in}}%
\pgfpathlineto{\pgfqpoint{1.121211in}{0.897229in}}%
\pgfpathlineto{\pgfqpoint{1.121460in}{0.898317in}}%
\pgfpathlineto{\pgfqpoint{1.123448in}{0.851556in}}%
\pgfpathlineto{\pgfqpoint{1.123696in}{0.850469in}}%
\pgfpathlineto{\pgfqpoint{1.123945in}{0.842856in}}%
\pgfpathlineto{\pgfqpoint{1.124442in}{0.852643in}}%
\pgfpathlineto{\pgfqpoint{1.124690in}{0.846119in}}%
\pgfpathlineto{\pgfqpoint{1.127672in}{0.897229in}}%
\pgfpathlineto{\pgfqpoint{1.128915in}{0.909191in}}%
\pgfpathlineto{\pgfqpoint{1.130157in}{0.889617in}}%
\pgfpathlineto{\pgfqpoint{1.130654in}{0.900491in}}%
\pgfpathlineto{\pgfqpoint{1.131151in}{0.893967in}}%
\pgfpathlineto{\pgfqpoint{1.132891in}{0.872218in}}%
\pgfpathlineto{\pgfqpoint{1.133885in}{0.871130in}}%
\pgfpathlineto{\pgfqpoint{1.134630in}{0.889617in}}%
\pgfpathlineto{\pgfqpoint{1.134879in}{0.888529in}}%
\pgfpathlineto{\pgfqpoint{1.135873in}{0.899404in}}%
\pgfpathlineto{\pgfqpoint{1.136121in}{0.898317in}}%
\pgfpathlineto{\pgfqpoint{1.136370in}{0.896142in}}%
\pgfpathlineto{\pgfqpoint{1.136618in}{0.900491in}}%
\pgfpathlineto{\pgfqpoint{1.136867in}{0.900491in}}%
\pgfpathlineto{\pgfqpoint{1.137861in}{0.907016in}}%
\pgfpathlineto{\pgfqpoint{1.138109in}{0.898317in}}%
\pgfpathlineto{\pgfqpoint{1.138855in}{0.910279in}}%
\pgfpathlineto{\pgfqpoint{1.139103in}{0.910279in}}%
\pgfpathlineto{\pgfqpoint{1.139352in}{0.901579in}}%
\pgfpathlineto{\pgfqpoint{1.139849in}{0.922241in}}%
\pgfpathlineto{\pgfqpoint{1.140097in}{0.922241in}}%
\pgfpathlineto{\pgfqpoint{1.140594in}{0.923328in}}%
\pgfpathlineto{\pgfqpoint{1.140843in}{0.916803in}}%
\pgfpathlineto{\pgfqpoint{1.142831in}{0.974438in}}%
\pgfpathlineto{\pgfqpoint{1.143079in}{0.971176in}}%
\pgfpathlineto{\pgfqpoint{1.143328in}{0.971176in}}%
\pgfpathlineto{\pgfqpoint{1.143576in}{0.975526in}}%
\pgfpathlineto{\pgfqpoint{1.144322in}{0.974438in}}%
\pgfpathlineto{\pgfqpoint{1.145068in}{0.955952in}}%
\pgfpathlineto{\pgfqpoint{1.145813in}{0.961389in}}%
\pgfpathlineto{\pgfqpoint{1.147056in}{0.946382in}}%
\pgfpathlineto{\pgfqpoint{1.147304in}{0.948557in}}%
\pgfpathlineto{\pgfqpoint{1.148050in}{0.957257in}}%
\pgfpathlineto{\pgfqpoint{1.148298in}{0.948557in}}%
\pgfpathlineto{\pgfqpoint{1.148795in}{0.937682in}}%
\pgfpathlineto{\pgfqpoint{1.149292in}{0.949644in}}%
\pgfpathlineto{\pgfqpoint{1.150038in}{0.952689in}}%
\pgfpathlineto{\pgfqpoint{1.150783in}{0.943120in}}%
\pgfpathlineto{\pgfqpoint{1.151777in}{0.975308in}}%
\pgfpathlineto{\pgfqpoint{1.152274in}{0.964216in}}%
\pgfpathlineto{\pgfqpoint{1.152771in}{0.953777in}}%
\pgfpathlineto{\pgfqpoint{1.153517in}{0.960736in}}%
\pgfpathlineto{\pgfqpoint{1.153765in}{0.959866in}}%
\pgfpathlineto{\pgfqpoint{1.155008in}{0.942032in}}%
\pgfpathlineto{\pgfqpoint{1.155753in}{0.948774in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{0.908321in}}%
\pgfpathlineto{\pgfqpoint{1.157244in}{0.910061in}}%
\pgfpathlineto{\pgfqpoint{1.157990in}{0.897882in}}%
\pgfpathlineto{\pgfqpoint{1.158487in}{0.901361in}}%
\pgfpathlineto{\pgfqpoint{1.158735in}{0.903971in}}%
\pgfpathlineto{\pgfqpoint{1.159232in}{0.898752in}}%
\pgfpathlineto{\pgfqpoint{1.160475in}{0.877002in}}%
\pgfpathlineto{\pgfqpoint{1.160972in}{0.880482in}}%
\pgfpathlineto{\pgfqpoint{1.162214in}{0.870913in}}%
\pgfpathlineto{\pgfqpoint{1.162463in}{0.877002in}}%
\pgfpathlineto{\pgfqpoint{1.162711in}{0.877002in}}%
\pgfpathlineto{\pgfqpoint{1.162960in}{0.883962in}}%
\pgfpathlineto{\pgfqpoint{1.163208in}{0.876132in}}%
\pgfpathlineto{\pgfqpoint{1.163705in}{0.877872in}}%
\pgfpathlineto{\pgfqpoint{1.163954in}{0.877872in}}%
\pgfpathlineto{\pgfqpoint{1.165196in}{0.873523in}}%
\pgfpathlineto{\pgfqpoint{1.165445in}{0.882222in}}%
\pgfpathlineto{\pgfqpoint{1.166190in}{0.876132in}}%
\pgfpathlineto{\pgfqpoint{1.166439in}{0.877002in}}%
\pgfpathlineto{\pgfqpoint{1.166687in}{0.876132in}}%
\pgfpathlineto{\pgfqpoint{1.168427in}{0.856993in}}%
\pgfpathlineto{\pgfqpoint{1.169918in}{0.841334in}}%
\pgfpathlineto{\pgfqpoint{1.170663in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.170912in}{0.846554in}}%
\pgfpathlineto{\pgfqpoint{1.171160in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{1.171906in}{0.843074in}}%
\pgfpathlineto{\pgfqpoint{1.172154in}{0.847424in}}%
\pgfpathlineto{\pgfqpoint{1.172403in}{0.842204in}}%
\pgfpathlineto{\pgfqpoint{1.172900in}{0.845684in}}%
\pgfpathlineto{\pgfqpoint{1.173148in}{0.836984in}}%
\pgfpathlineto{\pgfqpoint{1.173645in}{0.843944in}}%
\pgfpathlineto{\pgfqpoint{1.174142in}{0.859603in}}%
\pgfpathlineto{\pgfqpoint{1.175136in}{0.856123in}}%
\pgfpathlineto{\pgfqpoint{1.177124in}{0.815235in}}%
\pgfpathlineto{\pgfqpoint{1.177870in}{0.816105in}}%
\pgfpathlineto{\pgfqpoint{1.178367in}{0.822195in}}%
\pgfpathlineto{\pgfqpoint{1.178615in}{0.820455in}}%
\pgfpathlineto{\pgfqpoint{1.180106in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{1.180355in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{1.180603in}{0.802186in}}%
\pgfpathlineto{\pgfqpoint{1.181100in}{0.807405in}}%
\pgfpathlineto{\pgfqpoint{1.181349in}{0.807405in}}%
\pgfpathlineto{\pgfqpoint{1.181597in}{0.801316in}}%
\pgfpathlineto{\pgfqpoint{1.182094in}{0.811755in}}%
\pgfpathlineto{\pgfqpoint{1.182343in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{1.183088in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{1.185076in}{0.777827in}}%
\pgfpathlineto{\pgfqpoint{1.185325in}{0.777392in}}%
\pgfpathlineto{\pgfqpoint{1.186567in}{0.799141in}}%
\pgfpathlineto{\pgfqpoint{1.186816in}{0.789571in}}%
\pgfpathlineto{\pgfqpoint{1.187313in}{0.782611in}}%
\pgfpathlineto{\pgfqpoint{1.187810in}{0.786961in}}%
\pgfpathlineto{\pgfqpoint{1.190544in}{0.825457in}}%
\pgfpathlineto{\pgfqpoint{1.190792in}{0.840246in}}%
\pgfpathlineto{\pgfqpoint{1.191786in}{0.838072in}}%
\pgfpathlineto{\pgfqpoint{1.192035in}{0.839812in}}%
\pgfpathlineto{\pgfqpoint{1.192283in}{0.850251in}}%
\pgfpathlineto{\pgfqpoint{1.193029in}{0.842421in}}%
\pgfpathlineto{\pgfqpoint{1.193526in}{0.835897in}}%
\pgfpathlineto{\pgfqpoint{1.193774in}{0.840246in}}%
\pgfpathlineto{\pgfqpoint{1.194520in}{0.853731in}}%
\pgfpathlineto{\pgfqpoint{1.194768in}{0.843944in}}%
\pgfpathlineto{\pgfqpoint{1.196508in}{0.816757in}}%
\pgfpathlineto{\pgfqpoint{1.197502in}{0.799358in}}%
\pgfpathlineto{\pgfqpoint{1.197750in}{0.790659in}}%
\pgfpathlineto{\pgfqpoint{1.198496in}{0.799358in}}%
\pgfpathlineto{\pgfqpoint{1.199490in}{0.777609in}}%
\pgfpathlineto{\pgfqpoint{1.199987in}{0.789571in}}%
\pgfpathlineto{\pgfqpoint{1.200235in}{0.788484in}}%
\pgfpathlineto{\pgfqpoint{1.200732in}{0.775434in}}%
\pgfpathlineto{\pgfqpoint{1.201229in}{0.781959in}}%
\pgfpathlineto{\pgfqpoint{1.201726in}{0.780871in}}%
\pgfpathlineto{\pgfqpoint{1.202472in}{0.789571in}}%
\pgfpathlineto{\pgfqpoint{1.203217in}{0.800446in}}%
\pgfpathlineto{\pgfqpoint{1.203466in}{0.798271in}}%
\pgfpathlineto{\pgfqpoint{1.203714in}{0.792833in}}%
\pgfpathlineto{\pgfqpoint{1.204460in}{0.795008in}}%
\pgfpathlineto{\pgfqpoint{1.204708in}{0.800446in}}%
\pgfpathlineto{\pgfqpoint{1.205205in}{0.792833in}}%
\pgfpathlineto{\pgfqpoint{1.205454in}{0.796096in}}%
\pgfpathlineto{\pgfqpoint{1.206448in}{0.789571in}}%
\pgfpathlineto{\pgfqpoint{1.206945in}{0.797183in}}%
\pgfpathlineto{\pgfqpoint{1.207442in}{0.788484in}}%
\pgfpathlineto{\pgfqpoint{1.208933in}{0.776522in}}%
\pgfpathlineto{\pgfqpoint{1.210672in}{0.786309in}}%
\pgfpathlineto{\pgfqpoint{1.211666in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{1.211915in}{0.775434in}}%
\pgfpathlineto{\pgfqpoint{1.212660in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{1.212909in}{0.769997in}}%
\pgfpathlineto{\pgfqpoint{1.213654in}{0.777609in}}%
\pgfpathlineto{\pgfqpoint{1.215394in}{0.758035in}}%
\pgfpathlineto{\pgfqpoint{1.216139in}{0.759122in}}%
\pgfpathlineto{\pgfqpoint{1.217630in}{0.780871in}}%
\pgfpathlineto{\pgfqpoint{1.218376in}{0.779784in}}%
\pgfpathlineto{\pgfqpoint{1.218873in}{0.784134in}}%
\pgfpathlineto{\pgfqpoint{1.219370in}{0.785221in}}%
\pgfpathlineto{\pgfqpoint{1.219618in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{1.220364in}{0.773259in}}%
\pgfpathlineto{\pgfqpoint{1.220861in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{1.221109in}{0.777609in}}%
\pgfpathlineto{\pgfqpoint{1.221358in}{0.769997in}}%
\pgfpathlineto{\pgfqpoint{1.223594in}{0.733024in}}%
\pgfpathlineto{\pgfqpoint{1.225334in}{0.751510in}}%
\pgfpathlineto{\pgfqpoint{1.226825in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{1.227322in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{1.227570in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{1.228067in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{1.230304in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{1.230552in}{0.701487in}}%
\pgfpathlineto{\pgfqpoint{1.231546in}{0.701922in}}%
\pgfpathlineto{\pgfqpoint{1.232043in}{0.692570in}}%
\pgfpathlineto{\pgfqpoint{1.232292in}{0.691265in}}%
\pgfpathlineto{\pgfqpoint{1.232540in}{0.691918in}}%
\pgfpathlineto{\pgfqpoint{1.233783in}{0.697790in}}%
\pgfpathlineto{\pgfqpoint{1.234777in}{0.680173in}}%
\pgfpathlineto{\pgfqpoint{1.235523in}{0.688220in}}%
\pgfpathlineto{\pgfqpoint{1.236765in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{1.237262in}{0.695180in}}%
\pgfpathlineto{\pgfqpoint{1.238008in}{0.687350in}}%
\pgfpathlineto{\pgfqpoint{1.238505in}{0.689525in}}%
\pgfpathlineto{\pgfqpoint{1.240244in}{0.697790in}}%
\pgfpathlineto{\pgfqpoint{1.241238in}{0.683001in}}%
\pgfpathlineto{\pgfqpoint{1.241984in}{0.676041in}}%
\pgfpathlineto{\pgfqpoint{1.242481in}{0.676911in}}%
\pgfpathlineto{\pgfqpoint{1.243475in}{0.681261in}}%
\pgfpathlineto{\pgfqpoint{1.244966in}{0.673431in}}%
\pgfpathlineto{\pgfqpoint{1.245214in}{0.672561in}}%
\pgfpathlineto{\pgfqpoint{1.245711in}{0.667341in}}%
\pgfpathlineto{\pgfqpoint{1.245960in}{0.673431in}}%
\pgfpathlineto{\pgfqpoint{1.246208in}{0.672561in}}%
\pgfpathlineto{\pgfqpoint{1.246457in}{0.675171in}}%
\pgfpathlineto{\pgfqpoint{1.247202in}{0.671691in}}%
\pgfpathlineto{\pgfqpoint{1.247948in}{0.674301in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{0.669951in}}%
\pgfpathlineto{\pgfqpoint{1.248196in}{0.673431in}}%
\pgfpathlineto{\pgfqpoint{1.248445in}{0.670821in}}%
\pgfpathlineto{\pgfqpoint{1.248942in}{0.671691in}}%
\pgfpathlineto{\pgfqpoint{1.249936in}{0.685611in}}%
\pgfpathlineto{\pgfqpoint{1.250433in}{0.680391in}}%
\pgfpathlineto{\pgfqpoint{1.250930in}{0.678651in}}%
\pgfpathlineto{\pgfqpoint{1.252669in}{0.692570in}}%
\pgfpathlineto{\pgfqpoint{1.254409in}{0.676911in}}%
\pgfpathlineto{\pgfqpoint{1.254657in}{0.677781in}}%
\pgfpathlineto{\pgfqpoint{1.254906in}{0.673431in}}%
\pgfpathlineto{\pgfqpoint{1.255403in}{0.683001in}}%
\pgfpathlineto{\pgfqpoint{1.255651in}{0.682131in}}%
\pgfpathlineto{\pgfqpoint{1.255900in}{0.685611in}}%
\pgfpathlineto{\pgfqpoint{1.256397in}{0.683871in}}%
\pgfpathlineto{\pgfqpoint{1.257639in}{0.674301in}}%
\pgfpathlineto{\pgfqpoint{1.258882in}{0.689960in}}%
\pgfpathlineto{\pgfqpoint{1.259130in}{0.689090in}}%
\pgfpathlineto{\pgfqpoint{1.261118in}{0.682131in}}%
\pgfpathlineto{\pgfqpoint{1.261367in}{0.682131in}}%
\pgfpathlineto{\pgfqpoint{1.262112in}{0.674301in}}%
\pgfpathlineto{\pgfqpoint{1.262609in}{0.680391in}}%
\pgfpathlineto{\pgfqpoint{1.262858in}{0.682131in}}%
\pgfpathlineto{\pgfqpoint{1.263603in}{0.680391in}}%
\pgfpathlineto{\pgfqpoint{1.263852in}{0.676041in}}%
\pgfpathlineto{\pgfqpoint{1.264100in}{0.688220in}}%
\pgfpathlineto{\pgfqpoint{1.264349in}{0.684741in}}%
\pgfpathlineto{\pgfqpoint{1.264846in}{0.686480in}}%
\pgfpathlineto{\pgfqpoint{1.265094in}{0.683871in}}%
\pgfpathlineto{\pgfqpoint{1.265343in}{0.684741in}}%
\pgfpathlineto{\pgfqpoint{1.266337in}{0.682131in}}%
\pgfpathlineto{\pgfqpoint{1.267082in}{0.689960in}}%
\pgfpathlineto{\pgfqpoint{1.267579in}{0.688220in}}%
\pgfpathlineto{\pgfqpoint{1.269070in}{0.667341in}}%
\pgfpathlineto{\pgfqpoint{1.269319in}{0.669951in}}%
\pgfpathlineto{\pgfqpoint{1.270810in}{0.665601in}}%
\pgfpathlineto{\pgfqpoint{1.272301in}{0.673431in}}%
\pgfpathlineto{\pgfqpoint{1.272798in}{0.669081in}}%
\pgfpathlineto{\pgfqpoint{1.273046in}{0.668211in}}%
\pgfpathlineto{\pgfqpoint{1.274040in}{0.673431in}}%
\pgfpathlineto{\pgfqpoint{1.274289in}{0.672561in}}%
\pgfpathlineto{\pgfqpoint{1.275034in}{0.684741in}}%
\pgfpathlineto{\pgfqpoint{1.275531in}{0.680391in}}%
\pgfpathlineto{\pgfqpoint{1.276774in}{0.673431in}}%
\pgfpathlineto{\pgfqpoint{1.276277in}{0.682131in}}%
\pgfpathlineto{\pgfqpoint{1.277022in}{0.674301in}}%
\pgfpathlineto{\pgfqpoint{1.277519in}{0.675171in}}%
\pgfpathlineto{\pgfqpoint{1.277768in}{0.676041in}}%
\pgfpathlineto{\pgfqpoint{1.278016in}{0.673431in}}%
\pgfpathlineto{\pgfqpoint{1.278265in}{0.669951in}}%
\pgfpathlineto{\pgfqpoint{1.278513in}{0.675171in}}%
\pgfpathlineto{\pgfqpoint{1.279011in}{0.672561in}}%
\pgfpathlineto{\pgfqpoint{1.279508in}{0.677781in}}%
\pgfpathlineto{\pgfqpoint{1.281247in}{0.658642in}}%
\pgfpathlineto{\pgfqpoint{1.281744in}{0.655162in}}%
\pgfpathlineto{\pgfqpoint{1.282987in}{0.649942in}}%
\pgfpathlineto{\pgfqpoint{1.283981in}{0.651682in}}%
\pgfpathlineto{\pgfqpoint{1.284229in}{0.650812in}}%
\pgfpathlineto{\pgfqpoint{1.284478in}{0.643852in}}%
\pgfpathlineto{\pgfqpoint{1.285223in}{0.649072in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.647332in}}%
\pgfpathlineto{\pgfqpoint{1.285720in}{0.652552in}}%
\pgfpathlineto{\pgfqpoint{1.286963in}{0.660382in}}%
\pgfpathlineto{\pgfqpoint{1.287460in}{0.658642in}}%
\pgfpathlineto{\pgfqpoint{1.287708in}{0.657772in}}%
\pgfpathlineto{\pgfqpoint{1.287957in}{0.660382in}}%
\pgfpathlineto{\pgfqpoint{1.288205in}{0.662991in}}%
\pgfpathlineto{\pgfqpoint{1.288702in}{0.660382in}}%
\pgfpathlineto{\pgfqpoint{1.288951in}{0.658642in}}%
\pgfpathlineto{\pgfqpoint{1.289199in}{0.662121in}}%
\pgfpathlineto{\pgfqpoint{1.289696in}{0.661252in}}%
\pgfpathlineto{\pgfqpoint{1.290690in}{0.665819in}}%
\pgfpathlineto{\pgfqpoint{1.290939in}{0.661034in}}%
\pgfpathlineto{\pgfqpoint{1.291436in}{0.665384in}}%
\pgfpathlineto{\pgfqpoint{1.291684in}{0.670386in}}%
\pgfpathlineto{\pgfqpoint{1.292181in}{0.665166in}}%
\pgfpathlineto{\pgfqpoint{1.292678in}{0.669516in}}%
\pgfpathlineto{\pgfqpoint{1.293424in}{0.669951in}}%
\pgfpathlineto{\pgfqpoint{1.294418in}{0.662774in}}%
\pgfpathlineto{\pgfqpoint{1.294915in}{0.661904in}}%
\pgfpathlineto{\pgfqpoint{1.296903in}{0.677998in}}%
\pgfpathlineto{\pgfqpoint{1.297400in}{0.668646in}}%
\pgfpathlineto{\pgfqpoint{1.298394in}{0.669081in}}%
\pgfpathlineto{\pgfqpoint{1.299885in}{0.687785in}}%
\pgfpathlineto{\pgfqpoint{1.300382in}{0.682783in}}%
\pgfpathlineto{\pgfqpoint{1.301624in}{0.666471in}}%
\pgfpathlineto{\pgfqpoint{1.301873in}{0.668211in}}%
\pgfpathlineto{\pgfqpoint{1.302618in}{0.677346in}}%
\pgfpathlineto{\pgfqpoint{1.303364in}{0.676258in}}%
\pgfpathlineto{\pgfqpoint{1.304109in}{0.676476in}}%
\pgfpathlineto{\pgfqpoint{1.304855in}{0.666906in}}%
\pgfpathlineto{\pgfqpoint{1.306097in}{0.682566in}}%
\pgfpathlineto{\pgfqpoint{1.306594in}{0.676476in}}%
\pgfpathlineto{\pgfqpoint{1.308334in}{0.668864in}}%
\pgfpathlineto{\pgfqpoint{1.309576in}{0.680173in}}%
\pgfpathlineto{\pgfqpoint{1.309825in}{0.675823in}}%
\pgfpathlineto{\pgfqpoint{1.310322in}{0.684306in}}%
\pgfpathlineto{\pgfqpoint{1.310570in}{0.683218in}}%
\pgfpathlineto{\pgfqpoint{1.310819in}{0.686480in}}%
\pgfpathlineto{\pgfqpoint{1.311067in}{0.675606in}}%
\pgfpathlineto{\pgfqpoint{1.311813in}{0.684523in}}%
\pgfpathlineto{\pgfqpoint{1.312558in}{0.704097in}}%
\pgfpathlineto{\pgfqpoint{1.313055in}{0.703445in}}%
\pgfpathlineto{\pgfqpoint{1.313552in}{0.703010in}}%
\pgfpathlineto{\pgfqpoint{1.315292in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{1.315540in}{0.714754in}}%
\pgfpathlineto{\pgfqpoint{1.315789in}{0.716277in}}%
\pgfpathlineto{\pgfqpoint{1.316783in}{0.726064in}}%
\pgfpathlineto{\pgfqpoint{1.317031in}{0.720627in}}%
\pgfpathlineto{\pgfqpoint{1.317528in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{1.319268in}{0.746073in}}%
\pgfpathlineto{\pgfqpoint{1.322498in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{1.322747in}{0.803056in}}%
\pgfpathlineto{\pgfqpoint{1.322995in}{0.806535in}}%
\pgfpathlineto{\pgfqpoint{1.323990in}{0.819585in}}%
\pgfpathlineto{\pgfqpoint{1.324238in}{0.816105in}}%
\pgfpathlineto{\pgfqpoint{1.324487in}{0.814365in}}%
\pgfpathlineto{\pgfqpoint{1.324735in}{0.818715in}}%
\pgfpathlineto{\pgfqpoint{1.324984in}{0.817845in}}%
\pgfpathlineto{\pgfqpoint{1.325232in}{0.821325in}}%
\pgfpathlineto{\pgfqpoint{1.325481in}{0.814365in}}%
\pgfpathlineto{\pgfqpoint{1.325978in}{0.816975in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{0.803926in}}%
\pgfpathlineto{\pgfqpoint{1.329457in}{0.825675in}}%
\pgfpathlineto{\pgfqpoint{1.330202in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.908321in}}%
\pgfpathlineto{\pgfqpoint{1.333433in}{0.910931in}}%
\pgfpathlineto{\pgfqpoint{1.333681in}{0.906581in}}%
\pgfpathlineto{\pgfqpoint{1.333930in}{0.902231in}}%
\pgfpathlineto{\pgfqpoint{1.334675in}{0.904841in}}%
\pgfpathlineto{\pgfqpoint{1.334924in}{0.906581in}}%
\pgfpathlineto{\pgfqpoint{1.336663in}{0.877872in}}%
\pgfpathlineto{\pgfqpoint{1.336912in}{0.876132in}}%
\pgfpathlineto{\pgfqpoint{1.337409in}{0.880482in}}%
\pgfpathlineto{\pgfqpoint{1.337657in}{0.889182in}}%
\pgfpathlineto{\pgfqpoint{1.338154in}{0.877002in}}%
\pgfpathlineto{\pgfqpoint{1.338403in}{0.877002in}}%
\pgfpathlineto{\pgfqpoint{1.340888in}{0.906581in}}%
\pgfpathlineto{\pgfqpoint{1.342130in}{0.896142in}}%
\pgfpathlineto{\pgfqpoint{1.344118in}{0.922241in}}%
\pgfpathlineto{\pgfqpoint{1.345361in}{0.911801in}}%
\pgfpathlineto{\pgfqpoint{1.347100in}{0.928330in}}%
\pgfpathlineto{\pgfqpoint{1.347349in}{0.926590in}}%
\pgfpathlineto{\pgfqpoint{1.347846in}{0.929200in}}%
\pgfpathlineto{\pgfqpoint{1.348094in}{0.937900in}}%
\pgfpathlineto{\pgfqpoint{1.348591in}{0.918761in}}%
\pgfpathlineto{\pgfqpoint{1.349834in}{0.917891in}}%
\pgfpathlineto{\pgfqpoint{1.350082in}{0.920501in}}%
\pgfpathlineto{\pgfqpoint{1.350579in}{0.917021in}}%
\pgfpathlineto{\pgfqpoint{1.351573in}{0.896142in}}%
\pgfpathlineto{\pgfqpoint{1.352070in}{0.897882in}}%
\pgfpathlineto{\pgfqpoint{1.352567in}{0.897882in}}%
\pgfpathlineto{\pgfqpoint{1.352816in}{0.899621in}}%
\pgfpathlineto{\pgfqpoint{1.354307in}{0.870913in}}%
\pgfpathlineto{\pgfqpoint{1.354804in}{0.874393in}}%
\pgfpathlineto{\pgfqpoint{1.355798in}{0.854383in}}%
\pgfpathlineto{\pgfqpoint{1.356046in}{0.870913in}}%
\pgfpathlineto{\pgfqpoint{1.356543in}{0.870043in}}%
\pgfpathlineto{\pgfqpoint{1.358034in}{0.842204in}}%
\pgfpathlineto{\pgfqpoint{1.358283in}{0.843944in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{0.852643in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{0.846554in}}%
\pgfpathlineto{\pgfqpoint{1.360271in}{0.842204in}}%
\pgfpathlineto{\pgfqpoint{1.360519in}{0.843944in}}%
\pgfpathlineto{\pgfqpoint{1.360768in}{0.854383in}}%
\pgfpathlineto{\pgfqpoint{1.361265in}{0.839594in}}%
\pgfpathlineto{\pgfqpoint{1.362507in}{0.830024in}}%
\pgfpathlineto{\pgfqpoint{1.362756in}{0.838724in}}%
\pgfpathlineto{\pgfqpoint{1.363501in}{0.830894in}}%
\pgfpathlineto{\pgfqpoint{1.364495in}{0.817845in}}%
\pgfpathlineto{\pgfqpoint{1.364992in}{0.823935in}}%
\pgfpathlineto{\pgfqpoint{1.365241in}{0.828284in}}%
\pgfpathlineto{\pgfqpoint{1.365738in}{0.817845in}}%
\pgfpathlineto{\pgfqpoint{1.367726in}{0.801316in}}%
\pgfpathlineto{\pgfqpoint{1.366235in}{0.818715in}}%
\pgfpathlineto{\pgfqpoint{1.368472in}{0.806535in}}%
\pgfpathlineto{\pgfqpoint{1.369217in}{0.803056in}}%
\pgfpathlineto{\pgfqpoint{1.369466in}{0.811755in}}%
\pgfpathlineto{\pgfqpoint{1.370708in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{1.371205in}{0.803926in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.807405in}}%
\pgfpathlineto{\pgfqpoint{1.373939in}{0.787396in}}%
\pgfpathlineto{\pgfqpoint{1.374436in}{0.791746in}}%
\pgfpathlineto{\pgfqpoint{1.375430in}{0.800446in}}%
\pgfpathlineto{\pgfqpoint{1.375181in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{1.376175in}{0.798706in}}%
\pgfpathlineto{\pgfqpoint{1.377418in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{1.377666in}{0.790876in}}%
\pgfpathlineto{\pgfqpoint{1.377915in}{0.793486in}}%
\pgfpathlineto{\pgfqpoint{1.378412in}{0.787396in}}%
\pgfpathlineto{\pgfqpoint{1.378660in}{0.787396in}}%
\pgfpathlineto{\pgfqpoint{1.379157in}{0.792616in}}%
\pgfpathlineto{\pgfqpoint{1.379406in}{0.790006in}}%
\pgfpathlineto{\pgfqpoint{1.380897in}{0.779567in}}%
\pgfpathlineto{\pgfqpoint{1.381394in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{1.381642in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{1.381891in}{0.777827in}}%
\pgfpathlineto{\pgfqpoint{1.382139in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{1.382388in}{0.791746in}}%
\pgfpathlineto{\pgfqpoint{1.383382in}{0.787396in}}%
\pgfpathlineto{\pgfqpoint{1.384376in}{0.776957in}}%
\pgfpathlineto{\pgfqpoint{1.384624in}{0.785656in}}%
\pgfpathlineto{\pgfqpoint{1.385121in}{0.779567in}}%
\pgfpathlineto{\pgfqpoint{1.386364in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{1.386612in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{1.387109in}{0.772607in}}%
\pgfpathlineto{\pgfqpoint{1.387606in}{0.765647in}}%
\pgfpathlineto{\pgfqpoint{1.388103in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{1.389346in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{1.389843in}{0.776087in}}%
\pgfpathlineto{\pgfqpoint{1.390091in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{1.390340in}{0.794356in}}%
\pgfpathlineto{\pgfqpoint{1.391085in}{0.776957in}}%
\pgfpathlineto{\pgfqpoint{1.393073in}{0.759557in}}%
\pgfpathlineto{\pgfqpoint{1.393570in}{0.767387in}}%
\pgfpathlineto{\pgfqpoint{1.394316in}{0.764777in}}%
\pgfpathlineto{\pgfqpoint{1.396055in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{1.396801in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{1.397298in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{1.397546in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{1.399534in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{1.399783in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{1.400280in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{1.401522in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{1.401771in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{1.402268in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{1.403013in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{1.403262in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{1.403759in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{1.404256in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{1.405001in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{1.405498in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{1.406244in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{1.406741in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{1.406989in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{1.407486in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{1.407735in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{1.408480in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{1.409723in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{1.412456in}{0.719539in}}%
\pgfpathlineto{\pgfqpoint{1.413202in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{1.413699in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{1.413948in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{1.414693in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{1.415190in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{1.416433in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{1.415936in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{1.416681in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{1.418172in}{0.709100in}}%
\pgfpathlineto{\pgfqpoint{1.419912in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{1.421403in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{1.423142in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{1.423391in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{1.423639in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{1.423888in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{1.424385in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{1.424633in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{1.424882in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{1.426124in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{1.427615in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{1.427864in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{1.428858in}{0.717799in}}%
\pgfpathlineto{\pgfqpoint{1.429106in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{1.430100in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{1.430846in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{1.432337in}{0.709969in}}%
\pgfpathlineto{\pgfqpoint{1.432585in}{0.719539in}}%
\pgfpathlineto{\pgfqpoint{1.433579in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{1.435070in}{0.701270in}}%
\pgfpathlineto{\pgfqpoint{1.436561in}{0.685611in}}%
\pgfpathlineto{\pgfqpoint{1.438549in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{1.440040in}{0.684741in}}%
\pgfpathlineto{\pgfqpoint{1.441531in}{0.708230in}}%
\pgfpathlineto{\pgfqpoint{1.441780in}{0.703880in}}%
\pgfpathlineto{\pgfqpoint{1.443022in}{0.695180in}}%
\pgfpathlineto{\pgfqpoint{1.443519in}{0.698660in}}%
\pgfpathlineto{\pgfqpoint{1.444265in}{0.709100in}}%
\pgfpathlineto{\pgfqpoint{1.445010in}{0.708230in}}%
\pgfpathlineto{\pgfqpoint{1.448986in}{0.664731in}}%
\pgfpathlineto{\pgfqpoint{1.449732in}{0.668211in}}%
\pgfpathlineto{\pgfqpoint{1.450974in}{0.674301in}}%
\pgfpathlineto{\pgfqpoint{1.451720in}{0.684741in}}%
\pgfpathlineto{\pgfqpoint{1.452217in}{0.681261in}}%
\pgfpathlineto{\pgfqpoint{1.454205in}{0.703010in}}%
\pgfpathlineto{\pgfqpoint{1.456193in}{0.701270in}}%
\pgfpathlineto{\pgfqpoint{1.456441in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{1.456690in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{1.457187in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{1.457435in}{0.705620in}}%
\pgfpathlineto{\pgfqpoint{1.458430in}{0.691700in}}%
\pgfpathlineto{\pgfqpoint{1.458678in}{0.692570in}}%
\pgfpathlineto{\pgfqpoint{1.459921in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{1.460169in}{0.703880in}}%
\pgfpathlineto{\pgfqpoint{1.462406in}{0.693440in}}%
\pgfpathlineto{\pgfqpoint{1.463648in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{1.464394in}{0.703010in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.694310in}}%
\pgfpathlineto{\pgfqpoint{1.465885in}{0.709100in}}%
\pgfpathlineto{\pgfqpoint{1.466630in}{0.703880in}}%
\pgfpathlineto{\pgfqpoint{1.469115in}{0.686480in}}%
\pgfpathlineto{\pgfqpoint{1.469364in}{0.687350in}}%
\pgfpathlineto{\pgfqpoint{1.469612in}{0.685611in}}%
\pgfpathlineto{\pgfqpoint{1.470358in}{0.668211in}}%
\pgfpathlineto{\pgfqpoint{1.471352in}{0.674301in}}%
\pgfpathlineto{\pgfqpoint{1.472594in}{0.681261in}}%
\pgfpathlineto{\pgfqpoint{1.472843in}{0.676911in}}%
\pgfpathlineto{\pgfqpoint{1.473340in}{0.676911in}}%
\pgfpathlineto{\pgfqpoint{1.475079in}{0.685611in}}%
\pgfpathlineto{\pgfqpoint{1.477564in}{0.669081in}}%
\pgfpathlineto{\pgfqpoint{1.477813in}{0.673431in}}%
\pgfpathlineto{\pgfqpoint{1.478310in}{0.670821in}}%
\pgfpathlineto{\pgfqpoint{1.479552in}{0.660382in}}%
\pgfpathlineto{\pgfqpoint{1.479801in}{0.662121in}}%
\pgfpathlineto{\pgfqpoint{1.482286in}{0.685611in}}%
\pgfpathlineto{\pgfqpoint{1.482534in}{0.684741in}}%
\pgfpathlineto{\pgfqpoint{1.483528in}{0.679521in}}%
\pgfpathlineto{\pgfqpoint{1.483777in}{0.682131in}}%
\pgfpathlineto{\pgfqpoint{1.484025in}{0.679521in}}%
\pgfpathlineto{\pgfqpoint{1.484274in}{0.683001in}}%
\pgfpathlineto{\pgfqpoint{1.484522in}{0.683001in}}%
\pgfpathlineto{\pgfqpoint{1.484771in}{0.683871in}}%
\pgfpathlineto{\pgfqpoint{1.486262in}{0.661252in}}%
\pgfpathlineto{\pgfqpoint{1.486759in}{0.663861in}}%
\pgfpathlineto{\pgfqpoint{1.487753in}{0.667341in}}%
\pgfpathlineto{\pgfqpoint{1.488001in}{0.662991in}}%
\pgfpathlineto{\pgfqpoint{1.488250in}{0.668211in}}%
\pgfpathlineto{\pgfqpoint{1.488747in}{0.667341in}}%
\pgfpathlineto{\pgfqpoint{1.488995in}{0.673431in}}%
\pgfpathlineto{\pgfqpoint{1.489741in}{0.667341in}}%
\pgfpathlineto{\pgfqpoint{1.490238in}{0.667341in}}%
\pgfpathlineto{\pgfqpoint{1.490486in}{0.665601in}}%
\pgfpathlineto{\pgfqpoint{1.490735in}{0.667341in}}%
\pgfpathlineto{\pgfqpoint{1.490983in}{0.671691in}}%
\pgfpathlineto{\pgfqpoint{1.491480in}{0.665601in}}%
\pgfpathlineto{\pgfqpoint{1.491729in}{0.664731in}}%
\pgfpathlineto{\pgfqpoint{1.492226in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{1.492723in}{0.662991in}}%
\pgfpathlineto{\pgfqpoint{1.493468in}{0.669081in}}%
\pgfpathlineto{\pgfqpoint{1.494214in}{0.667341in}}%
\pgfpathlineto{\pgfqpoint{1.494711in}{0.662991in}}%
\pgfpathlineto{\pgfqpoint{1.494959in}{0.663861in}}%
\pgfpathlineto{\pgfqpoint{1.496699in}{0.685611in}}%
\pgfpathlineto{\pgfqpoint{1.497444in}{0.692570in}}%
\pgfpathlineto{\pgfqpoint{1.498190in}{0.689960in}}%
\pgfpathlineto{\pgfqpoint{1.498438in}{0.687350in}}%
\pgfpathlineto{\pgfqpoint{1.498687in}{0.694310in}}%
\pgfpathlineto{\pgfqpoint{1.499184in}{0.689090in}}%
\pgfpathlineto{\pgfqpoint{1.500923in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{1.503409in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{1.503657in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{1.503906in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{1.504900in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{1.505148in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{1.506142in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{1.506391in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{1.506888in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{1.507136in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{1.508876in}{0.776087in}}%
\pgfpathlineto{\pgfqpoint{1.509373in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{0.829154in}}%
\pgfpathlineto{\pgfqpoint{1.512106in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{1.512603in}{0.836984in}}%
\pgfpathlineto{\pgfqpoint{1.514343in}{0.863083in}}%
\pgfpathlineto{\pgfqpoint{1.513100in}{0.835244in}}%
\pgfpathlineto{\pgfqpoint{1.514591in}{0.861343in}}%
\pgfpathlineto{\pgfqpoint{1.514840in}{0.860473in}}%
\pgfpathlineto{\pgfqpoint{1.515088in}{0.852643in}}%
\pgfpathlineto{\pgfqpoint{1.515585in}{0.861343in}}%
\pgfpathlineto{\pgfqpoint{1.519064in}{0.917021in}}%
\pgfpathlineto{\pgfqpoint{1.519561in}{0.910061in}}%
\pgfpathlineto{\pgfqpoint{1.519810in}{0.916151in}}%
\pgfpathlineto{\pgfqpoint{1.521052in}{0.937030in}}%
\pgfpathlineto{\pgfqpoint{1.521301in}{0.935290in}}%
\pgfpathlineto{\pgfqpoint{1.522295in}{0.926590in}}%
\pgfpathlineto{\pgfqpoint{1.522543in}{0.931810in}}%
\pgfpathlineto{\pgfqpoint{1.523786in}{0.940510in}}%
\pgfpathlineto{\pgfqpoint{1.524034in}{0.937030in}}%
\pgfpathlineto{\pgfqpoint{1.524283in}{0.940510in}}%
\pgfpathlineto{\pgfqpoint{1.524780in}{0.949209in}}%
\pgfpathlineto{\pgfqpoint{1.525277in}{0.942250in}}%
\pgfpathlineto{\pgfqpoint{1.526271in}{0.951819in}}%
\pgfpathlineto{\pgfqpoint{1.528259in}{0.986618in}}%
\pgfpathlineto{\pgfqpoint{1.529004in}{0.990968in}}%
\pgfpathlineto{\pgfqpoint{1.529750in}{0.974438in}}%
\pgfpathlineto{\pgfqpoint{1.529998in}{0.975308in}}%
\pgfpathlineto{\pgfqpoint{1.530744in}{0.992708in}}%
\pgfpathlineto{\pgfqpoint{1.530992in}{0.980528in}}%
\pgfpathlineto{\pgfqpoint{1.533974in}{0.910061in}}%
\pgfpathlineto{\pgfqpoint{1.534471in}{0.937030in}}%
\pgfpathlineto{\pgfqpoint{1.534968in}{0.950079in}}%
\pgfpathlineto{\pgfqpoint{1.535217in}{0.943120in}}%
\pgfpathlineto{\pgfqpoint{1.536459in}{0.913541in}}%
\pgfpathlineto{\pgfqpoint{1.536708in}{0.915281in}}%
\pgfpathlineto{\pgfqpoint{1.538199in}{0.933550in}}%
\pgfpathlineto{\pgfqpoint{1.538447in}{0.932680in}}%
\pgfpathlineto{\pgfqpoint{1.538696in}{0.941380in}}%
\pgfpathlineto{\pgfqpoint{1.539193in}{0.929200in}}%
\pgfpathlineto{\pgfqpoint{1.540932in}{0.884832in}}%
\pgfpathlineto{\pgfqpoint{1.541678in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{1.541926in}{0.889182in}}%
\pgfpathlineto{\pgfqpoint{1.543169in}{0.875263in}}%
\pgfpathlineto{\pgfqpoint{1.543417in}{0.876132in}}%
\pgfpathlineto{\pgfqpoint{1.543666in}{0.866563in}}%
\pgfpathlineto{\pgfqpoint{1.544411in}{0.871783in}}%
\pgfpathlineto{\pgfqpoint{1.545654in}{0.886572in}}%
\pgfpathlineto{\pgfqpoint{1.544908in}{0.870913in}}%
\pgfpathlineto{\pgfqpoint{1.546151in}{0.876132in}}%
\pgfpathlineto{\pgfqpoint{1.547145in}{0.859603in}}%
\pgfpathlineto{\pgfqpoint{1.547394in}{0.862213in}}%
\pgfpathlineto{\pgfqpoint{1.549382in}{0.842204in}}%
\pgfpathlineto{\pgfqpoint{1.549879in}{0.844814in}}%
\pgfpathlineto{\pgfqpoint{1.550873in}{0.831764in}}%
\pgfpathlineto{\pgfqpoint{1.551370in}{0.847424in}}%
\pgfpathlineto{\pgfqpoint{1.551867in}{0.832634in}}%
\pgfpathlineto{\pgfqpoint{1.552115in}{0.825675in}}%
\pgfpathlineto{\pgfqpoint{1.552612in}{0.832634in}}%
\pgfpathlineto{\pgfqpoint{1.553109in}{0.842204in}}%
\pgfpathlineto{\pgfqpoint{1.553606in}{0.831764in}}%
\pgfpathlineto{\pgfqpoint{1.553855in}{0.831764in}}%
\pgfpathlineto{\pgfqpoint{1.554103in}{0.834374in}}%
\pgfpathlineto{\pgfqpoint{1.554600in}{0.829154in}}%
\pgfpathlineto{\pgfqpoint{1.555346in}{0.819585in}}%
\pgfpathlineto{\pgfqpoint{1.555594in}{0.821325in}}%
\pgfpathlineto{\pgfqpoint{1.555843in}{0.824805in}}%
\pgfpathlineto{\pgfqpoint{1.556091in}{0.820455in}}%
\pgfpathlineto{\pgfqpoint{1.556340in}{0.813495in}}%
\pgfpathlineto{\pgfqpoint{1.556837in}{0.816975in}}%
\pgfpathlineto{\pgfqpoint{1.557085in}{0.826545in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{0.818715in}}%
\pgfpathlineto{\pgfqpoint{1.559322in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{1.559570in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{1.561061in}{0.817845in}}%
\pgfpathlineto{\pgfqpoint{1.562801in}{0.801316in}}%
\pgfpathlineto{\pgfqpoint{1.561807in}{0.819585in}}%
\pgfpathlineto{\pgfqpoint{1.563298in}{0.803056in}}%
\pgfpathlineto{\pgfqpoint{1.564540in}{0.820455in}}%
\pgfpathlineto{\pgfqpoint{1.564789in}{0.816975in}}%
\pgfpathlineto{\pgfqpoint{1.565037in}{0.818715in}}%
\pgfpathlineto{\pgfqpoint{1.566280in}{0.799576in}}%
\pgfpathlineto{\pgfqpoint{1.566528in}{0.801316in}}%
\pgfpathlineto{\pgfqpoint{1.566777in}{0.796096in}}%
\pgfpathlineto{\pgfqpoint{1.567522in}{0.803056in}}%
\pgfpathlineto{\pgfqpoint{1.567771in}{0.807405in}}%
\pgfpathlineto{\pgfqpoint{1.568019in}{0.796096in}}%
\pgfpathlineto{\pgfqpoint{1.568268in}{0.798706in}}%
\pgfpathlineto{\pgfqpoint{1.569262in}{0.776957in}}%
\pgfpathlineto{\pgfqpoint{1.569759in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{1.571001in}{0.775217in}}%
\pgfpathlineto{\pgfqpoint{1.571250in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{1.571995in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{1.572741in}{0.759557in}}%
\pgfpathlineto{\pgfqpoint{1.573238in}{0.767387in}}%
\pgfpathlineto{\pgfqpoint{1.573983in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{1.575226in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{1.575474in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{1.576965in}{0.769997in}}%
\pgfpathlineto{\pgfqpoint{1.577214in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{1.577959in}{0.779567in}}%
\pgfpathlineto{\pgfqpoint{1.578208in}{0.776087in}}%
\pgfpathlineto{\pgfqpoint{1.579699in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{1.580693in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{1.581190in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{1.581438in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{1.582184in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{1.582929in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{1.586657in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{1.587154in}{0.772607in}}%
\pgfpathlineto{\pgfqpoint{1.587651in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{1.587899in}{0.785656in}}%
\pgfpathlineto{\pgfqpoint{1.588148in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{1.590881in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{1.592373in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{1.592870in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{1.593615in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{1.594112in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{1.594361in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{1.594609in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{1.594858in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{1.595603in}{0.766517in}}%
\pgfpathlineto{\pgfqpoint{1.596100in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{1.597591in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{1.597840in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{1.599828in}{0.766517in}}%
\pgfpathlineto{\pgfqpoint{1.600076in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{1.600573in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{1.601070in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{1.601319in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{1.602064in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{1.602561in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{1.602810in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{1.606537in}{0.717799in}}%
\pgfpathlineto{\pgfqpoint{1.608028in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{1.608525in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{1.610016in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{1.611010in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{1.611259in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{1.614738in}{0.705620in}}%
\pgfpathlineto{\pgfqpoint{1.615483in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{1.615732in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{1.616229in}{0.709969in}}%
\pgfpathlineto{\pgfqpoint{1.616477in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{1.617968in}{0.700400in}}%
\pgfpathlineto{\pgfqpoint{1.619459in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{1.620205in}{0.716929in}}%
\pgfpathlineto{\pgfqpoint{1.620453in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{1.621199in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{1.621447in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{1.622938in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{1.621944in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{1.623187in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{1.625175in}{0.707360in}}%
\pgfpathlineto{\pgfqpoint{1.625423in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{1.626169in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{1.626417in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{1.626914in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{1.627660in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{1.628157in}{0.709100in}}%
\pgfpathlineto{\pgfqpoint{1.628405in}{0.705620in}}%
\pgfpathlineto{\pgfqpoint{1.628902in}{0.709969in}}%
\pgfpathlineto{\pgfqpoint{1.629151in}{0.707360in}}%
\pgfpathlineto{\pgfqpoint{1.630145in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{1.630642in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{1.631636in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{1.631139in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{1.631884in}{0.708230in}}%
\pgfpathlineto{\pgfqpoint{1.632630in}{0.717799in}}%
\pgfpathlineto{\pgfqpoint{1.632878in}{0.709969in}}%
\pgfpathlineto{\pgfqpoint{1.633127in}{0.709969in}}%
\pgfpathlineto{\pgfqpoint{1.634618in}{0.716929in}}%
\pgfpathlineto{\pgfqpoint{1.637600in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{1.638097in}{0.698660in}}%
\pgfpathlineto{\pgfqpoint{1.638594in}{0.705620in}}%
\pgfpathlineto{\pgfqpoint{1.639091in}{0.697790in}}%
\pgfpathlineto{\pgfqpoint{1.639837in}{0.690830in}}%
\pgfpathlineto{\pgfqpoint{1.640085in}{0.691700in}}%
\pgfpathlineto{\pgfqpoint{1.640831in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{1.641328in}{0.700400in}}%
\pgfpathlineto{\pgfqpoint{1.641576in}{0.698660in}}%
\pgfpathlineto{\pgfqpoint{1.642073in}{0.703010in}}%
\pgfpathlineto{\pgfqpoint{1.642322in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{1.642570in}{0.709100in}}%
\pgfpathlineto{\pgfqpoint{1.643316in}{0.700400in}}%
\pgfpathlineto{\pgfqpoint{1.644310in}{0.693440in}}%
\pgfpathlineto{\pgfqpoint{1.644558in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{1.645055in}{0.703010in}}%
\pgfpathlineto{\pgfqpoint{1.645304in}{0.694310in}}%
\pgfpathlineto{\pgfqpoint{1.645552in}{0.695180in}}%
\pgfpathlineto{\pgfqpoint{1.646546in}{0.701270in}}%
\pgfpathlineto{\pgfqpoint{1.646795in}{0.700400in}}%
\pgfpathlineto{\pgfqpoint{1.647540in}{0.697790in}}%
\pgfpathlineto{\pgfqpoint{1.648037in}{0.705620in}}%
\pgfpathlineto{\pgfqpoint{1.648286in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{1.649528in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{1.650274in}{0.703010in}}%
\pgfpathlineto{\pgfqpoint{1.651268in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{1.651765in}{0.707360in}}%
\pgfpathlineto{\pgfqpoint{1.653256in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{1.653753in}{0.697790in}}%
\pgfpathlineto{\pgfqpoint{1.654250in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{1.654498in}{0.698660in}}%
\pgfpathlineto{\pgfqpoint{1.655244in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{1.656983in}{0.683871in}}%
\pgfpathlineto{\pgfqpoint{1.657480in}{0.688220in}}%
\pgfpathlineto{\pgfqpoint{1.657977in}{0.683871in}}%
\pgfpathlineto{\pgfqpoint{1.658723in}{0.683871in}}%
\pgfpathlineto{\pgfqpoint{1.659965in}{0.694310in}}%
\pgfpathlineto{\pgfqpoint{1.660214in}{0.689090in}}%
\pgfpathlineto{\pgfqpoint{1.660462in}{0.689090in}}%
\pgfpathlineto{\pgfqpoint{1.661953in}{0.697790in}}%
\pgfpathlineto{\pgfqpoint{1.662450in}{0.686480in}}%
\pgfpathlineto{\pgfqpoint{1.662947in}{0.691700in}}%
\pgfpathlineto{\pgfqpoint{1.663941in}{0.695180in}}%
\pgfpathlineto{\pgfqpoint{1.664687in}{0.686480in}}%
\pgfpathlineto{\pgfqpoint{1.665432in}{0.690830in}}%
\pgfpathlineto{\pgfqpoint{1.665929in}{0.689960in}}%
\pgfpathlineto{\pgfqpoint{1.666426in}{0.690830in}}%
\pgfpathlineto{\pgfqpoint{1.666923in}{0.685611in}}%
\pgfpathlineto{\pgfqpoint{1.667669in}{0.694310in}}%
\pgfpathlineto{\pgfqpoint{1.668414in}{0.692570in}}%
\pgfpathlineto{\pgfqpoint{1.670402in}{0.683001in}}%
\pgfpathlineto{\pgfqpoint{1.672390in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{1.672887in}{0.698660in}}%
\pgfpathlineto{\pgfqpoint{1.673136in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{1.673384in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{1.675124in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{1.675372in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{1.676118in}{0.708230in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{1.677112in}{0.708230in}}%
\pgfpathlineto{\pgfqpoint{1.677360in}{0.707360in}}%
\pgfpathlineto{\pgfqpoint{1.677609in}{0.709969in}}%
\pgfpathlineto{\pgfqpoint{1.678354in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{1.679597in}{0.700400in}}%
\pgfpathlineto{\pgfqpoint{1.679845in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{1.680094in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{0.709969in}}%
\pgfpathlineto{\pgfqpoint{1.680591in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{1.681336in}{0.708230in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{1.688295in}{0.793486in}}%
\pgfpathlineto{\pgfqpoint{1.688792in}{0.798706in}}%
\pgfpathlineto{\pgfqpoint{1.689040in}{0.796096in}}%
\pgfpathlineto{\pgfqpoint{1.690780in}{0.817845in}}%
\pgfpathlineto{\pgfqpoint{1.691028in}{0.815235in}}%
\pgfpathlineto{\pgfqpoint{1.691277in}{0.820455in}}%
\pgfpathlineto{\pgfqpoint{1.692022in}{0.828284in}}%
\pgfpathlineto{\pgfqpoint{1.692768in}{0.825675in}}%
\pgfpathlineto{\pgfqpoint{1.693016in}{0.824805in}}%
\pgfpathlineto{\pgfqpoint{1.693513in}{0.825675in}}%
\pgfpathlineto{\pgfqpoint{1.699726in}{0.915281in}}%
\pgfpathlineto{\pgfqpoint{1.700471in}{0.912671in}}%
\pgfpathlineto{\pgfqpoint{1.703702in}{0.984008in}}%
\pgfpathlineto{\pgfqpoint{1.705441in}{1.009237in}}%
\pgfpathlineto{\pgfqpoint{1.706932in}{0.992708in}}%
\pgfpathlineto{\pgfqpoint{1.707181in}{0.997927in}}%
\pgfpathlineto{\pgfqpoint{1.707429in}{1.001407in}}%
\pgfpathlineto{\pgfqpoint{1.707678in}{0.994447in}}%
\pgfpathlineto{\pgfqpoint{1.708920in}{0.969219in}}%
\pgfpathlineto{\pgfqpoint{1.709169in}{0.970958in}}%
\pgfpathlineto{\pgfqpoint{1.709914in}{0.988358in}}%
\pgfpathlineto{\pgfqpoint{1.710908in}{0.982268in}}%
\pgfpathlineto{\pgfqpoint{1.711157in}{0.980528in}}%
\pgfpathlineto{\pgfqpoint{1.711405in}{0.990098in}}%
\pgfpathlineto{\pgfqpoint{1.712151in}{0.984878in}}%
\pgfpathlineto{\pgfqpoint{1.712399in}{0.978788in}}%
\pgfpathlineto{\pgfqpoint{1.712896in}{0.983138in}}%
\pgfpathlineto{\pgfqpoint{1.713890in}{1.011847in}}%
\pgfpathlineto{\pgfqpoint{1.714387in}{1.005757in}}%
\pgfpathlineto{\pgfqpoint{1.714884in}{0.997927in}}%
\pgfpathlineto{\pgfqpoint{1.715630in}{1.009237in}}%
\pgfpathlineto{\pgfqpoint{1.716127in}{0.998797in}}%
\pgfpathlineto{\pgfqpoint{1.716624in}{1.008367in}}%
\pgfpathlineto{\pgfqpoint{1.716872in}{1.007497in}}%
\pgfpathlineto{\pgfqpoint{1.719109in}{0.969219in}}%
\pgfpathlineto{\pgfqpoint{1.719606in}{0.977918in}}%
\pgfpathlineto{\pgfqpoint{1.720351in}{0.974438in}}%
\pgfpathlineto{\pgfqpoint{1.721345in}{0.955299in}}%
\pgfpathlineto{\pgfqpoint{1.721594in}{0.966609in}}%
\pgfpathlineto{\pgfqpoint{1.722339in}{0.969219in}}%
\pgfpathlineto{\pgfqpoint{1.723582in}{0.950949in}}%
\pgfpathlineto{\pgfqpoint{1.723830in}{0.951819in}}%
\pgfpathlineto{\pgfqpoint{1.724079in}{0.950079in}}%
\pgfpathlineto{\pgfqpoint{1.725321in}{0.914411in}}%
\pgfpathlineto{\pgfqpoint{1.725570in}{0.923111in}}%
\pgfpathlineto{\pgfqpoint{1.725818in}{0.920501in}}%
\pgfpathlineto{\pgfqpoint{1.727310in}{0.888312in}}%
\pgfpathlineto{\pgfqpoint{1.727558in}{0.888312in}}%
\pgfpathlineto{\pgfqpoint{1.728552in}{0.890052in}}%
\pgfpathlineto{\pgfqpoint{1.729795in}{0.877872in}}%
\pgfpathlineto{\pgfqpoint{1.730043in}{0.879612in}}%
\pgfpathlineto{\pgfqpoint{1.730292in}{0.878742in}}%
\pgfpathlineto{\pgfqpoint{1.731286in}{0.880482in}}%
\pgfpathlineto{\pgfqpoint{1.731783in}{0.868303in}}%
\pgfpathlineto{\pgfqpoint{1.732031in}{0.867433in}}%
\pgfpathlineto{\pgfqpoint{1.733025in}{0.851774in}}%
\pgfpathlineto{\pgfqpoint{1.733274in}{0.862213in}}%
\pgfpathlineto{\pgfqpoint{1.736256in}{0.844814in}}%
\pgfpathlineto{\pgfqpoint{1.736504in}{0.847424in}}%
\pgfpathlineto{\pgfqpoint{1.737498in}{0.850034in}}%
\pgfpathlineto{\pgfqpoint{1.737001in}{0.846554in}}%
\pgfpathlineto{\pgfqpoint{1.737747in}{0.848294in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{0.816105in}}%
\pgfpathlineto{\pgfqpoint{1.740232in}{0.816975in}}%
\pgfpathlineto{\pgfqpoint{1.740480in}{0.817845in}}%
\pgfpathlineto{\pgfqpoint{1.740729in}{0.814365in}}%
\pgfpathlineto{\pgfqpoint{1.741226in}{0.819585in}}%
\pgfpathlineto{\pgfqpoint{1.742220in}{0.824805in}}%
\pgfpathlineto{\pgfqpoint{1.742468in}{0.820455in}}%
\pgfpathlineto{\pgfqpoint{1.742717in}{0.816975in}}%
\pgfpathlineto{\pgfqpoint{1.743214in}{0.823065in}}%
\pgfpathlineto{\pgfqpoint{1.743959in}{0.827415in}}%
\pgfpathlineto{\pgfqpoint{1.744208in}{0.825675in}}%
\pgfpathlineto{\pgfqpoint{1.744456in}{0.821325in}}%
\pgfpathlineto{\pgfqpoint{1.744705in}{0.825675in}}%
\pgfpathlineto{\pgfqpoint{1.745699in}{0.842204in}}%
\pgfpathlineto{\pgfqpoint{1.745947in}{0.839594in}}%
\pgfpathlineto{\pgfqpoint{1.746941in}{0.811755in}}%
\pgfpathlineto{\pgfqpoint{1.747190in}{0.822195in}}%
\pgfpathlineto{\pgfqpoint{1.748184in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{1.748432in}{0.830894in}}%
\pgfpathlineto{\pgfqpoint{1.749426in}{0.830024in}}%
\pgfpathlineto{\pgfqpoint{1.749675in}{0.834374in}}%
\pgfpathlineto{\pgfqpoint{1.750917in}{0.820455in}}%
\pgfpathlineto{\pgfqpoint{1.751166in}{0.822195in}}%
\pgfpathlineto{\pgfqpoint{1.751911in}{0.830024in}}%
\pgfpathlineto{\pgfqpoint{1.753154in}{0.785656in}}%
\pgfpathlineto{\pgfqpoint{1.753651in}{0.790006in}}%
\pgfpathlineto{\pgfqpoint{1.754645in}{0.776957in}}%
\pgfpathlineto{\pgfqpoint{1.754893in}{0.782176in}}%
\pgfpathlineto{\pgfqpoint{1.758124in}{0.802186in}}%
\pgfpathlineto{\pgfqpoint{1.758372in}{0.799576in}}%
\pgfpathlineto{\pgfqpoint{1.758621in}{0.795226in}}%
\pgfpathlineto{\pgfqpoint{1.759118in}{0.801316in}}%
\pgfpathlineto{\pgfqpoint{1.759366in}{0.800446in}}%
\pgfpathlineto{\pgfqpoint{1.759615in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{1.760360in}{0.802186in}}%
\pgfpathlineto{\pgfqpoint{1.761851in}{0.788266in}}%
\pgfpathlineto{\pgfqpoint{1.762100in}{0.796966in}}%
\pgfpathlineto{\pgfqpoint{1.763094in}{0.793486in}}%
\pgfpathlineto{\pgfqpoint{1.765082in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{1.766076in}{0.769997in}}%
\pgfpathlineto{\pgfqpoint{1.766821in}{0.790876in}}%
\pgfpathlineto{\pgfqpoint{1.767567in}{0.784786in}}%
\pgfpathlineto{\pgfqpoint{1.768064in}{0.785656in}}%
\pgfpathlineto{\pgfqpoint{1.769058in}{0.791746in}}%
\pgfpathlineto{\pgfqpoint{1.769306in}{0.795226in}}%
\pgfpathlineto{\pgfqpoint{1.769803in}{0.788266in}}%
\pgfpathlineto{\pgfqpoint{1.770549in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{1.770797in}{0.784786in}}%
\pgfpathlineto{\pgfqpoint{1.771046in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{1.771295in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{1.771543in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{1.773034in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{1.773283in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{1.773780in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{1.774525in}{0.764777in}}%
\pgfpathlineto{\pgfqpoint{1.776762in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{1.777259in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{1.778253in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{1.778501in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{1.779495in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{1.779744in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{1.779992in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{1.780241in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{1.780489in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{1.781235in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{1.781483in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{1.781980in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{1.782477in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{1.782974in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{1.783968in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{1.785956in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{1.786702in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{1.786950in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{1.787696in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{1.787944in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{1.788690in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{1.789187in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{1.790181in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{1.789684in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{1.790429in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{1.790678in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{1.791175in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{1.792666in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{1.793660in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{1.793908in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{1.796393in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{1.797139in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{1.798133in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{1.798381in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{1.799375in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{1.799872in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{1.801115in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{1.801363in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{1.801860in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{1.802109in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{1.802357in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{1.803103in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{1.803600in}{0.716929in}}%
\pgfpathlineto{\pgfqpoint{1.805091in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{1.805339in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{1.806085in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{1.806333in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{1.806830in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{1.807327in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{1.807824in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{1.808321in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{1.808570in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{1.809812in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{1.810061in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{1.810309in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{1.812794in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{1.813291in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{1.813788in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{1.814037in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{1.814782in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{1.815031in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{1.815279in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{1.815777in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{1.816522in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{1.816771in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{1.817268in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{1.817516in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{1.817765in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{1.818262in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{1.818759in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{1.819007in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{1.819256in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{1.819753in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{1.820001in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{1.820498in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{1.821244in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{1.821492in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{1.821989in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{1.822983in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{1.823232in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{1.823480in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{1.824723in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{1.825468in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{1.825965in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{1.826462in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{1.826959in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{1.827208in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{1.828450in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{1.828699in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{1.828947in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{1.829444in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{1.831681in}{0.700400in}}%
\pgfpathlineto{\pgfqpoint{1.831929in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{1.832426in}{0.705620in}}%
\pgfpathlineto{\pgfqpoint{1.832675in}{0.701270in}}%
\pgfpathlineto{\pgfqpoint{1.834414in}{0.682131in}}%
\pgfpathlineto{\pgfqpoint{1.834663in}{0.683001in}}%
\pgfpathlineto{\pgfqpoint{1.835905in}{0.691700in}}%
\pgfpathlineto{\pgfqpoint{1.836402in}{0.692570in}}%
\pgfpathlineto{\pgfqpoint{1.839633in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{1.840875in}{0.701270in}}%
\pgfpathlineto{\pgfqpoint{1.841124in}{0.703010in}}%
\pgfpathlineto{\pgfqpoint{1.845348in}{0.671691in}}%
\pgfpathlineto{\pgfqpoint{1.841869in}{0.705620in}}%
\pgfpathlineto{\pgfqpoint{1.845845in}{0.677781in}}%
\pgfpathlineto{\pgfqpoint{1.846342in}{0.677781in}}%
\pgfpathlineto{\pgfqpoint{1.847336in}{0.665601in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{0.666471in}}%
\pgfpathlineto{\pgfqpoint{1.849076in}{0.679521in}}%
\pgfpathlineto{\pgfqpoint{1.849821in}{0.672561in}}%
\pgfpathlineto{\pgfqpoint{1.850070in}{0.679521in}}%
\pgfpathlineto{\pgfqpoint{1.850567in}{0.686480in}}%
\pgfpathlineto{\pgfqpoint{1.851064in}{0.680391in}}%
\pgfpathlineto{\pgfqpoint{1.851312in}{0.678651in}}%
\pgfpathlineto{\pgfqpoint{1.851561in}{0.683871in}}%
\pgfpathlineto{\pgfqpoint{1.854791in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{1.856034in}{0.691700in}}%
\pgfpathlineto{\pgfqpoint{1.856531in}{0.695180in}}%
\pgfpathlineto{\pgfqpoint{1.858767in}{0.688220in}}%
\pgfpathlineto{\pgfqpoint{1.859016in}{0.697790in}}%
\pgfpathlineto{\pgfqpoint{1.860010in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{1.863738in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{1.863986in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{1.864732in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{1.867465in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{1.867714in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{1.869453in}{0.790006in}}%
\pgfpathlineto{\pgfqpoint{1.870944in}{0.825675in}}%
\pgfpathlineto{\pgfqpoint{1.871193in}{0.824805in}}%
\pgfpathlineto{\pgfqpoint{1.871441in}{0.823935in}}%
\pgfpathlineto{\pgfqpoint{1.873926in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{1.880387in}{1.010977in}}%
\pgfpathlineto{\pgfqpoint{1.880884in}{0.997927in}}%
\pgfpathlineto{\pgfqpoint{1.881630in}{0.989228in}}%
\pgfpathlineto{\pgfqpoint{1.881878in}{0.996187in}}%
\pgfpathlineto{\pgfqpoint{1.882624in}{1.020546in}}%
\pgfpathlineto{\pgfqpoint{1.883369in}{1.008367in}}%
\pgfpathlineto{\pgfqpoint{1.883866in}{0.992708in}}%
\pgfpathlineto{\pgfqpoint{1.884115in}{1.005757in}}%
\pgfpathlineto{\pgfqpoint{1.886351in}{1.054475in}}%
\pgfpathlineto{\pgfqpoint{1.886600in}{1.055345in}}%
\pgfpathlineto{\pgfqpoint{1.886848in}{1.060565in}}%
\pgfpathlineto{\pgfqpoint{1.887097in}{1.054475in}}%
\pgfpathlineto{\pgfqpoint{1.887345in}{1.057955in}}%
\pgfpathlineto{\pgfqpoint{1.887594in}{1.050995in}}%
\pgfpathlineto{\pgfqpoint{1.888091in}{1.054475in}}%
\pgfpathlineto{\pgfqpoint{1.888836in}{1.076224in}}%
\pgfpathlineto{\pgfqpoint{1.889333in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{1.889830in}{1.057955in}}%
\pgfpathlineto{\pgfqpoint{1.891073in}{1.084924in}}%
\pgfpathlineto{\pgfqpoint{1.891321in}{1.084054in}}%
\pgfpathlineto{\pgfqpoint{1.891818in}{1.091883in}}%
\pgfpathlineto{\pgfqpoint{1.892315in}{1.084054in}}%
\pgfpathlineto{\pgfqpoint{1.893806in}{1.064045in}}%
\pgfpathlineto{\pgfqpoint{1.894055in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{1.894303in}{1.069264in}}%
\pgfpathlineto{\pgfqpoint{1.894552in}{1.063175in}}%
\pgfpathlineto{\pgfqpoint{1.894800in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{1.895546in}{1.038816in}}%
\pgfpathlineto{\pgfqpoint{1.896043in}{1.044905in}}%
\pgfpathlineto{\pgfqpoint{1.896540in}{1.039686in}}%
\pgfpathlineto{\pgfqpoint{1.896788in}{1.030116in}}%
\pgfpathlineto{\pgfqpoint{1.897534in}{1.044035in}}%
\pgfpathlineto{\pgfqpoint{1.897782in}{1.034466in}}%
\pgfpathlineto{\pgfqpoint{1.899273in}{1.017937in}}%
\pgfpathlineto{\pgfqpoint{1.899522in}{1.024026in}}%
\pgfpathlineto{\pgfqpoint{1.901758in}{0.965739in}}%
\pgfpathlineto{\pgfqpoint{1.902255in}{0.952689in}}%
\pgfpathlineto{\pgfqpoint{1.904243in}{0.920501in}}%
\pgfpathlineto{\pgfqpoint{1.904740in}{0.925720in}}%
\pgfpathlineto{\pgfqpoint{1.906232in}{0.901361in}}%
\pgfpathlineto{\pgfqpoint{1.905238in}{0.927460in}}%
\pgfpathlineto{\pgfqpoint{1.906480in}{0.905711in}}%
\pgfpathlineto{\pgfqpoint{1.907226in}{0.903971in}}%
\pgfpathlineto{\pgfqpoint{1.907723in}{0.917891in}}%
\pgfpathlineto{\pgfqpoint{1.907971in}{0.914411in}}%
\pgfpathlineto{\pgfqpoint{1.908468in}{0.918761in}}%
\pgfpathlineto{\pgfqpoint{1.908965in}{0.927460in}}%
\pgfpathlineto{\pgfqpoint{1.909214in}{0.916151in}}%
\pgfpathlineto{\pgfqpoint{1.910456in}{0.890052in}}%
\pgfpathlineto{\pgfqpoint{1.910705in}{0.890922in}}%
\pgfpathlineto{\pgfqpoint{1.911202in}{0.898752in}}%
\pgfpathlineto{\pgfqpoint{1.912196in}{0.896142in}}%
\pgfpathlineto{\pgfqpoint{1.912444in}{0.896142in}}%
\pgfpathlineto{\pgfqpoint{1.912941in}{0.904841in}}%
\pgfpathlineto{\pgfqpoint{1.913190in}{0.889182in}}%
\pgfpathlineto{\pgfqpoint{1.913935in}{0.877002in}}%
\pgfpathlineto{\pgfqpoint{1.914432in}{0.886572in}}%
\pgfpathlineto{\pgfqpoint{1.914929in}{0.883962in}}%
\pgfpathlineto{\pgfqpoint{1.915426in}{0.889182in}}%
\pgfpathlineto{\pgfqpoint{1.916669in}{0.882222in}}%
\pgfpathlineto{\pgfqpoint{1.916917in}{0.889182in}}%
\pgfpathlineto{\pgfqpoint{1.917414in}{0.875263in}}%
\pgfpathlineto{\pgfqpoint{1.917663in}{0.868303in}}%
\pgfpathlineto{\pgfqpoint{1.918160in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{1.918408in}{0.883092in}}%
\pgfpathlineto{\pgfqpoint{1.918905in}{0.879612in}}%
\pgfpathlineto{\pgfqpoint{1.921390in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{1.921639in}{0.846554in}}%
\pgfpathlineto{\pgfqpoint{1.922136in}{0.838724in}}%
\pgfpathlineto{\pgfqpoint{1.922384in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{1.923378in}{0.834374in}}%
\pgfpathlineto{\pgfqpoint{1.925118in}{0.852643in}}%
\pgfpathlineto{\pgfqpoint{1.925366in}{0.854383in}}%
\pgfpathlineto{\pgfqpoint{1.925615in}{0.853513in}}%
\pgfpathlineto{\pgfqpoint{1.927106in}{0.836984in}}%
\pgfpathlineto{\pgfqpoint{1.927603in}{0.835244in}}%
\pgfpathlineto{\pgfqpoint{1.930088in}{0.796096in}}%
\pgfpathlineto{\pgfqpoint{1.931082in}{0.812625in}}%
\pgfpathlineto{\pgfqpoint{1.931330in}{0.803926in}}%
\pgfpathlineto{\pgfqpoint{1.931827in}{0.799576in}}%
\pgfpathlineto{\pgfqpoint{1.932076in}{0.814365in}}%
\pgfpathlineto{\pgfqpoint{1.933070in}{0.809145in}}%
\pgfpathlineto{\pgfqpoint{1.933567in}{0.811755in}}%
\pgfpathlineto{\pgfqpoint{1.933815in}{0.807405in}}%
\pgfpathlineto{\pgfqpoint{1.934561in}{0.810885in}}%
\pgfpathlineto{\pgfqpoint{1.935058in}{0.827415in}}%
\pgfpathlineto{\pgfqpoint{1.935555in}{0.815235in}}%
\pgfpathlineto{\pgfqpoint{1.936052in}{0.803056in}}%
\pgfpathlineto{\pgfqpoint{1.936549in}{0.815235in}}%
\pgfpathlineto{\pgfqpoint{1.936797in}{0.819585in}}%
\pgfpathlineto{\pgfqpoint{1.937046in}{0.803926in}}%
\pgfpathlineto{\pgfqpoint{1.937791in}{0.813495in}}%
\pgfpathlineto{\pgfqpoint{1.938040in}{0.813495in}}%
\pgfpathlineto{\pgfqpoint{1.938288in}{0.809145in}}%
\pgfpathlineto{\pgfqpoint{1.938537in}{0.812625in}}%
\pgfpathlineto{\pgfqpoint{1.939531in}{0.826545in}}%
\pgfpathlineto{\pgfqpoint{1.939779in}{0.818715in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{0.814365in}}%
\pgfpathlineto{\pgfqpoint{1.940773in}{0.818715in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{0.823935in}}%
\pgfpathlineto{\pgfqpoint{1.941270in}{0.815235in}}%
\pgfpathlineto{\pgfqpoint{1.941519in}{0.818715in}}%
\pgfpathlineto{\pgfqpoint{1.941767in}{0.815235in}}%
\pgfpathlineto{\pgfqpoint{1.942016in}{0.825675in}}%
\pgfpathlineto{\pgfqpoint{1.942264in}{0.821325in}}%
\pgfpathlineto{\pgfqpoint{1.942513in}{0.821325in}}%
\pgfpathlineto{\pgfqpoint{1.943755in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{1.944004in}{0.808275in}}%
\pgfpathlineto{\pgfqpoint{1.944252in}{0.813495in}}%
\pgfpathlineto{\pgfqpoint{1.944749in}{0.803056in}}%
\pgfpathlineto{\pgfqpoint{1.946489in}{0.784786in}}%
\pgfpathlineto{\pgfqpoint{1.946737in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{1.948228in}{0.764777in}}%
\pgfpathlineto{\pgfqpoint{1.948477in}{0.769127in}}%
\pgfpathlineto{\pgfqpoint{1.948725in}{0.765647in}}%
\pgfpathlineto{\pgfqpoint{1.948974in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{1.949719in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{1.951956in}{0.790006in}}%
\pgfpathlineto{\pgfqpoint{1.952205in}{0.787396in}}%
\pgfpathlineto{\pgfqpoint{1.954193in}{0.765647in}}%
\pgfpathlineto{\pgfqpoint{1.954441in}{0.766517in}}%
\pgfpathlineto{\pgfqpoint{1.955435in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{1.956181in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{1.959660in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{1.956678in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{1.959908in}{0.769997in}}%
\pgfpathlineto{\pgfqpoint{1.961399in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{1.960405in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{1.961648in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{1.962145in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{1.962393in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{1.962890in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{1.963884in}{0.776087in}}%
\pgfpathlineto{\pgfqpoint{1.964630in}{0.769127in}}%
\pgfpathlineto{\pgfqpoint{1.965127in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{1.966121in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{1.966369in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{1.967115in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{1.969103in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{1.969351in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{1.972333in}{0.777827in}}%
\pgfpathlineto{\pgfqpoint{1.973327in}{0.784786in}}%
\pgfpathlineto{\pgfqpoint{1.972830in}{0.776957in}}%
\pgfpathlineto{\pgfqpoint{1.973576in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{1.975315in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{1.975564in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{1.975812in}{0.769997in}}%
\pgfpathlineto{\pgfqpoint{1.976061in}{0.766517in}}%
\pgfpathlineto{\pgfqpoint{1.977303in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{1.977552in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{1.977800in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{1.978049in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{1.978297in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{1.978794in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{1.979043in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{1.980285in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{1.980782in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{1.981528in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{1.981776in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{1.982522in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{1.983267in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{1.984510in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{1.985007in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{1.986746in}{0.759557in}}%
\pgfpathlineto{\pgfqpoint{1.987989in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{1.988237in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{1.989728in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{1.989977in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{1.990225in}{0.759557in}}%
\pgfpathlineto{\pgfqpoint{1.991716in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{1.991965in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{1.992959in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{1.993207in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{1.993456in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{1.994201in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{1.994450in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{1.994699in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{2.000663in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{2.001657in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{2.001905in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{2.003396in}{0.703010in}}%
\pgfpathlineto{\pgfqpoint{2.004390in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{2.004639in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{2.005136in}{0.709969in}}%
\pgfpathlineto{\pgfqpoint{2.005384in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{2.005633in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{2.005881in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{2.006627in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{2.006875in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{2.007124in}{0.709969in}}%
\pgfpathlineto{\pgfqpoint{2.007372in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{2.007869in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{2.008118in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{2.008366in}{0.709969in}}%
\pgfpathlineto{\pgfqpoint{2.008863in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{2.009112in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{2.009360in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{2.009609in}{0.703010in}}%
\pgfpathlineto{\pgfqpoint{2.010851in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{2.011100in}{0.707360in}}%
\pgfpathlineto{\pgfqpoint{2.011597in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{2.012342in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{2.012591in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{2.013336in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{2.013585in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{2.015324in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{2.016815in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{2.017064in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{2.017312in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{2.017561in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{2.017809in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{2.019300in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{2.019549in}{0.708230in}}%
\pgfpathlineto{\pgfqpoint{2.020046in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{2.020543in}{0.687350in}}%
\pgfpathlineto{\pgfqpoint{2.021288in}{0.689960in}}%
\pgfpathlineto{\pgfqpoint{2.021785in}{0.684741in}}%
\pgfpathlineto{\pgfqpoint{2.022282in}{0.687350in}}%
\pgfpathlineto{\pgfqpoint{2.024767in}{0.708230in}}%
\pgfpathlineto{\pgfqpoint{2.025513in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{2.025761in}{0.709100in}}%
\pgfpathlineto{\pgfqpoint{2.027004in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{2.027998in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{2.028246in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{2.028495in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{2.028743in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{2.029737in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{2.029986in}{0.709969in}}%
\pgfpathlineto{\pgfqpoint{2.030234in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{2.030731in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{2.031974in}{0.698660in}}%
\pgfpathlineto{\pgfqpoint{2.032222in}{0.703880in}}%
\pgfpathlineto{\pgfqpoint{2.032719in}{0.708230in}}%
\pgfpathlineto{\pgfqpoint{2.032968in}{0.703880in}}%
\pgfpathlineto{\pgfqpoint{2.033962in}{0.694310in}}%
\pgfpathlineto{\pgfqpoint{2.034459in}{0.698660in}}%
\pgfpathlineto{\pgfqpoint{2.034707in}{0.705620in}}%
\pgfpathlineto{\pgfqpoint{2.034956in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{2.035204in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{2.036944in}{0.686480in}}%
\pgfpathlineto{\pgfqpoint{2.037689in}{0.687350in}}%
\pgfpathlineto{\pgfqpoint{2.039180in}{0.707360in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.703880in}}%
\pgfpathlineto{\pgfqpoint{2.039678in}{0.703880in}}%
\pgfpathlineto{\pgfqpoint{2.044896in}{0.787396in}}%
\pgfpathlineto{\pgfqpoint{2.045145in}{0.784786in}}%
\pgfpathlineto{\pgfqpoint{2.045393in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{2.048127in}{0.818715in}}%
\pgfpathlineto{\pgfqpoint{2.048375in}{0.817845in}}%
\pgfpathlineto{\pgfqpoint{2.048624in}{0.810885in}}%
\pgfpathlineto{\pgfqpoint{2.049121in}{0.827415in}}%
\pgfpathlineto{\pgfqpoint{2.049369in}{0.823065in}}%
\pgfpathlineto{\pgfqpoint{2.049866in}{0.828284in}}%
\pgfpathlineto{\pgfqpoint{2.052600in}{0.906581in}}%
\pgfpathlineto{\pgfqpoint{2.055085in}{0.959649in}}%
\pgfpathlineto{\pgfqpoint{2.055333in}{0.950949in}}%
\pgfpathlineto{\pgfqpoint{2.055582in}{0.965739in}}%
\pgfpathlineto{\pgfqpoint{2.055830in}{0.965739in}}%
\pgfpathlineto{\pgfqpoint{2.057073in}{0.986618in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{0.970958in}}%
\pgfpathlineto{\pgfqpoint{2.058067in}{0.986618in}}%
\pgfpathlineto{\pgfqpoint{2.060800in}{1.049255in}}%
\pgfpathlineto{\pgfqpoint{2.061297in}{1.041426in}}%
\pgfpathlineto{\pgfqpoint{2.061794in}{1.045775in}}%
\pgfpathlineto{\pgfqpoint{2.062788in}{1.059695in}}%
\pgfpathlineto{\pgfqpoint{2.063037in}{1.047515in}}%
\pgfpathlineto{\pgfqpoint{2.063534in}{1.054475in}}%
\pgfpathlineto{\pgfqpoint{2.063782in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{2.064279in}{1.050995in}}%
\pgfpathlineto{\pgfqpoint{2.064528in}{1.045775in}}%
\pgfpathlineto{\pgfqpoint{2.065025in}{1.053605in}}%
\pgfpathlineto{\pgfqpoint{2.068007in}{1.103193in}}%
\pgfpathlineto{\pgfqpoint{2.068255in}{1.097103in}}%
\pgfpathlineto{\pgfqpoint{2.068752in}{1.103193in}}%
\pgfpathlineto{\pgfqpoint{2.069995in}{1.121462in}}%
\pgfpathlineto{\pgfqpoint{2.070243in}{1.120592in}}%
\pgfpathlineto{\pgfqpoint{2.070740in}{1.115372in}}%
\pgfpathlineto{\pgfqpoint{2.072231in}{1.085794in}}%
\pgfpathlineto{\pgfqpoint{2.073474in}{1.107543in}}%
\pgfpathlineto{\pgfqpoint{2.073722in}{1.101453in}}%
\pgfpathlineto{\pgfqpoint{2.073971in}{1.102323in}}%
\pgfpathlineto{\pgfqpoint{2.076953in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{2.077201in}{1.066654in}}%
\pgfpathlineto{\pgfqpoint{2.078941in}{1.030116in}}%
\pgfpathlineto{\pgfqpoint{2.080929in}{1.000537in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{0.970958in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{0.962259in}}%
\pgfpathlineto{\pgfqpoint{2.085899in}{0.923111in}}%
\pgfpathlineto{\pgfqpoint{2.086148in}{0.923111in}}%
\pgfpathlineto{\pgfqpoint{2.087390in}{0.940510in}}%
\pgfpathlineto{\pgfqpoint{2.088633in}{0.923111in}}%
\pgfpathlineto{\pgfqpoint{2.088881in}{0.929200in}}%
\pgfpathlineto{\pgfqpoint{2.089875in}{0.923980in}}%
\pgfpathlineto{\pgfqpoint{2.090124in}{0.924850in}}%
\pgfpathlineto{\pgfqpoint{2.093106in}{0.868303in}}%
\pgfpathlineto{\pgfqpoint{2.093354in}{0.875263in}}%
\pgfpathlineto{\pgfqpoint{2.093603in}{0.869173in}}%
\pgfpathlineto{\pgfqpoint{2.094100in}{0.853513in}}%
\pgfpathlineto{\pgfqpoint{2.094845in}{0.859603in}}%
\pgfpathlineto{\pgfqpoint{2.095839in}{0.874393in}}%
\pgfpathlineto{\pgfqpoint{2.096088in}{0.863953in}}%
\pgfpathlineto{\pgfqpoint{2.096585in}{0.868303in}}%
\pgfpathlineto{\pgfqpoint{2.096833in}{0.872653in}}%
\pgfpathlineto{\pgfqpoint{2.097579in}{0.869173in}}%
\pgfpathlineto{\pgfqpoint{2.098076in}{0.873523in}}%
\pgfpathlineto{\pgfqpoint{2.100064in}{0.834374in}}%
\pgfpathlineto{\pgfqpoint{2.100312in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{2.100809in}{0.830894in}}%
\pgfpathlineto{\pgfqpoint{2.102549in}{0.812625in}}%
\pgfpathlineto{\pgfqpoint{2.104040in}{0.834374in}}%
\pgfpathlineto{\pgfqpoint{2.105034in}{0.856123in}}%
\pgfpathlineto{\pgfqpoint{2.106028in}{0.850034in}}%
\pgfpathlineto{\pgfqpoint{2.106276in}{0.850034in}}%
\pgfpathlineto{\pgfqpoint{2.107022in}{0.856123in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{0.854383in}}%
\pgfpathlineto{\pgfqpoint{2.108264in}{0.843074in}}%
\pgfpathlineto{\pgfqpoint{2.108513in}{0.847424in}}%
\pgfpathlineto{\pgfqpoint{2.109507in}{0.863953in}}%
\pgfpathlineto{\pgfqpoint{2.109755in}{0.863083in}}%
\pgfpathlineto{\pgfqpoint{2.110004in}{0.853513in}}%
\pgfpathlineto{\pgfqpoint{2.110998in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{2.111743in}{0.857863in}}%
\pgfpathlineto{\pgfqpoint{2.111992in}{0.856123in}}%
\pgfpathlineto{\pgfqpoint{2.114228in}{0.829154in}}%
\pgfpathlineto{\pgfqpoint{2.114725in}{0.810885in}}%
\pgfpathlineto{\pgfqpoint{2.115471in}{0.817845in}}%
\pgfpathlineto{\pgfqpoint{2.115719in}{0.821325in}}%
\pgfpathlineto{\pgfqpoint{2.115968in}{0.816105in}}%
\pgfpathlineto{\pgfqpoint{2.116962in}{0.802186in}}%
\pgfpathlineto{\pgfqpoint{2.117210in}{0.803056in}}%
\pgfpathlineto{\pgfqpoint{2.117956in}{0.811755in}}%
\pgfpathlineto{\pgfqpoint{2.118204in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{2.118701in}{0.800446in}}%
\pgfpathlineto{\pgfqpoint{2.118950in}{0.810885in}}%
\pgfpathlineto{\pgfqpoint{2.120689in}{0.790876in}}%
\pgfpathlineto{\pgfqpoint{2.120938in}{0.794356in}}%
\pgfpathlineto{\pgfqpoint{2.121186in}{0.803056in}}%
\pgfpathlineto{\pgfqpoint{2.122180in}{0.801316in}}%
\pgfpathlineto{\pgfqpoint{2.123423in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{2.123671in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{2.123920in}{0.800446in}}%
\pgfpathlineto{\pgfqpoint{2.124914in}{0.803056in}}%
\pgfpathlineto{\pgfqpoint{2.128144in}{0.772607in}}%
\pgfpathlineto{\pgfqpoint{2.128393in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{2.129884in}{0.794356in}}%
\pgfpathlineto{\pgfqpoint{2.130878in}{0.809145in}}%
\pgfpathlineto{\pgfqpoint{2.131127in}{0.803926in}}%
\pgfpathlineto{\pgfqpoint{2.131375in}{0.797836in}}%
\pgfpathlineto{\pgfqpoint{2.132121in}{0.803926in}}%
\pgfpathlineto{\pgfqpoint{2.132866in}{0.810885in}}%
\pgfpathlineto{\pgfqpoint{2.133115in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{2.133363in}{0.803926in}}%
\pgfpathlineto{\pgfqpoint{2.134357in}{0.782176in}}%
\pgfpathlineto{\pgfqpoint{2.134854in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{2.135848in}{0.777827in}}%
\pgfpathlineto{\pgfqpoint{2.136097in}{0.779567in}}%
\pgfpathlineto{\pgfqpoint{2.136594in}{0.775217in}}%
\pgfpathlineto{\pgfqpoint{2.136842in}{0.776957in}}%
\pgfpathlineto{\pgfqpoint{2.137339in}{0.759557in}}%
\pgfpathlineto{\pgfqpoint{2.138333in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{2.138582in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{2.139327in}{0.769127in}}%
\pgfpathlineto{\pgfqpoint{2.139824in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{2.140570in}{0.759557in}}%
\pgfpathlineto{\pgfqpoint{2.140321in}{0.766517in}}%
\pgfpathlineto{\pgfqpoint{2.140818in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{2.142558in}{0.766517in}}%
\pgfpathlineto{\pgfqpoint{2.142806in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{2.143552in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{2.144049in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{2.145043in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{2.146285in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{2.147279in}{0.772607in}}%
\pgfpathlineto{\pgfqpoint{2.147528in}{0.766517in}}%
\pgfpathlineto{\pgfqpoint{2.148522in}{0.769997in}}%
\pgfpathlineto{\pgfqpoint{2.148770in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{2.149516in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{2.150510in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{2.150758in}{0.769997in}}%
\pgfpathlineto{\pgfqpoint{2.151255in}{0.784786in}}%
\pgfpathlineto{\pgfqpoint{2.152001in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{2.153492in}{0.769997in}}%
\pgfpathlineto{\pgfqpoint{2.153740in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{2.154486in}{0.767387in}}%
\pgfpathlineto{\pgfqpoint{2.154734in}{0.769997in}}%
\pgfpathlineto{\pgfqpoint{2.154983in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{2.155231in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{2.155480in}{0.765647in}}%
\pgfpathlineto{\pgfqpoint{2.155728in}{0.759557in}}%
\pgfpathlineto{\pgfqpoint{2.155977in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{2.156971in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{2.157219in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{2.158213in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{2.158462in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{2.158710in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{2.159704in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{2.159953in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{2.160698in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{2.160450in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{2.161195in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{2.162189in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{2.162438in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{2.163929in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{2.164177in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{2.164426in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{2.164923in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{2.165171in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{2.165420in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{2.166165in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{2.166662in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{2.167159in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{2.167656in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{2.168899in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{2.169147in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{2.169396in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{2.171135in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{2.173372in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{2.173869in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{2.174366in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{2.176106in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{2.174863in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{2.176354in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{2.176603in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{2.177845in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{2.178342in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{2.179833in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{2.180827in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{2.181076in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{2.182815in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{2.183312in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{2.183561in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{2.184306in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{2.185549in}{0.717799in}}%
\pgfpathlineto{\pgfqpoint{2.185797in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{2.186046in}{0.717799in}}%
\pgfpathlineto{\pgfqpoint{2.186294in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{2.187288in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{2.187537in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{2.188034in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{2.188282in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{2.188531in}{0.717799in}}%
\pgfpathlineto{\pgfqpoint{2.189276in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{2.191016in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{2.192010in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{2.192755in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{2.193252in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{2.194495in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{2.194992in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{2.195240in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{2.195489in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{2.196234in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{2.196980in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{2.197228in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{2.197725in}{0.719539in}}%
\pgfpathlineto{\pgfqpoint{2.198471in}{0.717799in}}%
\pgfpathlineto{\pgfqpoint{2.198968in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{2.199465in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{2.199713in}{0.708230in}}%
\pgfpathlineto{\pgfqpoint{2.200459in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{2.202198in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{2.202447in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{2.202944in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{2.203938in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{2.204186in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{2.204435in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{2.204683in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{2.204932in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{2.205677in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{2.206671in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{2.206920in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{2.207665in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{2.207914in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{2.208411in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{2.209156in}{0.716929in}}%
\pgfpathlineto{\pgfqpoint{2.209902in}{0.717799in}}%
\pgfpathlineto{\pgfqpoint{2.210896in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{2.211393in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{2.211641in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{2.212138in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{2.212884in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{2.214126in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{2.214623in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{2.214872in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{2.215120in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{2.215369in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{2.216114in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{2.216363in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{2.217357in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{2.217605in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{2.219097in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{2.220339in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{2.220588in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{2.221333in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{2.221582in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{2.222824in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{2.226552in}{0.862213in}}%
\pgfpathlineto{\pgfqpoint{2.227049in}{0.867433in}}%
\pgfpathlineto{\pgfqpoint{2.227546in}{0.885702in}}%
\pgfpathlineto{\pgfqpoint{2.228291in}{0.883092in}}%
\pgfpathlineto{\pgfqpoint{2.231273in}{0.977918in}}%
\pgfpathlineto{\pgfqpoint{2.231522in}{0.972698in}}%
\pgfpathlineto{\pgfqpoint{2.232019in}{0.984008in}}%
\pgfpathlineto{\pgfqpoint{2.232516in}{0.980528in}}%
\pgfpathlineto{\pgfqpoint{2.232764in}{0.985748in}}%
\pgfpathlineto{\pgfqpoint{2.234007in}{1.023156in}}%
\pgfpathlineto{\pgfqpoint{2.234504in}{1.018806in}}%
\pgfpathlineto{\pgfqpoint{2.234752in}{1.022286in}}%
\pgfpathlineto{\pgfqpoint{2.235249in}{1.015327in}}%
\pgfpathlineto{\pgfqpoint{2.235498in}{1.011847in}}%
\pgfpathlineto{\pgfqpoint{2.235746in}{1.017937in}}%
\pgfpathlineto{\pgfqpoint{2.237486in}{1.050125in}}%
\pgfpathlineto{\pgfqpoint{2.237983in}{1.046645in}}%
\pgfpathlineto{\pgfqpoint{2.238231in}{1.054475in}}%
\pgfpathlineto{\pgfqpoint{2.238480in}{1.053605in}}%
\pgfpathlineto{\pgfqpoint{2.238977in}{1.052735in}}%
\pgfpathlineto{\pgfqpoint{2.240219in}{1.085794in}}%
\pgfpathlineto{\pgfqpoint{2.240716in}{1.073614in}}%
\pgfpathlineto{\pgfqpoint{2.240965in}{1.083184in}}%
\pgfpathlineto{\pgfqpoint{2.242207in}{1.103193in}}%
\pgfpathlineto{\pgfqpoint{2.244195in}{1.117982in}}%
\pgfpathlineto{\pgfqpoint{2.244444in}{1.114502in}}%
\pgfpathlineto{\pgfqpoint{2.244692in}{1.119722in}}%
\pgfpathlineto{\pgfqpoint{2.245189in}{1.117112in}}%
\pgfpathlineto{\pgfqpoint{2.245686in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{2.245935in}{1.115372in}}%
\pgfpathlineto{\pgfqpoint{2.246183in}{1.105803in}}%
\pgfpathlineto{\pgfqpoint{2.246929in}{1.107543in}}%
\pgfpathlineto{\pgfqpoint{2.248171in}{1.131902in}}%
\pgfpathlineto{\pgfqpoint{2.248420in}{1.129292in}}%
\pgfpathlineto{\pgfqpoint{2.248668in}{1.118852in}}%
\pgfpathlineto{\pgfqpoint{2.249414in}{1.132772in}}%
\pgfpathlineto{\pgfqpoint{2.250656in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{2.250905in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{2.251153in}{1.121462in}}%
\pgfpathlineto{\pgfqpoint{2.251650in}{1.125812in}}%
\pgfpathlineto{\pgfqpoint{2.251899in}{1.131032in}}%
\pgfpathlineto{\pgfqpoint{2.252396in}{1.118852in}}%
\pgfpathlineto{\pgfqpoint{2.258360in}{0.995317in}}%
\pgfpathlineto{\pgfqpoint{2.259851in}{1.019676in}}%
\pgfpathlineto{\pgfqpoint{2.260099in}{1.012717in}}%
\pgfpathlineto{\pgfqpoint{2.261590in}{0.985748in}}%
\pgfpathlineto{\pgfqpoint{2.261839in}{0.987488in}}%
\pgfpathlineto{\pgfqpoint{2.262087in}{0.987488in}}%
\pgfpathlineto{\pgfqpoint{2.263082in}{0.997057in}}%
\pgfpathlineto{\pgfqpoint{2.263330in}{0.994447in}}%
\pgfpathlineto{\pgfqpoint{2.269046in}{0.906581in}}%
\pgfpathlineto{\pgfqpoint{2.270040in}{0.887442in}}%
\pgfpathlineto{\pgfqpoint{2.270288in}{0.891792in}}%
\pgfpathlineto{\pgfqpoint{2.270537in}{0.883092in}}%
\pgfpathlineto{\pgfqpoint{2.271034in}{0.893532in}}%
\pgfpathlineto{\pgfqpoint{2.271282in}{0.890922in}}%
\pgfpathlineto{\pgfqpoint{2.271531in}{0.890922in}}%
\pgfpathlineto{\pgfqpoint{2.272276in}{0.897012in}}%
\pgfpathlineto{\pgfqpoint{2.272773in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{2.273022in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{2.273767in}{0.884832in}}%
\pgfpathlineto{\pgfqpoint{2.274016in}{0.889182in}}%
\pgfpathlineto{\pgfqpoint{2.274264in}{0.896142in}}%
\pgfpathlineto{\pgfqpoint{2.274761in}{0.885702in}}%
\pgfpathlineto{\pgfqpoint{2.275010in}{0.885702in}}%
\pgfpathlineto{\pgfqpoint{2.275258in}{0.879612in}}%
\pgfpathlineto{\pgfqpoint{2.275755in}{0.891792in}}%
\pgfpathlineto{\pgfqpoint{2.276004in}{0.884832in}}%
\pgfpathlineto{\pgfqpoint{2.276252in}{0.887442in}}%
\pgfpathlineto{\pgfqpoint{2.276501in}{0.883092in}}%
\pgfpathlineto{\pgfqpoint{2.277495in}{0.873523in}}%
\pgfpathlineto{\pgfqpoint{2.277743in}{0.883092in}}%
\pgfpathlineto{\pgfqpoint{2.277992in}{0.870043in}}%
\pgfpathlineto{\pgfqpoint{2.278240in}{0.872653in}}%
\pgfpathlineto{\pgfqpoint{2.280725in}{0.841334in}}%
\pgfpathlineto{\pgfqpoint{2.278737in}{0.876132in}}%
\pgfpathlineto{\pgfqpoint{2.280974in}{0.842204in}}%
\pgfpathlineto{\pgfqpoint{2.281222in}{0.842204in}}%
\pgfpathlineto{\pgfqpoint{2.281719in}{0.850034in}}%
\pgfpathlineto{\pgfqpoint{2.281968in}{0.841334in}}%
\pgfpathlineto{\pgfqpoint{2.282713in}{0.831764in}}%
\pgfpathlineto{\pgfqpoint{2.282962in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{2.283210in}{0.848294in}}%
\pgfpathlineto{\pgfqpoint{2.283707in}{0.836984in}}%
\pgfpathlineto{\pgfqpoint{2.283956in}{0.837854in}}%
\pgfpathlineto{\pgfqpoint{2.286192in}{0.864823in}}%
\pgfpathlineto{\pgfqpoint{2.286441in}{0.856993in}}%
\pgfpathlineto{\pgfqpoint{2.286938in}{0.866563in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{2.287932in}{0.877002in}}%
\pgfpathlineto{\pgfqpoint{2.289423in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{2.292653in}{0.815235in}}%
\pgfpathlineto{\pgfqpoint{2.293399in}{0.822195in}}%
\pgfpathlineto{\pgfqpoint{2.293647in}{0.829154in}}%
\pgfpathlineto{\pgfqpoint{2.294641in}{0.828284in}}%
\pgfpathlineto{\pgfqpoint{2.294890in}{0.831764in}}%
\pgfpathlineto{\pgfqpoint{2.295138in}{0.823935in}}%
\pgfpathlineto{\pgfqpoint{2.295387in}{0.825675in}}%
\pgfpathlineto{\pgfqpoint{2.295635in}{0.825675in}}%
\pgfpathlineto{\pgfqpoint{2.295884in}{0.828284in}}%
\pgfpathlineto{\pgfqpoint{2.296132in}{0.821325in}}%
\pgfpathlineto{\pgfqpoint{2.296629in}{0.827415in}}%
\pgfpathlineto{\pgfqpoint{2.297126in}{0.828284in}}%
\pgfpathlineto{\pgfqpoint{2.297872in}{0.819585in}}%
\pgfpathlineto{\pgfqpoint{2.298369in}{0.806535in}}%
\pgfpathlineto{\pgfqpoint{2.298866in}{0.808275in}}%
\pgfpathlineto{\pgfqpoint{2.300605in}{0.833504in}}%
\pgfpathlineto{\pgfqpoint{2.300854in}{0.833504in}}%
\pgfpathlineto{\pgfqpoint{2.301351in}{0.823065in}}%
\pgfpathlineto{\pgfqpoint{2.302096in}{0.823935in}}%
\pgfpathlineto{\pgfqpoint{2.304084in}{0.839594in}}%
\pgfpathlineto{\pgfqpoint{2.304830in}{0.827415in}}%
\pgfpathlineto{\pgfqpoint{2.305327in}{0.828284in}}%
\pgfpathlineto{\pgfqpoint{2.305575in}{0.829154in}}%
\pgfpathlineto{\pgfqpoint{2.306569in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{2.307315in}{0.811755in}}%
\pgfpathlineto{\pgfqpoint{2.307563in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{2.307812in}{0.813495in}}%
\pgfpathlineto{\pgfqpoint{2.308061in}{0.812625in}}%
\pgfpathlineto{\pgfqpoint{2.308558in}{0.814365in}}%
\pgfpathlineto{\pgfqpoint{2.309055in}{0.800446in}}%
\pgfpathlineto{\pgfqpoint{2.309800in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{2.310546in}{0.796966in}}%
\pgfpathlineto{\pgfqpoint{2.311291in}{0.798706in}}%
\pgfpathlineto{\pgfqpoint{2.311788in}{0.806535in}}%
\pgfpathlineto{\pgfqpoint{2.312534in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{2.313031in}{0.795226in}}%
\pgfpathlineto{\pgfqpoint{2.313776in}{0.802186in}}%
\pgfpathlineto{\pgfqpoint{2.314025in}{0.802186in}}%
\pgfpathlineto{\pgfqpoint{2.314770in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{2.316013in}{0.788266in}}%
\pgfpathlineto{\pgfqpoint{2.316758in}{0.782176in}}%
\pgfpathlineto{\pgfqpoint{2.318001in}{0.810885in}}%
\pgfpathlineto{\pgfqpoint{2.319243in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{2.319492in}{0.792616in}}%
\pgfpathlineto{\pgfqpoint{2.319740in}{0.795226in}}%
\pgfpathlineto{\pgfqpoint{2.320237in}{0.791746in}}%
\pgfpathlineto{\pgfqpoint{2.320486in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{2.320983in}{0.794356in}}%
\pgfpathlineto{\pgfqpoint{2.321231in}{0.793486in}}%
\pgfpathlineto{\pgfqpoint{2.322971in}{0.769997in}}%
\pgfpathlineto{\pgfqpoint{2.321728in}{0.798706in}}%
\pgfpathlineto{\pgfqpoint{2.323468in}{0.770867in}}%
\pgfpathlineto{\pgfqpoint{2.323965in}{0.772607in}}%
\pgfpathlineto{\pgfqpoint{2.324462in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{2.325704in}{0.782176in}}%
\pgfpathlineto{\pgfqpoint{2.326201in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{2.326450in}{0.784786in}}%
\pgfpathlineto{\pgfqpoint{2.326698in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{2.328438in}{0.790876in}}%
\pgfpathlineto{\pgfqpoint{2.329183in}{0.803926in}}%
\pgfpathlineto{\pgfqpoint{2.329929in}{0.799576in}}%
\pgfpathlineto{\pgfqpoint{2.330177in}{0.801316in}}%
\pgfpathlineto{\pgfqpoint{2.330426in}{0.798706in}}%
\pgfpathlineto{\pgfqpoint{2.332165in}{0.785656in}}%
\pgfpathlineto{\pgfqpoint{2.332662in}{0.791746in}}%
\pgfpathlineto{\pgfqpoint{2.333159in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{2.334650in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{2.334899in}{0.765647in}}%
\pgfpathlineto{\pgfqpoint{2.335644in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{2.336141in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{2.336638in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{2.336887in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{2.337881in}{0.765647in}}%
\pgfpathlineto{\pgfqpoint{2.338129in}{0.764777in}}%
\pgfpathlineto{\pgfqpoint{2.338875in}{0.765647in}}%
\pgfpathlineto{\pgfqpoint{2.339620in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{2.339869in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{2.340366in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{2.341857in}{0.782176in}}%
\pgfpathlineto{\pgfqpoint{2.343099in}{0.776957in}}%
\pgfpathlineto{\pgfqpoint{2.343348in}{0.777827in}}%
\pgfpathlineto{\pgfqpoint{2.343596in}{0.776087in}}%
\pgfpathlineto{\pgfqpoint{2.343845in}{0.776087in}}%
\pgfpathlineto{\pgfqpoint{2.344839in}{0.776957in}}%
\pgfpathlineto{\pgfqpoint{2.345584in}{0.769127in}}%
\pgfpathlineto{\pgfqpoint{2.345833in}{0.772607in}}%
\pgfpathlineto{\pgfqpoint{2.346081in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{2.346330in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{2.346578in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{2.346827in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{2.347324in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{2.348069in}{0.765647in}}%
\pgfpathlineto{\pgfqpoint{2.349312in}{0.769997in}}%
\pgfpathlineto{\pgfqpoint{2.351051in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{2.351300in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{2.351797in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{2.352791in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{2.353040in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{2.354282in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{2.354779in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{2.355276in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{2.355773in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{2.356767in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{2.357016in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{2.357513in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{2.358010in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{2.358258in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{2.358755in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{2.359749in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{2.360495in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{2.360743in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{2.361737in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{2.361986in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{2.362483in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{2.362731in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{2.363228in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{2.363725in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{2.363974in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{2.365713in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{2.365962in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{2.367453in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{2.367701in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{2.368944in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{2.371429in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{2.371677in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{2.373168in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{2.375156in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{2.376399in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{2.376647in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{2.378138in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{2.378387in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{2.378884in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{2.379132in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{2.379629in}{0.719539in}}%
\pgfpathlineto{\pgfqpoint{2.379878in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{2.380375in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{2.380872in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{2.382114in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{2.382363in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{2.382860in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{2.383108in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{2.383357in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{2.383854in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{2.384599in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{2.385842in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{2.387084in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{2.387830in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{2.388824in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{2.389321in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{2.390563in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{2.390812in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{2.392303in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{2.392551in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{2.393048in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{2.393297in}{0.703010in}}%
\pgfpathlineto{\pgfqpoint{2.393794in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{2.394291in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{2.394539in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{2.395036in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{2.395533in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{2.395782in}{0.716929in}}%
\pgfpathlineto{\pgfqpoint{2.396030in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{2.396279in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{2.397522in}{0.709969in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{2.398764in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{2.399013in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{2.399261in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{2.399510in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{2.401001in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{2.402740in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{2.406219in}{0.877002in}}%
\pgfpathlineto{\pgfqpoint{2.406468in}{0.868303in}}%
\pgfpathlineto{\pgfqpoint{2.406716in}{0.868303in}}%
\pgfpathlineto{\pgfqpoint{2.410444in}{0.970958in}}%
\pgfpathlineto{\pgfqpoint{2.411189in}{0.995317in}}%
\pgfpathlineto{\pgfqpoint{2.412680in}{1.040556in}}%
\pgfpathlineto{\pgfqpoint{2.412929in}{1.035336in}}%
\pgfpathlineto{\pgfqpoint{2.413426in}{1.036206in}}%
\pgfpathlineto{\pgfqpoint{2.414668in}{1.050995in}}%
\pgfpathlineto{\pgfqpoint{2.414917in}{1.045775in}}%
\pgfpathlineto{\pgfqpoint{2.415414in}{1.046645in}}%
\pgfpathlineto{\pgfqpoint{2.416408in}{1.036206in}}%
\pgfpathlineto{\pgfqpoint{2.422372in}{1.162350in}}%
\pgfpathlineto{\pgfqpoint{2.422869in}{1.149301in}}%
\pgfpathlineto{\pgfqpoint{2.423117in}{1.151041in}}%
\pgfpathlineto{\pgfqpoint{2.424608in}{1.172790in}}%
\pgfpathlineto{\pgfqpoint{2.424857in}{1.164090in}}%
\pgfpathlineto{\pgfqpoint{2.425354in}{1.179750in}}%
\pgfpathlineto{\pgfqpoint{2.425851in}{1.183230in}}%
\pgfpathlineto{\pgfqpoint{2.426596in}{1.171050in}}%
\pgfpathlineto{\pgfqpoint{2.426845in}{1.183230in}}%
\pgfpathlineto{\pgfqpoint{2.427093in}{1.181490in}}%
\pgfpathlineto{\pgfqpoint{2.427342in}{1.183230in}}%
\pgfpathlineto{\pgfqpoint{2.427590in}{1.188449in}}%
\pgfpathlineto{\pgfqpoint{2.428087in}{1.185839in}}%
\pgfpathlineto{\pgfqpoint{2.429081in}{1.156261in}}%
\pgfpathlineto{\pgfqpoint{2.429578in}{1.158871in}}%
\pgfpathlineto{\pgfqpoint{2.429827in}{1.171920in}}%
\pgfpathlineto{\pgfqpoint{2.430324in}{1.145821in}}%
\pgfpathlineto{\pgfqpoint{2.430572in}{1.144081in}}%
\pgfpathlineto{\pgfqpoint{2.431069in}{1.152781in}}%
\pgfpathlineto{\pgfqpoint{2.431318in}{1.142341in}}%
\pgfpathlineto{\pgfqpoint{2.431566in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{2.432560in}{1.115372in}}%
\pgfpathlineto{\pgfqpoint{2.432809in}{1.116242in}}%
\pgfpathlineto{\pgfqpoint{2.433554in}{1.119722in}}%
\pgfpathlineto{\pgfqpoint{2.433803in}{1.117112in}}%
\pgfpathlineto{\pgfqpoint{2.436785in}{1.061435in}}%
\pgfpathlineto{\pgfqpoint{2.438276in}{1.015327in}}%
\pgfpathlineto{\pgfqpoint{2.438773in}{1.017937in}}%
\pgfpathlineto{\pgfqpoint{2.439270in}{1.028376in}}%
\pgfpathlineto{\pgfqpoint{2.439518in}{1.021416in}}%
\pgfpathlineto{\pgfqpoint{2.440264in}{0.999667in}}%
\pgfpathlineto{\pgfqpoint{2.441009in}{1.003147in}}%
\pgfpathlineto{\pgfqpoint{2.441258in}{1.005757in}}%
\pgfpathlineto{\pgfqpoint{2.441506in}{0.999667in}}%
\pgfpathlineto{\pgfqpoint{2.442749in}{0.974438in}}%
\pgfpathlineto{\pgfqpoint{2.443246in}{0.978788in}}%
\pgfpathlineto{\pgfqpoint{2.444240in}{0.948339in}}%
\pgfpathlineto{\pgfqpoint{2.445483in}{0.957909in}}%
\pgfpathlineto{\pgfqpoint{2.446228in}{0.949209in}}%
\pgfpathlineto{\pgfqpoint{2.446477in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{2.447471in}{0.970089in}}%
\pgfpathlineto{\pgfqpoint{2.447719in}{0.964869in}}%
\pgfpathlineto{\pgfqpoint{2.448962in}{0.953559in}}%
\pgfpathlineto{\pgfqpoint{2.449210in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{2.449956in}{0.953559in}}%
\pgfpathlineto{\pgfqpoint{2.450950in}{0.963129in}}%
\pgfpathlineto{\pgfqpoint{2.452441in}{0.939640in}}%
\pgfpathlineto{\pgfqpoint{2.452689in}{0.942250in}}%
\pgfpathlineto{\pgfqpoint{2.453186in}{0.940510in}}%
\pgfpathlineto{\pgfqpoint{2.455174in}{0.897012in}}%
\pgfpathlineto{\pgfqpoint{2.455423in}{0.900491in}}%
\pgfpathlineto{\pgfqpoint{2.455671in}{0.892662in}}%
\pgfpathlineto{\pgfqpoint{2.455920in}{0.891792in}}%
\pgfpathlineto{\pgfqpoint{2.456665in}{0.900491in}}%
\pgfpathlineto{\pgfqpoint{2.456914in}{0.896142in}}%
\pgfpathlineto{\pgfqpoint{2.457659in}{0.885702in}}%
\pgfpathlineto{\pgfqpoint{2.458156in}{0.892662in}}%
\pgfpathlineto{\pgfqpoint{2.458653in}{0.888312in}}%
\pgfpathlineto{\pgfqpoint{2.459896in}{0.900491in}}%
\pgfpathlineto{\pgfqpoint{2.463126in}{0.858733in}}%
\pgfpathlineto{\pgfqpoint{2.463375in}{0.862213in}}%
\pgfpathlineto{\pgfqpoint{2.463623in}{0.863953in}}%
\pgfpathlineto{\pgfqpoint{2.465114in}{0.850904in}}%
\pgfpathlineto{\pgfqpoint{2.466854in}{0.871783in}}%
\pgfpathlineto{\pgfqpoint{2.467102in}{0.870913in}}%
\pgfpathlineto{\pgfqpoint{2.467351in}{0.871783in}}%
\pgfpathlineto{\pgfqpoint{2.468096in}{0.877872in}}%
\pgfpathlineto{\pgfqpoint{2.469339in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{2.470333in}{0.876132in}}%
\pgfpathlineto{\pgfqpoint{2.470581in}{0.871783in}}%
\pgfpathlineto{\pgfqpoint{2.470830in}{0.871783in}}%
\pgfpathlineto{\pgfqpoint{2.471327in}{0.861343in}}%
\pgfpathlineto{\pgfqpoint{2.471575in}{0.857863in}}%
\pgfpathlineto{\pgfqpoint{2.471824in}{0.868303in}}%
\pgfpathlineto{\pgfqpoint{2.472321in}{0.872653in}}%
\pgfpathlineto{\pgfqpoint{2.475551in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{2.476545in}{0.859603in}}%
\pgfpathlineto{\pgfqpoint{2.477291in}{0.826545in}}%
\pgfpathlineto{\pgfqpoint{2.478036in}{0.831764in}}%
\pgfpathlineto{\pgfqpoint{2.478285in}{0.841334in}}%
\pgfpathlineto{\pgfqpoint{2.479030in}{0.832634in}}%
\pgfpathlineto{\pgfqpoint{2.479279in}{0.830894in}}%
\pgfpathlineto{\pgfqpoint{2.479527in}{0.834374in}}%
\pgfpathlineto{\pgfqpoint{2.480521in}{0.849164in}}%
\pgfpathlineto{\pgfqpoint{2.480770in}{0.841334in}}%
\pgfpathlineto{\pgfqpoint{2.481515in}{0.832634in}}%
\pgfpathlineto{\pgfqpoint{2.481764in}{0.834374in}}%
\pgfpathlineto{\pgfqpoint{2.482261in}{0.851774in}}%
\pgfpathlineto{\pgfqpoint{2.483006in}{0.846554in}}%
\pgfpathlineto{\pgfqpoint{2.483255in}{0.836114in}}%
\pgfpathlineto{\pgfqpoint{2.484000in}{0.847424in}}%
\pgfpathlineto{\pgfqpoint{2.484249in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{2.484746in}{0.847424in}}%
\pgfpathlineto{\pgfqpoint{2.486983in}{0.818715in}}%
\pgfpathlineto{\pgfqpoint{2.488225in}{0.832634in}}%
\pgfpathlineto{\pgfqpoint{2.488474in}{0.830894in}}%
\pgfpathlineto{\pgfqpoint{2.489219in}{0.815235in}}%
\pgfpathlineto{\pgfqpoint{2.489716in}{0.823935in}}%
\pgfpathlineto{\pgfqpoint{2.490213in}{0.824805in}}%
\pgfpathlineto{\pgfqpoint{2.491207in}{0.839594in}}%
\pgfpathlineto{\pgfqpoint{2.491456in}{0.830024in}}%
\pgfpathlineto{\pgfqpoint{2.491953in}{0.843944in}}%
\pgfpathlineto{\pgfqpoint{2.492450in}{0.830024in}}%
\pgfpathlineto{\pgfqpoint{2.494189in}{0.807405in}}%
\pgfpathlineto{\pgfqpoint{2.496177in}{0.790876in}}%
\pgfpathlineto{\pgfqpoint{2.496426in}{0.795226in}}%
\pgfpathlineto{\pgfqpoint{2.496674in}{0.790006in}}%
\pgfpathlineto{\pgfqpoint{2.496923in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{2.497917in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{2.498414in}{0.769127in}}%
\pgfpathlineto{\pgfqpoint{2.498662in}{0.777827in}}%
\pgfpathlineto{\pgfqpoint{2.499408in}{0.790006in}}%
\pgfpathlineto{\pgfqpoint{2.499656in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{2.500153in}{0.769997in}}%
\pgfpathlineto{\pgfqpoint{2.500650in}{0.782176in}}%
\pgfpathlineto{\pgfqpoint{2.501147in}{0.777827in}}%
\pgfpathlineto{\pgfqpoint{2.501396in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{2.503384in}{0.811755in}}%
\pgfpathlineto{\pgfqpoint{2.503632in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{2.504378in}{0.797836in}}%
\pgfpathlineto{\pgfqpoint{2.504626in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{2.505123in}{0.813495in}}%
\pgfpathlineto{\pgfqpoint{2.505620in}{0.803056in}}%
\pgfpathlineto{\pgfqpoint{2.506614in}{0.796966in}}%
\pgfpathlineto{\pgfqpoint{2.506863in}{0.801316in}}%
\pgfpathlineto{\pgfqpoint{2.507360in}{0.802186in}}%
\pgfpathlineto{\pgfqpoint{2.507857in}{0.794356in}}%
\pgfpathlineto{\pgfqpoint{2.508602in}{0.796096in}}%
\pgfpathlineto{\pgfqpoint{2.509099in}{0.806535in}}%
\pgfpathlineto{\pgfqpoint{2.509596in}{0.800446in}}%
\pgfpathlineto{\pgfqpoint{2.510342in}{0.790876in}}%
\pgfpathlineto{\pgfqpoint{2.510590in}{0.799576in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{0.798706in}}%
\pgfpathlineto{\pgfqpoint{2.511584in}{0.800446in}}%
\pgfpathlineto{\pgfqpoint{2.512827in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{2.513324in}{0.784786in}}%
\pgfpathlineto{\pgfqpoint{2.513572in}{0.787396in}}%
\pgfpathlineto{\pgfqpoint{2.514069in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{2.514815in}{0.790006in}}%
\pgfpathlineto{\pgfqpoint{2.515312in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{2.516554in}{0.775217in}}%
\pgfpathlineto{\pgfqpoint{2.517548in}{0.782176in}}%
\pgfpathlineto{\pgfqpoint{2.517797in}{0.777827in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{0.766517in}}%
\pgfpathlineto{\pgfqpoint{2.519536in}{0.766517in}}%
\pgfpathlineto{\pgfqpoint{2.519785in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{2.520033in}{0.764777in}}%
\pgfpathlineto{\pgfqpoint{2.520282in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{2.520779in}{0.767387in}}%
\pgfpathlineto{\pgfqpoint{2.521027in}{0.765647in}}%
\pgfpathlineto{\pgfqpoint{2.522270in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{2.523264in}{0.776957in}}%
\pgfpathlineto{\pgfqpoint{2.523761in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{2.524009in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{2.524755in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{2.525003in}{0.764777in}}%
\pgfpathlineto{\pgfqpoint{2.525252in}{0.767387in}}%
\pgfpathlineto{\pgfqpoint{2.525500in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{2.526743in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{2.527240in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{2.527985in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{2.528482in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{2.529228in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{2.530719in}{0.764777in}}%
\pgfpathlineto{\pgfqpoint{2.532459in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{2.532707in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{2.533204in}{0.759557in}}%
\pgfpathlineto{\pgfqpoint{2.533453in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{2.533701in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{2.533950in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{2.534447in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{2.534944in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{2.535441in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{2.535938in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{2.536435in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{2.536683in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{2.536932in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{2.537180in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{2.538920in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{2.540411in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{2.540659in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{2.541156in}{0.790006in}}%
\pgfpathlineto{\pgfqpoint{2.541902in}{0.803926in}}%
\pgfpathlineto{\pgfqpoint{2.542150in}{0.796096in}}%
\pgfpathlineto{\pgfqpoint{2.543144in}{0.788266in}}%
\pgfpathlineto{\pgfqpoint{2.543641in}{0.790876in}}%
\pgfpathlineto{\pgfqpoint{2.543890in}{0.795226in}}%
\pgfpathlineto{\pgfqpoint{2.544138in}{0.790006in}}%
\pgfpathlineto{\pgfqpoint{2.544387in}{0.790006in}}%
\pgfpathlineto{\pgfqpoint{2.549605in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{2.550102in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{2.550848in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{2.551096in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{2.551593in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{2.552090in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{2.552836in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{2.553084in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{2.553333in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{2.553581in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{2.555072in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{2.555321in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{2.556563in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{2.556812in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{2.557060in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{2.557309in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{2.557557in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{2.557806in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{2.558054in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{2.558303in}{0.759557in}}%
\pgfpathlineto{\pgfqpoint{2.559297in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{2.559545in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{2.561036in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{2.561285in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{2.562279in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{2.563521in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{2.563770in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{2.564267in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{2.564764in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{2.566255in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{2.567249in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{2.568491in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{2.568740in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{2.569485in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{2.570231in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{2.570728in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{2.570976in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{2.571225in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{2.571970in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{2.572219in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{2.572716in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{2.573213in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{2.573461in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{2.573710in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{2.573958in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{2.574207in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{2.574455in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{2.574704in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{2.575201in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{2.575946in}{0.759557in}}%
\pgfpathlineto{\pgfqpoint{2.576444in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{2.576941in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{2.577189in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{2.577686in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{2.578183in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{2.578929in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{2.579177in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{2.579426in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{2.579674in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{2.580917in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{2.581165in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{2.584396in}{0.788266in}}%
\pgfpathlineto{\pgfqpoint{2.588620in}{0.897882in}}%
\pgfpathlineto{\pgfqpoint{2.589863in}{0.887442in}}%
\pgfpathlineto{\pgfqpoint{2.596572in}{1.084054in}}%
\pgfpathlineto{\pgfqpoint{2.597069in}{1.082314in}}%
\pgfpathlineto{\pgfqpoint{2.602039in}{1.166700in}}%
\pgfpathlineto{\pgfqpoint{2.604524in}{1.217158in}}%
\pgfpathlineto{\pgfqpoint{2.605270in}{1.204979in}}%
\pgfpathlineto{\pgfqpoint{2.605767in}{1.204109in}}%
\pgfpathlineto{\pgfqpoint{2.606761in}{1.223248in}}%
\pgfpathlineto{\pgfqpoint{2.607009in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{2.608003in}{1.190189in}}%
\pgfpathlineto{\pgfqpoint{2.609494in}{1.158871in}}%
\pgfpathlineto{\pgfqpoint{2.609743in}{1.165830in}}%
\pgfpathlineto{\pgfqpoint{2.609991in}{1.167570in}}%
\pgfpathlineto{\pgfqpoint{2.610240in}{1.163220in}}%
\pgfpathlineto{\pgfqpoint{2.610737in}{1.165830in}}%
\pgfpathlineto{\pgfqpoint{2.611979in}{1.144951in}}%
\pgfpathlineto{\pgfqpoint{2.612725in}{1.145821in}}%
\pgfpathlineto{\pgfqpoint{2.616452in}{1.051865in}}%
\pgfpathlineto{\pgfqpoint{2.617943in}{1.020546in}}%
\pgfpathlineto{\pgfqpoint{2.619434in}{1.035336in}}%
\pgfpathlineto{\pgfqpoint{2.618689in}{1.017067in}}%
\pgfpathlineto{\pgfqpoint{2.619683in}{1.027506in}}%
\pgfpathlineto{\pgfqpoint{2.621920in}{1.004017in}}%
\pgfpathlineto{\pgfqpoint{2.622168in}{1.007497in}}%
\pgfpathlineto{\pgfqpoint{2.622417in}{1.013587in}}%
\pgfpathlineto{\pgfqpoint{2.622914in}{0.998797in}}%
\pgfpathlineto{\pgfqpoint{2.623908in}{0.974438in}}%
\pgfpathlineto{\pgfqpoint{2.625150in}{0.946600in}}%
\pgfpathlineto{\pgfqpoint{2.625399in}{0.950079in}}%
\pgfpathlineto{\pgfqpoint{2.625896in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{2.626144in}{0.949209in}}%
\pgfpathlineto{\pgfqpoint{2.626393in}{0.949209in}}%
\pgfpathlineto{\pgfqpoint{2.626641in}{0.960519in}}%
\pgfpathlineto{\pgfqpoint{2.627387in}{0.946600in}}%
\pgfpathlineto{\pgfqpoint{2.628381in}{0.937900in}}%
\pgfpathlineto{\pgfqpoint{2.628878in}{0.941380in}}%
\pgfpathlineto{\pgfqpoint{2.629375in}{0.955299in}}%
\pgfpathlineto{\pgfqpoint{2.629872in}{0.950949in}}%
\pgfpathlineto{\pgfqpoint{2.630866in}{0.936160in}}%
\pgfpathlineto{\pgfqpoint{2.631114in}{0.938770in}}%
\pgfpathlineto{\pgfqpoint{2.631363in}{0.937900in}}%
\pgfpathlineto{\pgfqpoint{2.631611in}{0.928330in}}%
\pgfpathlineto{\pgfqpoint{2.632605in}{0.932680in}}%
\pgfpathlineto{\pgfqpoint{2.633102in}{0.950079in}}%
\pgfpathlineto{\pgfqpoint{2.633848in}{0.940510in}}%
\pgfpathlineto{\pgfqpoint{2.634593in}{0.930070in}}%
\pgfpathlineto{\pgfqpoint{2.634842in}{0.935290in}}%
\pgfpathlineto{\pgfqpoint{2.635090in}{0.943120in}}%
\pgfpathlineto{\pgfqpoint{2.635587in}{0.930940in}}%
\pgfpathlineto{\pgfqpoint{2.638072in}{0.884832in}}%
\pgfpathlineto{\pgfqpoint{2.639315in}{0.897229in}}%
\pgfpathlineto{\pgfqpoint{2.640060in}{0.886790in}}%
\pgfpathlineto{\pgfqpoint{2.640309in}{0.895489in}}%
\pgfpathlineto{\pgfqpoint{2.640557in}{0.894619in}}%
\pgfpathlineto{\pgfqpoint{2.641054in}{0.904189in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{0.899839in}}%
\pgfpathlineto{\pgfqpoint{2.643291in}{0.885920in}}%
\pgfpathlineto{\pgfqpoint{2.643788in}{0.886790in}}%
\pgfpathlineto{\pgfqpoint{2.644036in}{0.893532in}}%
\pgfpathlineto{\pgfqpoint{2.644285in}{0.883962in}}%
\pgfpathlineto{\pgfqpoint{2.644533in}{0.890052in}}%
\pgfpathlineto{\pgfqpoint{2.646273in}{0.864823in}}%
\pgfpathlineto{\pgfqpoint{2.648261in}{0.903101in}}%
\pgfpathlineto{\pgfqpoint{2.649255in}{0.867433in}}%
\pgfpathlineto{\pgfqpoint{2.649752in}{0.868303in}}%
\pgfpathlineto{\pgfqpoint{2.652982in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{2.653231in}{0.842204in}}%
\pgfpathlineto{\pgfqpoint{2.654225in}{0.852643in}}%
\pgfpathlineto{\pgfqpoint{2.654970in}{0.839594in}}%
\pgfpathlineto{\pgfqpoint{2.655219in}{0.845684in}}%
\pgfpathlineto{\pgfqpoint{2.655716in}{0.858733in}}%
\pgfpathlineto{\pgfqpoint{2.656213in}{0.842204in}}%
\pgfpathlineto{\pgfqpoint{2.656710in}{0.841334in}}%
\pgfpathlineto{\pgfqpoint{2.657952in}{0.807405in}}%
\pgfpathlineto{\pgfqpoint{2.658201in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{2.659940in}{0.828284in}}%
\pgfpathlineto{\pgfqpoint{2.661680in}{0.843944in}}%
\pgfpathlineto{\pgfqpoint{2.661928in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{2.662177in}{0.836114in}}%
\pgfpathlineto{\pgfqpoint{2.662674in}{0.843074in}}%
\pgfpathlineto{\pgfqpoint{2.662922in}{0.843944in}}%
\pgfpathlineto{\pgfqpoint{2.664662in}{0.824805in}}%
\pgfpathlineto{\pgfqpoint{2.664910in}{0.824805in}}%
\pgfpathlineto{\pgfqpoint{2.665407in}{0.808275in}}%
\pgfpathlineto{\pgfqpoint{2.666402in}{0.809145in}}%
\pgfpathlineto{\pgfqpoint{2.667147in}{0.831764in}}%
\pgfpathlineto{\pgfqpoint{2.667893in}{0.822195in}}%
\pgfpathlineto{\pgfqpoint{2.669384in}{0.833504in}}%
\pgfpathlineto{\pgfqpoint{2.670875in}{0.820455in}}%
\pgfpathlineto{\pgfqpoint{2.674105in}{0.790006in}}%
\pgfpathlineto{\pgfqpoint{2.674354in}{0.795226in}}%
\pgfpathlineto{\pgfqpoint{2.675099in}{0.808275in}}%
\pgfpathlineto{\pgfqpoint{2.675596in}{0.799576in}}%
\pgfpathlineto{\pgfqpoint{2.677087in}{0.787396in}}%
\pgfpathlineto{\pgfqpoint{2.677336in}{0.799576in}}%
\pgfpathlineto{\pgfqpoint{2.678330in}{0.794356in}}%
\pgfpathlineto{\pgfqpoint{2.678827in}{0.793486in}}%
\pgfpathlineto{\pgfqpoint{2.679075in}{0.795226in}}%
\pgfpathlineto{\pgfqpoint{2.679572in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{2.680069in}{0.791746in}}%
\pgfpathlineto{\pgfqpoint{2.681312in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{2.681560in}{0.802186in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{2.683300in}{0.803926in}}%
\pgfpathlineto{\pgfqpoint{2.684045in}{0.808275in}}%
\pgfpathlineto{\pgfqpoint{2.684791in}{0.803926in}}%
\pgfpathlineto{\pgfqpoint{2.686033in}{0.799576in}}%
\pgfpathlineto{\pgfqpoint{2.686282in}{0.798706in}}%
\pgfpathlineto{\pgfqpoint{2.686530in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{2.687027in}{0.800446in}}%
\pgfpathlineto{\pgfqpoint{2.688021in}{0.791746in}}%
\pgfpathlineto{\pgfqpoint{2.688270in}{0.793486in}}%
\pgfpathlineto{\pgfqpoint{2.689512in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{2.690009in}{0.776957in}}%
\pgfpathlineto{\pgfqpoint{2.690755in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{2.691749in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{2.694482in}{0.796966in}}%
\pgfpathlineto{\pgfqpoint{2.694731in}{0.795226in}}%
\pgfpathlineto{\pgfqpoint{2.694979in}{0.798706in}}%
\pgfpathlineto{\pgfqpoint{2.695228in}{0.796966in}}%
\pgfpathlineto{\pgfqpoint{2.695973in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{2.696222in}{0.799576in}}%
\pgfpathlineto{\pgfqpoint{2.697464in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{2.699949in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{2.700198in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{2.700446in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{2.700695in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{2.701440in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{2.701937in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{2.703677in}{0.784786in}}%
\pgfpathlineto{\pgfqpoint{2.706410in}{0.766517in}}%
\pgfpathlineto{\pgfqpoint{2.704671in}{0.785656in}}%
\pgfpathlineto{\pgfqpoint{2.706659in}{0.770867in}}%
\pgfpathlineto{\pgfqpoint{2.706907in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{2.707404in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{2.708150in}{0.764777in}}%
\pgfpathlineto{\pgfqpoint{2.709392in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{2.709889in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{2.711381in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{2.712872in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{2.714363in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{2.713369in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{2.714611in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{2.714860in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{2.715108in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{2.715854in}{0.759557in}}%
\pgfpathlineto{\pgfqpoint{2.717345in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{2.718090in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{2.718339in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{2.718836in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{2.719333in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{2.719830in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{2.720327in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{2.720575in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{2.722066in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{2.722315in}{0.770867in}}%
\pgfpathlineto{\pgfqpoint{2.722812in}{0.766517in}}%
\pgfpathlineto{\pgfqpoint{2.723309in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{2.723806in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{2.724303in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{2.724551in}{0.769997in}}%
\pgfpathlineto{\pgfqpoint{2.724800in}{0.769127in}}%
\pgfpathlineto{\pgfqpoint{2.726539in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{2.726788in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{2.727533in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{2.727782in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{2.729273in}{0.769127in}}%
\pgfpathlineto{\pgfqpoint{2.730018in}{0.766517in}}%
\pgfpathlineto{\pgfqpoint{2.730764in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{2.731012in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{2.732255in}{0.769997in}}%
\pgfpathlineto{\pgfqpoint{2.732503in}{0.769997in}}%
\pgfpathlineto{\pgfqpoint{2.732752in}{0.775217in}}%
\pgfpathlineto{\pgfqpoint{2.733249in}{0.764777in}}%
\pgfpathlineto{\pgfqpoint{2.733497in}{0.764777in}}%
\pgfpathlineto{\pgfqpoint{2.736231in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{2.736479in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{2.736976in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{2.739710in}{0.716929in}}%
\pgfpathlineto{\pgfqpoint{2.740455in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{2.741449in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{2.741698in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{2.742443in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{2.742940in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{2.746916in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{2.747165in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{2.747910in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{2.748904in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{2.749401in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{2.750644in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{2.750892in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{2.751638in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{2.753626in}{0.769127in}}%
\pgfpathlineto{\pgfqpoint{2.753874in}{0.764777in}}%
\pgfpathlineto{\pgfqpoint{2.754371in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{2.756360in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{2.757602in}{0.716929in}}%
\pgfpathlineto{\pgfqpoint{2.758596in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{2.760087in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{2.761330in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{2.761578in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{2.762075in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{2.762572in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{2.762821in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{2.764560in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{2.765306in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{2.771021in}{0.947469in}}%
\pgfpathlineto{\pgfqpoint{2.771270in}{0.945730in}}%
\pgfpathlineto{\pgfqpoint{2.775743in}{1.029246in}}%
\pgfpathlineto{\pgfqpoint{2.775991in}{1.025766in}}%
\pgfpathlineto{\pgfqpoint{2.776240in}{1.037076in}}%
\pgfpathlineto{\pgfqpoint{2.784192in}{1.203239in}}%
\pgfpathlineto{\pgfqpoint{2.784689in}{1.196279in}}%
\pgfpathlineto{\pgfqpoint{2.785683in}{1.185839in}}%
\pgfpathlineto{\pgfqpoint{2.785931in}{1.196279in}}%
\pgfpathlineto{\pgfqpoint{2.786428in}{1.181490in}}%
\pgfpathlineto{\pgfqpoint{2.786677in}{1.188449in}}%
\pgfpathlineto{\pgfqpoint{2.787174in}{1.179750in}}%
\pgfpathlineto{\pgfqpoint{2.787671in}{1.189319in}}%
\pgfpathlineto{\pgfqpoint{2.788168in}{1.207589in}}%
\pgfpathlineto{\pgfqpoint{2.788913in}{1.201499in}}%
\pgfpathlineto{\pgfqpoint{2.789410in}{1.191059in}}%
\pgfpathlineto{\pgfqpoint{2.789907in}{1.203239in}}%
\pgfpathlineto{\pgfqpoint{2.792144in}{1.139731in}}%
\pgfpathlineto{\pgfqpoint{2.793635in}{1.097973in}}%
\pgfpathlineto{\pgfqpoint{2.793883in}{1.093623in}}%
\pgfpathlineto{\pgfqpoint{2.794380in}{1.099713in}}%
\pgfpathlineto{\pgfqpoint{2.794629in}{1.100583in}}%
\pgfpathlineto{\pgfqpoint{2.795374in}{1.091013in}}%
\pgfpathlineto{\pgfqpoint{2.795871in}{1.091883in}}%
\pgfpathlineto{\pgfqpoint{2.796617in}{1.079704in}}%
\pgfpathlineto{\pgfqpoint{2.796865in}{1.081444in}}%
\pgfpathlineto{\pgfqpoint{2.797114in}{1.091883in}}%
\pgfpathlineto{\pgfqpoint{2.797611in}{1.081444in}}%
\pgfpathlineto{\pgfqpoint{2.800593in}{1.010107in}}%
\pgfpathlineto{\pgfqpoint{2.801339in}{1.020546in}}%
\pgfpathlineto{\pgfqpoint{2.801587in}{1.032726in}}%
\pgfpathlineto{\pgfqpoint{2.802084in}{1.010107in}}%
\pgfpathlineto{\pgfqpoint{2.802333in}{1.007497in}}%
\pgfpathlineto{\pgfqpoint{2.802581in}{1.009237in}}%
\pgfpathlineto{\pgfqpoint{2.803327in}{1.019676in}}%
\pgfpathlineto{\pgfqpoint{2.803575in}{1.011847in}}%
\pgfpathlineto{\pgfqpoint{2.803824in}{1.009237in}}%
\pgfpathlineto{\pgfqpoint{2.804072in}{1.011847in}}%
\pgfpathlineto{\pgfqpoint{2.804321in}{1.016197in}}%
\pgfpathlineto{\pgfqpoint{2.804569in}{1.010107in}}%
\pgfpathlineto{\pgfqpoint{2.806060in}{0.990098in}}%
\pgfpathlineto{\pgfqpoint{2.806309in}{0.990098in}}%
\pgfpathlineto{\pgfqpoint{2.808297in}{0.925720in}}%
\pgfpathlineto{\pgfqpoint{2.809042in}{0.926590in}}%
\pgfpathlineto{\pgfqpoint{2.810782in}{0.895272in}}%
\pgfpathlineto{\pgfqpoint{2.811030in}{0.899621in}}%
\pgfpathlineto{\pgfqpoint{2.812521in}{0.910061in}}%
\pgfpathlineto{\pgfqpoint{2.812770in}{0.906581in}}%
\pgfpathlineto{\pgfqpoint{2.813267in}{0.908321in}}%
\pgfpathlineto{\pgfqpoint{2.815503in}{0.880482in}}%
\pgfpathlineto{\pgfqpoint{2.817740in}{0.914411in}}%
\pgfpathlineto{\pgfqpoint{2.817988in}{0.912671in}}%
\pgfpathlineto{\pgfqpoint{2.818237in}{0.912671in}}%
\pgfpathlineto{\pgfqpoint{2.818982in}{0.925720in}}%
\pgfpathlineto{\pgfqpoint{2.819479in}{0.924850in}}%
\pgfpathlineto{\pgfqpoint{2.819976in}{0.934420in}}%
\pgfpathlineto{\pgfqpoint{2.820473in}{0.926590in}}%
\pgfpathlineto{\pgfqpoint{2.822710in}{0.866563in}}%
\pgfpathlineto{\pgfqpoint{2.823207in}{0.877002in}}%
\pgfpathlineto{\pgfqpoint{2.823455in}{0.863083in}}%
\pgfpathlineto{\pgfqpoint{2.823704in}{0.864823in}}%
\pgfpathlineto{\pgfqpoint{2.823952in}{0.864823in}}%
\pgfpathlineto{\pgfqpoint{2.824698in}{0.874393in}}%
\pgfpathlineto{\pgfqpoint{2.824946in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{2.825195in}{0.864823in}}%
\pgfpathlineto{\pgfqpoint{2.825692in}{0.870913in}}%
\pgfpathlineto{\pgfqpoint{2.826189in}{0.868303in}}%
\pgfpathlineto{\pgfqpoint{2.826437in}{0.857863in}}%
\pgfpathlineto{\pgfqpoint{2.826934in}{0.870913in}}%
\pgfpathlineto{\pgfqpoint{2.827183in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{2.827680in}{0.872653in}}%
\pgfpathlineto{\pgfqpoint{2.828922in}{0.853513in}}%
\pgfpathlineto{\pgfqpoint{2.829916in}{0.847424in}}%
\pgfpathlineto{\pgfqpoint{2.830165in}{0.849164in}}%
\pgfpathlineto{\pgfqpoint{2.831656in}{0.869173in}}%
\pgfpathlineto{\pgfqpoint{2.832153in}{0.856123in}}%
\pgfpathlineto{\pgfqpoint{2.832650in}{0.864823in}}%
\pgfpathlineto{\pgfqpoint{2.833892in}{0.878742in}}%
\pgfpathlineto{\pgfqpoint{2.834141in}{0.877872in}}%
\pgfpathlineto{\pgfqpoint{2.835632in}{0.858733in}}%
\pgfpathlineto{\pgfqpoint{2.836129in}{0.867433in}}%
\pgfpathlineto{\pgfqpoint{2.836377in}{0.857863in}}%
\pgfpathlineto{\pgfqpoint{2.836874in}{0.844814in}}%
\pgfpathlineto{\pgfqpoint{2.837620in}{0.845684in}}%
\pgfpathlineto{\pgfqpoint{2.839856in}{0.823935in}}%
\pgfpathlineto{\pgfqpoint{2.841099in}{0.813495in}}%
\pgfpathlineto{\pgfqpoint{2.842093in}{0.829154in}}%
\pgfpathlineto{\pgfqpoint{2.842341in}{0.820455in}}%
\pgfpathlineto{\pgfqpoint{2.842590in}{0.820455in}}%
\pgfpathlineto{\pgfqpoint{2.842838in}{0.823065in}}%
\pgfpathlineto{\pgfqpoint{2.843087in}{0.819585in}}%
\pgfpathlineto{\pgfqpoint{2.844081in}{0.803056in}}%
\pgfpathlineto{\pgfqpoint{2.844578in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{2.845075in}{0.810885in}}%
\pgfpathlineto{\pgfqpoint{2.845324in}{0.807405in}}%
\pgfpathlineto{\pgfqpoint{2.847063in}{0.793486in}}%
\pgfpathlineto{\pgfqpoint{2.847312in}{0.794356in}}%
\pgfpathlineto{\pgfqpoint{2.848057in}{0.784786in}}%
\pgfpathlineto{\pgfqpoint{2.848554in}{0.788266in}}%
\pgfpathlineto{\pgfqpoint{2.849548in}{0.787396in}}%
\pgfpathlineto{\pgfqpoint{2.851039in}{0.799576in}}%
\pgfpathlineto{\pgfqpoint{2.851536in}{0.791746in}}%
\pgfpathlineto{\pgfqpoint{2.852033in}{0.794356in}}%
\pgfpathlineto{\pgfqpoint{2.853027in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{2.853276in}{0.803926in}}%
\pgfpathlineto{\pgfqpoint{2.854767in}{0.790876in}}%
\pgfpathlineto{\pgfqpoint{2.855512in}{0.799576in}}%
\pgfpathlineto{\pgfqpoint{2.856009in}{0.794356in}}%
\pgfpathlineto{\pgfqpoint{2.857252in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{2.857500in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{2.858991in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{2.860731in}{0.782176in}}%
\pgfpathlineto{\pgfqpoint{2.861228in}{0.787396in}}%
\pgfpathlineto{\pgfqpoint{2.862470in}{0.792616in}}%
\pgfpathlineto{\pgfqpoint{2.863464in}{0.785656in}}%
\pgfpathlineto{\pgfqpoint{2.863713in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{2.863961in}{0.785656in}}%
\pgfpathlineto{\pgfqpoint{2.864458in}{0.790006in}}%
\pgfpathlineto{\pgfqpoint{2.864707in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{2.864955in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{2.865204in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{2.866198in}{0.775217in}}%
\pgfpathlineto{\pgfqpoint{2.865701in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{2.866446in}{0.776087in}}%
\pgfpathlineto{\pgfqpoint{2.866695in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{2.867192in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{2.868186in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{2.868931in}{0.764777in}}%
\pgfpathlineto{\pgfqpoint{2.870174in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{2.870422in}{0.777827in}}%
\pgfpathlineto{\pgfqpoint{2.871665in}{0.769997in}}%
\pgfpathlineto{\pgfqpoint{2.873156in}{0.790876in}}%
\pgfpathlineto{\pgfqpoint{2.873404in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{2.875392in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{2.875641in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{2.876635in}{0.769127in}}%
\pgfpathlineto{\pgfqpoint{2.877877in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{2.878126in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{2.880114in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{2.881108in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{2.881356in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{2.881605in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{2.882847in}{0.769127in}}%
\pgfpathlineto{\pgfqpoint{2.883096in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{2.884338in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{2.884835in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{2.885332in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{2.886575in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{2.885829in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{2.886823in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{2.887072in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{2.887569in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{2.888066in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{2.889309in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{2.889557in}{0.765647in}}%
\pgfpathlineto{\pgfqpoint{2.890303in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{2.890551in}{0.769127in}}%
\pgfpathlineto{\pgfqpoint{2.891297in}{0.765647in}}%
\pgfpathlineto{\pgfqpoint{2.892539in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{2.893782in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{2.894030in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{2.894279in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{2.894527in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{2.895273in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{2.895770in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{2.896018in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{2.896515in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{2.896764in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{2.897012in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{2.898503in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{2.898752in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{2.900491in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{2.900988in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{2.902479in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{2.902728in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{2.903473in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{2.904716in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{2.905213in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{2.907449in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{2.908195in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{2.909189in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{2.910680in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{2.911922in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{2.912668in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{2.912916in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{2.913165in}{0.759557in}}%
\pgfpathlineto{\pgfqpoint{2.913910in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{2.914159in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{2.915898in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{2.916395in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{2.916892in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{2.918632in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{2.919626in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{2.921117in}{0.708230in}}%
\pgfpathlineto{\pgfqpoint{2.922359in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{2.923353in}{0.717799in}}%
\pgfpathlineto{\pgfqpoint{2.923602in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{2.925093in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{2.927329in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{2.927578in}{0.719539in}}%
\pgfpathlineto{\pgfqpoint{2.928572in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{2.930063in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{2.931057in}{0.716929in}}%
\pgfpathlineto{\pgfqpoint{2.931305in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{2.931802in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{2.932051in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{2.932299in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{2.932548in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{2.932796in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{2.933045in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{2.933542in}{0.719539in}}%
\pgfpathlineto{\pgfqpoint{2.934039in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{2.934536in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{2.934785in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{2.935033in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{2.936524in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{2.936773in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{2.938015in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{2.938761in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{2.939009in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{2.939258in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{2.940003in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{2.940252in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{2.940997in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{2.942737in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{2.943731in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{2.944228in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{2.944973in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{2.947458in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{2.947955in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{2.948204in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{2.952925in}{0.871783in}}%
\pgfpathlineto{\pgfqpoint{2.956156in}{0.992708in}}%
\pgfpathlineto{\pgfqpoint{2.957150in}{1.009237in}}%
\pgfpathlineto{\pgfqpoint{2.958641in}{1.044905in}}%
\pgfpathlineto{\pgfqpoint{2.958889in}{1.040556in}}%
\pgfpathlineto{\pgfqpoint{2.959138in}{1.045775in}}%
\pgfpathlineto{\pgfqpoint{2.959635in}{1.044035in}}%
\pgfpathlineto{\pgfqpoint{2.960132in}{1.052735in}}%
\pgfpathlineto{\pgfqpoint{2.960380in}{1.042295in}}%
\pgfpathlineto{\pgfqpoint{2.960629in}{1.042295in}}%
\pgfpathlineto{\pgfqpoint{2.961623in}{1.052735in}}%
\pgfpathlineto{\pgfqpoint{2.961871in}{1.047515in}}%
\pgfpathlineto{\pgfqpoint{2.962617in}{1.030986in}}%
\pgfpathlineto{\pgfqpoint{2.963362in}{1.034466in}}%
\pgfpathlineto{\pgfqpoint{2.970569in}{1.204979in}}%
\pgfpathlineto{\pgfqpoint{2.972060in}{1.156261in}}%
\pgfpathlineto{\pgfqpoint{2.972308in}{1.158001in}}%
\pgfpathlineto{\pgfqpoint{2.976036in}{1.090143in}}%
\pgfpathlineto{\pgfqpoint{2.976533in}{1.098843in}}%
\pgfpathlineto{\pgfqpoint{2.977030in}{1.113632in}}%
\pgfpathlineto{\pgfqpoint{2.977775in}{1.103193in}}%
\pgfpathlineto{\pgfqpoint{2.979764in}{1.071004in}}%
\pgfpathlineto{\pgfqpoint{2.980012in}{1.077964in}}%
\pgfpathlineto{\pgfqpoint{2.980509in}{1.071004in}}%
\pgfpathlineto{\pgfqpoint{2.985728in}{0.953559in}}%
\pgfpathlineto{\pgfqpoint{2.986225in}{0.961389in}}%
\pgfpathlineto{\pgfqpoint{2.986473in}{0.953559in}}%
\pgfpathlineto{\pgfqpoint{2.986970in}{0.943990in}}%
\pgfpathlineto{\pgfqpoint{2.987716in}{0.947469in}}%
\pgfpathlineto{\pgfqpoint{2.987964in}{0.946600in}}%
\pgfpathlineto{\pgfqpoint{2.988461in}{0.935290in}}%
\pgfpathlineto{\pgfqpoint{2.989207in}{0.941380in}}%
\pgfpathlineto{\pgfqpoint{2.989952in}{0.930940in}}%
\pgfpathlineto{\pgfqpoint{2.991443in}{0.898752in}}%
\pgfpathlineto{\pgfqpoint{2.991692in}{0.899621in}}%
\pgfpathlineto{\pgfqpoint{2.992189in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{2.992934in}{0.892662in}}%
\pgfpathlineto{\pgfqpoint{2.993680in}{0.906581in}}%
\pgfpathlineto{\pgfqpoint{2.994177in}{0.899621in}}%
\pgfpathlineto{\pgfqpoint{2.994425in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{2.994922in}{0.903971in}}%
\pgfpathlineto{\pgfqpoint{2.995171in}{0.901361in}}%
\pgfpathlineto{\pgfqpoint{2.995419in}{0.901361in}}%
\pgfpathlineto{\pgfqpoint{2.997159in}{0.920501in}}%
\pgfpathlineto{\pgfqpoint{2.999644in}{0.869173in}}%
\pgfpathlineto{\pgfqpoint{2.999892in}{0.870043in}}%
\pgfpathlineto{\pgfqpoint{3.000638in}{0.884832in}}%
\pgfpathlineto{\pgfqpoint{3.001135in}{0.876132in}}%
\pgfpathlineto{\pgfqpoint{3.001383in}{0.877002in}}%
\pgfpathlineto{\pgfqpoint{3.002129in}{0.870913in}}%
\pgfpathlineto{\pgfqpoint{3.002626in}{0.874393in}}%
\pgfpathlineto{\pgfqpoint{3.003123in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{3.003371in}{0.871783in}}%
\pgfpathlineto{\pgfqpoint{3.003620in}{0.870913in}}%
\pgfpathlineto{\pgfqpoint{3.004614in}{0.880482in}}%
\pgfpathlineto{\pgfqpoint{3.005111in}{0.877002in}}%
\pgfpathlineto{\pgfqpoint{3.006602in}{0.857863in}}%
\pgfpathlineto{\pgfqpoint{3.008590in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{3.007347in}{0.856993in}}%
\pgfpathlineto{\pgfqpoint{3.009335in}{0.875263in}}%
\pgfpathlineto{\pgfqpoint{3.009584in}{0.874393in}}%
\pgfpathlineto{\pgfqpoint{3.010578in}{0.861343in}}%
\pgfpathlineto{\pgfqpoint{3.011075in}{0.864823in}}%
\pgfpathlineto{\pgfqpoint{3.011323in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{3.012566in}{0.877002in}}%
\pgfpathlineto{\pgfqpoint{3.014554in}{0.843074in}}%
\pgfpathlineto{\pgfqpoint{3.015051in}{0.843944in}}%
\pgfpathlineto{\pgfqpoint{3.015299in}{0.838724in}}%
\pgfpathlineto{\pgfqpoint{3.015548in}{0.844814in}}%
\pgfpathlineto{\pgfqpoint{3.016045in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{3.016293in}{0.841334in}}%
\pgfpathlineto{\pgfqpoint{3.018281in}{0.816105in}}%
\pgfpathlineto{\pgfqpoint{3.020766in}{0.791746in}}%
\pgfpathlineto{\pgfqpoint{3.022257in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{3.023500in}{0.790876in}}%
\pgfpathlineto{\pgfqpoint{3.023749in}{0.785656in}}%
\pgfpathlineto{\pgfqpoint{3.023997in}{0.784786in}}%
\pgfpathlineto{\pgfqpoint{3.024991in}{0.772607in}}%
\pgfpathlineto{\pgfqpoint{3.026482in}{0.796966in}}%
\pgfpathlineto{\pgfqpoint{3.026731in}{0.796966in}}%
\pgfpathlineto{\pgfqpoint{3.026979in}{0.795226in}}%
\pgfpathlineto{\pgfqpoint{3.027973in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{3.028222in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{3.028470in}{0.798706in}}%
\pgfpathlineto{\pgfqpoint{3.028967in}{0.800446in}}%
\pgfpathlineto{\pgfqpoint{3.029961in}{0.810885in}}%
\pgfpathlineto{\pgfqpoint{3.031452in}{0.794356in}}%
\pgfpathlineto{\pgfqpoint{3.032198in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{3.033937in}{0.777827in}}%
\pgfpathlineto{\pgfqpoint{3.034186in}{0.775217in}}%
\pgfpathlineto{\pgfqpoint{3.034931in}{0.776957in}}%
\pgfpathlineto{\pgfqpoint{3.035677in}{0.792616in}}%
\pgfpathlineto{\pgfqpoint{3.036422in}{0.790006in}}%
\pgfpathlineto{\pgfqpoint{3.040647in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{3.040895in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{3.041144in}{0.766517in}}%
\pgfpathlineto{\pgfqpoint{3.041392in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{3.041641in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{3.041889in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{3.042386in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{3.042883in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{3.043877in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{3.044126in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{3.044623in}{0.764777in}}%
\pgfpathlineto{\pgfqpoint{3.045368in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{3.045617in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{3.046362in}{0.759557in}}%
\pgfpathlineto{\pgfqpoint{3.048102in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{3.048350in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{3.048847in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{3.050587in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{3.053320in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{3.053569in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{3.054066in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{3.054811in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{3.056799in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{3.057296in}{0.765647in}}%
\pgfpathlineto{\pgfqpoint{3.058787in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{3.059781in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{3.060030in}{0.764777in}}%
\pgfpathlineto{\pgfqpoint{3.061272in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{3.061769in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{3.062515in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{3.063012in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{3.063757in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{3.064006in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{3.064751in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{3.065000in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{3.065248in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{3.065745in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{3.066491in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{3.066988in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{3.067236in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{3.067485in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{3.067733in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{3.068479in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{3.068728in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{3.069225in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{3.069722in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{3.070467in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{3.070716in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{3.070964in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{3.071958in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{3.072455in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{3.072704in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{3.072952in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{3.073201in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{3.074195in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{3.074443in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{3.074692in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{3.074940in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{3.075437in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{3.076431in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{3.076680in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{3.078171in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{3.078419in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{3.078916in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{3.079910in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{3.081401in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{3.081650in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{3.081898in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{3.082147in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{3.082395in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{3.082644in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{3.082892in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{3.083389in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{3.083638in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{3.084880in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{3.085129in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{3.085874in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{3.086371in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{3.087117in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{3.086868in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{3.087365in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{3.087614in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{3.087862in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{3.088359in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{3.089602in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{3.089850in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{3.090099in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{3.091093in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{3.091341in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{3.091590in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{3.092087in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{3.092335in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{3.092832in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{3.094075in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{3.094323in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{3.094572in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{3.094820in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{3.095566in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{3.096063in}{0.717799in}}%
\pgfpathlineto{\pgfqpoint{3.096311in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{3.096560in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{3.096808in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{3.097305in}{0.709969in}}%
\pgfpathlineto{\pgfqpoint{3.097554in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{3.099045in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{3.099790in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{3.100039in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{3.100536in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{3.100784in}{0.717799in}}%
\pgfpathlineto{\pgfqpoint{3.101281in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{3.103021in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{3.103269in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{3.104512in}{0.759557in}}%
\pgfpathlineto{\pgfqpoint{3.104760in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{3.107494in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{3.109730in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{3.110476in}{0.705620in}}%
\pgfpathlineto{\pgfqpoint{3.111470in}{0.709969in}}%
\pgfpathlineto{\pgfqpoint{3.111718in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{3.111967in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{3.112215in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{3.112961in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{3.113210in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{3.113458in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{3.113707in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{3.113955in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{3.114204in}{0.719539in}}%
\pgfpathlineto{\pgfqpoint{3.114949in}{0.709100in}}%
\pgfpathlineto{\pgfqpoint{3.115198in}{0.708230in}}%
\pgfpathlineto{\pgfqpoint{3.116440in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{3.116689in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{3.117186in}{0.692570in}}%
\pgfpathlineto{\pgfqpoint{3.117434in}{0.689960in}}%
\pgfpathlineto{\pgfqpoint{3.117683in}{0.691700in}}%
\pgfpathlineto{\pgfqpoint{3.118428in}{0.700400in}}%
\pgfpathlineto{\pgfqpoint{3.118925in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{3.119174in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{3.119671in}{0.703010in}}%
\pgfpathlineto{\pgfqpoint{3.119919in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{3.122156in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{3.122404in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{3.123150in}{0.717799in}}%
\pgfpathlineto{\pgfqpoint{3.124144in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{3.124392in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{3.124889in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{3.125138in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{3.125386in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{3.126877in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{3.129611in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{3.130356in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{3.132593in}{0.815235in}}%
\pgfpathlineto{\pgfqpoint{3.132841in}{0.813495in}}%
\pgfpathlineto{\pgfqpoint{3.133090in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{3.133835in}{0.814365in}}%
\pgfpathlineto{\pgfqpoint{3.140793in}{0.998797in}}%
\pgfpathlineto{\pgfqpoint{3.141042in}{0.998797in}}%
\pgfpathlineto{\pgfqpoint{3.143030in}{1.019676in}}%
\pgfpathlineto{\pgfqpoint{3.143278in}{1.004887in}}%
\pgfpathlineto{\pgfqpoint{3.144024in}{1.009237in}}%
\pgfpathlineto{\pgfqpoint{3.144769in}{1.008367in}}%
\pgfpathlineto{\pgfqpoint{3.146260in}{1.047515in}}%
\pgfpathlineto{\pgfqpoint{3.146509in}{1.040556in}}%
\pgfpathlineto{\pgfqpoint{3.146757in}{1.053605in}}%
\pgfpathlineto{\pgfqpoint{3.151479in}{1.136252in}}%
\pgfpathlineto{\pgfqpoint{3.151976in}{1.125812in}}%
\pgfpathlineto{\pgfqpoint{3.152473in}{1.127552in}}%
\pgfpathlineto{\pgfqpoint{3.152970in}{1.117112in}}%
\pgfpathlineto{\pgfqpoint{3.153218in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{3.153467in}{1.131032in}}%
\pgfpathlineto{\pgfqpoint{3.153964in}{1.124072in}}%
\pgfpathlineto{\pgfqpoint{3.154461in}{1.129292in}}%
\pgfpathlineto{\pgfqpoint{3.154709in}{1.131032in}}%
\pgfpathlineto{\pgfqpoint{3.154958in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{3.156200in}{1.103193in}}%
\pgfpathlineto{\pgfqpoint{3.156449in}{1.095363in}}%
\pgfpathlineto{\pgfqpoint{3.157194in}{1.105803in}}%
\pgfpathlineto{\pgfqpoint{3.162165in}{1.002277in}}%
\pgfpathlineto{\pgfqpoint{3.162910in}{1.008367in}}%
\pgfpathlineto{\pgfqpoint{3.163159in}{1.008367in}}%
\pgfpathlineto{\pgfqpoint{3.164650in}{0.971828in}}%
\pgfpathlineto{\pgfqpoint{3.165892in}{0.994447in}}%
\pgfpathlineto{\pgfqpoint{3.166141in}{0.990968in}}%
\pgfpathlineto{\pgfqpoint{3.168874in}{0.955299in}}%
\pgfpathlineto{\pgfqpoint{3.172105in}{0.912671in}}%
\pgfpathlineto{\pgfqpoint{3.173099in}{0.921371in}}%
\pgfpathlineto{\pgfqpoint{3.173347in}{0.921371in}}%
\pgfpathlineto{\pgfqpoint{3.175584in}{0.877002in}}%
\pgfpathlineto{\pgfqpoint{3.175832in}{0.878742in}}%
\pgfpathlineto{\pgfqpoint{3.176081in}{0.877872in}}%
\pgfpathlineto{\pgfqpoint{3.176578in}{0.873523in}}%
\pgfpathlineto{\pgfqpoint{3.176826in}{0.876132in}}%
\pgfpathlineto{\pgfqpoint{3.177075in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{3.177323in}{0.875263in}}%
\pgfpathlineto{\pgfqpoint{3.177820in}{0.875263in}}%
\pgfpathlineto{\pgfqpoint{3.179311in}{0.863953in}}%
\pgfpathlineto{\pgfqpoint{3.179560in}{0.867433in}}%
\pgfpathlineto{\pgfqpoint{3.180554in}{0.883962in}}%
\pgfpathlineto{\pgfqpoint{3.180802in}{0.879612in}}%
\pgfpathlineto{\pgfqpoint{3.183039in}{0.862213in}}%
\pgfpathlineto{\pgfqpoint{3.181299in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{3.183287in}{0.866563in}}%
\pgfpathlineto{\pgfqpoint{3.184033in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{3.184530in}{0.877002in}}%
\pgfpathlineto{\pgfqpoint{3.185772in}{0.869173in}}%
\pgfpathlineto{\pgfqpoint{3.186518in}{0.876132in}}%
\pgfpathlineto{\pgfqpoint{3.186766in}{0.868303in}}%
\pgfpathlineto{\pgfqpoint{3.188754in}{0.842204in}}%
\pgfpathlineto{\pgfqpoint{3.189003in}{0.843944in}}%
\pgfpathlineto{\pgfqpoint{3.189251in}{0.839594in}}%
\pgfpathlineto{\pgfqpoint{3.190991in}{0.818715in}}%
\pgfpathlineto{\pgfqpoint{3.191239in}{0.818715in}}%
\pgfpathlineto{\pgfqpoint{3.191736in}{0.813495in}}%
\pgfpathlineto{\pgfqpoint{3.192233in}{0.816975in}}%
\pgfpathlineto{\pgfqpoint{3.192482in}{0.820455in}}%
\pgfpathlineto{\pgfqpoint{3.192979in}{0.814365in}}%
\pgfpathlineto{\pgfqpoint{3.193227in}{0.812625in}}%
\pgfpathlineto{\pgfqpoint{3.193724in}{0.815235in}}%
\pgfpathlineto{\pgfqpoint{3.193973in}{0.815235in}}%
\pgfpathlineto{\pgfqpoint{3.194221in}{0.821325in}}%
\pgfpathlineto{\pgfqpoint{3.194718in}{0.814365in}}%
\pgfpathlineto{\pgfqpoint{3.194967in}{0.807405in}}%
\pgfpathlineto{\pgfqpoint{3.195464in}{0.818715in}}%
\pgfpathlineto{\pgfqpoint{3.195961in}{0.815235in}}%
\pgfpathlineto{\pgfqpoint{3.196458in}{0.810885in}}%
\pgfpathlineto{\pgfqpoint{3.196706in}{0.820455in}}%
\pgfpathlineto{\pgfqpoint{3.197700in}{0.816105in}}%
\pgfpathlineto{\pgfqpoint{3.198943in}{0.832634in}}%
\pgfpathlineto{\pgfqpoint{3.200434in}{0.816975in}}%
\pgfpathlineto{\pgfqpoint{3.200682in}{0.820455in}}%
\pgfpathlineto{\pgfqpoint{3.200931in}{0.814365in}}%
\pgfpathlineto{\pgfqpoint{3.203913in}{0.769127in}}%
\pgfpathlineto{\pgfqpoint{3.204162in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{3.204907in}{0.776957in}}%
\pgfpathlineto{\pgfqpoint{3.205156in}{0.772607in}}%
\pgfpathlineto{\pgfqpoint{3.205653in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{3.206398in}{0.779567in}}%
\pgfpathlineto{\pgfqpoint{3.206895in}{0.776957in}}%
\pgfpathlineto{\pgfqpoint{3.207392in}{0.769127in}}%
\pgfpathlineto{\pgfqpoint{3.207889in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{3.208883in}{0.793486in}}%
\pgfpathlineto{\pgfqpoint{3.209380in}{0.788266in}}%
\pgfpathlineto{\pgfqpoint{3.209877in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{3.210623in}{0.782176in}}%
\pgfpathlineto{\pgfqpoint{3.211617in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{3.212362in}{0.792616in}}%
\pgfpathlineto{\pgfqpoint{3.213108in}{0.790006in}}%
\pgfpathlineto{\pgfqpoint{3.213853in}{0.776087in}}%
\pgfpathlineto{\pgfqpoint{3.214350in}{0.784786in}}%
\pgfpathlineto{\pgfqpoint{3.214847in}{0.797836in}}%
\pgfpathlineto{\pgfqpoint{3.215593in}{0.790876in}}%
\pgfpathlineto{\pgfqpoint{3.215841in}{0.790006in}}%
\pgfpathlineto{\pgfqpoint{3.216090in}{0.791746in}}%
\pgfpathlineto{\pgfqpoint{3.216587in}{0.797836in}}%
\pgfpathlineto{\pgfqpoint{3.217084in}{0.796966in}}%
\pgfpathlineto{\pgfqpoint{3.218078in}{0.779567in}}%
\pgfpathlineto{\pgfqpoint{3.218326in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{3.218823in}{0.788266in}}%
\pgfpathlineto{\pgfqpoint{3.219072in}{0.785656in}}%
\pgfpathlineto{\pgfqpoint{3.219817in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{3.220314in}{0.779567in}}%
\pgfpathlineto{\pgfqpoint{3.222054in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{3.222302in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{3.223296in}{0.767387in}}%
\pgfpathlineto{\pgfqpoint{3.223545in}{0.764777in}}%
\pgfpathlineto{\pgfqpoint{3.224787in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{3.225036in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{3.225781in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{3.226030in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{3.227024in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{3.227272in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{3.228515in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{3.228763in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{3.229509in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{3.230006in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{3.230254in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{3.231000in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{3.231248in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{3.231994in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{3.232242in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{3.232491in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{3.233485in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{3.234727in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{3.234976in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{3.235970in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{3.236715in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{3.236964in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{3.237461in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{3.237958in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{3.238952in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{3.238703in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{3.239200in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{3.239449in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{3.239697in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{3.239946in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{3.240194in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{3.240940in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{3.241437in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{3.241934in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{3.242182in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{3.242431in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{3.242679in}{0.759557in}}%
\pgfpathlineto{\pgfqpoint{3.243425in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{3.243673in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{3.245910in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{3.246158in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{3.246655in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{3.246904in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{3.247898in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{3.248395in}{0.716929in}}%
\pgfpathlineto{\pgfqpoint{3.249141in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{3.249389in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{3.249886in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{3.250135in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{3.250632in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{3.252123in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{3.252371in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{3.252620in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{3.252868in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{3.253365in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{3.253614in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{3.254111in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{3.254608in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{3.255602in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{3.255850in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{3.257093in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{3.256347in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{3.257341in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{3.258832in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{3.259578in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{3.260323in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{3.260820in}{0.717799in}}%
\pgfpathlineto{\pgfqpoint{3.262063in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{3.261317in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{3.262311in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{3.263802in}{0.709969in}}%
\pgfpathlineto{\pgfqpoint{3.264548in}{0.705620in}}%
\pgfpathlineto{\pgfqpoint{3.264796in}{0.709100in}}%
\pgfpathlineto{\pgfqpoint{3.266287in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{3.266536in}{0.716929in}}%
\pgfpathlineto{\pgfqpoint{3.267281in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{3.269518in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{3.271257in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{3.272997in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{3.273494in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{3.274239in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{3.275482in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{3.276227in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{3.278215in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{3.278464in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{3.279955in}{0.716929in}}%
\pgfpathlineto{\pgfqpoint{3.280203in}{0.716929in}}%
\pgfpathlineto{\pgfqpoint{3.281446in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{3.281694in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{3.281943in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{3.282191in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{3.282440in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{3.282688in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{3.282937in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{3.283434in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{3.283682in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{3.284428in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{3.284676in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{3.284925in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{3.285173in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{3.285670in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{3.285919in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{3.286416in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{3.286664in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{3.288404in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{3.290640in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{3.291137in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{3.291386in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{3.291883in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{3.292132in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{3.292380in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{3.292877in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{3.293623in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{3.295362in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{3.295611in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{3.296108in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{3.296853in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{3.297102in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{3.297599in}{0.703010in}}%
\pgfpathlineto{\pgfqpoint{3.297847in}{0.705620in}}%
\pgfpathlineto{\pgfqpoint{3.299090in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{3.299338in}{0.703010in}}%
\pgfpathlineto{\pgfqpoint{3.299587in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{3.300332in}{0.700400in}}%
\pgfpathlineto{\pgfqpoint{3.300581in}{0.691700in}}%
\pgfpathlineto{\pgfqpoint{3.301326in}{0.695180in}}%
\pgfpathlineto{\pgfqpoint{3.301575in}{0.697790in}}%
\pgfpathlineto{\pgfqpoint{3.301823in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{3.303314in}{0.679521in}}%
\pgfpathlineto{\pgfqpoint{3.304805in}{0.673431in}}%
\pgfpathlineto{\pgfqpoint{3.306048in}{0.689960in}}%
\pgfpathlineto{\pgfqpoint{3.306296in}{0.689090in}}%
\pgfpathlineto{\pgfqpoint{3.307787in}{0.683001in}}%
\pgfpathlineto{\pgfqpoint{3.309775in}{0.701270in}}%
\pgfpathlineto{\pgfqpoint{3.311266in}{0.692570in}}%
\pgfpathlineto{\pgfqpoint{3.313751in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{3.323940in}{0.985748in}}%
\pgfpathlineto{\pgfqpoint{3.324188in}{0.981398in}}%
\pgfpathlineto{\pgfqpoint{3.324685in}{0.979658in}}%
\pgfpathlineto{\pgfqpoint{3.325431in}{0.978788in}}%
\pgfpathlineto{\pgfqpoint{3.327916in}{1.025766in}}%
\pgfpathlineto{\pgfqpoint{3.328164in}{1.019676in}}%
\pgfpathlineto{\pgfqpoint{3.328661in}{1.027506in}}%
\pgfpathlineto{\pgfqpoint{3.328910in}{1.026636in}}%
\pgfpathlineto{\pgfqpoint{3.330649in}{1.089274in}}%
\pgfpathlineto{\pgfqpoint{3.330898in}{1.088404in}}%
\pgfpathlineto{\pgfqpoint{3.331395in}{1.080574in}}%
\pgfpathlineto{\pgfqpoint{3.331643in}{1.084924in}}%
\pgfpathlineto{\pgfqpoint{3.333134in}{1.144081in}}%
\pgfpathlineto{\pgfqpoint{3.334128in}{1.143211in}}%
\pgfpathlineto{\pgfqpoint{3.335619in}{1.151911in}}%
\pgfpathlineto{\pgfqpoint{3.337359in}{1.126682in}}%
\pgfpathlineto{\pgfqpoint{3.337608in}{1.133642in}}%
\pgfpathlineto{\pgfqpoint{3.338105in}{1.120592in}}%
\pgfpathlineto{\pgfqpoint{3.338353in}{1.123202in}}%
\pgfpathlineto{\pgfqpoint{3.338602in}{1.120592in}}%
\pgfpathlineto{\pgfqpoint{3.340590in}{1.077094in}}%
\pgfpathlineto{\pgfqpoint{3.340838in}{1.086664in}}%
\pgfpathlineto{\pgfqpoint{3.341087in}{1.099713in}}%
\pgfpathlineto{\pgfqpoint{3.341584in}{1.077964in}}%
\pgfpathlineto{\pgfqpoint{3.341832in}{1.077964in}}%
\pgfpathlineto{\pgfqpoint{3.343075in}{1.043165in}}%
\pgfpathlineto{\pgfqpoint{3.343323in}{1.049255in}}%
\pgfpathlineto{\pgfqpoint{3.345808in}{1.003147in}}%
\pgfpathlineto{\pgfqpoint{3.346305in}{0.983138in}}%
\pgfpathlineto{\pgfqpoint{3.346802in}{0.999667in}}%
\pgfpathlineto{\pgfqpoint{3.347051in}{1.006627in}}%
\pgfpathlineto{\pgfqpoint{3.347548in}{0.996187in}}%
\pgfpathlineto{\pgfqpoint{3.347796in}{1.004017in}}%
\pgfpathlineto{\pgfqpoint{3.349039in}{0.990098in}}%
\pgfpathlineto{\pgfqpoint{3.349536in}{0.996187in}}%
\pgfpathlineto{\pgfqpoint{3.349784in}{0.979658in}}%
\pgfpathlineto{\pgfqpoint{3.350778in}{0.984878in}}%
\pgfpathlineto{\pgfqpoint{3.351275in}{1.001407in}}%
\pgfpathlineto{\pgfqpoint{3.351524in}{0.987488in}}%
\pgfpathlineto{\pgfqpoint{3.352269in}{0.953559in}}%
\pgfpathlineto{\pgfqpoint{3.353015in}{0.960519in}}%
\pgfpathlineto{\pgfqpoint{3.355003in}{0.915281in}}%
\pgfpathlineto{\pgfqpoint{3.355500in}{0.907451in}}%
\pgfpathlineto{\pgfqpoint{3.356245in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{3.356494in}{0.898752in}}%
\pgfpathlineto{\pgfqpoint{3.356742in}{0.911801in}}%
\pgfpathlineto{\pgfqpoint{3.357239in}{0.903101in}}%
\pgfpathlineto{\pgfqpoint{3.357736in}{0.883092in}}%
\pgfpathlineto{\pgfqpoint{3.358233in}{0.897882in}}%
\pgfpathlineto{\pgfqpoint{3.358730in}{0.906581in}}%
\pgfpathlineto{\pgfqpoint{3.359973in}{0.926590in}}%
\pgfpathlineto{\pgfqpoint{3.360221in}{0.925720in}}%
\pgfpathlineto{\pgfqpoint{3.361712in}{0.888312in}}%
\pgfpathlineto{\pgfqpoint{3.362209in}{0.899621in}}%
\pgfpathlineto{\pgfqpoint{3.362706in}{0.906581in}}%
\pgfpathlineto{\pgfqpoint{3.362955in}{0.900491in}}%
\pgfpathlineto{\pgfqpoint{3.367179in}{0.821325in}}%
\pgfpathlineto{\pgfqpoint{3.368422in}{0.810885in}}%
\pgfpathlineto{\pgfqpoint{3.368919in}{0.823065in}}%
\pgfpathlineto{\pgfqpoint{3.369664in}{0.821325in}}%
\pgfpathlineto{\pgfqpoint{3.370161in}{0.813495in}}%
\pgfpathlineto{\pgfqpoint{3.370410in}{0.820455in}}%
\pgfpathlineto{\pgfqpoint{3.372149in}{0.835244in}}%
\pgfpathlineto{\pgfqpoint{3.373889in}{0.807405in}}%
\pgfpathlineto{\pgfqpoint{3.375131in}{0.819585in}}%
\pgfpathlineto{\pgfqpoint{3.375628in}{0.815235in}}%
\pgfpathlineto{\pgfqpoint{3.377119in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{3.379107in}{0.814365in}}%
\pgfpathlineto{\pgfqpoint{3.379356in}{0.815235in}}%
\pgfpathlineto{\pgfqpoint{3.379604in}{0.808275in}}%
\pgfpathlineto{\pgfqpoint{3.380101in}{0.817845in}}%
\pgfpathlineto{\pgfqpoint{3.380350in}{0.822195in}}%
\pgfpathlineto{\pgfqpoint{3.380598in}{0.813495in}}%
\pgfpathlineto{\pgfqpoint{3.381095in}{0.816105in}}%
\pgfpathlineto{\pgfqpoint{3.381344in}{0.812625in}}%
\pgfpathlineto{\pgfqpoint{3.381593in}{0.821325in}}%
\pgfpathlineto{\pgfqpoint{3.381841in}{0.825675in}}%
\pgfpathlineto{\pgfqpoint{3.382338in}{0.816105in}}%
\pgfpathlineto{\pgfqpoint{3.384078in}{0.788266in}}%
\pgfpathlineto{\pgfqpoint{3.384823in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{3.385320in}{0.777827in}}%
\pgfpathlineto{\pgfqpoint{3.386066in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{3.386314in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{3.386563in}{0.776087in}}%
\pgfpathlineto{\pgfqpoint{3.387308in}{0.777827in}}%
\pgfpathlineto{\pgfqpoint{3.388551in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{3.390290in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{3.391036in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{3.391284in}{0.769997in}}%
\pgfpathlineto{\pgfqpoint{3.392278in}{0.769127in}}%
\pgfpathlineto{\pgfqpoint{3.395260in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{3.395757in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{3.397994in}{0.779567in}}%
\pgfpathlineto{\pgfqpoint{3.398242in}{0.782176in}}%
\pgfpathlineto{\pgfqpoint{3.398491in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{3.398739in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{3.399236in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{3.400230in}{0.772607in}}%
\pgfpathlineto{\pgfqpoint{3.400479in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{3.401224in}{0.770867in}}%
\pgfpathlineto{\pgfqpoint{3.402218in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{3.401721in}{0.767387in}}%
\pgfpathlineto{\pgfqpoint{3.402467in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{3.403709in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{3.403958in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{3.404703in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{3.405200in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{3.406443in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{3.406691in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{3.407188in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{3.407685in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{3.407934in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{3.408431in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{3.409176in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{3.409425in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{3.409673in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{3.410170in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{3.411661in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{3.411910in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{3.412655in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{3.413152in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{3.413649in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{3.413898in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{3.415389in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{3.415637in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{3.416134in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{3.416383in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{3.416631in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{3.417377in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{3.417874in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{3.418619in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{3.418868in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{3.419365in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{3.419613in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{3.422595in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{3.422844in}{0.717799in}}%
\pgfpathlineto{\pgfqpoint{3.423589in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{3.424086in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{3.424583in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{3.424832in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{3.425329in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{3.425826in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{3.426323in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{3.426820in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{3.427069in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{3.427317in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{3.427566in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{3.428560in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{3.428808in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{3.430299in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{3.430548in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{3.431045in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{3.431293in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{3.431542in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{3.431790in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{3.432536in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{3.432784in}{0.759557in}}%
\pgfpathlineto{\pgfqpoint{3.433530in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{3.435269in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{3.435518in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{3.436015in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{3.437257in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{3.437754in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{3.439245in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{3.440239in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{3.440985in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{3.442724in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{3.443470in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{3.444215in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{3.444712in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{3.445458in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{3.445955in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{3.447943in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{3.448440in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{3.449185in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{3.449434in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{3.451670in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{3.451919in}{0.717799in}}%
\pgfpathlineto{\pgfqpoint{3.452664in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{3.453161in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{3.454155in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{3.454404in}{0.717799in}}%
\pgfpathlineto{\pgfqpoint{3.455646in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{3.455895in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{3.456392in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{3.456640in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{3.456889in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{3.457137in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{3.457386in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{3.458628in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{3.459125in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{3.459374in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{3.460616in}{0.695180in}}%
\pgfpathlineto{\pgfqpoint{3.461113in}{0.701270in}}%
\pgfpathlineto{\pgfqpoint{3.461859in}{0.698660in}}%
\pgfpathlineto{\pgfqpoint{3.463598in}{0.719539in}}%
\pgfpathlineto{\pgfqpoint{3.464095in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{3.464344in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{3.464841in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{3.465338in}{0.719539in}}%
\pgfpathlineto{\pgfqpoint{3.465835in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{3.466083in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{3.466580in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{3.468071in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{3.468568in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{3.469811in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{3.470308in}{0.709969in}}%
\pgfpathlineto{\pgfqpoint{3.471054in}{0.697790in}}%
\pgfpathlineto{\pgfqpoint{3.471551in}{0.703880in}}%
\pgfpathlineto{\pgfqpoint{3.472793in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{3.473539in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{3.473787in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{3.474036in}{0.716929in}}%
\pgfpathlineto{\pgfqpoint{3.475775in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{3.477515in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{3.477763in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{3.478757in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{3.480497in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{3.481242in}{0.707360in}}%
\pgfpathlineto{\pgfqpoint{3.481491in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{3.481739in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{3.481988in}{0.707360in}}%
\pgfpathlineto{\pgfqpoint{3.482236in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{3.482733in}{0.709969in}}%
\pgfpathlineto{\pgfqpoint{3.483230in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{3.483479in}{0.705620in}}%
\pgfpathlineto{\pgfqpoint{3.483727in}{0.700400in}}%
\pgfpathlineto{\pgfqpoint{3.484224in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{3.484473in}{0.709100in}}%
\pgfpathlineto{\pgfqpoint{3.484721in}{0.700400in}}%
\pgfpathlineto{\pgfqpoint{3.485218in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{3.486709in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{3.485715in}{0.703880in}}%
\pgfpathlineto{\pgfqpoint{3.487206in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{3.487703in}{0.700400in}}%
\pgfpathlineto{\pgfqpoint{3.488449in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{3.489691in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{3.490437in}{0.705620in}}%
\pgfpathlineto{\pgfqpoint{3.490685in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{3.491182in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{3.491679in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{3.492176in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{3.493916in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{3.494164in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{3.494413in}{0.719539in}}%
\pgfpathlineto{\pgfqpoint{3.494661in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{3.496649in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{3.496898in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{3.497146in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{3.498886in}{0.776957in}}%
\pgfpathlineto{\pgfqpoint{3.500874in}{0.834374in}}%
\pgfpathlineto{\pgfqpoint{3.501122in}{0.830894in}}%
\pgfpathlineto{\pgfqpoint{3.501371in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{3.503359in}{0.885702in}}%
\pgfpathlineto{\pgfqpoint{3.504104in}{0.879612in}}%
\pgfpathlineto{\pgfqpoint{3.504601in}{0.880482in}}%
\pgfpathlineto{\pgfqpoint{3.506589in}{0.926590in}}%
\pgfpathlineto{\pgfqpoint{3.508080in}{0.970089in}}%
\pgfpathlineto{\pgfqpoint{3.509571in}{1.003147in}}%
\pgfpathlineto{\pgfqpoint{3.509820in}{1.000537in}}%
\pgfpathlineto{\pgfqpoint{3.510317in}{1.004887in}}%
\pgfpathlineto{\pgfqpoint{3.512305in}{1.054475in}}%
\pgfpathlineto{\pgfqpoint{3.513299in}{1.033596in}}%
\pgfpathlineto{\pgfqpoint{3.513547in}{1.046645in}}%
\pgfpathlineto{\pgfqpoint{3.516033in}{1.133642in}}%
\pgfpathlineto{\pgfqpoint{3.517027in}{1.125812in}}%
\pgfpathlineto{\pgfqpoint{3.517772in}{1.137121in}}%
\pgfpathlineto{\pgfqpoint{3.518766in}{1.164960in}}%
\pgfpathlineto{\pgfqpoint{3.519263in}{1.163220in}}%
\pgfpathlineto{\pgfqpoint{3.521997in}{1.079704in}}%
\pgfpathlineto{\pgfqpoint{3.522494in}{1.088404in}}%
\pgfpathlineto{\pgfqpoint{3.522991in}{1.078834in}}%
\pgfpathlineto{\pgfqpoint{3.524233in}{1.045775in}}%
\pgfpathlineto{\pgfqpoint{3.524482in}{1.046645in}}%
\pgfpathlineto{\pgfqpoint{3.524730in}{1.064045in}}%
\pgfpathlineto{\pgfqpoint{3.525476in}{1.039686in}}%
\pgfpathlineto{\pgfqpoint{3.526718in}{1.030986in}}%
\pgfpathlineto{\pgfqpoint{3.526967in}{1.037946in}}%
\pgfpathlineto{\pgfqpoint{3.527215in}{1.026636in}}%
\pgfpathlineto{\pgfqpoint{3.529203in}{0.990968in}}%
\pgfpathlineto{\pgfqpoint{3.529452in}{0.994447in}}%
\pgfpathlineto{\pgfqpoint{3.530446in}{0.968349in}}%
\pgfpathlineto{\pgfqpoint{3.530694in}{0.973568in}}%
\pgfpathlineto{\pgfqpoint{3.530943in}{0.977918in}}%
\pgfpathlineto{\pgfqpoint{3.531191in}{0.972698in}}%
\pgfpathlineto{\pgfqpoint{3.531440in}{0.974438in}}%
\pgfpathlineto{\pgfqpoint{3.531937in}{0.962259in}}%
\pgfpathlineto{\pgfqpoint{3.532434in}{0.976178in}}%
\pgfpathlineto{\pgfqpoint{3.534919in}{0.937030in}}%
\pgfpathlineto{\pgfqpoint{3.535167in}{0.944860in}}%
\pgfpathlineto{\pgfqpoint{3.535416in}{0.952689in}}%
\pgfpathlineto{\pgfqpoint{3.535913in}{0.940510in}}%
\pgfpathlineto{\pgfqpoint{3.536410in}{0.944860in}}%
\pgfpathlineto{\pgfqpoint{3.539143in}{0.898752in}}%
\pgfpathlineto{\pgfqpoint{3.539889in}{0.918761in}}%
\pgfpathlineto{\pgfqpoint{3.540137in}{0.902231in}}%
\pgfpathlineto{\pgfqpoint{3.541628in}{0.877872in}}%
\pgfpathlineto{\pgfqpoint{3.541877in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{3.542374in}{0.889182in}}%
\pgfpathlineto{\pgfqpoint{3.542871in}{0.884832in}}%
\pgfpathlineto{\pgfqpoint{3.544610in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{3.545107in}{0.848294in}}%
\pgfpathlineto{\pgfqpoint{3.545604in}{0.852643in}}%
\pgfpathlineto{\pgfqpoint{3.546598in}{0.860473in}}%
\pgfpathlineto{\pgfqpoint{3.546847in}{0.859603in}}%
\pgfpathlineto{\pgfqpoint{3.547592in}{0.847424in}}%
\pgfpathlineto{\pgfqpoint{3.548089in}{0.851774in}}%
\pgfpathlineto{\pgfqpoint{3.548586in}{0.856993in}}%
\pgfpathlineto{\pgfqpoint{3.548835in}{0.848294in}}%
\pgfpathlineto{\pgfqpoint{3.549332in}{0.843074in}}%
\pgfpathlineto{\pgfqpoint{3.549580in}{0.844814in}}%
\pgfpathlineto{\pgfqpoint{3.549829in}{0.852643in}}%
\pgfpathlineto{\pgfqpoint{3.550326in}{0.842204in}}%
\pgfpathlineto{\pgfqpoint{3.550574in}{0.843074in}}%
\pgfpathlineto{\pgfqpoint{3.552065in}{0.827415in}}%
\pgfpathlineto{\pgfqpoint{3.552314in}{0.829154in}}%
\pgfpathlineto{\pgfqpoint{3.552811in}{0.831764in}}%
\pgfpathlineto{\pgfqpoint{3.553059in}{0.829154in}}%
\pgfpathlineto{\pgfqpoint{3.553556in}{0.823065in}}%
\pgfpathlineto{\pgfqpoint{3.553805in}{0.825675in}}%
\pgfpathlineto{\pgfqpoint{3.554053in}{0.830894in}}%
\pgfpathlineto{\pgfqpoint{3.554550in}{0.821325in}}%
\pgfpathlineto{\pgfqpoint{3.555296in}{0.824805in}}%
\pgfpathlineto{\pgfqpoint{3.555793in}{0.814365in}}%
\pgfpathlineto{\pgfqpoint{3.556290in}{0.821325in}}%
\pgfpathlineto{\pgfqpoint{3.557035in}{0.817845in}}%
\pgfpathlineto{\pgfqpoint{3.557781in}{0.815235in}}%
\pgfpathlineto{\pgfqpoint{3.558775in}{0.831764in}}%
\pgfpathlineto{\pgfqpoint{3.560266in}{0.817845in}}%
\pgfpathlineto{\pgfqpoint{3.560763in}{0.822195in}}%
\pgfpathlineto{\pgfqpoint{3.561757in}{0.810885in}}%
\pgfpathlineto{\pgfqpoint{3.562006in}{0.814365in}}%
\pgfpathlineto{\pgfqpoint{3.562503in}{0.807405in}}%
\pgfpathlineto{\pgfqpoint{3.562751in}{0.808275in}}%
\pgfpathlineto{\pgfqpoint{3.563994in}{0.792616in}}%
\pgfpathlineto{\pgfqpoint{3.564242in}{0.791746in}}%
\pgfpathlineto{\pgfqpoint{3.564739in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{3.565236in}{0.788266in}}%
\pgfpathlineto{\pgfqpoint{3.565485in}{0.792616in}}%
\pgfpathlineto{\pgfqpoint{3.565733in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{3.565982in}{0.787396in}}%
\pgfpathlineto{\pgfqpoint{3.566976in}{0.776957in}}%
\pgfpathlineto{\pgfqpoint{3.567224in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{3.567473in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{3.567970in}{0.796966in}}%
\pgfpathlineto{\pgfqpoint{3.568715in}{0.791746in}}%
\pgfpathlineto{\pgfqpoint{3.569461in}{0.796966in}}%
\pgfpathlineto{\pgfqpoint{3.569709in}{0.791746in}}%
\pgfpathlineto{\pgfqpoint{3.570703in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{3.571200in}{0.784786in}}%
\pgfpathlineto{\pgfqpoint{3.571449in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{3.571946in}{0.793486in}}%
\pgfpathlineto{\pgfqpoint{3.572443in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{3.573437in}{0.764777in}}%
\pgfpathlineto{\pgfqpoint{3.573685in}{0.767387in}}%
\pgfpathlineto{\pgfqpoint{3.575176in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{3.575673in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{3.576170in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{3.576419in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{3.577413in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{3.577910in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{3.578407in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{3.578655in}{0.767387in}}%
\pgfpathlineto{\pgfqpoint{3.578904in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{3.579649in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{3.579898in}{0.766517in}}%
\pgfpathlineto{\pgfqpoint{3.580146in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{3.580643in}{0.764777in}}%
\pgfpathlineto{\pgfqpoint{3.581140in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{3.582134in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{3.583874in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{3.584619in}{0.777827in}}%
\pgfpathlineto{\pgfqpoint{3.586110in}{0.767387in}}%
\pgfpathlineto{\pgfqpoint{3.586856in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{3.587104in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{3.589589in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{3.591080in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{3.591577in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{3.591826in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{3.593565in}{0.766517in}}%
\pgfpathlineto{\pgfqpoint{3.595056in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{3.595305in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{3.596796in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{3.597044in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{3.599281in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{3.600772in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{3.601269in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{3.601517in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{3.601766in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{3.602511in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{3.602760in}{0.717799in}}%
\pgfpathlineto{\pgfqpoint{3.604748in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{3.605245in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{3.605494in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{3.606736in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{3.607233in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{3.607482in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{3.607730in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{3.608973in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{3.609221in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{3.610215in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{3.610464in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{3.610712in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{3.610961in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{3.611209in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{3.612203in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{3.612700in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{3.613694in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{3.614191in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{3.614937in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{3.615185in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{3.615682in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{3.616428in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{3.616676in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{3.617173in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{3.617422in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{3.619658in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{3.620155in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{3.620404in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{3.620652in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{3.621646in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{3.622392in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{3.622143in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{3.622889in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{3.623137in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{3.623386in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{3.624131in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{3.624380in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{3.625125in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{3.625622in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{3.626865in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{3.627113in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{3.627362in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{3.627610in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{3.628356in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{3.628604in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{3.629350in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{3.629101in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{3.629847in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{3.630344in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{3.630841in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{3.633077in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{3.634568in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{3.635811in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{3.636059in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{3.636556in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{3.638296in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{3.638544in}{0.716929in}}%
\pgfpathlineto{\pgfqpoint{3.639290in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{3.639787in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{3.641278in}{0.697790in}}%
\pgfpathlineto{\pgfqpoint{3.642520in}{0.709969in}}%
\pgfpathlineto{\pgfqpoint{3.642769in}{0.709100in}}%
\pgfpathlineto{\pgfqpoint{3.643266in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{3.643514in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{3.644508in}{0.708230in}}%
\pgfpathlineto{\pgfqpoint{3.645999in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{3.646248in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{3.647490in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{3.648236in}{0.701270in}}%
\pgfpathlineto{\pgfqpoint{3.648733in}{0.707360in}}%
\pgfpathlineto{\pgfqpoint{3.650970in}{0.683001in}}%
\pgfpathlineto{\pgfqpoint{3.651218in}{0.690830in}}%
\pgfpathlineto{\pgfqpoint{3.653703in}{0.703880in}}%
\pgfpathlineto{\pgfqpoint{3.653952in}{0.703010in}}%
\pgfpathlineto{\pgfqpoint{3.654697in}{0.698660in}}%
\pgfpathlineto{\pgfqpoint{3.654946in}{0.701270in}}%
\pgfpathlineto{\pgfqpoint{3.655940in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{3.656437in}{0.707360in}}%
\pgfpathlineto{\pgfqpoint{3.656934in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{3.657431in}{0.701270in}}%
\pgfpathlineto{\pgfqpoint{3.657679in}{0.707360in}}%
\pgfpathlineto{\pgfqpoint{3.657928in}{0.709100in}}%
\pgfpathlineto{\pgfqpoint{3.658176in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{3.658922in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{3.659170in}{0.703880in}}%
\pgfpathlineto{\pgfqpoint{3.659667in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{3.660413in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{3.661655in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{3.661904in}{0.698660in}}%
\pgfpathlineto{\pgfqpoint{3.662401in}{0.703880in}}%
\pgfpathlineto{\pgfqpoint{3.663892in}{0.691700in}}%
\pgfpathlineto{\pgfqpoint{3.664140in}{0.691700in}}%
\pgfpathlineto{\pgfqpoint{3.667371in}{0.665601in}}%
\pgfpathlineto{\pgfqpoint{3.668365in}{0.669081in}}%
\pgfpathlineto{\pgfqpoint{3.668613in}{0.670821in}}%
\pgfpathlineto{\pgfqpoint{3.669110in}{0.666471in}}%
\pgfpathlineto{\pgfqpoint{3.669359in}{0.668211in}}%
\pgfpathlineto{\pgfqpoint{3.670353in}{0.663861in}}%
\pgfpathlineto{\pgfqpoint{3.671844in}{0.671691in}}%
\pgfpathlineto{\pgfqpoint{3.672589in}{0.665601in}}%
\pgfpathlineto{\pgfqpoint{3.672838in}{0.671691in}}%
\pgfpathlineto{\pgfqpoint{3.674080in}{0.677781in}}%
\pgfpathlineto{\pgfqpoint{3.674329in}{0.676911in}}%
\pgfpathlineto{\pgfqpoint{3.676068in}{0.698660in}}%
\pgfpathlineto{\pgfqpoint{3.678056in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{3.678305in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{3.678802in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{3.686257in}{0.879612in}}%
\pgfpathlineto{\pgfqpoint{3.686505in}{0.877872in}}%
\pgfpathlineto{\pgfqpoint{3.687251in}{0.887442in}}%
\pgfpathlineto{\pgfqpoint{3.694955in}{1.073614in}}%
\pgfpathlineto{\pgfqpoint{3.698682in}{1.120592in}}%
\pgfpathlineto{\pgfqpoint{3.699925in}{1.143211in}}%
\pgfpathlineto{\pgfqpoint{3.700173in}{1.137991in}}%
\pgfpathlineto{\pgfqpoint{3.701167in}{1.121462in}}%
\pgfpathlineto{\pgfqpoint{3.701664in}{1.129292in}}%
\pgfpathlineto{\pgfqpoint{3.702161in}{1.127552in}}%
\pgfpathlineto{\pgfqpoint{3.702907in}{1.134512in}}%
\pgfpathlineto{\pgfqpoint{3.704646in}{1.101453in}}%
\pgfpathlineto{\pgfqpoint{3.704895in}{1.101453in}}%
\pgfpathlineto{\pgfqpoint{3.705889in}{1.082314in}}%
\pgfpathlineto{\pgfqpoint{3.706137in}{1.089274in}}%
\pgfpathlineto{\pgfqpoint{3.706386in}{1.091013in}}%
\pgfpathlineto{\pgfqpoint{3.707877in}{1.049255in}}%
\pgfpathlineto{\pgfqpoint{3.708125in}{1.062305in}}%
\pgfpathlineto{\pgfqpoint{3.709865in}{1.024026in}}%
\pgfpathlineto{\pgfqpoint{3.710610in}{1.030986in}}%
\pgfpathlineto{\pgfqpoint{3.710859in}{1.037946in}}%
\pgfpathlineto{\pgfqpoint{3.711107in}{1.029246in}}%
\pgfpathlineto{\pgfqpoint{3.712101in}{1.010107in}}%
\pgfpathlineto{\pgfqpoint{3.712350in}{1.017067in}}%
\pgfpathlineto{\pgfqpoint{3.712598in}{1.022286in}}%
\pgfpathlineto{\pgfqpoint{3.712847in}{1.012717in}}%
\pgfpathlineto{\pgfqpoint{3.714338in}{0.966609in}}%
\pgfpathlineto{\pgfqpoint{3.714586in}{0.967479in}}%
\pgfpathlineto{\pgfqpoint{3.715083in}{0.972698in}}%
\pgfpathlineto{\pgfqpoint{3.715332in}{0.968349in}}%
\pgfpathlineto{\pgfqpoint{3.717568in}{0.934420in}}%
\pgfpathlineto{\pgfqpoint{3.718314in}{0.944860in}}%
\pgfpathlineto{\pgfqpoint{3.718562in}{0.946600in}}%
\pgfpathlineto{\pgfqpoint{3.719308in}{0.952689in}}%
\pgfpathlineto{\pgfqpoint{3.719805in}{0.932680in}}%
\pgfpathlineto{\pgfqpoint{3.720799in}{0.939640in}}%
\pgfpathlineto{\pgfqpoint{3.722290in}{0.911801in}}%
\pgfpathlineto{\pgfqpoint{3.722538in}{0.917021in}}%
\pgfpathlineto{\pgfqpoint{3.723035in}{0.909191in}}%
\pgfpathlineto{\pgfqpoint{3.726514in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{3.726763in}{0.859603in}}%
\pgfpathlineto{\pgfqpoint{3.727260in}{0.851774in}}%
\pgfpathlineto{\pgfqpoint{3.727508in}{0.843074in}}%
\pgfpathlineto{\pgfqpoint{3.728254in}{0.846554in}}%
\pgfpathlineto{\pgfqpoint{3.729248in}{0.856123in}}%
\pgfpathlineto{\pgfqpoint{3.729745in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{3.729993in}{0.858733in}}%
\pgfpathlineto{\pgfqpoint{3.730242in}{0.850034in}}%
\pgfpathlineto{\pgfqpoint{3.730490in}{0.850904in}}%
\pgfpathlineto{\pgfqpoint{3.730739in}{0.850904in}}%
\pgfpathlineto{\pgfqpoint{3.730987in}{0.860473in}}%
\pgfpathlineto{\pgfqpoint{3.731484in}{0.851774in}}%
\pgfpathlineto{\pgfqpoint{3.732975in}{0.837854in}}%
\pgfpathlineto{\pgfqpoint{3.734963in}{0.816975in}}%
\pgfpathlineto{\pgfqpoint{3.735212in}{0.821325in}}%
\pgfpathlineto{\pgfqpoint{3.736703in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{3.736951in}{0.841334in}}%
\pgfpathlineto{\pgfqpoint{3.737945in}{0.849164in}}%
\pgfpathlineto{\pgfqpoint{3.737448in}{0.836114in}}%
\pgfpathlineto{\pgfqpoint{3.738194in}{0.846554in}}%
\pgfpathlineto{\pgfqpoint{3.738691in}{0.841334in}}%
\pgfpathlineto{\pgfqpoint{3.738939in}{0.847424in}}%
\pgfpathlineto{\pgfqpoint{3.739188in}{0.843074in}}%
\pgfpathlineto{\pgfqpoint{3.740182in}{0.857863in}}%
\pgfpathlineto{\pgfqpoint{3.740431in}{0.849164in}}%
\pgfpathlineto{\pgfqpoint{3.741425in}{0.827415in}}%
\pgfpathlineto{\pgfqpoint{3.741922in}{0.832634in}}%
\pgfpathlineto{\pgfqpoint{3.742916in}{0.811755in}}%
\pgfpathlineto{\pgfqpoint{3.743164in}{0.828284in}}%
\pgfpathlineto{\pgfqpoint{3.743661in}{0.835244in}}%
\pgfpathlineto{\pgfqpoint{3.743910in}{0.826545in}}%
\pgfpathlineto{\pgfqpoint{3.744158in}{0.826545in}}%
\pgfpathlineto{\pgfqpoint{3.744904in}{0.815235in}}%
\pgfpathlineto{\pgfqpoint{3.745152in}{0.821325in}}%
\pgfpathlineto{\pgfqpoint{3.745898in}{0.829154in}}%
\pgfpathlineto{\pgfqpoint{3.746395in}{0.824805in}}%
\pgfpathlineto{\pgfqpoint{3.748631in}{0.794356in}}%
\pgfpathlineto{\pgfqpoint{3.748880in}{0.800446in}}%
\pgfpathlineto{\pgfqpoint{3.750371in}{0.787396in}}%
\pgfpathlineto{\pgfqpoint{3.749625in}{0.801316in}}%
\pgfpathlineto{\pgfqpoint{3.750619in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{3.750868in}{0.788266in}}%
\pgfpathlineto{\pgfqpoint{3.751116in}{0.790006in}}%
\pgfpathlineto{\pgfqpoint{3.751613in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{3.752607in}{0.798706in}}%
\pgfpathlineto{\pgfqpoint{3.752856in}{0.794356in}}%
\pgfpathlineto{\pgfqpoint{3.753104in}{0.801316in}}%
\pgfpathlineto{\pgfqpoint{3.753353in}{0.806535in}}%
\pgfpathlineto{\pgfqpoint{3.753850in}{0.796096in}}%
\pgfpathlineto{\pgfqpoint{3.754347in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{3.757577in}{0.779567in}}%
\pgfpathlineto{\pgfqpoint{3.757826in}{0.785656in}}%
\pgfpathlineto{\pgfqpoint{3.758074in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{3.759565in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{3.761056in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{3.762299in}{0.776087in}}%
\pgfpathlineto{\pgfqpoint{3.762796in}{0.772607in}}%
\pgfpathlineto{\pgfqpoint{3.763541in}{0.777827in}}%
\pgfpathlineto{\pgfqpoint{3.764784in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{3.765778in}{0.769997in}}%
\pgfpathlineto{\pgfqpoint{3.766772in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{3.768760in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{3.769754in}{0.803056in}}%
\pgfpathlineto{\pgfqpoint{3.770002in}{0.796966in}}%
\pgfpathlineto{\pgfqpoint{3.771493in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{3.771742in}{0.785656in}}%
\pgfpathlineto{\pgfqpoint{3.772239in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{3.772487in}{0.776957in}}%
\pgfpathlineto{\pgfqpoint{3.772984in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{3.773730in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{3.773978in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{3.774227in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{3.775718in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{3.776463in}{0.769127in}}%
\pgfpathlineto{\pgfqpoint{3.778948in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{3.779197in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{3.780688in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{3.781185in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{3.781433in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{3.782179in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{3.782924in}{0.772607in}}%
\pgfpathlineto{\pgfqpoint{3.783173in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{3.784664in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{3.784913in}{0.782176in}}%
\pgfpathlineto{\pgfqpoint{3.785161in}{0.776087in}}%
\pgfpathlineto{\pgfqpoint{3.785658in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{3.789883in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{3.790628in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{3.790877in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{3.791622in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{3.791871in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{3.792368in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{3.792616in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{3.793610in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{3.794107in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{3.794356in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{3.794853in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{3.795101in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{3.795598in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{3.795847in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{3.796095in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{3.796344in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{3.796841in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{3.798580in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{3.799326in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{3.799823in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{3.800817in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{3.801065in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{3.802556in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{3.803053in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{3.803302in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{3.803550in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{3.803799in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{3.804296in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{3.804793in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{3.806035in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{3.806284in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{3.806781in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{3.807278in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{3.807775in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{3.808520in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{3.810011in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{3.810508in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{3.810757in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{3.811005in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{3.811254in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{3.811751in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{3.812496in}{0.707360in}}%
\pgfpathlineto{\pgfqpoint{3.814981in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{3.815230in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{3.815478in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{3.815727in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{3.815975in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{3.816224in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{3.816721in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{3.818460in}{0.709969in}}%
\pgfpathlineto{\pgfqpoint{3.818709in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{3.819206in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{3.819703in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{3.821442in}{0.707360in}}%
\pgfpathlineto{\pgfqpoint{3.821691in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{3.822436in}{0.719539in}}%
\pgfpathlineto{\pgfqpoint{3.822933in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{3.823182in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{3.823430in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{3.823679in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{3.823927in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{3.824176in}{0.703880in}}%
\pgfpathlineto{\pgfqpoint{3.824921in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{3.825170in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{3.825915in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{3.826164in}{0.719539in}}%
\pgfpathlineto{\pgfqpoint{3.826661in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{3.827655in}{0.705620in}}%
\pgfpathlineto{\pgfqpoint{3.828400in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{3.828649in}{0.707360in}}%
\pgfpathlineto{\pgfqpoint{3.828898in}{0.707360in}}%
\pgfpathlineto{\pgfqpoint{3.829146in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{3.830140in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{3.831134in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{3.831631in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{3.832377in}{0.717799in}}%
\pgfpathlineto{\pgfqpoint{3.832128in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{3.832625in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{3.834116in}{0.703880in}}%
\pgfpathlineto{\pgfqpoint{3.834365in}{0.709100in}}%
\pgfpathlineto{\pgfqpoint{3.835607in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{3.836601in}{0.709100in}}%
\pgfpathlineto{\pgfqpoint{3.836104in}{0.703880in}}%
\pgfpathlineto{\pgfqpoint{3.836850in}{0.708230in}}%
\pgfpathlineto{\pgfqpoint{3.837098in}{0.708230in}}%
\pgfpathlineto{\pgfqpoint{3.837347in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{3.838092in}{0.703010in}}%
\pgfpathlineto{\pgfqpoint{3.838341in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{3.838589in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{3.838838in}{0.698660in}}%
\pgfpathlineto{\pgfqpoint{3.839335in}{0.703880in}}%
\pgfpathlineto{\pgfqpoint{3.839832in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{3.840577in}{0.698660in}}%
\pgfpathlineto{\pgfqpoint{3.840826in}{0.701270in}}%
\pgfpathlineto{\pgfqpoint{3.841820in}{0.694310in}}%
\pgfpathlineto{\pgfqpoint{3.842068in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{3.843559in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{3.845050in}{0.709969in}}%
\pgfpathlineto{\pgfqpoint{3.845547in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{3.846293in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{3.847535in}{0.697790in}}%
\pgfpathlineto{\pgfqpoint{3.848281in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{3.850269in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{3.850517in}{0.698660in}}%
\pgfpathlineto{\pgfqpoint{3.851263in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{3.851760in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{3.852505in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{3.852754in}{0.694310in}}%
\pgfpathlineto{\pgfqpoint{3.853499in}{0.701270in}}%
\pgfpathlineto{\pgfqpoint{3.853748in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{3.853996in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{3.854493in}{0.700400in}}%
\pgfpathlineto{\pgfqpoint{3.854990in}{0.705620in}}%
\pgfpathlineto{\pgfqpoint{3.855239in}{0.703010in}}%
\pgfpathlineto{\pgfqpoint{3.856481in}{0.709100in}}%
\pgfpathlineto{\pgfqpoint{3.857724in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{3.857972in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{3.858966in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{3.859215in}{0.707360in}}%
\pgfpathlineto{\pgfqpoint{3.861203in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{3.861700in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{3.861948in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{3.862197in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{3.869403in}{0.873523in}}%
\pgfpathlineto{\pgfqpoint{3.869652in}{0.874393in}}%
\pgfpathlineto{\pgfqpoint{3.871143in}{0.923111in}}%
\pgfpathlineto{\pgfqpoint{3.873628in}{1.027506in}}%
\pgfpathlineto{\pgfqpoint{3.873877in}{1.025766in}}%
\pgfpathlineto{\pgfqpoint{3.875865in}{1.090143in}}%
\pgfpathlineto{\pgfqpoint{3.876362in}{1.080574in}}%
\pgfpathlineto{\pgfqpoint{3.876610in}{1.080574in}}%
\pgfpathlineto{\pgfqpoint{3.876859in}{1.074484in}}%
\pgfpathlineto{\pgfqpoint{3.877107in}{1.089274in}}%
\pgfpathlineto{\pgfqpoint{3.878847in}{1.118852in}}%
\pgfpathlineto{\pgfqpoint{3.880089in}{1.117112in}}%
\pgfpathlineto{\pgfqpoint{3.880338in}{1.117982in}}%
\pgfpathlineto{\pgfqpoint{3.880586in}{1.108413in}}%
\pgfpathlineto{\pgfqpoint{3.881083in}{1.116242in}}%
\pgfpathlineto{\pgfqpoint{3.882574in}{1.158871in}}%
\pgfpathlineto{\pgfqpoint{3.882823in}{1.152781in}}%
\pgfpathlineto{\pgfqpoint{3.883568in}{1.137991in}}%
\pgfpathlineto{\pgfqpoint{3.883817in}{1.150171in}}%
\pgfpathlineto{\pgfqpoint{3.884314in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{3.885059in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{3.886053in}{1.144951in}}%
\pgfpathlineto{\pgfqpoint{3.886302in}{1.146691in}}%
\pgfpathlineto{\pgfqpoint{3.886799in}{1.162350in}}%
\pgfpathlineto{\pgfqpoint{3.887296in}{1.141471in}}%
\pgfpathlineto{\pgfqpoint{3.889284in}{1.081444in}}%
\pgfpathlineto{\pgfqpoint{3.889532in}{1.080574in}}%
\pgfpathlineto{\pgfqpoint{3.889781in}{1.084924in}}%
\pgfpathlineto{\pgfqpoint{3.890278in}{1.077094in}}%
\pgfpathlineto{\pgfqpoint{3.890526in}{1.073614in}}%
\pgfpathlineto{\pgfqpoint{3.891023in}{1.090143in}}%
\pgfpathlineto{\pgfqpoint{3.891272in}{1.078834in}}%
\pgfpathlineto{\pgfqpoint{3.893011in}{1.042295in}}%
\pgfpathlineto{\pgfqpoint{3.894005in}{1.050125in}}%
\pgfpathlineto{\pgfqpoint{3.895993in}{0.997927in}}%
\pgfpathlineto{\pgfqpoint{3.896242in}{0.998797in}}%
\pgfpathlineto{\pgfqpoint{3.900466in}{0.922241in}}%
\pgfpathlineto{\pgfqpoint{3.900715in}{0.920501in}}%
\pgfpathlineto{\pgfqpoint{3.900963in}{0.907451in}}%
\pgfpathlineto{\pgfqpoint{3.901957in}{0.913541in}}%
\pgfpathlineto{\pgfqpoint{3.904691in}{0.877002in}}%
\pgfpathlineto{\pgfqpoint{3.905685in}{0.884832in}}%
\pgfpathlineto{\pgfqpoint{3.905933in}{0.897012in}}%
\pgfpathlineto{\pgfqpoint{3.906679in}{0.890922in}}%
\pgfpathlineto{\pgfqpoint{3.906927in}{0.890922in}}%
\pgfpathlineto{\pgfqpoint{3.908915in}{0.875263in}}%
\pgfpathlineto{\pgfqpoint{3.910406in}{0.895272in}}%
\pgfpathlineto{\pgfqpoint{3.911897in}{0.876132in}}%
\pgfpathlineto{\pgfqpoint{3.912891in}{0.878742in}}%
\pgfpathlineto{\pgfqpoint{3.913140in}{0.890052in}}%
\pgfpathlineto{\pgfqpoint{3.913885in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{3.915376in}{0.849164in}}%
\pgfpathlineto{\pgfqpoint{3.915625in}{0.851774in}}%
\pgfpathlineto{\pgfqpoint{3.917116in}{0.838724in}}%
\pgfpathlineto{\pgfqpoint{3.916122in}{0.852643in}}%
\pgfpathlineto{\pgfqpoint{3.917364in}{0.842204in}}%
\pgfpathlineto{\pgfqpoint{3.918856in}{0.857863in}}%
\pgfpathlineto{\pgfqpoint{3.919601in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{3.920098in}{0.864823in}}%
\pgfpathlineto{\pgfqpoint{3.921341in}{0.856993in}}%
\pgfpathlineto{\pgfqpoint{3.921589in}{0.858733in}}%
\pgfpathlineto{\pgfqpoint{3.921838in}{0.859603in}}%
\pgfpathlineto{\pgfqpoint{3.922086in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{3.922583in}{0.860473in}}%
\pgfpathlineto{\pgfqpoint{3.926062in}{0.810885in}}%
\pgfpathlineto{\pgfqpoint{3.926311in}{0.816105in}}%
\pgfpathlineto{\pgfqpoint{3.926559in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{3.926808in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{3.928299in}{0.793486in}}%
\pgfpathlineto{\pgfqpoint{3.929790in}{0.815235in}}%
\pgfpathlineto{\pgfqpoint{3.931032in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{3.931281in}{0.810885in}}%
\pgfpathlineto{\pgfqpoint{3.932275in}{0.823065in}}%
\pgfpathlineto{\pgfqpoint{3.933766in}{0.793486in}}%
\pgfpathlineto{\pgfqpoint{3.934014in}{0.794356in}}%
\pgfpathlineto{\pgfqpoint{3.936002in}{0.815235in}}%
\pgfpathlineto{\pgfqpoint{3.937245in}{0.797836in}}%
\pgfpathlineto{\pgfqpoint{3.937493in}{0.799576in}}%
\pgfpathlineto{\pgfqpoint{3.937990in}{0.795226in}}%
\pgfpathlineto{\pgfqpoint{3.938487in}{0.796096in}}%
\pgfpathlineto{\pgfqpoint{3.938736in}{0.801316in}}%
\pgfpathlineto{\pgfqpoint{3.939233in}{0.793486in}}%
\pgfpathlineto{\pgfqpoint{3.941221in}{0.769997in}}%
\pgfpathlineto{\pgfqpoint{3.941469in}{0.770867in}}%
\pgfpathlineto{\pgfqpoint{3.941718in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{3.941966in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{3.942215in}{0.766517in}}%
\pgfpathlineto{\pgfqpoint{3.942463in}{0.765647in}}%
\pgfpathlineto{\pgfqpoint{3.944203in}{0.790876in}}%
\pgfpathlineto{\pgfqpoint{3.944451in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{3.944948in}{0.779567in}}%
\pgfpathlineto{\pgfqpoint{3.945694in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{3.946191in}{0.791746in}}%
\pgfpathlineto{\pgfqpoint{3.946936in}{0.787396in}}%
\pgfpathlineto{\pgfqpoint{3.947185in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{3.947682in}{0.787396in}}%
\pgfpathlineto{\pgfqpoint{3.947930in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{3.948179in}{0.785656in}}%
\pgfpathlineto{\pgfqpoint{3.948427in}{0.788266in}}%
\pgfpathlineto{\pgfqpoint{3.949173in}{0.775217in}}%
\pgfpathlineto{\pgfqpoint{3.949670in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{3.950167in}{0.791746in}}%
\pgfpathlineto{\pgfqpoint{3.950912in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{3.951658in}{0.796966in}}%
\pgfpathlineto{\pgfqpoint{3.952155in}{0.795226in}}%
\pgfpathlineto{\pgfqpoint{3.955882in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{3.957622in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{3.957870in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{3.958119in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{3.958616in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{3.958864in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{3.959858in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{3.960107in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{3.961349in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{3.961846in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{3.962592in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{3.963089in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{3.963586in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{3.964083in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{3.965326in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{3.966071in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{3.966320in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{3.966817in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{3.967314in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{3.967811in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{3.968059in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{3.968556in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{3.969550in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{3.969799in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{3.970793in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{3.971041in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{3.971290in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{3.972035in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{3.973278in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{3.973526in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{3.973775in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{3.974520in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{3.975017in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{3.975266in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{3.976757in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{3.977005in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{3.977254in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{3.977502in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{3.977999in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{3.978248in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{3.978496in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{3.978745in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{3.979490in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{3.979987in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{3.980484in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{3.980981in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{3.981230in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{3.981478in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{3.982224in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{3.982721in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{3.982969in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{3.983466in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{3.983963in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{3.984460in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{3.984957in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{3.985206in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{3.985454in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{3.985703in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{3.986697in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{3.986945in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{3.987691in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{3.988436in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{3.989679in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{3.990176in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{3.990921in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{3.991170in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{3.991915in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{3.992164in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{3.992412in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{3.992661in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{3.994400in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{3.994649in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{3.994897in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{3.995146in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{3.995891in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{3.996140in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{3.996637in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{3.997631in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{3.997879in}{0.716929in}}%
\pgfpathlineto{\pgfqpoint{3.998625in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{3.999122in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{3.999867in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{4.000116in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{4.000364in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{4.001110in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{4.001607in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{4.004092in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{4.004340in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{4.005086in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{4.006577in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{4.009311in}{0.701270in}}%
\pgfpathlineto{\pgfqpoint{4.009559in}{0.703010in}}%
\pgfpathlineto{\pgfqpoint{4.010305in}{0.707360in}}%
\pgfpathlineto{\pgfqpoint{4.010802in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{4.011299in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{4.012044in}{0.708230in}}%
\pgfpathlineto{\pgfqpoint{4.012293in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{4.012541in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{4.012790in}{0.703010in}}%
\pgfpathlineto{\pgfqpoint{4.013038in}{0.703880in}}%
\pgfpathlineto{\pgfqpoint{4.013784in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{4.014281in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{4.014529in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{4.015772in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{4.016020in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{4.017263in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{4.017511in}{0.716929in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{4.018257in}{0.716929in}}%
\pgfpathlineto{\pgfqpoint{4.020245in}{0.689960in}}%
\pgfpathlineto{\pgfqpoint{4.020742in}{0.691700in}}%
\pgfpathlineto{\pgfqpoint{4.022978in}{0.709100in}}%
\pgfpathlineto{\pgfqpoint{4.023227in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{4.023475in}{0.709969in}}%
\pgfpathlineto{\pgfqpoint{4.023724in}{0.709100in}}%
\pgfpathlineto{\pgfqpoint{4.024966in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{4.025463in}{0.717799in}}%
\pgfpathlineto{\pgfqpoint{4.027451in}{0.698660in}}%
\pgfpathlineto{\pgfqpoint{4.027700in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{4.028445in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{4.029439in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{4.031179in}{0.687350in}}%
\pgfpathlineto{\pgfqpoint{4.032421in}{0.697790in}}%
\pgfpathlineto{\pgfqpoint{4.032670in}{0.693440in}}%
\pgfpathlineto{\pgfqpoint{4.032918in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{4.033415in}{0.693440in}}%
\pgfpathlineto{\pgfqpoint{4.033912in}{0.685611in}}%
\pgfpathlineto{\pgfqpoint{4.034409in}{0.695180in}}%
\pgfpathlineto{\pgfqpoint{4.035652in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{4.035900in}{0.703880in}}%
\pgfpathlineto{\pgfqpoint{4.036149in}{0.709969in}}%
\pgfpathlineto{\pgfqpoint{4.036646in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{4.036894in}{0.707360in}}%
\pgfpathlineto{\pgfqpoint{4.037391in}{0.703880in}}%
\pgfpathlineto{\pgfqpoint{4.038137in}{0.697790in}}%
\pgfpathlineto{\pgfqpoint{4.038385in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{4.038882in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{4.039131in}{0.707360in}}%
\pgfpathlineto{\pgfqpoint{4.040373in}{0.689960in}}%
\pgfpathlineto{\pgfqpoint{4.040622in}{0.693440in}}%
\pgfpathlineto{\pgfqpoint{4.042858in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{4.043107in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{4.043604in}{0.701270in}}%
\pgfpathlineto{\pgfqpoint{4.044101in}{0.707360in}}%
\pgfpathlineto{\pgfqpoint{4.050065in}{0.852643in}}%
\pgfpathlineto{\pgfqpoint{4.054787in}{0.999667in}}%
\pgfpathlineto{\pgfqpoint{4.055284in}{0.990968in}}%
\pgfpathlineto{\pgfqpoint{4.055532in}{1.002277in}}%
\pgfpathlineto{\pgfqpoint{4.056526in}{1.021416in}}%
\pgfpathlineto{\pgfqpoint{4.056775in}{1.020546in}}%
\pgfpathlineto{\pgfqpoint{4.057023in}{1.019676in}}%
\pgfpathlineto{\pgfqpoint{4.060254in}{1.101453in}}%
\pgfpathlineto{\pgfqpoint{4.060751in}{1.097973in}}%
\pgfpathlineto{\pgfqpoint{4.060999in}{1.101453in}}%
\pgfpathlineto{\pgfqpoint{4.062490in}{1.143211in}}%
\pgfpathlineto{\pgfqpoint{4.062739in}{1.137991in}}%
\pgfpathlineto{\pgfqpoint{4.063484in}{1.131032in}}%
\pgfpathlineto{\pgfqpoint{4.064975in}{1.152781in}}%
\pgfpathlineto{\pgfqpoint{4.066715in}{1.178010in}}%
\pgfpathlineto{\pgfqpoint{4.067460in}{1.164090in}}%
\pgfpathlineto{\pgfqpoint{4.068206in}{1.168440in}}%
\pgfpathlineto{\pgfqpoint{4.068454in}{1.168440in}}%
\pgfpathlineto{\pgfqpoint{4.069448in}{1.139731in}}%
\pgfpathlineto{\pgfqpoint{4.069697in}{1.143211in}}%
\pgfpathlineto{\pgfqpoint{4.070194in}{1.144081in}}%
\pgfpathlineto{\pgfqpoint{4.070939in}{1.136252in}}%
\pgfpathlineto{\pgfqpoint{4.074667in}{1.077094in}}%
\pgfpathlineto{\pgfqpoint{4.076655in}{1.012717in}}%
\pgfpathlineto{\pgfqpoint{4.077152in}{1.017067in}}%
\pgfpathlineto{\pgfqpoint{4.077400in}{1.010107in}}%
\pgfpathlineto{\pgfqpoint{4.077649in}{1.026636in}}%
\pgfpathlineto{\pgfqpoint{4.078394in}{1.024896in}}%
\pgfpathlineto{\pgfqpoint{4.079388in}{1.007497in}}%
\pgfpathlineto{\pgfqpoint{4.079885in}{1.024026in}}%
\pgfpathlineto{\pgfqpoint{4.080382in}{1.017937in}}%
\pgfpathlineto{\pgfqpoint{4.080879in}{1.024026in}}%
\pgfpathlineto{\pgfqpoint{4.082867in}{0.971828in}}%
\pgfpathlineto{\pgfqpoint{4.083116in}{0.972698in}}%
\pgfpathlineto{\pgfqpoint{4.084110in}{0.965739in}}%
\pgfpathlineto{\pgfqpoint{4.084358in}{0.971828in}}%
\pgfpathlineto{\pgfqpoint{4.084607in}{0.957039in}}%
\pgfpathlineto{\pgfqpoint{4.084855in}{0.960519in}}%
\pgfpathlineto{\pgfqpoint{4.085849in}{0.942250in}}%
\pgfpathlineto{\pgfqpoint{4.086346in}{0.950949in}}%
\pgfpathlineto{\pgfqpoint{4.088334in}{0.922241in}}%
\pgfpathlineto{\pgfqpoint{4.090074in}{0.884832in}}%
\pgfpathlineto{\pgfqpoint{4.090322in}{0.891792in}}%
\pgfpathlineto{\pgfqpoint{4.090819in}{0.895272in}}%
\pgfpathlineto{\pgfqpoint{4.091316in}{0.891792in}}%
\pgfpathlineto{\pgfqpoint{4.091565in}{0.890922in}}%
\pgfpathlineto{\pgfqpoint{4.092807in}{0.878742in}}%
\pgfpathlineto{\pgfqpoint{4.094298in}{0.907451in}}%
\pgfpathlineto{\pgfqpoint{4.094547in}{0.903101in}}%
\pgfpathlineto{\pgfqpoint{4.096286in}{0.877872in}}%
\pgfpathlineto{\pgfqpoint{4.097032in}{0.893532in}}%
\pgfpathlineto{\pgfqpoint{4.098026in}{0.890052in}}%
\pgfpathlineto{\pgfqpoint{4.099517in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{4.100263in}{0.882222in}}%
\pgfpathlineto{\pgfqpoint{4.100760in}{0.880482in}}%
\pgfpathlineto{\pgfqpoint{4.102996in}{0.843074in}}%
\pgfpathlineto{\pgfqpoint{4.103245in}{0.850034in}}%
\pgfpathlineto{\pgfqpoint{4.103493in}{0.850034in}}%
\pgfpathlineto{\pgfqpoint{4.105481in}{0.822195in}}%
\pgfpathlineto{\pgfqpoint{4.106227in}{0.838724in}}%
\pgfpathlineto{\pgfqpoint{4.106724in}{0.830024in}}%
\pgfpathlineto{\pgfqpoint{4.108463in}{0.822195in}}%
\pgfpathlineto{\pgfqpoint{4.109209in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{4.109954in}{0.812625in}}%
\pgfpathlineto{\pgfqpoint{4.110203in}{0.815235in}}%
\pgfpathlineto{\pgfqpoint{4.110451in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{4.111197in}{0.790006in}}%
\pgfpathlineto{\pgfqpoint{4.111694in}{0.801316in}}%
\pgfpathlineto{\pgfqpoint{4.112936in}{0.810885in}}%
\pgfpathlineto{\pgfqpoint{4.113185in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{4.113682in}{0.815235in}}%
\pgfpathlineto{\pgfqpoint{4.114179in}{0.819585in}}%
\pgfpathlineto{\pgfqpoint{4.114427in}{0.817845in}}%
\pgfpathlineto{\pgfqpoint{4.115173in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{4.115421in}{0.807405in}}%
\pgfpathlineto{\pgfqpoint{4.115918in}{0.816975in}}%
\pgfpathlineto{\pgfqpoint{4.116415in}{0.811755in}}%
\pgfpathlineto{\pgfqpoint{4.117658in}{0.798706in}}%
\pgfpathlineto{\pgfqpoint{4.117906in}{0.799576in}}%
\pgfpathlineto{\pgfqpoint{4.118900in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{4.119149in}{0.803056in}}%
\pgfpathlineto{\pgfqpoint{4.119397in}{0.803926in}}%
\pgfpathlineto{\pgfqpoint{4.119894in}{0.803056in}}%
\pgfpathlineto{\pgfqpoint{4.120143in}{0.802186in}}%
\pgfpathlineto{\pgfqpoint{4.120888in}{0.810885in}}%
\pgfpathlineto{\pgfqpoint{4.121385in}{0.806535in}}%
\pgfpathlineto{\pgfqpoint{4.121882in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{4.122131in}{0.806535in}}%
\pgfpathlineto{\pgfqpoint{4.122379in}{0.816105in}}%
\pgfpathlineto{\pgfqpoint{4.122876in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{4.123870in}{0.790876in}}%
\pgfpathlineto{\pgfqpoint{4.124119in}{0.802186in}}%
\pgfpathlineto{\pgfqpoint{4.124367in}{0.797836in}}%
\pgfpathlineto{\pgfqpoint{4.124616in}{0.803056in}}%
\pgfpathlineto{\pgfqpoint{4.125113in}{0.814365in}}%
\pgfpathlineto{\pgfqpoint{4.125610in}{0.801316in}}%
\pgfpathlineto{\pgfqpoint{4.125858in}{0.793486in}}%
\pgfpathlineto{\pgfqpoint{4.126604in}{0.800446in}}%
\pgfpathlineto{\pgfqpoint{4.126852in}{0.799576in}}%
\pgfpathlineto{\pgfqpoint{4.127101in}{0.801316in}}%
\pgfpathlineto{\pgfqpoint{4.128343in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{4.128840in}{0.791746in}}%
\pgfpathlineto{\pgfqpoint{4.129089in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{4.129586in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{4.130083in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{4.130828in}{0.777827in}}%
\pgfpathlineto{\pgfqpoint{4.132071in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{4.132568in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{4.133313in}{0.767387in}}%
\pgfpathlineto{\pgfqpoint{4.134307in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{4.134804in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{4.135053in}{0.759557in}}%
\pgfpathlineto{\pgfqpoint{4.135301in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{4.135550in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{4.135798in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{4.136295in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{4.137041in}{0.769127in}}%
\pgfpathlineto{\pgfqpoint{4.137538in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{4.138532in}{0.772607in}}%
\pgfpathlineto{\pgfqpoint{4.139277in}{0.769127in}}%
\pgfpathlineto{\pgfqpoint{4.140023in}{0.759557in}}%
\pgfpathlineto{\pgfqpoint{4.140271in}{0.764777in}}%
\pgfpathlineto{\pgfqpoint{4.140520in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{4.140768in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{4.141017in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{4.141514in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{4.142011in}{0.765647in}}%
\pgfpathlineto{\pgfqpoint{4.143502in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{4.144745in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{4.144993in}{0.766517in}}%
\pgfpathlineto{\pgfqpoint{4.145490in}{0.759557in}}%
\pgfpathlineto{\pgfqpoint{4.145739in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{4.145987in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{4.146484in}{0.766517in}}%
\pgfpathlineto{\pgfqpoint{4.146733in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{4.146981in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{0.764777in}}%
\pgfpathlineto{\pgfqpoint{4.148224in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{4.148969in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{4.149466in}{0.767387in}}%
\pgfpathlineto{\pgfqpoint{4.151206in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{4.152448in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{4.152697in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{4.152945in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{4.153194in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{4.153691in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{4.154436in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{4.156921in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{4.157915in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{4.158164in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{4.158661in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{4.158909in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{4.159158in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{4.159406in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{4.159903in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{4.160152in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{4.160649in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{4.161394in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{4.164376in}{0.717799in}}%
\pgfpathlineto{\pgfqpoint{4.165122in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{4.165867in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{4.166116in}{0.719539in}}%
\pgfpathlineto{\pgfqpoint{4.166613in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{4.167855in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{4.168352in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{4.169098in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{4.169346in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{4.170589in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{4.170837in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{4.171086in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{4.171831in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{4.172328in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{4.174813in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{4.175062in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{4.176056in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{4.176553in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{4.176801in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{4.177050in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{4.177795in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{4.178292in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{4.179038in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{4.179535in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{4.180280in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{4.182020in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{4.182765in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{4.183014in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{4.183262in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{4.183759in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{4.184008in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{4.185002in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{4.186493in}{0.719539in}}%
\pgfpathlineto{\pgfqpoint{4.186742in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{4.187239in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{4.188481in}{0.708230in}}%
\pgfpathlineto{\pgfqpoint{4.188730in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{4.190966in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{4.191215in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{4.191463in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{4.192209in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{4.192457in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{4.192706in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{4.192954in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{4.193451in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{4.195688in}{0.708230in}}%
\pgfpathlineto{\pgfqpoint{4.196185in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{4.196682in}{0.698660in}}%
\pgfpathlineto{\pgfqpoint{4.197179in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{4.197427in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{4.198173in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{4.198421in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{4.198670in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{4.198918in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{4.199664in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{4.200161in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{4.201155in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{4.200658in}{0.708230in}}%
\pgfpathlineto{\pgfqpoint{4.201652in}{0.700400in}}%
\pgfpathlineto{\pgfqpoint{4.201900in}{0.700400in}}%
\pgfpathlineto{\pgfqpoint{4.202894in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{4.204634in}{0.716929in}}%
\pgfpathlineto{\pgfqpoint{4.204882in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{4.205131in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{4.206125in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{4.206373in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{4.206622in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{4.207616in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{4.209107in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{4.209604in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{4.210101in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{4.210598in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{4.211840in}{0.716929in}}%
\pgfpathlineto{\pgfqpoint{4.213083in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{4.212337in}{0.719539in}}%
\pgfpathlineto{\pgfqpoint{4.213828in}{0.708230in}}%
\pgfpathlineto{\pgfqpoint{4.214325in}{0.717799in}}%
\pgfpathlineto{\pgfqpoint{4.215071in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{4.215319in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{4.215568in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{4.215816in}{0.709100in}}%
\pgfpathlineto{\pgfqpoint{4.216065in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{4.216313in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{4.217059in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{4.217556in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{4.218550in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{4.218798in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{4.219047in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{4.219295in}{0.708230in}}%
\pgfpathlineto{\pgfqpoint{4.219792in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{4.220041in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{4.222029in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{4.222526in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{4.223271in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{4.224514in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{4.226253in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{4.226502in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{4.226750in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{4.227247in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{4.227496in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{4.229484in}{0.766517in}}%
\pgfpathlineto{\pgfqpoint{4.229732in}{0.766517in}}%
\pgfpathlineto{\pgfqpoint{4.232715in}{0.824805in}}%
\pgfpathlineto{\pgfqpoint{4.232963in}{0.825675in}}%
\pgfpathlineto{\pgfqpoint{4.235945in}{0.937030in}}%
\pgfpathlineto{\pgfqpoint{4.241661in}{1.077964in}}%
\pgfpathlineto{\pgfqpoint{4.241909in}{1.074484in}}%
\pgfpathlineto{\pgfqpoint{4.242158in}{1.068394in}}%
\pgfpathlineto{\pgfqpoint{4.242406in}{1.077094in}}%
\pgfpathlineto{\pgfqpoint{4.243897in}{1.109283in}}%
\pgfpathlineto{\pgfqpoint{4.244394in}{1.102323in}}%
\pgfpathlineto{\pgfqpoint{4.244643in}{1.108413in}}%
\pgfpathlineto{\pgfqpoint{4.244891in}{1.124072in}}%
\pgfpathlineto{\pgfqpoint{4.245637in}{1.108413in}}%
\pgfpathlineto{\pgfqpoint{4.245885in}{1.108413in}}%
\pgfpathlineto{\pgfqpoint{4.247625in}{1.168440in}}%
\pgfpathlineto{\pgfqpoint{4.248619in}{1.162350in}}%
\pgfpathlineto{\pgfqpoint{4.251104in}{1.207589in}}%
\pgfpathlineto{\pgfqpoint{4.252098in}{1.198019in}}%
\pgfpathlineto{\pgfqpoint{4.252595in}{1.179750in}}%
\pgfpathlineto{\pgfqpoint{4.253340in}{1.181490in}}%
\pgfpathlineto{\pgfqpoint{4.253589in}{1.182360in}}%
\pgfpathlineto{\pgfqpoint{4.253837in}{1.180620in}}%
\pgfpathlineto{\pgfqpoint{4.254334in}{1.171050in}}%
\pgfpathlineto{\pgfqpoint{4.254831in}{1.171920in}}%
\pgfpathlineto{\pgfqpoint{4.256819in}{1.103193in}}%
\pgfpathlineto{\pgfqpoint{4.257068in}{1.101453in}}%
\pgfpathlineto{\pgfqpoint{4.259056in}{1.059695in}}%
\pgfpathlineto{\pgfqpoint{4.259304in}{1.064045in}}%
\pgfpathlineto{\pgfqpoint{4.259553in}{1.051865in}}%
\pgfpathlineto{\pgfqpoint{4.264274in}{0.953559in}}%
\pgfpathlineto{\pgfqpoint{4.264523in}{0.957039in}}%
\pgfpathlineto{\pgfqpoint{4.265268in}{0.952689in}}%
\pgfpathlineto{\pgfqpoint{4.265765in}{0.940510in}}%
\pgfpathlineto{\pgfqpoint{4.266262in}{0.950079in}}%
\pgfpathlineto{\pgfqpoint{4.266511in}{0.951819in}}%
\pgfpathlineto{\pgfqpoint{4.267008in}{0.947469in}}%
\pgfpathlineto{\pgfqpoint{4.267753in}{0.930070in}}%
\pgfpathlineto{\pgfqpoint{4.268002in}{0.935290in}}%
\pgfpathlineto{\pgfqpoint{4.268250in}{0.942250in}}%
\pgfpathlineto{\pgfqpoint{4.268996in}{0.933550in}}%
\pgfpathlineto{\pgfqpoint{4.269244in}{0.936160in}}%
\pgfpathlineto{\pgfqpoint{4.269493in}{0.935290in}}%
\pgfpathlineto{\pgfqpoint{4.269741in}{0.928330in}}%
\pgfpathlineto{\pgfqpoint{4.270238in}{0.930940in}}%
\pgfpathlineto{\pgfqpoint{4.270984in}{0.944860in}}%
\pgfpathlineto{\pgfqpoint{4.271232in}{0.932680in}}%
\pgfpathlineto{\pgfqpoint{4.271481in}{0.928330in}}%
\pgfpathlineto{\pgfqpoint{4.271978in}{0.934420in}}%
\pgfpathlineto{\pgfqpoint{4.273220in}{0.944860in}}%
\pgfpathlineto{\pgfqpoint{4.274960in}{0.922241in}}%
\pgfpathlineto{\pgfqpoint{4.275208in}{0.920501in}}%
\pgfpathlineto{\pgfqpoint{4.276700in}{0.893532in}}%
\pgfpathlineto{\pgfqpoint{4.277197in}{0.892662in}}%
\pgfpathlineto{\pgfqpoint{4.278936in}{0.875263in}}%
\pgfpathlineto{\pgfqpoint{4.279185in}{0.880482in}}%
\pgfpathlineto{\pgfqpoint{4.280427in}{0.890922in}}%
\pgfpathlineto{\pgfqpoint{4.281173in}{0.886572in}}%
\pgfpathlineto{\pgfqpoint{4.284652in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{4.281670in}{0.888312in}}%
\pgfpathlineto{\pgfqpoint{4.285894in}{0.848294in}}%
\pgfpathlineto{\pgfqpoint{4.286640in}{0.838724in}}%
\pgfpathlineto{\pgfqpoint{4.287137in}{0.861343in}}%
\pgfpathlineto{\pgfqpoint{4.287634in}{0.850904in}}%
\pgfpathlineto{\pgfqpoint{4.287882in}{0.846554in}}%
\pgfpathlineto{\pgfqpoint{4.288379in}{0.852643in}}%
\pgfpathlineto{\pgfqpoint{4.288876in}{0.847424in}}%
\pgfpathlineto{\pgfqpoint{4.289622in}{0.863083in}}%
\pgfpathlineto{\pgfqpoint{4.289870in}{0.852643in}}%
\pgfpathlineto{\pgfqpoint{4.290864in}{0.843944in}}%
\pgfpathlineto{\pgfqpoint{4.291361in}{0.848294in}}%
\pgfpathlineto{\pgfqpoint{4.291610in}{0.851774in}}%
\pgfpathlineto{\pgfqpoint{4.292604in}{0.830894in}}%
\pgfpathlineto{\pgfqpoint{4.292852in}{0.833504in}}%
\pgfpathlineto{\pgfqpoint{4.293101in}{0.832634in}}%
\pgfpathlineto{\pgfqpoint{4.294592in}{0.812625in}}%
\pgfpathlineto{\pgfqpoint{4.294840in}{0.816975in}}%
\pgfpathlineto{\pgfqpoint{4.295586in}{0.824805in}}%
\pgfpathlineto{\pgfqpoint{4.296083in}{0.822195in}}%
\pgfpathlineto{\pgfqpoint{4.296828in}{0.823935in}}%
\pgfpathlineto{\pgfqpoint{4.297325in}{0.814365in}}%
\pgfpathlineto{\pgfqpoint{4.297574in}{0.825675in}}%
\pgfpathlineto{\pgfqpoint{4.298319in}{0.815235in}}%
\pgfpathlineto{\pgfqpoint{4.298816in}{0.819585in}}%
\pgfpathlineto{\pgfqpoint{4.299313in}{0.816975in}}%
\pgfpathlineto{\pgfqpoint{4.300307in}{0.810885in}}%
\pgfpathlineto{\pgfqpoint{4.301798in}{0.796096in}}%
\pgfpathlineto{\pgfqpoint{4.302047in}{0.798706in}}%
\pgfpathlineto{\pgfqpoint{4.302295in}{0.798706in}}%
\pgfpathlineto{\pgfqpoint{4.302792in}{0.790006in}}%
\pgfpathlineto{\pgfqpoint{4.303538in}{0.791746in}}%
\pgfpathlineto{\pgfqpoint{4.303786in}{0.790876in}}%
\pgfpathlineto{\pgfqpoint{4.304035in}{0.793486in}}%
\pgfpathlineto{\pgfqpoint{4.304532in}{0.794356in}}%
\pgfpathlineto{\pgfqpoint{4.305774in}{0.764777in}}%
\pgfpathlineto{\pgfqpoint{4.306520in}{0.770867in}}%
\pgfpathlineto{\pgfqpoint{4.307514in}{0.787396in}}%
\pgfpathlineto{\pgfqpoint{4.308011in}{0.785656in}}%
\pgfpathlineto{\pgfqpoint{4.308508in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{4.309750in}{0.776087in}}%
\pgfpathlineto{\pgfqpoint{4.311490in}{0.796096in}}%
\pgfpathlineto{\pgfqpoint{4.311738in}{0.787396in}}%
\pgfpathlineto{\pgfqpoint{4.313229in}{0.767387in}}%
\pgfpathlineto{\pgfqpoint{4.313975in}{0.765647in}}%
\pgfpathlineto{\pgfqpoint{4.314720in}{0.784786in}}%
\pgfpathlineto{\pgfqpoint{4.315217in}{0.772607in}}%
\pgfpathlineto{\pgfqpoint{4.315963in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{4.316460in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{4.317454in}{0.777827in}}%
\pgfpathlineto{\pgfqpoint{4.317702in}{0.776087in}}%
\pgfpathlineto{\pgfqpoint{4.320187in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{4.321679in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{4.321927in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{4.323170in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{4.323915in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{4.324164in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{4.324661in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{4.325158in}{0.764777in}}%
\pgfpathlineto{\pgfqpoint{4.326152in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{4.326400in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{4.326897in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{4.328140in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{4.328388in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{4.329134in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{4.329879in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{4.330376in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{4.330625in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{4.330873in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{4.331122in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{4.331370in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{4.331619in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{4.331867in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{4.332364in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{4.334352in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{4.334849in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{4.335098in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{4.336092in}{0.769127in}}%
\pgfpathlineto{\pgfqpoint{4.336340in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{4.336589in}{0.769127in}}%
\pgfpathlineto{\pgfqpoint{4.338080in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{4.338328in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{4.339074in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{4.339571in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{4.340068in}{0.769127in}}%
\pgfpathlineto{\pgfqpoint{4.340316in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{4.340565in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{4.341559in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{4.341807in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{4.342056in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{4.342801in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{4.343050in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{4.343795in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{4.344292in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{4.344541in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{4.345535in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{4.345783in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{4.347771in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{4.348020in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{4.348765in}{0.759557in}}%
\pgfpathlineto{\pgfqpoint{4.349014in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{4.349262in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{4.349759in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{4.350008in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{4.350256in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{4.350505in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{4.352741in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{4.352990in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{4.353238in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{4.353735in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{4.354232in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{4.354729in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{4.354978in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{4.355475in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{4.355723in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{4.356717in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{4.357960in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{4.358457in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{4.359202in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{4.360196in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{4.360942in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{4.362184in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{4.362930in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{4.363427in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{4.363924in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{4.364421in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{4.365415in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{4.365664in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{4.365912in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{4.366161in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{4.366658in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{4.366906in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{4.367403in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{4.367900in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{4.368149in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{4.370137in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{4.371131in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{4.371628in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{4.373119in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{4.373367in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{4.373616in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{4.374361in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{4.375852in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{4.377343in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{4.376349in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{4.377592in}{0.709969in}}%
\pgfpathlineto{\pgfqpoint{4.378337in}{0.703880in}}%
\pgfpathlineto{\pgfqpoint{4.378834in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{4.379083in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{4.380077in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{4.380325in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{4.380574in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{4.380822in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{4.381071in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{4.381319in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{4.382810in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{4.383059in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{4.384550in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{4.385544in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{4.386041in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{4.386289in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{4.387035in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{4.387532in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{4.389520in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{4.390017in}{0.708230in}}%
\pgfpathlineto{\pgfqpoint{4.390514in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{4.390762in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{4.392502in}{0.691700in}}%
\pgfpathlineto{\pgfqpoint{4.392999in}{0.692570in}}%
\pgfpathlineto{\pgfqpoint{4.394490in}{0.687350in}}%
\pgfpathlineto{\pgfqpoint{4.394987in}{0.688220in}}%
\pgfpathlineto{\pgfqpoint{4.395732in}{0.681261in}}%
\pgfpathlineto{\pgfqpoint{4.395981in}{0.687350in}}%
\pgfpathlineto{\pgfqpoint{4.398963in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{4.400205in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{4.401696in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{4.402193in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{4.402939in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{4.403187in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{4.404181in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{4.404678in}{0.700400in}}%
\pgfpathlineto{\pgfqpoint{4.404927in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{4.405672in}{0.698660in}}%
\pgfpathlineto{\pgfqpoint{4.406418in}{0.694310in}}%
\pgfpathlineto{\pgfqpoint{4.406666in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{4.407412in}{0.692570in}}%
\pgfpathlineto{\pgfqpoint{4.407909in}{0.685611in}}%
\pgfpathlineto{\pgfqpoint{4.408157in}{0.689090in}}%
\pgfpathlineto{\pgfqpoint{4.409151in}{0.703880in}}%
\pgfpathlineto{\pgfqpoint{4.409400in}{0.701270in}}%
\pgfpathlineto{\pgfqpoint{4.409897in}{0.698660in}}%
\pgfpathlineto{\pgfqpoint{4.410146in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{4.412382in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{4.418595in}{0.932680in}}%
\pgfpathlineto{\pgfqpoint{4.418843in}{0.933550in}}%
\pgfpathlineto{\pgfqpoint{4.420583in}{0.986618in}}%
\pgfpathlineto{\pgfqpoint{4.420831in}{0.985748in}}%
\pgfpathlineto{\pgfqpoint{4.421577in}{1.017937in}}%
\pgfpathlineto{\pgfqpoint{4.424310in}{1.085794in}}%
\pgfpathlineto{\pgfqpoint{4.424807in}{1.079704in}}%
\pgfpathlineto{\pgfqpoint{4.425056in}{1.081444in}}%
\pgfpathlineto{\pgfqpoint{4.426298in}{1.109283in}}%
\pgfpathlineto{\pgfqpoint{4.426795in}{1.105803in}}%
\pgfpathlineto{\pgfqpoint{4.427044in}{1.102323in}}%
\pgfpathlineto{\pgfqpoint{4.427541in}{1.117982in}}%
\pgfpathlineto{\pgfqpoint{4.428038in}{1.104933in}}%
\pgfpathlineto{\pgfqpoint{4.428535in}{1.092753in}}%
\pgfpathlineto{\pgfqpoint{4.428783in}{1.097103in}}%
\pgfpathlineto{\pgfqpoint{4.430523in}{1.158001in}}%
\pgfpathlineto{\pgfqpoint{4.431020in}{1.152781in}}%
\pgfpathlineto{\pgfqpoint{4.431268in}{1.149301in}}%
\pgfpathlineto{\pgfqpoint{4.431765in}{1.153651in}}%
\pgfpathlineto{\pgfqpoint{4.433505in}{1.220638in}}%
\pgfpathlineto{\pgfqpoint{4.434002in}{1.212808in}}%
\pgfpathlineto{\pgfqpoint{4.434996in}{1.193669in}}%
\pgfpathlineto{\pgfqpoint{4.435493in}{1.201499in}}%
\pgfpathlineto{\pgfqpoint{4.435990in}{1.198019in}}%
\pgfpathlineto{\pgfqpoint{4.436487in}{1.217158in}}%
\pgfpathlineto{\pgfqpoint{4.436984in}{1.198019in}}%
\pgfpathlineto{\pgfqpoint{4.438475in}{1.164090in}}%
\pgfpathlineto{\pgfqpoint{4.438723in}{1.165830in}}%
\pgfpathlineto{\pgfqpoint{4.441705in}{1.069264in}}%
\pgfpathlineto{\pgfqpoint{4.442948in}{1.072744in}}%
\pgfpathlineto{\pgfqpoint{4.443196in}{1.077094in}}%
\pgfpathlineto{\pgfqpoint{4.443445in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{4.443693in}{1.067524in}}%
\pgfpathlineto{\pgfqpoint{4.443942in}{1.058825in}}%
\pgfpathlineto{\pgfqpoint{4.444439in}{1.069264in}}%
\pgfpathlineto{\pgfqpoint{4.444936in}{1.061435in}}%
\pgfpathlineto{\pgfqpoint{4.445433in}{1.070134in}}%
\pgfpathlineto{\pgfqpoint{4.445681in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{4.450154in}{0.982268in}}%
\pgfpathlineto{\pgfqpoint{4.450403in}{0.980528in}}%
\pgfpathlineto{\pgfqpoint{4.451397in}{0.955299in}}%
\pgfpathlineto{\pgfqpoint{4.451894in}{0.957039in}}%
\pgfpathlineto{\pgfqpoint{4.452888in}{0.950079in}}%
\pgfpathlineto{\pgfqpoint{4.453136in}{0.953559in}}%
\pgfpathlineto{\pgfqpoint{4.453385in}{0.951819in}}%
\pgfpathlineto{\pgfqpoint{4.454627in}{0.938770in}}%
\pgfpathlineto{\pgfqpoint{4.454876in}{0.942250in}}%
\pgfpathlineto{\pgfqpoint{4.455125in}{0.937900in}}%
\pgfpathlineto{\pgfqpoint{4.456616in}{0.924850in}}%
\pgfpathlineto{\pgfqpoint{4.458107in}{0.909191in}}%
\pgfpathlineto{\pgfqpoint{4.458355in}{0.911801in}}%
\pgfpathlineto{\pgfqpoint{4.458604in}{0.915281in}}%
\pgfpathlineto{\pgfqpoint{4.458852in}{0.906581in}}%
\pgfpathlineto{\pgfqpoint{4.460095in}{0.883962in}}%
\pgfpathlineto{\pgfqpoint{4.460840in}{0.884832in}}%
\pgfpathlineto{\pgfqpoint{4.461337in}{0.890052in}}%
\pgfpathlineto{\pgfqpoint{4.461586in}{0.883092in}}%
\pgfpathlineto{\pgfqpoint{4.461834in}{0.884832in}}%
\pgfpathlineto{\pgfqpoint{4.462580in}{0.869173in}}%
\pgfpathlineto{\pgfqpoint{4.463077in}{0.879612in}}%
\pgfpathlineto{\pgfqpoint{4.463574in}{0.870043in}}%
\pgfpathlineto{\pgfqpoint{4.464319in}{0.872653in}}%
\pgfpathlineto{\pgfqpoint{4.464568in}{0.872653in}}%
\pgfpathlineto{\pgfqpoint{4.464816in}{0.875263in}}%
\pgfpathlineto{\pgfqpoint{4.465313in}{0.869173in}}%
\pgfpathlineto{\pgfqpoint{4.465562in}{0.857863in}}%
\pgfpathlineto{\pgfqpoint{4.466307in}{0.866563in}}%
\pgfpathlineto{\pgfqpoint{4.466556in}{0.866563in}}%
\pgfpathlineto{\pgfqpoint{4.466804in}{0.860473in}}%
\pgfpathlineto{\pgfqpoint{4.467550in}{0.868303in}}%
\pgfpathlineto{\pgfqpoint{4.467798in}{0.863083in}}%
\pgfpathlineto{\pgfqpoint{4.468792in}{0.870043in}}%
\pgfpathlineto{\pgfqpoint{4.469041in}{0.864823in}}%
\pgfpathlineto{\pgfqpoint{4.469289in}{0.857863in}}%
\pgfpathlineto{\pgfqpoint{4.469786in}{0.874393in}}%
\pgfpathlineto{\pgfqpoint{4.471526in}{0.857863in}}%
\pgfpathlineto{\pgfqpoint{4.472023in}{0.863953in}}%
\pgfpathlineto{\pgfqpoint{4.472271in}{0.859603in}}%
\pgfpathlineto{\pgfqpoint{4.474011in}{0.817845in}}%
\pgfpathlineto{\pgfqpoint{4.474259in}{0.823935in}}%
\pgfpathlineto{\pgfqpoint{4.474508in}{0.815235in}}%
\pgfpathlineto{\pgfqpoint{4.475005in}{0.822195in}}%
\pgfpathlineto{\pgfqpoint{4.476744in}{0.803056in}}%
\pgfpathlineto{\pgfqpoint{4.478981in}{0.849164in}}%
\pgfpathlineto{\pgfqpoint{4.479478in}{0.838724in}}%
\pgfpathlineto{\pgfqpoint{4.480969in}{0.828284in}}%
\pgfpathlineto{\pgfqpoint{4.481714in}{0.831764in}}%
\pgfpathlineto{\pgfqpoint{4.482211in}{0.813495in}}%
\pgfpathlineto{\pgfqpoint{4.482708in}{0.822195in}}%
\pgfpathlineto{\pgfqpoint{4.482957in}{0.830894in}}%
\pgfpathlineto{\pgfqpoint{4.483454in}{0.821325in}}%
\pgfpathlineto{\pgfqpoint{4.483951in}{0.803056in}}%
\pgfpathlineto{\pgfqpoint{4.484696in}{0.809145in}}%
\pgfpathlineto{\pgfqpoint{4.486187in}{0.828284in}}%
\pgfpathlineto{\pgfqpoint{4.486436in}{0.828284in}}%
\pgfpathlineto{\pgfqpoint{4.487181in}{0.831764in}}%
\pgfpathlineto{\pgfqpoint{4.489169in}{0.795226in}}%
\pgfpathlineto{\pgfqpoint{4.489418in}{0.800446in}}%
\pgfpathlineto{\pgfqpoint{4.489666in}{0.795226in}}%
\pgfpathlineto{\pgfqpoint{4.489915in}{0.782176in}}%
\pgfpathlineto{\pgfqpoint{4.490909in}{0.784786in}}%
\pgfpathlineto{\pgfqpoint{4.491654in}{0.782176in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{4.492400in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{4.494139in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{4.495382in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{4.495630in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{4.496624in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{4.496873in}{0.787396in}}%
\pgfpathlineto{\pgfqpoint{4.497121in}{0.785656in}}%
\pgfpathlineto{\pgfqpoint{4.497370in}{0.794356in}}%
\pgfpathlineto{\pgfqpoint{4.498364in}{0.790876in}}%
\pgfpathlineto{\pgfqpoint{4.498861in}{0.782176in}}%
\pgfpathlineto{\pgfqpoint{4.499358in}{0.788266in}}%
\pgfpathlineto{\pgfqpoint{4.500104in}{0.795226in}}%
\pgfpathlineto{\pgfqpoint{4.500352in}{0.792616in}}%
\pgfpathlineto{\pgfqpoint{4.500849in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{4.501595in}{0.785656in}}%
\pgfpathlineto{\pgfqpoint{4.504080in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{4.505074in}{0.767387in}}%
\pgfpathlineto{\pgfqpoint{4.505322in}{0.769997in}}%
\pgfpathlineto{\pgfqpoint{4.505819in}{0.766517in}}%
\pgfpathlineto{\pgfqpoint{4.506316in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{4.506813in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{4.508304in}{0.769127in}}%
\pgfpathlineto{\pgfqpoint{4.509298in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{4.509547in}{0.777827in}}%
\pgfpathlineto{\pgfqpoint{4.512032in}{0.799576in}}%
\pgfpathlineto{\pgfqpoint{4.514268in}{0.766517in}}%
\pgfpathlineto{\pgfqpoint{4.514517in}{0.775217in}}%
\pgfpathlineto{\pgfqpoint{4.514765in}{0.775217in}}%
\pgfpathlineto{\pgfqpoint{4.517002in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{4.518990in}{0.759557in}}%
\pgfpathlineto{\pgfqpoint{4.519238in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{4.519984in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{4.520232in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{4.520481in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{4.520978in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{4.521226in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{4.521475in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{4.522220in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{4.522717in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{4.523960in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{4.524954in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{4.525202in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{4.525451in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{4.525699in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{4.526196in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{4.526693in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{4.527190in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{4.527439in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{4.528930in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{4.529178in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{4.531415in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{4.531912in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{4.534397in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{4.534645in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{4.534894in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{4.535391in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{4.535639in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{4.536136in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{4.536385in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{4.536882in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{4.537627in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{4.538124in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{4.542100in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{4.543094in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{4.543591in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{4.543840in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{4.544088in}{0.719539in}}%
\pgfpathlineto{\pgfqpoint{4.544834in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{4.545580in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{4.546574in}{0.717799in}}%
\pgfpathlineto{\pgfqpoint{4.546822in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{4.547071in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{4.547568in}{0.719539in}}%
\pgfpathlineto{\pgfqpoint{4.547816in}{0.719539in}}%
\pgfpathlineto{\pgfqpoint{4.548313in}{0.717799in}}%
\pgfpathlineto{\pgfqpoint{4.549059in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{4.549307in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{4.550053in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{4.551047in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{4.551295in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{4.554029in}{0.719539in}}%
\pgfpathlineto{\pgfqpoint{4.554774in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{4.555271in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{4.555520in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{4.555768in}{0.716929in}}%
\pgfpathlineto{\pgfqpoint{4.556265in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{4.556514in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{4.556762in}{0.719539in}}%
\pgfpathlineto{\pgfqpoint{4.557508in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{4.559496in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{4.560490in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{4.561235in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{4.561732in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{4.562229in}{0.709969in}}%
\pgfpathlineto{\pgfqpoint{4.562975in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{4.563223in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{4.563472in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{4.563720in}{0.717799in}}%
\pgfpathlineto{\pgfqpoint{4.564963in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{4.565460in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{4.566454in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{4.567945in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{4.568193in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{4.568690in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{4.569684in}{0.707360in}}%
\pgfpathlineto{\pgfqpoint{4.570181in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{4.570430in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{4.570927in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{4.571175in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{4.571921in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{4.572915in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{4.573163in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{4.574654in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{4.575400in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{4.575648in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{4.577139in}{0.717799in}}%
\pgfpathlineto{\pgfqpoint{4.577388in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{4.577636in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{4.577885in}{0.719539in}}%
\pgfpathlineto{\pgfqpoint{4.578382in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{4.579873in}{0.687350in}}%
\pgfpathlineto{\pgfqpoint{4.580121in}{0.689090in}}%
\pgfpathlineto{\pgfqpoint{4.580370in}{0.689960in}}%
\pgfpathlineto{\pgfqpoint{4.581612in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{4.581861in}{0.698660in}}%
\pgfpathlineto{\pgfqpoint{4.582109in}{0.701270in}}%
\pgfpathlineto{\pgfqpoint{4.582358in}{0.694310in}}%
\pgfpathlineto{\pgfqpoint{4.582606in}{0.694310in}}%
\pgfpathlineto{\pgfqpoint{4.585091in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{4.586831in}{0.690830in}}%
\pgfpathlineto{\pgfqpoint{4.587328in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{4.588073in}{0.692570in}}%
\pgfpathlineto{\pgfqpoint{4.588322in}{0.693440in}}%
\pgfpathlineto{\pgfqpoint{4.588819in}{0.689090in}}%
\pgfpathlineto{\pgfqpoint{4.589316in}{0.692570in}}%
\pgfpathlineto{\pgfqpoint{4.589813in}{0.691700in}}%
\pgfpathlineto{\pgfqpoint{4.590062in}{0.688220in}}%
\pgfpathlineto{\pgfqpoint{4.590559in}{0.692570in}}%
\pgfpathlineto{\pgfqpoint{4.594535in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{4.605717in}{1.028376in}}%
\pgfpathlineto{\pgfqpoint{4.605966in}{1.025766in}}%
\pgfpathlineto{\pgfqpoint{4.608202in}{1.081444in}}%
\pgfpathlineto{\pgfqpoint{4.608451in}{1.084054in}}%
\pgfpathlineto{\pgfqpoint{4.608699in}{1.077964in}}%
\pgfpathlineto{\pgfqpoint{4.608948in}{1.073614in}}%
\pgfpathlineto{\pgfqpoint{4.609445in}{1.084054in}}%
\pgfpathlineto{\pgfqpoint{4.609693in}{1.084924in}}%
\pgfpathlineto{\pgfqpoint{4.612427in}{1.153651in}}%
\pgfpathlineto{\pgfqpoint{4.612675in}{1.149301in}}%
\pgfpathlineto{\pgfqpoint{4.613421in}{1.150171in}}%
\pgfpathlineto{\pgfqpoint{4.614912in}{1.180620in}}%
\pgfpathlineto{\pgfqpoint{4.615160in}{1.171050in}}%
\pgfpathlineto{\pgfqpoint{4.615657in}{1.184969in}}%
\pgfpathlineto{\pgfqpoint{4.616403in}{1.192799in}}%
\pgfpathlineto{\pgfqpoint{4.616651in}{1.185839in}}%
\pgfpathlineto{\pgfqpoint{4.616900in}{1.184100in}}%
\pgfpathlineto{\pgfqpoint{4.618391in}{1.210198in}}%
\pgfpathlineto{\pgfqpoint{4.620130in}{1.164090in}}%
\pgfpathlineto{\pgfqpoint{4.621373in}{1.141471in}}%
\pgfpathlineto{\pgfqpoint{4.622367in}{1.150171in}}%
\pgfpathlineto{\pgfqpoint{4.622615in}{1.144951in}}%
\pgfpathlineto{\pgfqpoint{4.623858in}{1.131032in}}%
\pgfpathlineto{\pgfqpoint{4.625349in}{1.151911in}}%
\pgfpathlineto{\pgfqpoint{4.626591in}{1.130162in}}%
\pgfpathlineto{\pgfqpoint{4.630070in}{1.063175in}}%
\pgfpathlineto{\pgfqpoint{4.632555in}{1.027506in}}%
\pgfpathlineto{\pgfqpoint{4.635538in}{0.950079in}}%
\pgfpathlineto{\pgfqpoint{4.635786in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{4.636035in}{0.942250in}}%
\pgfpathlineto{\pgfqpoint{4.636283in}{0.934420in}}%
\pgfpathlineto{\pgfqpoint{4.636780in}{0.945730in}}%
\pgfpathlineto{\pgfqpoint{4.638023in}{0.957909in}}%
\pgfpathlineto{\pgfqpoint{4.638768in}{0.951819in}}%
\pgfpathlineto{\pgfqpoint{4.639017in}{0.947469in}}%
\pgfpathlineto{\pgfqpoint{4.639514in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{4.639762in}{0.950079in}}%
\pgfpathlineto{\pgfqpoint{4.641005in}{0.958779in}}%
\pgfpathlineto{\pgfqpoint{4.641253in}{0.957909in}}%
\pgfpathlineto{\pgfqpoint{4.642744in}{0.925720in}}%
\pgfpathlineto{\pgfqpoint{4.643738in}{0.931810in}}%
\pgfpathlineto{\pgfqpoint{4.643987in}{0.934420in}}%
\pgfpathlineto{\pgfqpoint{4.644235in}{0.932680in}}%
\pgfpathlineto{\pgfqpoint{4.645975in}{0.893532in}}%
\pgfpathlineto{\pgfqpoint{4.646223in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{4.646969in}{0.886572in}}%
\pgfpathlineto{\pgfqpoint{4.647714in}{0.888312in}}%
\pgfpathlineto{\pgfqpoint{4.647963in}{0.887442in}}%
\pgfpathlineto{\pgfqpoint{4.648211in}{0.890922in}}%
\pgfpathlineto{\pgfqpoint{4.648460in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{4.650696in}{0.839594in}}%
\pgfpathlineto{\pgfqpoint{4.652187in}{0.858733in}}%
\pgfpathlineto{\pgfqpoint{4.652436in}{0.853513in}}%
\pgfpathlineto{\pgfqpoint{4.652684in}{0.856123in}}%
\pgfpathlineto{\pgfqpoint{4.652933in}{0.851774in}}%
\pgfpathlineto{\pgfqpoint{4.653181in}{0.848294in}}%
\pgfpathlineto{\pgfqpoint{4.653430in}{0.854383in}}%
\pgfpathlineto{\pgfqpoint{4.653927in}{0.852643in}}%
\pgfpathlineto{\pgfqpoint{4.654175in}{0.853513in}}%
\pgfpathlineto{\pgfqpoint{4.654424in}{0.850904in}}%
\pgfpathlineto{\pgfqpoint{4.654672in}{0.849164in}}%
\pgfpathlineto{\pgfqpoint{4.655666in}{0.856993in}}%
\pgfpathlineto{\pgfqpoint{4.655915in}{0.853513in}}%
\pgfpathlineto{\pgfqpoint{4.656163in}{0.853513in}}%
\pgfpathlineto{\pgfqpoint{4.658400in}{0.815235in}}%
\pgfpathlineto{\pgfqpoint{4.659145in}{0.821325in}}%
\pgfpathlineto{\pgfqpoint{4.659394in}{0.814365in}}%
\pgfpathlineto{\pgfqpoint{4.659642in}{0.819585in}}%
\pgfpathlineto{\pgfqpoint{4.660388in}{0.815235in}}%
\pgfpathlineto{\pgfqpoint{4.660885in}{0.817845in}}%
\pgfpathlineto{\pgfqpoint{4.662376in}{0.830024in}}%
\pgfpathlineto{\pgfqpoint{4.662873in}{0.824805in}}%
\pgfpathlineto{\pgfqpoint{4.663370in}{0.831764in}}%
\pgfpathlineto{\pgfqpoint{4.663618in}{0.831764in}}%
\pgfpathlineto{\pgfqpoint{4.663867in}{0.838724in}}%
\pgfpathlineto{\pgfqpoint{4.664364in}{0.828284in}}%
\pgfpathlineto{\pgfqpoint{4.665606in}{0.810885in}}%
\pgfpathlineto{\pgfqpoint{4.666103in}{0.812625in}}%
\pgfpathlineto{\pgfqpoint{4.667594in}{0.836114in}}%
\pgfpathlineto{\pgfqpoint{4.667843in}{0.832634in}}%
\pgfpathlineto{\pgfqpoint{4.668837in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{4.669085in}{0.807405in}}%
\pgfpathlineto{\pgfqpoint{4.670079in}{0.817845in}}%
\pgfpathlineto{\pgfqpoint{4.670328in}{0.816105in}}%
\pgfpathlineto{\pgfqpoint{4.671570in}{0.803056in}}%
\pgfpathlineto{\pgfqpoint{4.671819in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{4.672067in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{4.672316in}{0.803056in}}%
\pgfpathlineto{\pgfqpoint{4.672813in}{0.793486in}}%
\pgfpathlineto{\pgfqpoint{4.673310in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{4.673807in}{0.813495in}}%
\pgfpathlineto{\pgfqpoint{4.674304in}{0.803056in}}%
\pgfpathlineto{\pgfqpoint{4.674552in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{4.674801in}{0.802186in}}%
\pgfpathlineto{\pgfqpoint{4.676789in}{0.785656in}}%
\pgfpathlineto{\pgfqpoint{4.677534in}{0.796096in}}%
\pgfpathlineto{\pgfqpoint{4.678280in}{0.790876in}}%
\pgfpathlineto{\pgfqpoint{4.678777in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{4.679026in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{4.680517in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{4.680765in}{0.806535in}}%
\pgfpathlineto{\pgfqpoint{4.681262in}{0.812625in}}%
\pgfpathlineto{\pgfqpoint{4.681511in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{4.682753in}{0.816105in}}%
\pgfpathlineto{\pgfqpoint{4.684244in}{0.806535in}}%
\pgfpathlineto{\pgfqpoint{4.684741in}{0.801316in}}%
\pgfpathlineto{\pgfqpoint{4.685735in}{0.814365in}}%
\pgfpathlineto{\pgfqpoint{4.685984in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{4.687226in}{0.784786in}}%
\pgfpathlineto{\pgfqpoint{4.687475in}{0.788266in}}%
\pgfpathlineto{\pgfqpoint{4.687723in}{0.788266in}}%
\pgfpathlineto{\pgfqpoint{4.690705in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{4.691948in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{4.692445in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{4.692942in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{4.693190in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{4.696172in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{4.696669in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{4.697415in}{0.777827in}}%
\pgfpathlineto{\pgfqpoint{4.699154in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{4.699900in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{4.700148in}{0.770867in}}%
\pgfpathlineto{\pgfqpoint{4.700645in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{4.701142in}{0.765647in}}%
\pgfpathlineto{\pgfqpoint{4.701391in}{0.770867in}}%
\pgfpathlineto{\pgfqpoint{4.702136in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{4.704124in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{4.704373in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{4.705864in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{4.706361in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{4.707355in}{0.764777in}}%
\pgfpathlineto{\pgfqpoint{4.708349in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{4.708597in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{4.709094in}{0.775217in}}%
\pgfpathlineto{\pgfqpoint{4.709343in}{0.770867in}}%
\pgfpathlineto{\pgfqpoint{4.709591in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{4.709840in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{4.710088in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{4.710337in}{0.775217in}}%
\pgfpathlineto{\pgfqpoint{4.710834in}{0.769997in}}%
\pgfpathlineto{\pgfqpoint{4.711331in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{4.711828in}{0.776087in}}%
\pgfpathlineto{\pgfqpoint{4.713319in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{4.714810in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{4.715307in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{4.715555in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{4.717046in}{0.759557in}}%
\pgfpathlineto{\pgfqpoint{4.717295in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{4.717792in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{4.718537in}{0.766517in}}%
\pgfpathlineto{\pgfqpoint{4.718786in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{4.719531in}{0.764777in}}%
\pgfpathlineto{\pgfqpoint{4.719780in}{0.769127in}}%
\pgfpathlineto{\pgfqpoint{4.720277in}{0.759557in}}%
\pgfpathlineto{\pgfqpoint{4.720774in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{4.721519in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{4.722513in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{4.723010in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{4.723259in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{4.723508in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{4.723756in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{4.724750in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{4.724999in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{4.725247in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{4.725993in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{4.726241in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{4.726738in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{4.726987in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{4.727484in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{4.728229in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{4.728726in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{4.728975in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{4.729223in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{4.729720in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{4.730963in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{4.731211in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{4.732454in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{4.731708in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{4.733199in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{4.733945in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{4.734690in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{4.735436in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{4.735933in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{4.736430in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{4.737424in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{4.737672in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{4.738666in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{4.740406in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{4.741897in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{4.742642in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{4.742891in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{4.743636in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{4.744133in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{4.745127in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{4.745376in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{4.745624in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{4.746618in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{4.748109in}{0.703010in}}%
\pgfpathlineto{\pgfqpoint{4.748358in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{4.748855in}{0.705620in}}%
\pgfpathlineto{\pgfqpoint{4.749103in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{4.750594in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{4.750843in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{4.751837in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{4.753328in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{4.753576in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{4.754322in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{4.754570in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{4.755316in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{4.756558in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{4.756807in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{4.757055in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{4.758298in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{4.758546in}{0.703880in}}%
\pgfpathlineto{\pgfqpoint{4.760037in}{0.719539in}}%
\pgfpathlineto{\pgfqpoint{4.761031in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{4.761528in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{4.763268in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{4.763516in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{4.765256in}{0.701270in}}%
\pgfpathlineto{\pgfqpoint{4.765504in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{4.766001in}{0.701270in}}%
\pgfpathlineto{\pgfqpoint{4.766995in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{4.767492in}{0.705620in}}%
\pgfpathlineto{\pgfqpoint{4.768238in}{0.703010in}}%
\pgfpathlineto{\pgfqpoint{4.768487in}{0.707360in}}%
\pgfpathlineto{\pgfqpoint{4.768984in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{4.769481in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{4.770226in}{0.703010in}}%
\pgfpathlineto{\pgfqpoint{4.771469in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{4.774451in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{4.775942in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{4.777930in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{4.778178in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{4.779918in}{0.796096in}}%
\pgfpathlineto{\pgfqpoint{4.784391in}{0.943990in}}%
\pgfpathlineto{\pgfqpoint{4.787124in}{1.060565in}}%
\pgfpathlineto{\pgfqpoint{4.789609in}{1.098843in}}%
\pgfpathlineto{\pgfqpoint{4.790355in}{1.072744in}}%
\pgfpathlineto{\pgfqpoint{4.790603in}{1.093623in}}%
\pgfpathlineto{\pgfqpoint{4.790852in}{1.094493in}}%
\pgfpathlineto{\pgfqpoint{4.791349in}{1.091013in}}%
\pgfpathlineto{\pgfqpoint{4.793088in}{1.131902in}}%
\pgfpathlineto{\pgfqpoint{4.794082in}{1.124072in}}%
\pgfpathlineto{\pgfqpoint{4.796816in}{1.204109in}}%
\pgfpathlineto{\pgfqpoint{4.797064in}{1.198019in}}%
\pgfpathlineto{\pgfqpoint{4.797561in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{4.798058in}{1.204979in}}%
\pgfpathlineto{\pgfqpoint{4.798804in}{1.224118in}}%
\pgfpathlineto{\pgfqpoint{4.799301in}{1.229338in}}%
\pgfpathlineto{\pgfqpoint{4.799549in}{1.223248in}}%
\pgfpathlineto{\pgfqpoint{4.799798in}{1.225858in}}%
\pgfpathlineto{\pgfqpoint{4.801786in}{1.174530in}}%
\pgfpathlineto{\pgfqpoint{4.802780in}{1.185839in}}%
\pgfpathlineto{\pgfqpoint{4.803028in}{1.178010in}}%
\pgfpathlineto{\pgfqpoint{4.803277in}{1.177140in}}%
\pgfpathlineto{\pgfqpoint{4.805265in}{1.131902in}}%
\pgfpathlineto{\pgfqpoint{4.807004in}{1.105803in}}%
\pgfpathlineto{\pgfqpoint{4.808247in}{1.081444in}}%
\pgfpathlineto{\pgfqpoint{4.809489in}{1.095363in}}%
\pgfpathlineto{\pgfqpoint{4.809986in}{1.082314in}}%
\pgfpathlineto{\pgfqpoint{4.810483in}{1.096233in}}%
\pgfpathlineto{\pgfqpoint{4.810732in}{1.089274in}}%
\pgfpathlineto{\pgfqpoint{4.810980in}{1.094493in}}%
\pgfpathlineto{\pgfqpoint{4.811477in}{1.082314in}}%
\pgfpathlineto{\pgfqpoint{4.814460in}{1.012717in}}%
\pgfpathlineto{\pgfqpoint{4.814708in}{1.022286in}}%
\pgfpathlineto{\pgfqpoint{4.815205in}{1.006627in}}%
\pgfpathlineto{\pgfqpoint{4.815454in}{1.006627in}}%
\pgfpathlineto{\pgfqpoint{4.815702in}{1.008367in}}%
\pgfpathlineto{\pgfqpoint{4.816199in}{0.984008in}}%
\pgfpathlineto{\pgfqpoint{4.816945in}{1.000537in}}%
\pgfpathlineto{\pgfqpoint{4.819430in}{0.963129in}}%
\pgfpathlineto{\pgfqpoint{4.819927in}{0.963999in}}%
\pgfpathlineto{\pgfqpoint{4.823903in}{0.927460in}}%
\pgfpathlineto{\pgfqpoint{4.824151in}{0.930940in}}%
\pgfpathlineto{\pgfqpoint{4.824400in}{0.933550in}}%
\pgfpathlineto{\pgfqpoint{4.824648in}{0.924850in}}%
\pgfpathlineto{\pgfqpoint{4.826388in}{0.904841in}}%
\pgfpathlineto{\pgfqpoint{4.826636in}{0.904841in}}%
\pgfpathlineto{\pgfqpoint{4.830364in}{0.875263in}}%
\pgfpathlineto{\pgfqpoint{4.830612in}{0.875263in}}%
\pgfpathlineto{\pgfqpoint{4.831109in}{0.886572in}}%
\pgfpathlineto{\pgfqpoint{4.831606in}{0.884832in}}%
\pgfpathlineto{\pgfqpoint{4.831855in}{0.877872in}}%
\pgfpathlineto{\pgfqpoint{4.832600in}{0.883962in}}%
\pgfpathlineto{\pgfqpoint{4.833097in}{0.889182in}}%
\pgfpathlineto{\pgfqpoint{4.833843in}{0.898752in}}%
\pgfpathlineto{\pgfqpoint{4.834340in}{0.892662in}}%
\pgfpathlineto{\pgfqpoint{4.834837in}{0.890922in}}%
\pgfpathlineto{\pgfqpoint{4.835582in}{0.897012in}}%
\pgfpathlineto{\pgfqpoint{4.836576in}{0.874393in}}%
\pgfpathlineto{\pgfqpoint{4.836825in}{0.883092in}}%
\pgfpathlineto{\pgfqpoint{4.837073in}{0.885702in}}%
\pgfpathlineto{\pgfqpoint{4.837570in}{0.880482in}}%
\pgfpathlineto{\pgfqpoint{4.839061in}{0.854383in}}%
\pgfpathlineto{\pgfqpoint{4.839558in}{0.858733in}}%
\pgfpathlineto{\pgfqpoint{4.839807in}{0.866563in}}%
\pgfpathlineto{\pgfqpoint{4.840304in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{4.840552in}{0.850034in}}%
\pgfpathlineto{\pgfqpoint{4.841049in}{0.856993in}}%
\pgfpathlineto{\pgfqpoint{4.841298in}{0.856993in}}%
\pgfpathlineto{\pgfqpoint{4.841546in}{0.868303in}}%
\pgfpathlineto{\pgfqpoint{4.842292in}{0.859603in}}%
\pgfpathlineto{\pgfqpoint{4.842540in}{0.859603in}}%
\pgfpathlineto{\pgfqpoint{4.843037in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{4.843286in}{0.859603in}}%
\pgfpathlineto{\pgfqpoint{4.844031in}{0.866563in}}%
\pgfpathlineto{\pgfqpoint{4.844280in}{0.861343in}}%
\pgfpathlineto{\pgfqpoint{4.845522in}{0.848294in}}%
\pgfpathlineto{\pgfqpoint{4.845771in}{0.850904in}}%
\pgfpathlineto{\pgfqpoint{4.846019in}{0.852643in}}%
\pgfpathlineto{\pgfqpoint{4.846268in}{0.850034in}}%
\pgfpathlineto{\pgfqpoint{4.846765in}{0.830024in}}%
\pgfpathlineto{\pgfqpoint{4.847510in}{0.831764in}}%
\pgfpathlineto{\pgfqpoint{4.847759in}{0.833504in}}%
\pgfpathlineto{\pgfqpoint{4.848007in}{0.830024in}}%
\pgfpathlineto{\pgfqpoint{4.848504in}{0.823935in}}%
\pgfpathlineto{\pgfqpoint{4.849001in}{0.830894in}}%
\pgfpathlineto{\pgfqpoint{4.849250in}{0.828284in}}%
\pgfpathlineto{\pgfqpoint{4.849498in}{0.830024in}}%
\pgfpathlineto{\pgfqpoint{4.849747in}{0.825675in}}%
\pgfpathlineto{\pgfqpoint{4.849995in}{0.822195in}}%
\pgfpathlineto{\pgfqpoint{4.850244in}{0.834374in}}%
\pgfpathlineto{\pgfqpoint{4.851238in}{0.833504in}}%
\pgfpathlineto{\pgfqpoint{4.851735in}{0.845684in}}%
\pgfpathlineto{\pgfqpoint{4.851983in}{0.830894in}}%
\pgfpathlineto{\pgfqpoint{4.852480in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{4.856705in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{4.853474in}{0.841334in}}%
\pgfpathlineto{\pgfqpoint{4.857202in}{0.806535in}}%
\pgfpathlineto{\pgfqpoint{4.858445in}{0.794356in}}%
\pgfpathlineto{\pgfqpoint{4.858942in}{0.798706in}}%
\pgfpathlineto{\pgfqpoint{4.859190in}{0.794356in}}%
\pgfpathlineto{\pgfqpoint{4.859439in}{0.802186in}}%
\pgfpathlineto{\pgfqpoint{4.860433in}{0.800446in}}%
\pgfpathlineto{\pgfqpoint{4.861675in}{0.794356in}}%
\pgfpathlineto{\pgfqpoint{4.861924in}{0.796096in}}%
\pgfpathlineto{\pgfqpoint{4.862669in}{0.809145in}}%
\pgfpathlineto{\pgfqpoint{4.863166in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{4.863415in}{0.803926in}}%
\pgfpathlineto{\pgfqpoint{4.863663in}{0.806535in}}%
\pgfpathlineto{\pgfqpoint{4.863912in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{4.864160in}{0.816105in}}%
\pgfpathlineto{\pgfqpoint{4.864906in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{4.865154in}{0.809145in}}%
\pgfpathlineto{\pgfqpoint{4.865403in}{0.803056in}}%
\pgfpathlineto{\pgfqpoint{4.865900in}{0.796966in}}%
\pgfpathlineto{\pgfqpoint{4.866397in}{0.803056in}}%
\pgfpathlineto{\pgfqpoint{4.866894in}{0.797836in}}%
\pgfpathlineto{\pgfqpoint{4.867142in}{0.790006in}}%
\pgfpathlineto{\pgfqpoint{4.868136in}{0.792616in}}%
\pgfpathlineto{\pgfqpoint{4.869130in}{0.779567in}}%
\pgfpathlineto{\pgfqpoint{4.869627in}{0.785656in}}%
\pgfpathlineto{\pgfqpoint{4.869876in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{4.870124in}{0.787396in}}%
\pgfpathlineto{\pgfqpoint{4.870373in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{4.870870in}{0.799576in}}%
\pgfpathlineto{\pgfqpoint{4.871615in}{0.796966in}}%
\pgfpathlineto{\pgfqpoint{4.871864in}{0.801316in}}%
\pgfpathlineto{\pgfqpoint{4.872112in}{0.794356in}}%
\pgfpathlineto{\pgfqpoint{4.872609in}{0.788266in}}%
\pgfpathlineto{\pgfqpoint{4.872858in}{0.796096in}}%
\pgfpathlineto{\pgfqpoint{4.873106in}{0.796966in}}%
\pgfpathlineto{\pgfqpoint{4.873355in}{0.803926in}}%
\pgfpathlineto{\pgfqpoint{4.873852in}{0.794356in}}%
\pgfpathlineto{\pgfqpoint{4.874100in}{0.798706in}}%
\pgfpathlineto{\pgfqpoint{4.874846in}{0.796096in}}%
\pgfpathlineto{\pgfqpoint{4.875840in}{0.782176in}}%
\pgfpathlineto{\pgfqpoint{4.876088in}{0.785656in}}%
\pgfpathlineto{\pgfqpoint{4.876337in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{4.876585in}{0.782176in}}%
\pgfpathlineto{\pgfqpoint{4.877082in}{0.791746in}}%
\pgfpathlineto{\pgfqpoint{4.877331in}{0.797836in}}%
\pgfpathlineto{\pgfqpoint{4.877828in}{0.785656in}}%
\pgfpathlineto{\pgfqpoint{4.878573in}{0.765647in}}%
\pgfpathlineto{\pgfqpoint{4.879319in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{4.880064in}{0.784786in}}%
\pgfpathlineto{\pgfqpoint{4.880561in}{0.775217in}}%
\pgfpathlineto{\pgfqpoint{4.880810in}{0.776087in}}%
\pgfpathlineto{\pgfqpoint{4.881058in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{4.882301in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{4.882549in}{0.766517in}}%
\pgfpathlineto{\pgfqpoint{4.883543in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{4.883792in}{0.776087in}}%
\pgfpathlineto{\pgfqpoint{4.885283in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{4.885531in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{4.886028in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{4.886525in}{0.770867in}}%
\pgfpathlineto{\pgfqpoint{4.887022in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{4.888762in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{4.890004in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{4.890253in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{4.890750in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{4.891992in}{0.770867in}}%
\pgfpathlineto{\pgfqpoint{4.891247in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{4.892241in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{4.892489in}{0.765647in}}%
\pgfpathlineto{\pgfqpoint{4.892738in}{0.772607in}}%
\pgfpathlineto{\pgfqpoint{4.893235in}{0.777827in}}%
\pgfpathlineto{\pgfqpoint{4.893732in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{4.895720in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{4.896962in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{4.897459in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{4.898205in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{4.900938in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{4.901187in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{4.902181in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{4.903672in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{4.904666in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{4.904915in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{4.905163in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{4.905660in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{4.905909in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{4.906406in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{4.907400in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{4.907897in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{4.908891in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{4.909388in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{4.910133in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{4.910382in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{4.910630in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{4.911127in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{4.912618in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{4.912867in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{4.913612in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{4.913861in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{4.914358in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{4.914606in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{4.914855in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{4.916346in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{4.916594in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{4.917340in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{4.918085in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{4.919328in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{4.920322in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{4.921316in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{4.921564in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{4.923055in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{4.923304in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{4.925043in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{4.925292in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{4.926037in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{4.927031in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{4.926783in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{4.927280in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{4.927528in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{4.928025in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{4.928522in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{4.928771in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{4.929019in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{4.929268in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{4.931007in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{4.931256in}{0.705620in}}%
\pgfpathlineto{\pgfqpoint{4.931504in}{0.703010in}}%
\pgfpathlineto{\pgfqpoint{4.932498in}{0.694310in}}%
\pgfpathlineto{\pgfqpoint{4.932995in}{0.697790in}}%
\pgfpathlineto{\pgfqpoint{4.933244in}{0.697790in}}%
\pgfpathlineto{\pgfqpoint{4.934983in}{0.716929in}}%
\pgfpathlineto{\pgfqpoint{4.933989in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{4.935232in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{4.935480in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{4.935729in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{4.936971in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{4.937220in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{4.940202in}{0.689960in}}%
\pgfpathlineto{\pgfqpoint{4.940450in}{0.691700in}}%
\pgfpathlineto{\pgfqpoint{4.940947in}{0.689090in}}%
\pgfpathlineto{\pgfqpoint{4.941196in}{0.689090in}}%
\pgfpathlineto{\pgfqpoint{4.941693in}{0.687350in}}%
\pgfpathlineto{\pgfqpoint{4.942687in}{0.697790in}}%
\pgfpathlineto{\pgfqpoint{4.946166in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{4.946414in}{0.716929in}}%
\pgfpathlineto{\pgfqpoint{4.946663in}{0.716929in}}%
\pgfpathlineto{\pgfqpoint{4.948154in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{4.949645in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{4.949894in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{4.950391in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{4.950639in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{4.952627in}{0.703010in}}%
\pgfpathlineto{\pgfqpoint{4.953124in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{4.953870in}{0.717799in}}%
\pgfpathlineto{\pgfqpoint{4.954367in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{4.954615in}{0.709969in}}%
\pgfpathlineto{\pgfqpoint{4.954864in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{4.955112in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{4.956603in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{4.956852in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{4.957100in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{4.957597in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{4.957846in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{4.961076in}{0.808275in}}%
\pgfpathlineto{\pgfqpoint{4.962070in}{0.850904in}}%
\pgfpathlineto{\pgfqpoint{4.971265in}{1.102323in}}%
\pgfpathlineto{\pgfqpoint{4.971762in}{1.094493in}}%
\pgfpathlineto{\pgfqpoint{4.972010in}{1.094493in}}%
\pgfpathlineto{\pgfqpoint{4.973750in}{1.137991in}}%
\pgfpathlineto{\pgfqpoint{4.975738in}{1.177140in}}%
\pgfpathlineto{\pgfqpoint{4.976980in}{1.223248in}}%
\pgfpathlineto{\pgfqpoint{4.977229in}{1.211068in}}%
\pgfpathlineto{\pgfqpoint{4.977477in}{1.210198in}}%
\pgfpathlineto{\pgfqpoint{4.979962in}{1.278056in}}%
\pgfpathlineto{\pgfqpoint{4.980211in}{1.272836in}}%
\pgfpathlineto{\pgfqpoint{4.980459in}{1.272836in}}%
\pgfpathlineto{\pgfqpoint{4.981205in}{1.266746in}}%
\pgfpathlineto{\pgfqpoint{4.982199in}{1.296325in}}%
\pgfpathlineto{\pgfqpoint{4.982447in}{1.296325in}}%
\pgfpathlineto{\pgfqpoint{4.982696in}{1.300675in}}%
\pgfpathlineto{\pgfqpoint{4.982944in}{1.289365in}}%
\pgfpathlineto{\pgfqpoint{4.984435in}{1.265876in}}%
\pgfpathlineto{\pgfqpoint{4.984684in}{1.266746in}}%
\pgfpathlineto{\pgfqpoint{4.986175in}{1.230208in}}%
\pgfpathlineto{\pgfqpoint{4.987666in}{1.174530in}}%
\pgfpathlineto{\pgfqpoint{4.988163in}{1.180620in}}%
\pgfpathlineto{\pgfqpoint{4.990896in}{1.134512in}}%
\pgfpathlineto{\pgfqpoint{4.991145in}{1.136252in}}%
\pgfpathlineto{\pgfqpoint{4.991393in}{1.131902in}}%
\pgfpathlineto{\pgfqpoint{4.994127in}{1.075354in}}%
\pgfpathlineto{\pgfqpoint{4.994376in}{1.085794in}}%
\pgfpathlineto{\pgfqpoint{4.994873in}{1.098843in}}%
\pgfpathlineto{\pgfqpoint{4.995370in}{1.096233in}}%
\pgfpathlineto{\pgfqpoint{4.997358in}{1.058825in}}%
\pgfpathlineto{\pgfqpoint{4.997855in}{1.062305in}}%
\pgfpathlineto{\pgfqpoint{4.999594in}{1.029246in}}%
\pgfpathlineto{\pgfqpoint{4.999843in}{1.029246in}}%
\pgfpathlineto{\pgfqpoint{5.001582in}{1.006627in}}%
\pgfpathlineto{\pgfqpoint{5.001831in}{1.006627in}}%
\pgfpathlineto{\pgfqpoint{5.002079in}{1.009237in}}%
\pgfpathlineto{\pgfqpoint{5.002328in}{1.004887in}}%
\pgfpathlineto{\pgfqpoint{5.007049in}{0.916151in}}%
\pgfpathlineto{\pgfqpoint{5.007298in}{0.924850in}}%
\pgfpathlineto{\pgfqpoint{5.007795in}{0.914411in}}%
\pgfpathlineto{\pgfqpoint{5.008043in}{0.915281in}}%
\pgfpathlineto{\pgfqpoint{5.009534in}{0.900491in}}%
\pgfpathlineto{\pgfqpoint{5.009783in}{0.902231in}}%
\pgfpathlineto{\pgfqpoint{5.010031in}{0.895272in}}%
\pgfpathlineto{\pgfqpoint{5.010528in}{0.905711in}}%
\pgfpathlineto{\pgfqpoint{5.010777in}{0.903101in}}%
\pgfpathlineto{\pgfqpoint{5.011025in}{0.908321in}}%
\pgfpathlineto{\pgfqpoint{5.011274in}{0.899621in}}%
\pgfpathlineto{\pgfqpoint{5.011771in}{0.889182in}}%
\pgfpathlineto{\pgfqpoint{5.012516in}{0.891792in}}%
\pgfpathlineto{\pgfqpoint{5.014256in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{5.015001in}{0.887442in}}%
\pgfpathlineto{\pgfqpoint{5.015498in}{0.878742in}}%
\pgfpathlineto{\pgfqpoint{5.015747in}{0.878742in}}%
\pgfpathlineto{\pgfqpoint{5.015995in}{0.873523in}}%
\pgfpathlineto{\pgfqpoint{5.016492in}{0.884832in}}%
\pgfpathlineto{\pgfqpoint{5.016989in}{0.879612in}}%
\pgfpathlineto{\pgfqpoint{5.017486in}{0.883092in}}%
\pgfpathlineto{\pgfqpoint{5.017983in}{0.886572in}}%
\pgfpathlineto{\pgfqpoint{5.018232in}{0.885702in}}%
\pgfpathlineto{\pgfqpoint{5.019971in}{0.867433in}}%
\pgfpathlineto{\pgfqpoint{5.020220in}{0.868303in}}%
\pgfpathlineto{\pgfqpoint{5.020468in}{0.867433in}}%
\pgfpathlineto{\pgfqpoint{5.020717in}{0.864823in}}%
\pgfpathlineto{\pgfqpoint{5.020965in}{0.866563in}}%
\pgfpathlineto{\pgfqpoint{5.021214in}{0.875263in}}%
\pgfpathlineto{\pgfqpoint{5.021959in}{0.864823in}}%
\pgfpathlineto{\pgfqpoint{5.022208in}{0.864823in}}%
\pgfpathlineto{\pgfqpoint{5.022705in}{0.863083in}}%
\pgfpathlineto{\pgfqpoint{5.022953in}{0.864823in}}%
\pgfpathlineto{\pgfqpoint{5.023699in}{0.877002in}}%
\pgfpathlineto{\pgfqpoint{5.023947in}{0.870913in}}%
\pgfpathlineto{\pgfqpoint{5.026184in}{0.852643in}}%
\pgfpathlineto{\pgfqpoint{5.026681in}{0.859603in}}%
\pgfpathlineto{\pgfqpoint{5.026929in}{0.863083in}}%
\pgfpathlineto{\pgfqpoint{5.027178in}{0.854383in}}%
\pgfpathlineto{\pgfqpoint{5.027426in}{0.856123in}}%
\pgfpathlineto{\pgfqpoint{5.028172in}{0.847424in}}%
\pgfpathlineto{\pgfqpoint{5.028917in}{0.852643in}}%
\pgfpathlineto{\pgfqpoint{5.029166in}{0.859603in}}%
\pgfpathlineto{\pgfqpoint{5.029663in}{0.850904in}}%
\pgfpathlineto{\pgfqpoint{5.030657in}{0.844814in}}%
\pgfpathlineto{\pgfqpoint{5.031154in}{0.860473in}}%
\pgfpathlineto{\pgfqpoint{5.031651in}{0.854383in}}%
\pgfpathlineto{\pgfqpoint{5.031899in}{0.848294in}}%
\pgfpathlineto{\pgfqpoint{5.032396in}{0.854383in}}%
\pgfpathlineto{\pgfqpoint{5.033390in}{0.868303in}}%
\pgfpathlineto{\pgfqpoint{5.033639in}{0.863083in}}%
\pgfpathlineto{\pgfqpoint{5.033887in}{0.863953in}}%
\pgfpathlineto{\pgfqpoint{5.034136in}{0.862213in}}%
\pgfpathlineto{\pgfqpoint{5.034384in}{0.870043in}}%
\pgfpathlineto{\pgfqpoint{5.035378in}{0.868303in}}%
\pgfpathlineto{\pgfqpoint{5.035875in}{0.857863in}}%
\pgfpathlineto{\pgfqpoint{5.036621in}{0.843944in}}%
\pgfpathlineto{\pgfqpoint{5.037118in}{0.845684in}}%
\pgfpathlineto{\pgfqpoint{5.037367in}{0.848294in}}%
\pgfpathlineto{\pgfqpoint{5.038609in}{0.812625in}}%
\pgfpathlineto{\pgfqpoint{5.038858in}{0.821325in}}%
\pgfpathlineto{\pgfqpoint{5.039355in}{0.816105in}}%
\pgfpathlineto{\pgfqpoint{5.039852in}{0.830024in}}%
\pgfpathlineto{\pgfqpoint{5.040597in}{0.825675in}}%
\pgfpathlineto{\pgfqpoint{5.041094in}{0.832634in}}%
\pgfpathlineto{\pgfqpoint{5.041591in}{0.826545in}}%
\pgfpathlineto{\pgfqpoint{5.042834in}{0.812625in}}%
\pgfpathlineto{\pgfqpoint{5.043082in}{0.814365in}}%
\pgfpathlineto{\pgfqpoint{5.043579in}{0.824805in}}%
\pgfpathlineto{\pgfqpoint{5.044325in}{0.816975in}}%
\pgfpathlineto{\pgfqpoint{5.044573in}{0.806535in}}%
\pgfpathlineto{\pgfqpoint{5.045567in}{0.808275in}}%
\pgfpathlineto{\pgfqpoint{5.045816in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{5.046313in}{0.807405in}}%
\pgfpathlineto{\pgfqpoint{5.047307in}{0.811755in}}%
\pgfpathlineto{\pgfqpoint{5.047555in}{0.806535in}}%
\pgfpathlineto{\pgfqpoint{5.048052in}{0.816975in}}%
\pgfpathlineto{\pgfqpoint{5.048301in}{0.817845in}}%
\pgfpathlineto{\pgfqpoint{5.050537in}{0.797836in}}%
\pgfpathlineto{\pgfqpoint{5.052277in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{5.052525in}{0.788266in}}%
\pgfpathlineto{\pgfqpoint{5.053271in}{0.784786in}}%
\pgfpathlineto{\pgfqpoint{5.053519in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{5.053768in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{5.054513in}{0.794356in}}%
\pgfpathlineto{\pgfqpoint{5.054762in}{0.788266in}}%
\pgfpathlineto{\pgfqpoint{5.055259in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{5.055507in}{0.790006in}}%
\pgfpathlineto{\pgfqpoint{5.058241in}{0.809145in}}%
\pgfpathlineto{\pgfqpoint{5.058489in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{5.059483in}{0.794356in}}%
\pgfpathlineto{\pgfqpoint{5.059980in}{0.798706in}}%
\pgfpathlineto{\pgfqpoint{5.060974in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{5.061223in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{5.063459in}{0.779567in}}%
\pgfpathlineto{\pgfqpoint{5.061720in}{0.807405in}}%
\pgfpathlineto{\pgfqpoint{5.063708in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{5.063956in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{5.065199in}{0.766517in}}%
\pgfpathlineto{\pgfqpoint{5.064453in}{0.784786in}}%
\pgfpathlineto{\pgfqpoint{5.065696in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{5.065944in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{5.067435in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{5.067684in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{5.068429in}{0.776087in}}%
\pgfpathlineto{\pgfqpoint{5.068926in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{5.070169in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{5.070666in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{5.071908in}{0.776087in}}%
\pgfpathlineto{\pgfqpoint{5.072157in}{0.785656in}}%
\pgfpathlineto{\pgfqpoint{5.072902in}{0.775217in}}%
\pgfpathlineto{\pgfqpoint{5.073399in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{5.074145in}{0.776957in}}%
\pgfpathlineto{\pgfqpoint{5.076133in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{5.077127in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{5.077375in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{5.077872in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{5.078369in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{5.078618in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{5.079115in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{5.080109in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{5.080606in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{5.080854in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{5.081600in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{5.082346in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{5.082843in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{5.083091in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{5.083340in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{5.083588in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{5.084085in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{5.084334in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{5.084582in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{5.084831in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{5.085079in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{5.085328in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{5.085825in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{5.086819in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{5.087067in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{5.087316in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{5.087564in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{5.088558in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{5.090049in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{5.090298in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{5.090546in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{5.091540in}{0.767387in}}%
\pgfpathlineto{\pgfqpoint{5.091789in}{0.775217in}}%
\pgfpathlineto{\pgfqpoint{5.092534in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{5.095019in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{5.096510in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{5.096759in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{5.097504in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{5.097753in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{5.098250in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{5.098498in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{5.098747in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{5.099244in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{5.099741in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{5.099989in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{5.100486in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{5.100735in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{5.102723in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{5.104214in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{5.105705in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{5.106202in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{5.106699in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{5.107196in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{5.107444in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{5.107693in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{5.108190in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{5.108438in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{5.108687in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{5.108935in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{5.109184in}{0.719539in}}%
\pgfpathlineto{\pgfqpoint{5.109681in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{5.110178in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{5.110675in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{5.110923in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{5.111420in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{5.111917in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{5.112166in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{5.112911in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{5.113408in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{5.113905in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{5.114154in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{5.114402in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{5.115396in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{5.115645in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{5.115893in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{5.116639in}{0.702140in}}%
\pgfpathlineto{\pgfqpoint{5.117136in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{5.117384in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{5.117633in}{0.708230in}}%
\pgfpathlineto{\pgfqpoint{5.118130in}{0.707360in}}%
\pgfpathlineto{\pgfqpoint{5.119621in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{5.120863in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{5.121360in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{5.122106in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{5.122354in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{5.123845in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{5.125336in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{5.126579in}{0.719539in}}%
\pgfpathlineto{\pgfqpoint{5.126828in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{5.127822in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{5.128319in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{5.129313in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{5.129561in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{5.130058in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{5.130804in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{5.131052in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{5.131301in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{5.132295in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{5.132792in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{5.133040in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{5.133289in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{5.133537in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{5.134531in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{5.135774in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{5.136271in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{5.137762in}{0.708230in}}%
\pgfpathlineto{\pgfqpoint{5.138010in}{0.709100in}}%
\pgfpathlineto{\pgfqpoint{5.139998in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{5.142235in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{5.148199in}{0.957039in}}%
\pgfpathlineto{\pgfqpoint{5.149193in}{0.977918in}}%
\pgfpathlineto{\pgfqpoint{5.151926in}{1.082314in}}%
\pgfpathlineto{\pgfqpoint{5.152175in}{1.080574in}}%
\pgfpathlineto{\pgfqpoint{5.152423in}{1.085794in}}%
\pgfpathlineto{\pgfqpoint{5.154163in}{1.151041in}}%
\pgfpathlineto{\pgfqpoint{5.154660in}{1.144081in}}%
\pgfpathlineto{\pgfqpoint{5.154908in}{1.137121in}}%
\pgfpathlineto{\pgfqpoint{5.155157in}{1.149301in}}%
\pgfpathlineto{\pgfqpoint{5.156648in}{1.183230in}}%
\pgfpathlineto{\pgfqpoint{5.156896in}{1.180620in}}%
\pgfpathlineto{\pgfqpoint{5.158636in}{1.220638in}}%
\pgfpathlineto{\pgfqpoint{5.158884in}{1.220638in}}%
\pgfpathlineto{\pgfqpoint{5.159133in}{1.216288in}}%
\pgfpathlineto{\pgfqpoint{5.159381in}{1.234557in}}%
\pgfpathlineto{\pgfqpoint{5.160127in}{1.225858in}}%
\pgfpathlineto{\pgfqpoint{5.160624in}{1.235427in}}%
\pgfpathlineto{\pgfqpoint{5.161369in}{1.214548in}}%
\pgfpathlineto{\pgfqpoint{5.164848in}{1.278056in}}%
\pgfpathlineto{\pgfqpoint{5.165594in}{1.260656in}}%
\pgfpathlineto{\pgfqpoint{5.165842in}{1.268486in}}%
\pgfpathlineto{\pgfqpoint{5.166836in}{1.289365in}}%
\pgfpathlineto{\pgfqpoint{5.167085in}{1.282405in}}%
\pgfpathlineto{\pgfqpoint{5.168576in}{1.228468in}}%
\pgfpathlineto{\pgfqpoint{5.169321in}{1.231078in}}%
\pgfpathlineto{\pgfqpoint{5.169818in}{1.224988in}}%
\pgfpathlineto{\pgfqpoint{5.170067in}{1.238907in}}%
\pgfpathlineto{\pgfqpoint{5.170813in}{1.228468in}}%
\pgfpathlineto{\pgfqpoint{5.171310in}{1.232817in}}%
\pgfpathlineto{\pgfqpoint{5.171558in}{1.229338in}}%
\pgfpathlineto{\pgfqpoint{5.180256in}{1.050995in}}%
\pgfpathlineto{\pgfqpoint{5.180753in}{1.054475in}}%
\pgfpathlineto{\pgfqpoint{5.181001in}{1.059695in}}%
\pgfpathlineto{\pgfqpoint{5.181250in}{1.051865in}}%
\pgfpathlineto{\pgfqpoint{5.182741in}{1.016197in}}%
\pgfpathlineto{\pgfqpoint{5.183983in}{0.994447in}}%
\pgfpathlineto{\pgfqpoint{5.184480in}{0.999667in}}%
\pgfpathlineto{\pgfqpoint{5.184729in}{0.998797in}}%
\pgfpathlineto{\pgfqpoint{5.186220in}{0.965739in}}%
\pgfpathlineto{\pgfqpoint{5.186717in}{0.963999in}}%
\pgfpathlineto{\pgfqpoint{5.187959in}{0.987488in}}%
\pgfpathlineto{\pgfqpoint{5.188456in}{0.979658in}}%
\pgfpathlineto{\pgfqpoint{5.188705in}{0.983138in}}%
\pgfpathlineto{\pgfqpoint{5.188953in}{0.990968in}}%
\pgfpathlineto{\pgfqpoint{5.189202in}{0.981398in}}%
\pgfpathlineto{\pgfqpoint{5.189699in}{0.963999in}}%
\pgfpathlineto{\pgfqpoint{5.189947in}{0.980528in}}%
\pgfpathlineto{\pgfqpoint{5.190444in}{1.000537in}}%
\pgfpathlineto{\pgfqpoint{5.190941in}{0.990098in}}%
\pgfpathlineto{\pgfqpoint{5.191687in}{0.973568in}}%
\pgfpathlineto{\pgfqpoint{5.193675in}{0.941380in}}%
\pgfpathlineto{\pgfqpoint{5.194172in}{0.938770in}}%
\pgfpathlineto{\pgfqpoint{5.194420in}{0.947469in}}%
\pgfpathlineto{\pgfqpoint{5.194917in}{0.931810in}}%
\pgfpathlineto{\pgfqpoint{5.195663in}{0.915281in}}%
\pgfpathlineto{\pgfqpoint{5.196160in}{0.917021in}}%
\pgfpathlineto{\pgfqpoint{5.198396in}{0.937900in}}%
\pgfpathlineto{\pgfqpoint{5.199390in}{0.928330in}}%
\pgfpathlineto{\pgfqpoint{5.199639in}{0.940510in}}%
\pgfpathlineto{\pgfqpoint{5.200384in}{0.927460in}}%
\pgfpathlineto{\pgfqpoint{5.200881in}{0.927460in}}%
\pgfpathlineto{\pgfqpoint{5.201875in}{0.916151in}}%
\pgfpathlineto{\pgfqpoint{5.202124in}{0.922241in}}%
\pgfpathlineto{\pgfqpoint{5.204609in}{0.877872in}}%
\pgfpathlineto{\pgfqpoint{5.205106in}{0.882222in}}%
\pgfpathlineto{\pgfqpoint{5.205354in}{0.887442in}}%
\pgfpathlineto{\pgfqpoint{5.205603in}{0.877872in}}%
\pgfpathlineto{\pgfqpoint{5.205851in}{0.878742in}}%
\pgfpathlineto{\pgfqpoint{5.206100in}{0.879612in}}%
\pgfpathlineto{\pgfqpoint{5.206348in}{0.878742in}}%
\pgfpathlineto{\pgfqpoint{5.206845in}{0.882222in}}%
\pgfpathlineto{\pgfqpoint{5.208088in}{0.856123in}}%
\pgfpathlineto{\pgfqpoint{5.208585in}{0.863953in}}%
\pgfpathlineto{\pgfqpoint{5.208833in}{0.851774in}}%
\pgfpathlineto{\pgfqpoint{5.209082in}{0.857863in}}%
\pgfpathlineto{\pgfqpoint{5.209579in}{0.862213in}}%
\pgfpathlineto{\pgfqpoint{5.209827in}{0.856993in}}%
\pgfpathlineto{\pgfqpoint{5.211815in}{0.830024in}}%
\pgfpathlineto{\pgfqpoint{5.212312in}{0.834374in}}%
\pgfpathlineto{\pgfqpoint{5.213803in}{0.869173in}}%
\pgfpathlineto{\pgfqpoint{5.214052in}{0.860473in}}%
\pgfpathlineto{\pgfqpoint{5.214797in}{0.853513in}}%
\pgfpathlineto{\pgfqpoint{5.215046in}{0.859603in}}%
\pgfpathlineto{\pgfqpoint{5.216786in}{0.884832in}}%
\pgfpathlineto{\pgfqpoint{5.217283in}{0.887442in}}%
\pgfpathlineto{\pgfqpoint{5.218525in}{0.857863in}}%
\pgfpathlineto{\pgfqpoint{5.219022in}{0.863083in}}%
\pgfpathlineto{\pgfqpoint{5.219271in}{0.866563in}}%
\pgfpathlineto{\pgfqpoint{5.219519in}{0.863953in}}%
\pgfpathlineto{\pgfqpoint{5.221756in}{0.831764in}}%
\pgfpathlineto{\pgfqpoint{5.222004in}{0.835244in}}%
\pgfpathlineto{\pgfqpoint{5.222501in}{0.830894in}}%
\pgfpathlineto{\pgfqpoint{5.222750in}{0.830024in}}%
\pgfpathlineto{\pgfqpoint{5.223744in}{0.846554in}}%
\pgfpathlineto{\pgfqpoint{5.223992in}{0.844814in}}%
\pgfpathlineto{\pgfqpoint{5.224241in}{0.836984in}}%
\pgfpathlineto{\pgfqpoint{5.224986in}{0.843074in}}%
\pgfpathlineto{\pgfqpoint{5.225235in}{0.843074in}}%
\pgfpathlineto{\pgfqpoint{5.225483in}{0.845684in}}%
\pgfpathlineto{\pgfqpoint{5.225732in}{0.841334in}}%
\pgfpathlineto{\pgfqpoint{5.226229in}{0.843074in}}%
\pgfpathlineto{\pgfqpoint{5.226477in}{0.843074in}}%
\pgfpathlineto{\pgfqpoint{5.226726in}{0.848294in}}%
\pgfpathlineto{\pgfqpoint{5.226974in}{0.842204in}}%
\pgfpathlineto{\pgfqpoint{5.228714in}{0.820455in}}%
\pgfpathlineto{\pgfqpoint{5.229956in}{0.836984in}}%
\pgfpathlineto{\pgfqpoint{5.230205in}{0.833504in}}%
\pgfpathlineto{\pgfqpoint{5.230453in}{0.826545in}}%
\pgfpathlineto{\pgfqpoint{5.230702in}{0.834374in}}%
\pgfpathlineto{\pgfqpoint{5.231199in}{0.829154in}}%
\pgfpathlineto{\pgfqpoint{5.232193in}{0.846554in}}%
\pgfpathlineto{\pgfqpoint{5.232441in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{5.232690in}{0.843074in}}%
\pgfpathlineto{\pgfqpoint{5.232938in}{0.841334in}}%
\pgfpathlineto{\pgfqpoint{5.235175in}{0.813495in}}%
\pgfpathlineto{\pgfqpoint{5.235423in}{0.817845in}}%
\pgfpathlineto{\pgfqpoint{5.235672in}{0.806535in}}%
\pgfpathlineto{\pgfqpoint{5.236169in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{5.236914in}{0.796096in}}%
\pgfpathlineto{\pgfqpoint{5.237163in}{0.801316in}}%
\pgfpathlineto{\pgfqpoint{5.238157in}{0.814365in}}%
\pgfpathlineto{\pgfqpoint{5.238405in}{0.807405in}}%
\pgfpathlineto{\pgfqpoint{5.238654in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{5.238902in}{0.801316in}}%
\pgfpathlineto{\pgfqpoint{5.239151in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{5.239896in}{0.790006in}}%
\pgfpathlineto{\pgfqpoint{5.240393in}{0.799576in}}%
\pgfpathlineto{\pgfqpoint{5.243127in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{5.244866in}{0.793486in}}%
\pgfpathlineto{\pgfqpoint{5.245115in}{0.794356in}}%
\pgfpathlineto{\pgfqpoint{5.246109in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{5.246606in}{0.787396in}}%
\pgfpathlineto{\pgfqpoint{5.246854in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{5.247103in}{0.788266in}}%
\pgfpathlineto{\pgfqpoint{5.247600in}{0.779567in}}%
\pgfpathlineto{\pgfqpoint{5.248097in}{0.785656in}}%
\pgfpathlineto{\pgfqpoint{5.248345in}{0.791746in}}%
\pgfpathlineto{\pgfqpoint{5.249091in}{0.787396in}}%
\pgfpathlineto{\pgfqpoint{5.251576in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{5.252818in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{5.253812in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{5.254806in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{5.256297in}{0.772607in}}%
\pgfpathlineto{\pgfqpoint{5.257540in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{5.258037in}{0.777827in}}%
\pgfpathlineto{\pgfqpoint{5.258285in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{5.259031in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{5.262013in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{5.263504in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{5.262510in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{5.263753in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{5.264250in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{5.265244in}{0.764777in}}%
\pgfpathlineto{\pgfqpoint{5.265492in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{5.265989in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{5.266486in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{5.266983in}{0.769997in}}%
\pgfpathlineto{\pgfqpoint{5.267729in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{5.268474in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{5.268971in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{5.269220in}{0.759557in}}%
\pgfpathlineto{\pgfqpoint{5.269468in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{5.269717in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{5.270214in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{5.270959in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{5.271208in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{5.271456in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{5.272947in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{5.273444in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{5.274438in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{5.274687in}{0.759557in}}%
\pgfpathlineto{\pgfqpoint{5.275184in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{5.275432in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{5.275929in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{5.276178in}{0.759557in}}%
\pgfpathlineto{\pgfqpoint{5.276426in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{5.277420in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{5.277917in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{5.279905in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{5.280402in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{5.280651in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{5.280899in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{5.281893in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{5.283881in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{5.285124in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{5.287112in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{5.289348in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{5.289597in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{5.289845in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{5.290591in}{0.759557in}}%
\pgfpathlineto{\pgfqpoint{5.291585in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{5.292082in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{5.292579in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{5.292827in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{5.293076in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{5.293573in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{5.293821in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{5.294318in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{5.294815in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{5.295561in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{5.295809in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{5.296058in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{5.296306in}{0.739548in}}%
\pgfpathlineto{\pgfqpoint{5.297549in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{5.299785in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{5.300779in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{5.301028in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{5.301276in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{5.303016in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{5.303513in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{5.303761in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{5.304756in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{5.305253in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{5.306247in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{5.306495in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{5.307241in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{5.306992in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{5.307738in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{5.307986in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{5.308732in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{5.308483in}{0.748248in}}%
\pgfpathlineto{\pgfqpoint{5.309229in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{5.310968in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{5.311217in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{5.312708in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{5.314199in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{5.315193in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{5.315938in}{0.723889in}}%
\pgfpathlineto{\pgfqpoint{5.317181in}{0.713449in}}%
\pgfpathlineto{\pgfqpoint{5.317678in}{0.712579in}}%
\pgfpathlineto{\pgfqpoint{5.319169in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{5.319417in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{5.320660in}{0.724759in}}%
\pgfpathlineto{\pgfqpoint{5.323145in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{5.323890in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{5.328612in}{0.877872in}}%
\pgfpathlineto{\pgfqpoint{5.332339in}{1.015327in}}%
\pgfpathlineto{\pgfqpoint{5.332588in}{1.018806in}}%
\pgfpathlineto{\pgfqpoint{5.334576in}{1.102323in}}%
\pgfpathlineto{\pgfqpoint{5.335073in}{1.108413in}}%
\pgfpathlineto{\pgfqpoint{5.336812in}{1.139731in}}%
\pgfpathlineto{\pgfqpoint{5.338800in}{1.117982in}}%
\pgfpathlineto{\pgfqpoint{5.340291in}{1.171050in}}%
\pgfpathlineto{\pgfqpoint{5.340540in}{1.168440in}}%
\pgfpathlineto{\pgfqpoint{5.343770in}{1.286755in}}%
\pgfpathlineto{\pgfqpoint{5.344764in}{1.274576in}}%
\pgfpathlineto{\pgfqpoint{5.345510in}{1.291105in}}%
\pgfpathlineto{\pgfqpoint{5.346007in}{1.283275in}}%
\pgfpathlineto{\pgfqpoint{5.346255in}{1.267616in}}%
\pgfpathlineto{\pgfqpoint{5.347001in}{1.284145in}}%
\pgfpathlineto{\pgfqpoint{5.347249in}{1.270226in}}%
\pgfpathlineto{\pgfqpoint{5.348492in}{1.292845in}}%
\pgfpathlineto{\pgfqpoint{5.348989in}{1.290235in}}%
\pgfpathlineto{\pgfqpoint{5.349983in}{1.271096in}}%
\pgfpathlineto{\pgfqpoint{5.350480in}{1.275446in}}%
\pgfpathlineto{\pgfqpoint{5.352220in}{1.255437in}}%
\pgfpathlineto{\pgfqpoint{5.353462in}{1.216288in}}%
\pgfpathlineto{\pgfqpoint{5.354208in}{1.234557in}}%
\pgfpathlineto{\pgfqpoint{5.354456in}{1.248477in}}%
\pgfpathlineto{\pgfqpoint{5.355202in}{1.235427in}}%
\pgfpathlineto{\pgfqpoint{5.355450in}{1.234557in}}%
\pgfpathlineto{\pgfqpoint{5.355699in}{1.238907in}}%
\pgfpathlineto{\pgfqpoint{5.357438in}{1.183230in}}%
\pgfpathlineto{\pgfqpoint{5.357935in}{1.187579in}}%
\pgfpathlineto{\pgfqpoint{5.358184in}{1.182360in}}%
\pgfpathlineto{\pgfqpoint{5.358681in}{1.156261in}}%
\pgfpathlineto{\pgfqpoint{5.360669in}{1.092753in}}%
\pgfpathlineto{\pgfqpoint{5.360917in}{1.104933in}}%
\pgfpathlineto{\pgfqpoint{5.361911in}{1.097103in}}%
\pgfpathlineto{\pgfqpoint{5.362160in}{1.099713in}}%
\pgfpathlineto{\pgfqpoint{5.364645in}{1.075354in}}%
\pgfpathlineto{\pgfqpoint{5.366633in}{1.017937in}}%
\pgfpathlineto{\pgfqpoint{5.366881in}{1.018806in}}%
\pgfpathlineto{\pgfqpoint{5.369118in}{0.972698in}}%
\pgfpathlineto{\pgfqpoint{5.369615in}{0.967479in}}%
\pgfpathlineto{\pgfqpoint{5.369863in}{0.965739in}}%
\pgfpathlineto{\pgfqpoint{5.370112in}{0.972698in}}%
\pgfpathlineto{\pgfqpoint{5.370360in}{0.962259in}}%
\pgfpathlineto{\pgfqpoint{5.370609in}{0.963129in}}%
\pgfpathlineto{\pgfqpoint{5.370857in}{0.952689in}}%
\pgfpathlineto{\pgfqpoint{5.371354in}{0.970958in}}%
\pgfpathlineto{\pgfqpoint{5.371851in}{0.975308in}}%
\pgfpathlineto{\pgfqpoint{5.372100in}{0.973568in}}%
\pgfpathlineto{\pgfqpoint{5.373342in}{0.959649in}}%
\pgfpathlineto{\pgfqpoint{5.373591in}{0.963999in}}%
\pgfpathlineto{\pgfqpoint{5.374088in}{0.972698in}}%
\pgfpathlineto{\pgfqpoint{5.374585in}{0.966609in}}%
\pgfpathlineto{\pgfqpoint{5.374833in}{0.963999in}}%
\pgfpathlineto{\pgfqpoint{5.375082in}{0.965739in}}%
\pgfpathlineto{\pgfqpoint{5.375827in}{0.976178in}}%
\pgfpathlineto{\pgfqpoint{5.377318in}{0.946600in}}%
\pgfpathlineto{\pgfqpoint{5.377567in}{0.944860in}}%
\pgfpathlineto{\pgfqpoint{5.377815in}{0.947469in}}%
\pgfpathlineto{\pgfqpoint{5.378312in}{0.959649in}}%
\pgfpathlineto{\pgfqpoint{5.378809in}{0.953559in}}%
\pgfpathlineto{\pgfqpoint{5.380300in}{0.940510in}}%
\pgfpathlineto{\pgfqpoint{5.380797in}{0.937900in}}%
\pgfpathlineto{\pgfqpoint{5.381294in}{0.944860in}}%
\pgfpathlineto{\pgfqpoint{5.382040in}{0.918761in}}%
\pgfpathlineto{\pgfqpoint{5.382537in}{0.930070in}}%
\pgfpathlineto{\pgfqpoint{5.383034in}{0.927460in}}%
\pgfpathlineto{\pgfqpoint{5.383779in}{0.940510in}}%
\pgfpathlineto{\pgfqpoint{5.384028in}{0.935290in}}%
\pgfpathlineto{\pgfqpoint{5.386016in}{0.906581in}}%
\pgfpathlineto{\pgfqpoint{5.386264in}{0.910931in}}%
\pgfpathlineto{\pgfqpoint{5.387010in}{0.926590in}}%
\pgfpathlineto{\pgfqpoint{5.387507in}{0.919631in}}%
\pgfpathlineto{\pgfqpoint{5.388749in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{5.388998in}{0.889182in}}%
\pgfpathlineto{\pgfqpoint{5.389992in}{0.895272in}}%
\pgfpathlineto{\pgfqpoint{5.390489in}{0.904841in}}%
\pgfpathlineto{\pgfqpoint{5.390986in}{0.899621in}}%
\pgfpathlineto{\pgfqpoint{5.392228in}{0.886572in}}%
\pgfpathlineto{\pgfqpoint{5.393719in}{0.903101in}}%
\pgfpathlineto{\pgfqpoint{5.394465in}{0.897012in}}%
\pgfpathlineto{\pgfqpoint{5.394217in}{0.903971in}}%
\pgfpathlineto{\pgfqpoint{5.394714in}{0.902231in}}%
\pgfpathlineto{\pgfqpoint{5.394962in}{0.901361in}}%
\pgfpathlineto{\pgfqpoint{5.395459in}{0.885702in}}%
\pgfpathlineto{\pgfqpoint{5.396453in}{0.890922in}}%
\pgfpathlineto{\pgfqpoint{5.396702in}{0.889182in}}%
\pgfpathlineto{\pgfqpoint{5.397199in}{0.901361in}}%
\pgfpathlineto{\pgfqpoint{5.397944in}{0.895272in}}%
\pgfpathlineto{\pgfqpoint{5.399932in}{0.862213in}}%
\pgfpathlineto{\pgfqpoint{5.400181in}{0.863083in}}%
\pgfpathlineto{\pgfqpoint{5.400926in}{0.875263in}}%
\pgfpathlineto{\pgfqpoint{5.401423in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{5.401672in}{0.866563in}}%
\pgfpathlineto{\pgfqpoint{5.402417in}{0.852643in}}%
\pgfpathlineto{\pgfqpoint{5.402914in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{5.403411in}{0.856993in}}%
\pgfpathlineto{\pgfqpoint{5.403660in}{0.856123in}}%
\pgfpathlineto{\pgfqpoint{5.404654in}{0.847424in}}%
\pgfpathlineto{\pgfqpoint{5.404902in}{0.850904in}}%
\pgfpathlineto{\pgfqpoint{5.405151in}{0.849164in}}%
\pgfpathlineto{\pgfqpoint{5.405399in}{0.856993in}}%
\pgfpathlineto{\pgfqpoint{5.405648in}{0.844814in}}%
\pgfpathlineto{\pgfqpoint{5.406145in}{0.851774in}}%
\pgfpathlineto{\pgfqpoint{5.406393in}{0.847424in}}%
\pgfpathlineto{\pgfqpoint{5.406890in}{0.856993in}}%
\pgfpathlineto{\pgfqpoint{5.407139in}{0.850904in}}%
\pgfpathlineto{\pgfqpoint{5.407636in}{0.858733in}}%
\pgfpathlineto{\pgfqpoint{5.407884in}{0.850034in}}%
\pgfpathlineto{\pgfqpoint{5.408133in}{0.852643in}}%
\pgfpathlineto{\pgfqpoint{5.409127in}{0.836984in}}%
\pgfpathlineto{\pgfqpoint{5.409375in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{5.410121in}{0.851774in}}%
\pgfpathlineto{\pgfqpoint{5.410618in}{0.847424in}}%
\pgfpathlineto{\pgfqpoint{5.412606in}{0.826545in}}%
\pgfpathlineto{\pgfqpoint{5.414097in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{5.416085in}{0.835244in}}%
\pgfpathlineto{\pgfqpoint{5.416333in}{0.840464in}}%
\pgfpathlineto{\pgfqpoint{5.417079in}{0.834374in}}%
\pgfpathlineto{\pgfqpoint{5.419067in}{0.795226in}}%
\pgfpathlineto{\pgfqpoint{5.420309in}{0.767387in}}%
\pgfpathlineto{\pgfqpoint{5.420558in}{0.772607in}}%
\pgfpathlineto{\pgfqpoint{5.420806in}{0.776087in}}%
\pgfpathlineto{\pgfqpoint{5.421303in}{0.769997in}}%
\pgfpathlineto{\pgfqpoint{5.421552in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{5.422049in}{0.772607in}}%
\pgfpathlineto{\pgfqpoint{5.422546in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{5.426273in}{0.830894in}}%
\pgfpathlineto{\pgfqpoint{5.427019in}{0.820455in}}%
\pgfpathlineto{\pgfqpoint{5.427764in}{0.821325in}}%
\pgfpathlineto{\pgfqpoint{5.428013in}{0.821325in}}%
\pgfpathlineto{\pgfqpoint{5.429007in}{0.808275in}}%
\pgfpathlineto{\pgfqpoint{5.429255in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{5.429504in}{0.816975in}}%
\pgfpathlineto{\pgfqpoint{5.429752in}{0.806535in}}%
\pgfpathlineto{\pgfqpoint{5.430249in}{0.810885in}}%
\pgfpathlineto{\pgfqpoint{5.430498in}{0.810885in}}%
\pgfpathlineto{\pgfqpoint{5.430995in}{0.818715in}}%
\pgfpathlineto{\pgfqpoint{5.431492in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{5.431740in}{0.809145in}}%
\pgfpathlineto{\pgfqpoint{5.431989in}{0.812625in}}%
\pgfpathlineto{\pgfqpoint{5.432486in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{5.434474in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{5.434722in}{0.788266in}}%
\pgfpathlineto{\pgfqpoint{5.435468in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{5.436462in}{0.775217in}}%
\pgfpathlineto{\pgfqpoint{5.436710in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{5.437207in}{0.777827in}}%
\pgfpathlineto{\pgfqpoint{5.438450in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{5.438698in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{5.439196in}{0.796966in}}%
\pgfpathlineto{\pgfqpoint{5.439941in}{0.792616in}}%
\pgfpathlineto{\pgfqpoint{5.440438in}{0.796096in}}%
\pgfpathlineto{\pgfqpoint{5.441184in}{0.787396in}}%
\pgfpathlineto{\pgfqpoint{5.441681in}{0.791746in}}%
\pgfpathlineto{\pgfqpoint{5.442178in}{0.791746in}}%
\pgfpathlineto{\pgfqpoint{5.443669in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{5.445408in}{0.790876in}}%
\pgfpathlineto{\pgfqpoint{5.445657in}{0.792616in}}%
\pgfpathlineto{\pgfqpoint{5.446154in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{5.447148in}{0.790006in}}%
\pgfpathlineto{\pgfqpoint{5.447893in}{0.779567in}}%
\pgfpathlineto{\pgfqpoint{5.448142in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{5.449633in}{0.759557in}}%
\pgfpathlineto{\pgfqpoint{5.451621in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{5.452366in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{5.452863in}{0.766517in}}%
\pgfpathlineto{\pgfqpoint{5.453112in}{0.772607in}}%
\pgfpathlineto{\pgfqpoint{5.454106in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{5.454354in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{5.454603in}{0.776087in}}%
\pgfpathlineto{\pgfqpoint{5.455100in}{0.767387in}}%
\pgfpathlineto{\pgfqpoint{5.456591in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{5.456839in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{5.457088in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{5.457336in}{0.770867in}}%
\pgfpathlineto{\pgfqpoint{5.457833in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{5.458082in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{5.458827in}{0.765647in}}%
\pgfpathlineto{\pgfqpoint{5.459573in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{5.459324in}{0.767387in}}%
\pgfpathlineto{\pgfqpoint{5.460070in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{5.461561in}{0.775217in}}%
\pgfpathlineto{\pgfqpoint{5.462058in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{5.462306in}{0.775217in}}%
\pgfpathlineto{\pgfqpoint{5.463300in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{5.463549in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{5.466282in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{5.466531in}{0.750858in}}%
\pgfpathlineto{\pgfqpoint{5.467525in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{5.467773in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{5.468519in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{5.470258in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{5.470507in}{0.767387in}}%
\pgfpathlineto{\pgfqpoint{5.471749in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{5.471998in}{0.762167in}}%
\pgfpathlineto{\pgfqpoint{5.472246in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{5.472495in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{5.474234in}{0.732589in}}%
\pgfpathlineto{\pgfqpoint{5.475725in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{5.475974in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{5.477713in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{5.478707in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{5.478956in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{5.479204in}{0.746508in}}%
\pgfpathlineto{\pgfqpoint{5.479453in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{5.479701in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{5.479950in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{5.480198in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{5.480447in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{5.480695in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{5.481192in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{5.481441in}{0.742158in}}%
\pgfpathlineto{\pgfqpoint{5.482932in}{0.755208in}}%
\pgfpathlineto{\pgfqpoint{5.483180in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{5.484920in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{5.485417in}{0.734328in}}%
\pgfpathlineto{\pgfqpoint{5.486163in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{5.487405in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{5.487654in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{5.487902in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{5.489393in}{0.763037in}}%
\pgfpathlineto{\pgfqpoint{5.489890in}{0.767387in}}%
\pgfpathlineto{\pgfqpoint{5.490139in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{5.490387in}{0.760427in}}%
\pgfpathlineto{\pgfqpoint{5.491630in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{5.491878in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{5.492375in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{5.492624in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{5.492872in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{5.494363in}{0.729109in}}%
\pgfpathlineto{\pgfqpoint{5.495854in}{0.754338in}}%
\pgfpathlineto{\pgfqpoint{5.497345in}{0.769127in}}%
\pgfpathlineto{\pgfqpoint{5.498339in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{5.498588in}{0.759557in}}%
\pgfpathlineto{\pgfqpoint{5.499085in}{0.768257in}}%
\pgfpathlineto{\pgfqpoint{5.499830in}{0.766517in}}%
\pgfpathlineto{\pgfqpoint{5.500576in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{5.502315in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{5.502564in}{0.720409in}}%
\pgfpathlineto{\pgfqpoint{5.503806in}{0.740418in}}%
\pgfpathlineto{\pgfqpoint{5.503806in}{0.740418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538472in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{0.538472in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.508528in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{5.508528in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538472in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{5.508528in}{0.502222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538472in}{1.895556in}}%
\pgfpathlineto{\pgfqpoint{5.508528in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594028in}{1.496790in}}%
\pgfpathlineto{\pgfqpoint{1.475150in}{1.496790in}}%
\pgfpathlineto{\pgfqpoint{1.475150in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{0.594028in}{1.840000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638472in}{1.756667in}}%
\pgfpathlineto{\pgfqpoint{0.860694in}{1.756667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.949583in,y=1.717778in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Electrons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638472in}{1.601728in}}%
\pgfpathlineto{\pgfqpoint{0.860694in}{1.601728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.949583in,y=1.562839in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.508528in}{0.582444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.605750in,y=0.534219in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.508528in}{1.004667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.605750in,y=0.956441in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.508528in}{1.426889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.605750in,y=1.378664in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.508528in}{1.849111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.605750in,y=1.800886in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.939084in,y=1.198889in,,top,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle V_{RF} [V]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538472in}{0.502222in}}{\pgfqpoint{4.970056in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538472in}{1.832222in}}%
\pgfpathlineto{\pgfqpoint{0.540212in}{1.831096in}}%
\pgfpathlineto{\pgfqpoint{0.542448in}{1.826346in}}%
\pgfpathlineto{\pgfqpoint{0.545679in}{1.812987in}}%
\pgfpathlineto{\pgfqpoint{0.549904in}{1.784199in}}%
\pgfpathlineto{\pgfqpoint{0.555122in}{1.731801in}}%
\pgfpathlineto{\pgfqpoint{0.561832in}{1.639727in}}%
\pgfpathlineto{\pgfqpoint{0.570530in}{1.486670in}}%
\pgfpathlineto{\pgfqpoint{0.584446in}{1.195442in}}%
\pgfpathlineto{\pgfqpoint{0.602091in}{0.835877in}}%
\pgfpathlineto{\pgfqpoint{0.611037in}{0.696120in}}%
\pgfpathlineto{\pgfqpoint{0.617995in}{0.619347in}}%
\pgfpathlineto{\pgfqpoint{0.623214in}{0.583141in}}%
\pgfpathlineto{\pgfqpoint{0.627190in}{0.568712in}}%
\pgfpathlineto{\pgfqpoint{0.629924in}{0.565568in}}%
\pgfpathlineto{\pgfqpoint{0.631663in}{0.566461in}}%
\pgfpathlineto{\pgfqpoint{0.633900in}{0.570914in}}%
\pgfpathlineto{\pgfqpoint{0.636882in}{0.582583in}}%
\pgfpathlineto{\pgfqpoint{0.640858in}{0.608126in}}%
\pgfpathlineto{\pgfqpoint{0.646077in}{0.658183in}}%
\pgfpathlineto{\pgfqpoint{0.652538in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{0.660987in}{0.888647in}}%
\pgfpathlineto{\pgfqpoint{0.673661in}{1.149922in}}%
\pgfpathlineto{\pgfqpoint{0.694039in}{1.567529in}}%
\pgfpathlineto{\pgfqpoint{0.702985in}{1.705820in}}%
\pgfpathlineto{\pgfqpoint{0.709695in}{1.779033in}}%
\pgfpathlineto{\pgfqpoint{0.714914in}{1.814986in}}%
\pgfpathlineto{\pgfqpoint{0.718890in}{1.829214in}}%
\pgfpathlineto{\pgfqpoint{0.721375in}{1.832174in}}%
\pgfpathlineto{\pgfqpoint{0.723114in}{1.831513in}}%
\pgfpathlineto{\pgfqpoint{0.725351in}{1.827358in}}%
\pgfpathlineto{\pgfqpoint{0.728333in}{1.816080in}}%
\pgfpathlineto{\pgfqpoint{0.732309in}{1.791046in}}%
\pgfpathlineto{\pgfqpoint{0.737279in}{1.744375in}}%
\pgfpathlineto{\pgfqpoint{0.743741in}{1.660340in}}%
\pgfpathlineto{\pgfqpoint{0.751941in}{1.521853in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{1.273215in}}%
\pgfpathlineto{\pgfqpoint{0.785987in}{0.824665in}}%
\pgfpathlineto{\pgfqpoint{0.794934in}{0.687855in}}%
\pgfpathlineto{\pgfqpoint{0.801643in}{0.616013in}}%
\pgfpathlineto{\pgfqpoint{0.806862in}{0.581231in}}%
\pgfpathlineto{\pgfqpoint{0.810590in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{0.813075in}{0.565587in}}%
\pgfpathlineto{\pgfqpoint{0.814814in}{0.566337in}}%
\pgfpathlineto{\pgfqpoint{0.817051in}{0.570607in}}%
\pgfpathlineto{\pgfqpoint{0.820033in}{0.582035in}}%
\pgfpathlineto{\pgfqpoint{0.824009in}{0.607265in}}%
\pgfpathlineto{\pgfqpoint{0.828979in}{0.654165in}}%
\pgfpathlineto{\pgfqpoint{0.835440in}{0.738465in}}%
\pgfpathlineto{\pgfqpoint{0.843641in}{0.877214in}}%
\pgfpathlineto{\pgfqpoint{0.855818in}{1.126050in}}%
\pgfpathlineto{\pgfqpoint{0.877687in}{1.574321in}}%
\pgfpathlineto{\pgfqpoint{0.886385in}{1.707611in}}%
\pgfpathlineto{\pgfqpoint{0.893095in}{1.780229in}}%
\pgfpathlineto{\pgfqpoint{0.898313in}{1.815674in}}%
\pgfpathlineto{\pgfqpoint{0.902289in}{1.829498in}}%
\pgfpathlineto{\pgfqpoint{0.904774in}{1.832204in}}%
\pgfpathlineto{\pgfqpoint{0.906514in}{1.831364in}}%
\pgfpathlineto{\pgfqpoint{0.908751in}{1.826981in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{1.815401in}}%
\pgfpathlineto{\pgfqpoint{0.915709in}{1.789976in}}%
\pgfpathlineto{\pgfqpoint{0.920928in}{1.740063in}}%
\pgfpathlineto{\pgfqpoint{0.927389in}{1.654551in}}%
\pgfpathlineto{\pgfqpoint{0.935838in}{1.509916in}}%
\pgfpathlineto{\pgfqpoint{0.948512in}{1.248754in}}%
\pgfpathlineto{\pgfqpoint{0.968890in}{0.830982in}}%
\pgfpathlineto{\pgfqpoint{0.977836in}{0.692499in}}%
\pgfpathlineto{\pgfqpoint{0.984546in}{0.619107in}}%
\pgfpathlineto{\pgfqpoint{0.989765in}{0.583001in}}%
\pgfpathlineto{\pgfqpoint{0.993741in}{0.568653in}}%
\pgfpathlineto{\pgfqpoint{0.996474in}{0.565564in}}%
\pgfpathlineto{\pgfqpoint{0.998214in}{0.566493in}}%
\pgfpathlineto{\pgfqpoint{1.000450in}{0.570991in}}%
\pgfpathlineto{\pgfqpoint{1.003433in}{0.582721in}}%
\pgfpathlineto{\pgfqpoint{1.007409in}{0.608341in}}%
\pgfpathlineto{\pgfqpoint{1.012627in}{0.658494in}}%
\pgfpathlineto{\pgfqpoint{1.019089in}{0.744268in}}%
\pgfpathlineto{\pgfqpoint{1.027538in}{0.889167in}}%
\pgfpathlineto{\pgfqpoint{1.040212in}{1.150517in}}%
\pgfpathlineto{\pgfqpoint{1.060590in}{1.568014in}}%
\pgfpathlineto{\pgfqpoint{1.069536in}{1.706178in}}%
\pgfpathlineto{\pgfqpoint{1.076246in}{1.779273in}}%
\pgfpathlineto{\pgfqpoint{1.081464in}{1.815124in}}%
\pgfpathlineto{\pgfqpoint{1.085441in}{1.829271in}}%
\pgfpathlineto{\pgfqpoint{1.087926in}{1.832181in}}%
\pgfpathlineto{\pgfqpoint{1.089665in}{1.831484in}}%
\pgfpathlineto{\pgfqpoint{1.091902in}{1.827284in}}%
\pgfpathlineto{\pgfqpoint{1.094884in}{1.815946in}}%
\pgfpathlineto{\pgfqpoint{1.098860in}{1.790834in}}%
\pgfpathlineto{\pgfqpoint{1.103830in}{1.744072in}}%
\pgfpathlineto{\pgfqpoint{1.110291in}{1.659931in}}%
\pgfpathlineto{\pgfqpoint{1.118492in}{1.521340in}}%
\pgfpathlineto{\pgfqpoint{1.130669in}{1.272623in}}%
\pgfpathlineto{\pgfqpoint{1.152538in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{1.161236in}{0.690705in}}%
\pgfpathlineto{\pgfqpoint{1.167945in}{0.617907in}}%
\pgfpathlineto{\pgfqpoint{1.173164in}{0.582310in}}%
\pgfpathlineto{\pgfqpoint{1.177140in}{0.568364in}}%
\pgfpathlineto{\pgfqpoint{1.179625in}{0.565581in}}%
\pgfpathlineto{\pgfqpoint{1.181365in}{0.566367in}}%
\pgfpathlineto{\pgfqpoint{1.183602in}{0.570682in}}%
\pgfpathlineto{\pgfqpoint{1.186584in}{0.582171in}}%
\pgfpathlineto{\pgfqpoint{1.190560in}{0.607478in}}%
\pgfpathlineto{\pgfqpoint{1.195779in}{0.657247in}}%
\pgfpathlineto{\pgfqpoint{1.202240in}{0.742601in}}%
\pgfpathlineto{\pgfqpoint{1.210689in}{0.887077in}}%
\pgfpathlineto{\pgfqpoint{1.223363in}{1.148125in}}%
\pgfpathlineto{\pgfqpoint{1.243741in}{1.566062in}}%
\pgfpathlineto{\pgfqpoint{1.252687in}{1.704737in}}%
\pgfpathlineto{\pgfqpoint{1.259397in}{1.778308in}}%
\pgfpathlineto{\pgfqpoint{1.264615in}{1.814566in}}%
\pgfpathlineto{\pgfqpoint{1.268592in}{1.829036in}}%
\pgfpathlineto{\pgfqpoint{1.271325in}{1.832208in}}%
\pgfpathlineto{\pgfqpoint{1.273065in}{1.831333in}}%
\pgfpathlineto{\pgfqpoint{1.275301in}{1.826904in}}%
\pgfpathlineto{\pgfqpoint{1.278283in}{1.815264in}}%
\pgfpathlineto{\pgfqpoint{1.282260in}{1.789762in}}%
\pgfpathlineto{\pgfqpoint{1.287478in}{1.739753in}}%
\pgfpathlineto{\pgfqpoint{1.293940in}{1.654137in}}%
\pgfpathlineto{\pgfqpoint{1.302389in}{1.509396in}}%
\pgfpathlineto{\pgfqpoint{1.315063in}{1.248159in}}%
\pgfpathlineto{\pgfqpoint{1.335441in}{0.830496in}}%
\pgfpathlineto{\pgfqpoint{1.344387in}{0.692140in}}%
\pgfpathlineto{\pgfqpoint{1.351097in}{0.618867in}}%
\pgfpathlineto{\pgfqpoint{1.356315in}{0.582862in}}%
\pgfpathlineto{\pgfqpoint{1.360291in}{0.568594in}}%
\pgfpathlineto{\pgfqpoint{1.362777in}{0.565607in}}%
\pgfpathlineto{\pgfqpoint{1.364516in}{0.566250in}}%
\pgfpathlineto{\pgfqpoint{1.366753in}{0.570382in}}%
\pgfpathlineto{\pgfqpoint{1.369735in}{0.581629in}}%
\pgfpathlineto{\pgfqpoint{1.373711in}{0.606624in}}%
\pgfpathlineto{\pgfqpoint{1.378681in}{0.653248in}}%
\pgfpathlineto{\pgfqpoint{1.385142in}{0.737229in}}%
\pgfpathlineto{\pgfqpoint{1.393343in}{0.875663in}}%
\pgfpathlineto{\pgfqpoint{1.405520in}{1.124260in}}%
\pgfpathlineto{\pgfqpoint{1.427389in}{1.572868in}}%
\pgfpathlineto{\pgfqpoint{1.436335in}{1.709743in}}%
\pgfpathlineto{\pgfqpoint{1.443045in}{1.781645in}}%
\pgfpathlineto{\pgfqpoint{1.448264in}{1.816480in}}%
\pgfpathlineto{\pgfqpoint{1.451991in}{1.829329in}}%
\pgfpathlineto{\pgfqpoint{1.454476in}{1.832188in}}%
\pgfpathlineto{\pgfqpoint{1.456216in}{1.831455in}}%
\pgfpathlineto{\pgfqpoint{1.458453in}{1.827209in}}%
\pgfpathlineto{\pgfqpoint{1.461435in}{1.815811in}}%
\pgfpathlineto{\pgfqpoint{1.465411in}{1.790621in}}%
\pgfpathlineto{\pgfqpoint{1.470381in}{1.743768in}}%
\pgfpathlineto{\pgfqpoint{1.476842in}{1.659522in}}%
\pgfpathlineto{\pgfqpoint{1.485043in}{1.520826in}}%
\pgfpathlineto{\pgfqpoint{1.497220in}{1.272030in}}%
\pgfpathlineto{\pgfqpoint{1.519089in}{0.823702in}}%
\pgfpathlineto{\pgfqpoint{1.527787in}{0.690349in}}%
\pgfpathlineto{\pgfqpoint{1.534496in}{0.617670in}}%
\pgfpathlineto{\pgfqpoint{1.539715in}{0.582173in}}%
\pgfpathlineto{\pgfqpoint{1.543691in}{0.568308in}}%
\pgfpathlineto{\pgfqpoint{1.546176in}{0.565576in}}%
\pgfpathlineto{\pgfqpoint{1.547916in}{0.566398in}}%
\pgfpathlineto{\pgfqpoint{1.550152in}{0.570758in}}%
\pgfpathlineto{\pgfqpoint{1.553134in}{0.582307in}}%
\pgfpathlineto{\pgfqpoint{1.557111in}{0.607692in}}%
\pgfpathlineto{\pgfqpoint{1.562329in}{0.657556in}}%
\pgfpathlineto{\pgfqpoint{1.568790in}{0.743015in}}%
\pgfpathlineto{\pgfqpoint{1.577240in}{0.887596in}}%
\pgfpathlineto{\pgfqpoint{1.589914in}{1.148720in}}%
\pgfpathlineto{\pgfqpoint{1.610291in}{1.566548in}}%
\pgfpathlineto{\pgfqpoint{1.619238in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{1.625948in}{1.778549in}}%
\pgfpathlineto{\pgfqpoint{1.631166in}{1.814706in}}%
\pgfpathlineto{\pgfqpoint{1.635142in}{1.829095in}}%
\pgfpathlineto{\pgfqpoint{1.637876in}{1.832212in}}%
\pgfpathlineto{\pgfqpoint{1.639616in}{1.831301in}}%
\pgfpathlineto{\pgfqpoint{1.641852in}{1.826826in}}%
\pgfpathlineto{\pgfqpoint{1.644834in}{1.815127in}}%
\pgfpathlineto{\pgfqpoint{1.648810in}{1.789547in}}%
\pgfpathlineto{\pgfqpoint{1.654029in}{1.739442in}}%
\pgfpathlineto{\pgfqpoint{1.660490in}{1.653721in}}%
\pgfpathlineto{\pgfqpoint{1.668940in}{1.508876in}}%
\pgfpathlineto{\pgfqpoint{1.681614in}{1.247564in}}%
\pgfpathlineto{\pgfqpoint{1.701991in}{0.830011in}}%
\pgfpathlineto{\pgfqpoint{1.710938in}{0.691782in}}%
\pgfpathlineto{\pgfqpoint{1.717647in}{0.618627in}}%
\pgfpathlineto{\pgfqpoint{1.722866in}{0.582724in}}%
\pgfpathlineto{\pgfqpoint{1.726842in}{0.568536in}}%
\pgfpathlineto{\pgfqpoint{1.729327in}{0.565600in}}%
\pgfpathlineto{\pgfqpoint{1.731067in}{0.566279in}}%
\pgfpathlineto{\pgfqpoint{1.733303in}{0.570456in}}%
\pgfpathlineto{\pgfqpoint{1.736286in}{0.581763in}}%
\pgfpathlineto{\pgfqpoint{1.740262in}{0.606836in}}%
\pgfpathlineto{\pgfqpoint{1.745232in}{0.653551in}}%
\pgfpathlineto{\pgfqpoint{1.751693in}{0.737638in}}%
\pgfpathlineto{\pgfqpoint{1.759894in}{0.876176in}}%
\pgfpathlineto{\pgfqpoint{1.772071in}{1.124853in}}%
\pgfpathlineto{\pgfqpoint{1.793940in}{1.573349in}}%
\pgfpathlineto{\pgfqpoint{1.802637in}{1.706891in}}%
\pgfpathlineto{\pgfqpoint{1.809347in}{1.779749in}}%
\pgfpathlineto{\pgfqpoint{1.814566in}{1.815399in}}%
\pgfpathlineto{\pgfqpoint{1.818542in}{1.829385in}}%
\pgfpathlineto{\pgfqpoint{1.821027in}{1.832194in}}%
\pgfpathlineto{\pgfqpoint{1.822767in}{1.831426in}}%
\pgfpathlineto{\pgfqpoint{1.825003in}{1.827134in}}%
\pgfpathlineto{\pgfqpoint{1.827985in}{1.815676in}}%
\pgfpathlineto{\pgfqpoint{1.831962in}{1.790408in}}%
\pgfpathlineto{\pgfqpoint{1.837180in}{1.740689in}}%
\pgfpathlineto{\pgfqpoint{1.843641in}{1.655388in}}%
\pgfpathlineto{\pgfqpoint{1.852091in}{1.510966in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.249956in}}%
\pgfpathlineto{\pgfqpoint{1.885142in}{0.831964in}}%
\pgfpathlineto{\pgfqpoint{1.894089in}{0.693224in}}%
\pgfpathlineto{\pgfqpoint{1.900799in}{0.619593in}}%
\pgfpathlineto{\pgfqpoint{1.906017in}{0.583283in}}%
\pgfpathlineto{\pgfqpoint{1.909993in}{0.568773in}}%
\pgfpathlineto{\pgfqpoint{1.912727in}{0.565572in}}%
\pgfpathlineto{\pgfqpoint{1.914467in}{0.566429in}}%
\pgfpathlineto{\pgfqpoint{1.916703in}{0.570835in}}%
\pgfpathlineto{\pgfqpoint{1.919685in}{0.582443in}}%
\pgfpathlineto{\pgfqpoint{1.923661in}{0.607906in}}%
\pgfpathlineto{\pgfqpoint{1.928880in}{0.657866in}}%
\pgfpathlineto{\pgfqpoint{1.935341in}{0.743430in}}%
\pgfpathlineto{\pgfqpoint{1.943791in}{0.888116in}}%
\pgfpathlineto{\pgfqpoint{1.956465in}{1.149315in}}%
\pgfpathlineto{\pgfqpoint{1.976842in}{1.567034in}}%
\pgfpathlineto{\pgfqpoint{1.985789in}{1.705455in}}%
\pgfpathlineto{\pgfqpoint{1.992498in}{1.778789in}}%
\pgfpathlineto{\pgfqpoint{1.997717in}{1.814845in}}%
\pgfpathlineto{\pgfqpoint{2.001693in}{1.829154in}}%
\pgfpathlineto{\pgfqpoint{2.004427in}{1.832215in}}%
\pgfpathlineto{\pgfqpoint{2.006166in}{1.831268in}}%
\pgfpathlineto{\pgfqpoint{2.008403in}{1.826748in}}%
\pgfpathlineto{\pgfqpoint{2.011385in}{1.814989in}}%
\pgfpathlineto{\pgfqpoint{2.015361in}{1.789331in}}%
\pgfpathlineto{\pgfqpoint{2.020580in}{1.739131in}}%
\pgfpathlineto{\pgfqpoint{2.027041in}{1.653306in}}%
\pgfpathlineto{\pgfqpoint{2.035490in}{1.508355in}}%
\pgfpathlineto{\pgfqpoint{2.048164in}{1.246969in}}%
\pgfpathlineto{\pgfqpoint{2.068542in}{0.829526in}}%
\pgfpathlineto{\pgfqpoint{2.077488in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{2.084198in}{0.618388in}}%
\pgfpathlineto{\pgfqpoint{2.089417in}{0.582586in}}%
\pgfpathlineto{\pgfqpoint{2.093393in}{0.568478in}}%
\pgfpathlineto{\pgfqpoint{2.095878in}{0.565593in}}%
\pgfpathlineto{\pgfqpoint{2.097618in}{0.566308in}}%
\pgfpathlineto{\pgfqpoint{2.099854in}{0.570530in}}%
\pgfpathlineto{\pgfqpoint{2.102836in}{0.581897in}}%
\pgfpathlineto{\pgfqpoint{2.106812in}{0.607048in}}%
\pgfpathlineto{\pgfqpoint{2.111783in}{0.653855in}}%
\pgfpathlineto{\pgfqpoint{2.118244in}{0.738047in}}%
\pgfpathlineto{\pgfqpoint{2.126445in}{0.876690in}}%
\pgfpathlineto{\pgfqpoint{2.138622in}{1.125446in}}%
\pgfpathlineto{\pgfqpoint{2.160490in}{1.573830in}}%
\pgfpathlineto{\pgfqpoint{2.169188in}{1.707248in}}%
\pgfpathlineto{\pgfqpoint{2.175898in}{1.779987in}}%
\pgfpathlineto{\pgfqpoint{2.181117in}{1.815535in}}%
\pgfpathlineto{\pgfqpoint{2.185093in}{1.829442in}}%
\pgfpathlineto{\pgfqpoint{2.187578in}{1.832199in}}%
\pgfpathlineto{\pgfqpoint{2.189317in}{1.831395in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{1.827058in}}%
\pgfpathlineto{\pgfqpoint{2.194536in}{1.815540in}}%
\pgfpathlineto{\pgfqpoint{2.198512in}{1.790195in}}%
\pgfpathlineto{\pgfqpoint{2.203731in}{1.740379in}}%
\pgfpathlineto{\pgfqpoint{2.210192in}{1.654974in}}%
\pgfpathlineto{\pgfqpoint{2.218642in}{1.510447in}}%
\pgfpathlineto{\pgfqpoint{2.231315in}{1.249361in}}%
\pgfpathlineto{\pgfqpoint{2.251693in}{0.831478in}}%
\pgfpathlineto{\pgfqpoint{2.260640in}{0.692864in}}%
\pgfpathlineto{\pgfqpoint{2.267349in}{0.619352in}}%
\pgfpathlineto{\pgfqpoint{2.272568in}{0.583143in}}%
\pgfpathlineto{\pgfqpoint{2.276544in}{0.568713in}}%
\pgfpathlineto{\pgfqpoint{2.279278in}{0.565568in}}%
\pgfpathlineto{\pgfqpoint{2.281017in}{0.566461in}}%
\pgfpathlineto{\pgfqpoint{2.283254in}{0.570912in}}%
\pgfpathlineto{\pgfqpoint{2.286236in}{0.582581in}}%
\pgfpathlineto{\pgfqpoint{2.290212in}{0.608121in}}%
\pgfpathlineto{\pgfqpoint{2.295431in}{0.658177in}}%
\pgfpathlineto{\pgfqpoint{2.301892in}{0.743845in}}%
\pgfpathlineto{\pgfqpoint{2.310341in}{0.888636in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{1.149910in}}%
\pgfpathlineto{\pgfqpoint{2.343393in}{1.567519in}}%
\pgfpathlineto{\pgfqpoint{2.352339in}{1.705813in}}%
\pgfpathlineto{\pgfqpoint{2.359049in}{1.779029in}}%
\pgfpathlineto{\pgfqpoint{2.364268in}{1.814983in}}%
\pgfpathlineto{\pgfqpoint{2.368244in}{1.829212in}}%
\pgfpathlineto{\pgfqpoint{2.370729in}{1.832174in}}%
\pgfpathlineto{\pgfqpoint{2.372469in}{1.831513in}}%
\pgfpathlineto{\pgfqpoint{2.374705in}{1.827360in}}%
\pgfpathlineto{\pgfqpoint{2.377687in}{1.816083in}}%
\pgfpathlineto{\pgfqpoint{2.381663in}{1.791050in}}%
\pgfpathlineto{\pgfqpoint{2.386634in}{1.744381in}}%
\pgfpathlineto{\pgfqpoint{2.393095in}{1.660348in}}%
\pgfpathlineto{\pgfqpoint{2.401296in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{2.413473in}{1.273227in}}%
\pgfpathlineto{\pgfqpoint{2.435341in}{0.824674in}}%
\pgfpathlineto{\pgfqpoint{2.444288in}{0.687862in}}%
\pgfpathlineto{\pgfqpoint{2.450997in}{0.616018in}}%
\pgfpathlineto{\pgfqpoint{2.456216in}{0.581233in}}%
\pgfpathlineto{\pgfqpoint{2.459944in}{0.568421in}}%
\pgfpathlineto{\pgfqpoint{2.462429in}{0.565587in}}%
\pgfpathlineto{\pgfqpoint{2.464168in}{0.566337in}}%
\pgfpathlineto{\pgfqpoint{2.466405in}{0.570605in}}%
\pgfpathlineto{\pgfqpoint{2.469387in}{0.582032in}}%
\pgfpathlineto{\pgfqpoint{2.473363in}{0.607261in}}%
\pgfpathlineto{\pgfqpoint{2.478333in}{0.654159in}}%
\pgfpathlineto{\pgfqpoint{2.484795in}{0.738457in}}%
\pgfpathlineto{\pgfqpoint{2.492995in}{0.877204in}}%
\pgfpathlineto{\pgfqpoint{2.505172in}{1.126039in}}%
\pgfpathlineto{\pgfqpoint{2.527041in}{1.574311in}}%
\pgfpathlineto{\pgfqpoint{2.535739in}{1.707603in}}%
\pgfpathlineto{\pgfqpoint{2.542449in}{1.780224in}}%
\pgfpathlineto{\pgfqpoint{2.547667in}{1.815671in}}%
\pgfpathlineto{\pgfqpoint{2.551644in}{1.829497in}}%
\pgfpathlineto{\pgfqpoint{2.554129in}{1.832204in}}%
\pgfpathlineto{\pgfqpoint{2.555868in}{1.831365in}}%
\pgfpathlineto{\pgfqpoint{2.558105in}{1.826982in}}%
\pgfpathlineto{\pgfqpoint{2.561087in}{1.815404in}}%
\pgfpathlineto{\pgfqpoint{2.565063in}{1.789981in}}%
\pgfpathlineto{\pgfqpoint{2.570282in}{1.740069in}}%
\pgfpathlineto{\pgfqpoint{2.576743in}{1.654560in}}%
\pgfpathlineto{\pgfqpoint{2.585192in}{1.509927in}}%
\pgfpathlineto{\pgfqpoint{2.597866in}{1.248766in}}%
\pgfpathlineto{\pgfqpoint{2.618244in}{0.830992in}}%
\pgfpathlineto{\pgfqpoint{2.627190in}{0.692506in}}%
\pgfpathlineto{\pgfqpoint{2.633900in}{0.619111in}}%
\pgfpathlineto{\pgfqpoint{2.639119in}{0.583004in}}%
\pgfpathlineto{\pgfqpoint{2.643095in}{0.568654in}}%
\pgfpathlineto{\pgfqpoint{2.645828in}{0.565564in}}%
\pgfpathlineto{\pgfqpoint{2.647568in}{0.566493in}}%
\pgfpathlineto{\pgfqpoint{2.649805in}{0.570990in}}%
\pgfpathlineto{\pgfqpoint{2.652787in}{0.582718in}}%
\pgfpathlineto{\pgfqpoint{2.656763in}{0.608337in}}%
\pgfpathlineto{\pgfqpoint{2.661982in}{0.658488in}}%
\pgfpathlineto{\pgfqpoint{2.668443in}{0.744260in}}%
\pgfpathlineto{\pgfqpoint{2.676892in}{0.889157in}}%
\pgfpathlineto{\pgfqpoint{2.689566in}{1.150505in}}%
\pgfpathlineto{\pgfqpoint{2.709944in}{1.568005in}}%
\pgfpathlineto{\pgfqpoint{2.718890in}{1.706170in}}%
\pgfpathlineto{\pgfqpoint{2.725600in}{1.779268in}}%
\pgfpathlineto{\pgfqpoint{2.730819in}{1.815121in}}%
\pgfpathlineto{\pgfqpoint{2.734795in}{1.829270in}}%
\pgfpathlineto{\pgfqpoint{2.737280in}{1.832181in}}%
\pgfpathlineto{\pgfqpoint{2.739019in}{1.831485in}}%
\pgfpathlineto{\pgfqpoint{2.741256in}{1.827286in}}%
\pgfpathlineto{\pgfqpoint{2.744238in}{1.815949in}}%
\pgfpathlineto{\pgfqpoint{2.748214in}{1.790838in}}%
\pgfpathlineto{\pgfqpoint{2.753184in}{1.744078in}}%
\pgfpathlineto{\pgfqpoint{2.759646in}{1.659939in}}%
\pgfpathlineto{\pgfqpoint{2.767846in}{1.521350in}}%
\pgfpathlineto{\pgfqpoint{2.780023in}{1.272635in}}%
\pgfpathlineto{\pgfqpoint{2.801892in}{0.824193in}}%
\pgfpathlineto{\pgfqpoint{2.810590in}{0.690712in}}%
\pgfpathlineto{\pgfqpoint{2.817300in}{0.617912in}}%
\pgfpathlineto{\pgfqpoint{2.822518in}{0.582312in}}%
\pgfpathlineto{\pgfqpoint{2.826494in}{0.568365in}}%
\pgfpathlineto{\pgfqpoint{2.828980in}{0.565581in}}%
\pgfpathlineto{\pgfqpoint{2.830719in}{0.566367in}}%
\pgfpathlineto{\pgfqpoint{2.832956in}{0.570681in}}%
\pgfpathlineto{\pgfqpoint{2.835938in}{0.582168in}}%
\pgfpathlineto{\pgfqpoint{2.839914in}{0.607474in}}%
\pgfpathlineto{\pgfqpoint{2.845133in}{0.657241in}}%
\pgfpathlineto{\pgfqpoint{2.851594in}{0.742593in}}%
\pgfpathlineto{\pgfqpoint{2.860043in}{0.887066in}}%
\pgfpathlineto{\pgfqpoint{2.872717in}{1.148113in}}%
\pgfpathlineto{\pgfqpoint{2.893095in}{1.566052in}}%
\pgfpathlineto{\pgfqpoint{2.902041in}{1.704730in}}%
\pgfpathlineto{\pgfqpoint{2.908751in}{1.778303in}}%
\pgfpathlineto{\pgfqpoint{2.913970in}{1.814563in}}%
\pgfpathlineto{\pgfqpoint{2.917946in}{1.829034in}}%
\pgfpathlineto{\pgfqpoint{2.920679in}{1.832208in}}%
\pgfpathlineto{\pgfqpoint{2.922419in}{1.831333in}}%
\pgfpathlineto{\pgfqpoint{2.924656in}{1.826905in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{1.815267in}}%
\pgfpathlineto{\pgfqpoint{2.931614in}{1.789766in}}%
\pgfpathlineto{\pgfqpoint{2.936832in}{1.739759in}}%
\pgfpathlineto{\pgfqpoint{2.943294in}{1.654145in}}%
\pgfpathlineto{\pgfqpoint{2.951743in}{1.509407in}}%
\pgfpathlineto{\pgfqpoint{2.964417in}{1.248171in}}%
\pgfpathlineto{\pgfqpoint{2.984795in}{0.830506in}}%
\pgfpathlineto{\pgfqpoint{2.993741in}{0.692147in}}%
\pgfpathlineto{\pgfqpoint{3.000451in}{0.618871in}}%
\pgfpathlineto{\pgfqpoint{3.005669in}{0.582865in}}%
\pgfpathlineto{\pgfqpoint{3.009646in}{0.568595in}}%
\pgfpathlineto{\pgfqpoint{3.012131in}{0.565607in}}%
\pgfpathlineto{\pgfqpoint{3.013870in}{0.566250in}}%
\pgfpathlineto{\pgfqpoint{3.016107in}{0.570380in}}%
\pgfpathlineto{\pgfqpoint{3.019089in}{0.581626in}}%
\pgfpathlineto{\pgfqpoint{3.023065in}{0.606620in}}%
\pgfpathlineto{\pgfqpoint{3.028035in}{0.653242in}}%
\pgfpathlineto{\pgfqpoint{3.034497in}{0.737221in}}%
\pgfpathlineto{\pgfqpoint{3.042697in}{0.875652in}}%
\pgfpathlineto{\pgfqpoint{3.054874in}{1.124248in}}%
\pgfpathlineto{\pgfqpoint{3.076743in}{1.572858in}}%
\pgfpathlineto{\pgfqpoint{3.085689in}{1.709736in}}%
\pgfpathlineto{\pgfqpoint{3.092399in}{1.781641in}}%
\pgfpathlineto{\pgfqpoint{3.097618in}{1.816477in}}%
\pgfpathlineto{\pgfqpoint{3.101345in}{1.829328in}}%
\pgfpathlineto{\pgfqpoint{3.103831in}{1.832188in}}%
\pgfpathlineto{\pgfqpoint{3.105570in}{1.831456in}}%
\pgfpathlineto{\pgfqpoint{3.107807in}{1.827211in}}%
\pgfpathlineto{\pgfqpoint{3.110789in}{1.815814in}}%
\pgfpathlineto{\pgfqpoint{3.114765in}{1.790626in}}%
\pgfpathlineto{\pgfqpoint{3.119735in}{1.743774in}}%
\pgfpathlineto{\pgfqpoint{3.126196in}{1.659530in}}%
\pgfpathlineto{\pgfqpoint{3.134397in}{1.520836in}}%
\pgfpathlineto{\pgfqpoint{3.146574in}{1.272042in}}%
\pgfpathlineto{\pgfqpoint{3.168443in}{0.823712in}}%
\pgfpathlineto{\pgfqpoint{3.177141in}{0.690356in}}%
\pgfpathlineto{\pgfqpoint{3.183850in}{0.617674in}}%
\pgfpathlineto{\pgfqpoint{3.189069in}{0.582176in}}%
\pgfpathlineto{\pgfqpoint{3.193045in}{0.568309in}}%
\pgfpathlineto{\pgfqpoint{3.195530in}{0.565576in}}%
\pgfpathlineto{\pgfqpoint{3.197270in}{0.566397in}}%
\pgfpathlineto{\pgfqpoint{3.199506in}{0.570757in}}%
\pgfpathlineto{\pgfqpoint{3.202489in}{0.582304in}}%
\pgfpathlineto{\pgfqpoint{3.206465in}{0.607688in}}%
\pgfpathlineto{\pgfqpoint{3.211683in}{0.657550in}}%
\pgfpathlineto{\pgfqpoint{3.218145in}{0.743007in}}%
\pgfpathlineto{\pgfqpoint{3.226594in}{0.887586in}}%
\pgfpathlineto{\pgfqpoint{3.239268in}{1.148708in}}%
\pgfpathlineto{\pgfqpoint{3.259646in}{1.566538in}}%
\pgfpathlineto{\pgfqpoint{3.268592in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{3.275302in}{1.778544in}}%
\pgfpathlineto{\pgfqpoint{3.280520in}{1.814703in}}%
\pgfpathlineto{\pgfqpoint{3.284497in}{1.829094in}}%
\pgfpathlineto{\pgfqpoint{3.287230in}{1.832212in}}%
\pgfpathlineto{\pgfqpoint{3.288970in}{1.831301in}}%
\pgfpathlineto{\pgfqpoint{3.291206in}{1.826828in}}%
\pgfpathlineto{\pgfqpoint{3.294188in}{1.815130in}}%
\pgfpathlineto{\pgfqpoint{3.298165in}{1.789551in}}%
\pgfpathlineto{\pgfqpoint{3.303383in}{1.739448in}}%
\pgfpathlineto{\pgfqpoint{3.309844in}{1.653730in}}%
\pgfpathlineto{\pgfqpoint{3.318294in}{1.508886in}}%
\pgfpathlineto{\pgfqpoint{3.330968in}{1.247576in}}%
\pgfpathlineto{\pgfqpoint{3.351345in}{0.830021in}}%
\pgfpathlineto{\pgfqpoint{3.360292in}{0.691790in}}%
\pgfpathlineto{\pgfqpoint{3.367002in}{0.618632in}}%
\pgfpathlineto{\pgfqpoint{3.372220in}{0.582727in}}%
\pgfpathlineto{\pgfqpoint{3.376196in}{0.568537in}}%
\pgfpathlineto{\pgfqpoint{3.378681in}{0.565600in}}%
\pgfpathlineto{\pgfqpoint{3.380421in}{0.566278in}}%
\pgfpathlineto{\pgfqpoint{3.382658in}{0.570454in}}%
\pgfpathlineto{\pgfqpoint{3.385640in}{0.581760in}}%
\pgfpathlineto{\pgfqpoint{3.389616in}{0.606831in}}%
\pgfpathlineto{\pgfqpoint{3.394586in}{0.653545in}}%
\pgfpathlineto{\pgfqpoint{3.401047in}{0.737630in}}%
\pgfpathlineto{\pgfqpoint{3.409248in}{0.876166in}}%
\pgfpathlineto{\pgfqpoint{3.421425in}{1.124841in}}%
\pgfpathlineto{\pgfqpoint{3.443294in}{1.573339in}}%
\pgfpathlineto{\pgfqpoint{3.451992in}{1.706884in}}%
\pgfpathlineto{\pgfqpoint{3.458701in}{1.779745in}}%
\pgfpathlineto{\pgfqpoint{3.463920in}{1.815396in}}%
\pgfpathlineto{\pgfqpoint{3.467896in}{1.829384in}}%
\pgfpathlineto{\pgfqpoint{3.470381in}{1.832194in}}%
\pgfpathlineto{\pgfqpoint{3.472121in}{1.831426in}}%
\pgfpathlineto{\pgfqpoint{3.474357in}{1.827136in}}%
\pgfpathlineto{\pgfqpoint{3.477340in}{1.815679in}}%
\pgfpathlineto{\pgfqpoint{3.481316in}{1.790413in}}%
\pgfpathlineto{\pgfqpoint{3.486534in}{1.740695in}}%
\pgfpathlineto{\pgfqpoint{3.492996in}{1.655396in}}%
\pgfpathlineto{\pgfqpoint{3.501445in}{1.510977in}}%
\pgfpathlineto{\pgfqpoint{3.514119in}{1.249968in}}%
\pgfpathlineto{\pgfqpoint{3.534497in}{0.831974in}}%
\pgfpathlineto{\pgfqpoint{3.543443in}{0.693231in}}%
\pgfpathlineto{\pgfqpoint{3.550153in}{0.619598in}}%
\pgfpathlineto{\pgfqpoint{3.555371in}{0.583286in}}%
\pgfpathlineto{\pgfqpoint{3.559348in}{0.568774in}}%
\pgfpathlineto{\pgfqpoint{3.562081in}{0.565572in}}%
\pgfpathlineto{\pgfqpoint{3.563821in}{0.566428in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.569039in}{0.582441in}}%
\pgfpathlineto{\pgfqpoint{3.573016in}{0.607902in}}%
\pgfpathlineto{\pgfqpoint{3.578234in}{0.657860in}}%
\pgfpathlineto{\pgfqpoint{3.584695in}{0.743421in}}%
\pgfpathlineto{\pgfqpoint{3.593145in}{0.888106in}}%
\pgfpathlineto{\pgfqpoint{3.605819in}{1.149303in}}%
\pgfpathlineto{\pgfqpoint{3.626196in}{1.567024in}}%
\pgfpathlineto{\pgfqpoint{3.635143in}{1.705448in}}%
\pgfpathlineto{\pgfqpoint{3.641852in}{1.778784in}}%
\pgfpathlineto{\pgfqpoint{3.647071in}{1.814842in}}%
\pgfpathlineto{\pgfqpoint{3.651047in}{1.829153in}}%
\pgfpathlineto{\pgfqpoint{3.653781in}{1.832215in}}%
\pgfpathlineto{\pgfqpoint{3.655520in}{1.831269in}}%
\pgfpathlineto{\pgfqpoint{3.657757in}{1.826750in}}%
\pgfpathlineto{\pgfqpoint{3.660739in}{1.814992in}}%
\pgfpathlineto{\pgfqpoint{3.664715in}{1.789335in}}%
\pgfpathlineto{\pgfqpoint{3.669934in}{1.739137in}}%
\pgfpathlineto{\pgfqpoint{3.676395in}{1.653314in}}%
\pgfpathlineto{\pgfqpoint{3.684845in}{1.508366in}}%
\pgfpathlineto{\pgfqpoint{3.697519in}{1.246981in}}%
\pgfpathlineto{\pgfqpoint{3.717896in}{0.829536in}}%
\pgfpathlineto{\pgfqpoint{3.726843in}{0.691432in}}%
\pgfpathlineto{\pgfqpoint{3.733552in}{0.618393in}}%
\pgfpathlineto{\pgfqpoint{3.738771in}{0.582589in}}%
\pgfpathlineto{\pgfqpoint{3.742747in}{0.568479in}}%
\pgfpathlineto{\pgfqpoint{3.745232in}{0.565593in}}%
\pgfpathlineto{\pgfqpoint{3.746972in}{0.566307in}}%
\pgfpathlineto{\pgfqpoint{3.749208in}{0.570529in}}%
\pgfpathlineto{\pgfqpoint{3.752190in}{0.581895in}}%
\pgfpathlineto{\pgfqpoint{3.756167in}{0.607044in}}%
\pgfpathlineto{\pgfqpoint{3.761137in}{0.653849in}}%
\pgfpathlineto{\pgfqpoint{3.767598in}{0.738039in}}%
\pgfpathlineto{\pgfqpoint{3.775799in}{0.876680in}}%
\pgfpathlineto{\pgfqpoint{3.787976in}{1.125434in}}%
\pgfpathlineto{\pgfqpoint{3.809845in}{1.573821in}}%
\pgfpathlineto{\pgfqpoint{3.818542in}{1.707241in}}%
\pgfpathlineto{\pgfqpoint{3.825252in}{1.779982in}}%
\pgfpathlineto{\pgfqpoint{3.830471in}{1.815532in}}%
\pgfpathlineto{\pgfqpoint{3.834447in}{1.829440in}}%
\pgfpathlineto{\pgfqpoint{3.836932in}{1.832199in}}%
\pgfpathlineto{\pgfqpoint{3.838672in}{1.831396in}}%
\pgfpathlineto{\pgfqpoint{3.840908in}{1.827060in}}%
\pgfpathlineto{\pgfqpoint{3.843890in}{1.815543in}}%
\pgfpathlineto{\pgfqpoint{3.847866in}{1.790199in}}%
\pgfpathlineto{\pgfqpoint{3.853085in}{1.740385in}}%
\pgfpathlineto{\pgfqpoint{3.859546in}{1.654982in}}%
\pgfpathlineto{\pgfqpoint{3.867996in}{1.510457in}}%
\pgfpathlineto{\pgfqpoint{3.880670in}{1.249373in}}%
\pgfpathlineto{\pgfqpoint{3.901047in}{0.831488in}}%
\pgfpathlineto{\pgfqpoint{3.909994in}{0.692872in}}%
\pgfpathlineto{\pgfqpoint{3.916703in}{0.619357in}}%
\pgfpathlineto{\pgfqpoint{3.921922in}{0.583146in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{0.568714in}}%
\pgfpathlineto{\pgfqpoint{3.928632in}{0.565568in}}%
\pgfpathlineto{\pgfqpoint{3.930371in}{0.566460in}}%
\pgfpathlineto{\pgfqpoint{3.932608in}{0.570910in}}%
\pgfpathlineto{\pgfqpoint{3.935590in}{0.582578in}}%
\pgfpathlineto{\pgfqpoint{3.939566in}{0.608117in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{0.658171in}}%
\pgfpathlineto{\pgfqpoint{3.951246in}{0.743836in}}%
\pgfpathlineto{\pgfqpoint{3.959695in}{0.888626in}}%
\pgfpathlineto{\pgfqpoint{3.972369in}{1.149898in}}%
\pgfpathlineto{\pgfqpoint{3.992747in}{1.567510in}}%
\pgfpathlineto{\pgfqpoint{4.001694in}{1.705806in}}%
\pgfpathlineto{\pgfqpoint{4.008403in}{1.779024in}}%
\pgfpathlineto{\pgfqpoint{4.013622in}{1.814981in}}%
\pgfpathlineto{\pgfqpoint{4.017598in}{1.829211in}}%
\pgfpathlineto{\pgfqpoint{4.020083in}{1.832174in}}%
\pgfpathlineto{\pgfqpoint{4.021823in}{1.831514in}}%
\pgfpathlineto{\pgfqpoint{4.024059in}{1.827361in}}%
\pgfpathlineto{\pgfqpoint{4.027041in}{1.816086in}}%
\pgfpathlineto{\pgfqpoint{4.031018in}{1.791054in}}%
\pgfpathlineto{\pgfqpoint{4.035988in}{1.744388in}}%
\pgfpathlineto{\pgfqpoint{4.042449in}{1.660356in}}%
\pgfpathlineto{\pgfqpoint{4.050650in}{1.521874in}}%
\pgfpathlineto{\pgfqpoint{4.062827in}{1.273239in}}%
\pgfpathlineto{\pgfqpoint{4.084696in}{0.824684in}}%
\pgfpathlineto{\pgfqpoint{4.093642in}{0.687869in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{0.616023in}}%
\pgfpathlineto{\pgfqpoint{4.105570in}{0.581236in}}%
\pgfpathlineto{\pgfqpoint{4.109298in}{0.568422in}}%
\pgfpathlineto{\pgfqpoint{4.111783in}{0.565587in}}%
\pgfpathlineto{\pgfqpoint{4.113523in}{0.566336in}}%
\pgfpathlineto{\pgfqpoint{4.115759in}{0.570604in}}%
\pgfpathlineto{\pgfqpoint{4.118741in}{0.582030in}}%
\pgfpathlineto{\pgfqpoint{4.122717in}{0.607256in}}%
\pgfpathlineto{\pgfqpoint{4.127688in}{0.654153in}}%
\pgfpathlineto{\pgfqpoint{4.134149in}{0.738449in}}%
\pgfpathlineto{\pgfqpoint{4.142350in}{0.877194in}}%
\pgfpathlineto{\pgfqpoint{4.154527in}{1.126027in}}%
\pgfpathlineto{\pgfqpoint{4.176395in}{1.574302in}}%
\pgfpathlineto{\pgfqpoint{4.185093in}{1.707596in}}%
\pgfpathlineto{\pgfqpoint{4.191803in}{1.780219in}}%
\pgfpathlineto{\pgfqpoint{4.197022in}{1.815668in}}%
\pgfpathlineto{\pgfqpoint{4.200998in}{1.829496in}}%
\pgfpathlineto{\pgfqpoint{4.203483in}{1.832204in}}%
\pgfpathlineto{\pgfqpoint{4.205222in}{1.831365in}}%
\pgfpathlineto{\pgfqpoint{4.207459in}{1.826984in}}%
\pgfpathlineto{\pgfqpoint{4.210441in}{1.815407in}}%
\pgfpathlineto{\pgfqpoint{4.214417in}{1.789985in}}%
\pgfpathlineto{\pgfqpoint{4.219636in}{1.740076in}}%
\pgfpathlineto{\pgfqpoint{4.226097in}{1.654568in}}%
\pgfpathlineto{\pgfqpoint{4.234546in}{1.509937in}}%
\pgfpathlineto{\pgfqpoint{4.247220in}{1.248778in}}%
\pgfpathlineto{\pgfqpoint{4.267598in}{0.831001in}}%
\pgfpathlineto{\pgfqpoint{4.276544in}{0.692513in}}%
\pgfpathlineto{\pgfqpoint{4.283254in}{0.619116in}}%
\pgfpathlineto{\pgfqpoint{4.288473in}{0.583007in}}%
\pgfpathlineto{\pgfqpoint{4.292449in}{0.568655in}}%
\pgfpathlineto{\pgfqpoint{4.295183in}{0.565564in}}%
\pgfpathlineto{\pgfqpoint{4.296922in}{0.566492in}}%
\pgfpathlineto{\pgfqpoint{4.299159in}{0.570988in}}%
\pgfpathlineto{\pgfqpoint{4.302141in}{0.582716in}}%
\pgfpathlineto{\pgfqpoint{4.306117in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{4.311336in}{0.658482in}}%
\pgfpathlineto{\pgfqpoint{4.317797in}{0.744252in}}%
\pgfpathlineto{\pgfqpoint{4.326246in}{0.889147in}}%
\pgfpathlineto{\pgfqpoint{4.338920in}{1.150493in}}%
\pgfpathlineto{\pgfqpoint{4.359298in}{1.567995in}}%
\pgfpathlineto{\pgfqpoint{4.368244in}{1.706163in}}%
\pgfpathlineto{\pgfqpoint{4.374954in}{1.779263in}}%
\pgfpathlineto{\pgfqpoint{4.380173in}{1.815119in}}%
\pgfpathlineto{\pgfqpoint{4.384149in}{1.829269in}}%
\pgfpathlineto{\pgfqpoint{4.386634in}{1.832181in}}%
\pgfpathlineto{\pgfqpoint{4.388374in}{1.831486in}}%
\pgfpathlineto{\pgfqpoint{4.390610in}{1.827287in}}%
\pgfpathlineto{\pgfqpoint{4.393592in}{1.815952in}}%
\pgfpathlineto{\pgfqpoint{4.397568in}{1.790842in}}%
\pgfpathlineto{\pgfqpoint{4.402539in}{1.744084in}}%
\pgfpathlineto{\pgfqpoint{4.409000in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{4.417201in}{1.521360in}}%
\pgfpathlineto{\pgfqpoint{4.429377in}{1.272646in}}%
\pgfpathlineto{\pgfqpoint{4.451246in}{0.824202in}}%
\pgfpathlineto{\pgfqpoint{4.459944in}{0.690719in}}%
\pgfpathlineto{\pgfqpoint{4.466654in}{0.617917in}}%
\pgfpathlineto{\pgfqpoint{4.471873in}{0.582315in}}%
\pgfpathlineto{\pgfqpoint{4.475849in}{0.568366in}}%
\pgfpathlineto{\pgfqpoint{4.478334in}{0.565581in}}%
\pgfpathlineto{\pgfqpoint{4.480073in}{0.566366in}}%
\pgfpathlineto{\pgfqpoint{4.482310in}{0.570679in}}%
\pgfpathlineto{\pgfqpoint{4.485292in}{0.582165in}}%
\pgfpathlineto{\pgfqpoint{4.489268in}{0.607470in}}%
\pgfpathlineto{\pgfqpoint{4.494487in}{0.657234in}}%
\pgfpathlineto{\pgfqpoint{4.500948in}{0.742584in}}%
\pgfpathlineto{\pgfqpoint{4.509397in}{0.887056in}}%
\pgfpathlineto{\pgfqpoint{4.522071in}{1.148101in}}%
\pgfpathlineto{\pgfqpoint{4.542449in}{1.566042in}}%
\pgfpathlineto{\pgfqpoint{4.551395in}{1.704723in}}%
\pgfpathlineto{\pgfqpoint{4.558105in}{1.778298in}}%
\pgfpathlineto{\pgfqpoint{4.563324in}{1.814560in}}%
\pgfpathlineto{\pgfqpoint{4.567300in}{1.829033in}}%
\pgfpathlineto{\pgfqpoint{4.570034in}{1.832208in}}%
\pgfpathlineto{\pgfqpoint{4.571773in}{1.831334in}}%
\pgfpathlineto{\pgfqpoint{4.574010in}{1.826907in}}%
\pgfpathlineto{\pgfqpoint{4.576992in}{1.815270in}}%
\pgfpathlineto{\pgfqpoint{4.580968in}{1.789770in}}%
\pgfpathlineto{\pgfqpoint{4.586187in}{1.739765in}}%
\pgfpathlineto{\pgfqpoint{4.592648in}{1.654153in}}%
\pgfpathlineto{\pgfqpoint{4.601097in}{1.509417in}}%
\pgfpathlineto{\pgfqpoint{4.613771in}{1.248183in}}%
\pgfpathlineto{\pgfqpoint{4.634149in}{0.830516in}}%
\pgfpathlineto{\pgfqpoint{4.643095in}{0.692155in}}%
\pgfpathlineto{\pgfqpoint{4.649805in}{0.618876in}}%
\pgfpathlineto{\pgfqpoint{4.655024in}{0.582868in}}%
\pgfpathlineto{\pgfqpoint{4.659000in}{0.568596in}}%
\pgfpathlineto{\pgfqpoint{4.661485in}{0.565608in}}%
\pgfpathlineto{\pgfqpoint{4.663224in}{0.566249in}}%
\pgfpathlineto{\pgfqpoint{4.665461in}{0.570379in}}%
\pgfpathlineto{\pgfqpoint{4.668443in}{0.581624in}}%
\pgfpathlineto{\pgfqpoint{4.672419in}{0.606615in}}%
\pgfpathlineto{\pgfqpoint{4.677389in}{0.653236in}}%
\pgfpathlineto{\pgfqpoint{4.683851in}{0.737213in}}%
\pgfpathlineto{\pgfqpoint{4.692051in}{0.875642in}}%
\pgfpathlineto{\pgfqpoint{4.704228in}{1.124236in}}%
\pgfpathlineto{\pgfqpoint{4.726097in}{1.572848in}}%
\pgfpathlineto{\pgfqpoint{4.735044in}{1.709729in}}%
\pgfpathlineto{\pgfqpoint{4.741753in}{1.781636in}}%
\pgfpathlineto{\pgfqpoint{4.746972in}{1.816474in}}%
\pgfpathlineto{\pgfqpoint{4.750700in}{1.829326in}}%
\pgfpathlineto{\pgfqpoint{4.753185in}{1.832188in}}%
\pgfpathlineto{\pgfqpoint{4.754924in}{1.831456in}}%
\pgfpathlineto{\pgfqpoint{4.757161in}{1.827212in}}%
\pgfpathlineto{\pgfqpoint{4.760143in}{1.815817in}}%
\pgfpathlineto{\pgfqpoint{4.764119in}{1.790630in}}%
\pgfpathlineto{\pgfqpoint{4.769089in}{1.743780in}}%
\pgfpathlineto{\pgfqpoint{4.775551in}{1.659538in}}%
\pgfpathlineto{\pgfqpoint{4.783751in}{1.520846in}}%
\pgfpathlineto{\pgfqpoint{4.795928in}{1.272053in}}%
\pgfpathlineto{\pgfqpoint{4.817797in}{0.823721in}}%
\pgfpathlineto{\pgfqpoint{4.826495in}{0.690363in}}%
\pgfpathlineto{\pgfqpoint{4.833205in}{0.617679in}}%
\pgfpathlineto{\pgfqpoint{4.838423in}{0.582179in}}%
\pgfpathlineto{\pgfqpoint{4.842399in}{0.568310in}}%
\pgfpathlineto{\pgfqpoint{4.844885in}{0.565576in}}%
\pgfpathlineto{\pgfqpoint{4.846624in}{0.566397in}}%
\pgfpathlineto{\pgfqpoint{4.848861in}{0.570755in}}%
\pgfpathlineto{\pgfqpoint{4.851843in}{0.582301in}}%
\pgfpathlineto{\pgfqpoint{4.855819in}{0.607683in}}%
\pgfpathlineto{\pgfqpoint{4.861038in}{0.657544in}}%
\pgfpathlineto{\pgfqpoint{4.867499in}{0.742998in}}%
\pgfpathlineto{\pgfqpoint{4.875948in}{0.887575in}}%
\pgfpathlineto{\pgfqpoint{4.888622in}{1.148696in}}%
\pgfpathlineto{\pgfqpoint{4.909000in}{1.566528in}}%
\pgfpathlineto{\pgfqpoint{4.917946in}{1.705082in}}%
\pgfpathlineto{\pgfqpoint{4.924656in}{1.778539in}}%
\pgfpathlineto{\pgfqpoint{4.929875in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{4.933851in}{1.829093in}}%
\pgfpathlineto{\pgfqpoint{4.936584in}{1.832212in}}%
\pgfpathlineto{\pgfqpoint{4.938324in}{1.831302in}}%
\pgfpathlineto{\pgfqpoint{4.940560in}{1.826829in}}%
\pgfpathlineto{\pgfqpoint{4.943543in}{1.815132in}}%
\pgfpathlineto{\pgfqpoint{4.947519in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{4.952737in}{1.739455in}}%
\pgfpathlineto{\pgfqpoint{4.959199in}{1.653738in}}%
\pgfpathlineto{\pgfqpoint{4.967648in}{1.508897in}}%
\pgfpathlineto{\pgfqpoint{4.980322in}{1.247588in}}%
\pgfpathlineto{\pgfqpoint{5.000700in}{0.830030in}}%
\pgfpathlineto{\pgfqpoint{5.009646in}{0.691797in}}%
\pgfpathlineto{\pgfqpoint{5.016356in}{0.618637in}}%
\pgfpathlineto{\pgfqpoint{5.021574in}{0.582729in}}%
\pgfpathlineto{\pgfqpoint{5.025551in}{0.568538in}}%
\pgfpathlineto{\pgfqpoint{5.028036in}{0.565600in}}%
\pgfpathlineto{\pgfqpoint{5.029775in}{0.566278in}}%
\pgfpathlineto{\pgfqpoint{5.032012in}{0.570453in}}%
\pgfpathlineto{\pgfqpoint{5.034994in}{0.581758in}}%
\pgfpathlineto{\pgfqpoint{5.038970in}{0.606827in}}%
\pgfpathlineto{\pgfqpoint{5.043940in}{0.653539in}}%
\pgfpathlineto{\pgfqpoint{5.050401in}{0.737622in}}%
\pgfpathlineto{\pgfqpoint{5.058602in}{0.876156in}}%
\pgfpathlineto{\pgfqpoint{5.070779in}{1.124829in}}%
\pgfpathlineto{\pgfqpoint{5.092648in}{1.573330in}}%
\pgfpathlineto{\pgfqpoint{5.101346in}{1.706877in}}%
\pgfpathlineto{\pgfqpoint{5.108056in}{1.779740in}}%
\pgfpathlineto{\pgfqpoint{5.113274in}{1.815393in}}%
\pgfpathlineto{\pgfqpoint{5.117250in}{1.829383in}}%
\pgfpathlineto{\pgfqpoint{5.119735in}{1.832194in}}%
\pgfpathlineto{\pgfqpoint{5.121475in}{1.831427in}}%
\pgfpathlineto{\pgfqpoint{5.123712in}{1.827137in}}%
\pgfpathlineto{\pgfqpoint{5.126694in}{1.815682in}}%
\pgfpathlineto{\pgfqpoint{5.130670in}{1.790417in}}%
\pgfpathlineto{\pgfqpoint{5.135889in}{1.740701in}}%
\pgfpathlineto{\pgfqpoint{5.142350in}{1.655405in}}%
\pgfpathlineto{\pgfqpoint{5.150799in}{1.510987in}}%
\pgfpathlineto{\pgfqpoint{5.163473in}{1.249980in}}%
\pgfpathlineto{\pgfqpoint{5.183851in}{0.831984in}}%
\pgfpathlineto{\pgfqpoint{5.192797in}{0.693238in}}%
\pgfpathlineto{\pgfqpoint{5.199507in}{0.619603in}}%
\pgfpathlineto{\pgfqpoint{5.204726in}{0.583289in}}%
\pgfpathlineto{\pgfqpoint{5.208702in}{0.568775in}}%
\pgfpathlineto{\pgfqpoint{5.211435in}{0.565572in}}%
\pgfpathlineto{\pgfqpoint{5.213175in}{0.566428in}}%
\pgfpathlineto{\pgfqpoint{5.215411in}{0.570832in}}%
\pgfpathlineto{\pgfqpoint{5.218394in}{0.582438in}}%
\pgfpathlineto{\pgfqpoint{5.222370in}{0.607898in}}%
\pgfpathlineto{\pgfqpoint{5.227588in}{0.657854in}}%
\pgfpathlineto{\pgfqpoint{5.234050in}{0.743413in}}%
\pgfpathlineto{\pgfqpoint{5.242499in}{0.888095in}}%
\pgfpathlineto{\pgfqpoint{5.255173in}{1.149291in}}%
\pgfpathlineto{\pgfqpoint{5.275551in}{1.567014in}}%
\pgfpathlineto{\pgfqpoint{5.284497in}{1.705440in}}%
\pgfpathlineto{\pgfqpoint{5.291207in}{1.778779in}}%
\pgfpathlineto{\pgfqpoint{5.296425in}{1.814839in}}%
\pgfpathlineto{\pgfqpoint{5.300401in}{1.829152in}}%
\pgfpathlineto{\pgfqpoint{5.303135in}{1.832215in}}%
\pgfpathlineto{\pgfqpoint{5.304875in}{1.831270in}}%
\pgfpathlineto{\pgfqpoint{5.307111in}{1.826751in}}%
\pgfpathlineto{\pgfqpoint{5.310093in}{1.814994in}}%
\pgfpathlineto{\pgfqpoint{5.314069in}{1.789340in}}%
\pgfpathlineto{\pgfqpoint{5.319288in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{5.325749in}{1.653322in}}%
\pgfpathlineto{\pgfqpoint{5.334199in}{1.508376in}}%
\pgfpathlineto{\pgfqpoint{5.346873in}{1.246993in}}%
\pgfpathlineto{\pgfqpoint{5.367250in}{0.829545in}}%
\pgfpathlineto{\pgfqpoint{5.376197in}{0.691439in}}%
\pgfpathlineto{\pgfqpoint{5.382906in}{0.618398in}}%
\pgfpathlineto{\pgfqpoint{5.388125in}{0.582592in}}%
\pgfpathlineto{\pgfqpoint{5.392101in}{0.568480in}}%
\pgfpathlineto{\pgfqpoint{5.394586in}{0.565593in}}%
\pgfpathlineto{\pgfqpoint{5.396326in}{0.566306in}}%
\pgfpathlineto{\pgfqpoint{5.398563in}{0.570527in}}%
\pgfpathlineto{\pgfqpoint{5.401545in}{0.581892in}}%
\pgfpathlineto{\pgfqpoint{5.405521in}{0.607039in}}%
\pgfpathlineto{\pgfqpoint{5.410491in}{0.653843in}}%
\pgfpathlineto{\pgfqpoint{5.416952in}{0.738031in}}%
\pgfpathlineto{\pgfqpoint{5.425153in}{0.876669in}}%
\pgfpathlineto{\pgfqpoint{5.437330in}{1.125422in}}%
\pgfpathlineto{\pgfqpoint{5.459199in}{1.573811in}}%
\pgfpathlineto{\pgfqpoint{5.467897in}{1.707233in}}%
\pgfpathlineto{\pgfqpoint{5.474606in}{1.779978in}}%
\pgfpathlineto{\pgfqpoint{5.479825in}{1.815530in}}%
\pgfpathlineto{\pgfqpoint{5.483801in}{1.829439in}}%
\pgfpathlineto{\pgfqpoint{5.486286in}{1.832199in}}%
\pgfpathlineto{\pgfqpoint{5.488026in}{1.831397in}}%
\pgfpathlineto{\pgfqpoint{5.490262in}{1.827061in}}%
\pgfpathlineto{\pgfqpoint{5.493244in}{1.815546in}}%
\pgfpathlineto{\pgfqpoint{5.497221in}{1.790203in}}%
\pgfpathlineto{\pgfqpoint{5.502439in}{1.740392in}}%
\pgfpathlineto{\pgfqpoint{5.508652in}{1.658718in}}%
\pgfpathlineto{\pgfqpoint{5.508652in}{1.658718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538472in}{0.502222in}}{\pgfqpoint{4.970056in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538472in}{0.582444in}}%
\pgfpathlineto{\pgfqpoint{5.508652in}{0.582444in}}%
\pgfpathlineto{\pgfqpoint{5.508652in}{0.582444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538472in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{0.538472in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.508528in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{5.508528in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538472in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{5.508528in}{0.502222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538472in}{1.895556in}}%
\pgfpathlineto{\pgfqpoint{5.508528in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> FIGURES/boundary_currents_ss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.250000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625972in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{5.508528in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{5.508528in}{1.895556in}}%
\pgfpathlineto{\pgfqpoint{0.625972in}{1.895556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625972in}{0.502222in}}{\pgfqpoint{4.882556in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835916in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{0.835916in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835916in}{0.502222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.835916in,y=0.405000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625972in}{0.502222in}}{\pgfqpoint{4.882556in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663510in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{1.663510in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663510in}{0.502222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.663510in,y=0.405000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625972in}{0.502222in}}{\pgfqpoint{4.882556in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491104in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{2.491104in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491104in}{0.502222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.491104in,y=0.405000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625972in}{0.502222in}}{\pgfqpoint{4.882556in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318698in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{3.318698in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318698in}{0.502222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.318698in,y=0.405000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3850}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625972in}{0.502222in}}{\pgfqpoint{4.882556in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146292in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{4.146292in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146292in}{0.502222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.146292in,y=0.405000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3900}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625972in}{0.502222in}}{\pgfqpoint{4.882556in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973886in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{4.973886in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973886in}{0.502222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.973886in,y=0.405000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3950}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.067250in,y=0.225988in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont TIME [ns]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625972in}{0.502222in}}{\pgfqpoint{4.882556in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625972in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{5.508528in}{0.565556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625972in}{0.565556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.459305in,y=0.517330in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625972in}{0.502222in}}{\pgfqpoint{4.882556in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625972in}{0.873035in}}%
\pgfpathlineto{\pgfqpoint{5.508528in}{0.873035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625972in}{0.873035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.389861in,y=0.824810in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625972in}{0.502222in}}{\pgfqpoint{4.882556in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625972in}{1.180514in}}%
\pgfpathlineto{\pgfqpoint{5.508528in}{1.180514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625972in}{1.180514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.389861in,y=1.132289in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625972in}{0.502222in}}{\pgfqpoint{4.882556in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625972in}{1.487994in}}%
\pgfpathlineto{\pgfqpoint{5.508528in}{1.487994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625972in}{1.487994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.389861in,y=1.439769in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625972in}{0.502222in}}{\pgfqpoint{4.882556in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625972in}{1.795473in}}%
\pgfpathlineto{\pgfqpoint{5.508528in}{1.795473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625972in}{1.795473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.320416in,y=1.747248in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.264860in,y=1.198889in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CURRENT [mA]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625972in}{0.502222in}}{\pgfqpoint{4.882556in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625707in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{0.630673in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{0.632328in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{0.638949in}{0.585261in}}%
\pgfpathlineto{\pgfqpoint{0.640604in}{0.587626in}}%
\pgfpathlineto{\pgfqpoint{0.642259in}{0.587626in}}%
\pgfpathlineto{\pgfqpoint{0.643914in}{0.589990in}}%
\pgfpathlineto{\pgfqpoint{0.645570in}{0.587626in}}%
\pgfpathlineto{\pgfqpoint{0.650535in}{0.589202in}}%
\pgfpathlineto{\pgfqpoint{0.653846in}{0.588414in}}%
\pgfpathlineto{\pgfqpoint{0.658811in}{0.588414in}}%
\pgfpathlineto{\pgfqpoint{0.660466in}{0.589990in}}%
\pgfpathlineto{\pgfqpoint{0.667087in}{0.587626in}}%
\pgfpathlineto{\pgfqpoint{0.673708in}{0.586837in}}%
\pgfpathlineto{\pgfqpoint{0.677018in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{0.680329in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{0.683639in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{0.686949in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{0.688605in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{0.690260in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{0.698536in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{0.700191in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{0.703501in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{0.706812in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{0.710122in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{0.711777in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{0.713432in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{0.720053in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{0.729984in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{0.733295in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{0.736605in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{0.739915in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{0.744881in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{0.746536in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{0.749846in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{0.753157in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{0.756467in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{0.758122in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{0.768054in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{0.769709in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{0.773019in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{0.774674in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{0.776329in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{0.779640in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{0.782950in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{0.786261in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{0.789571in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{0.792881in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{0.797847in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{0.799502in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{0.801157in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{0.802812in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{0.806123in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{0.817709in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{0.821020in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{0.822675in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{0.824330in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{0.825985in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{0.829295in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{0.839227in}{0.573438in}}%
\pgfpathlineto{\pgfqpoint{0.844192in}{0.571861in}}%
\pgfpathlineto{\pgfqpoint{0.854123in}{0.571861in}}%
\pgfpathlineto{\pgfqpoint{0.855778in}{0.570285in}}%
\pgfpathlineto{\pgfqpoint{0.860744in}{0.572650in}}%
\pgfpathlineto{\pgfqpoint{0.862399in}{0.571861in}}%
\pgfpathlineto{\pgfqpoint{0.865710in}{0.572650in}}%
\pgfpathlineto{\pgfqpoint{0.869020in}{0.571073in}}%
\pgfpathlineto{\pgfqpoint{0.872330in}{0.571861in}}%
\pgfpathlineto{\pgfqpoint{0.877296in}{0.572650in}}%
\pgfpathlineto{\pgfqpoint{0.878951in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{0.882261in}{0.573438in}}%
\pgfpathlineto{\pgfqpoint{0.885572in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{0.890537in}{0.573438in}}%
\pgfpathlineto{\pgfqpoint{0.892193in}{0.571861in}}%
\pgfpathlineto{\pgfqpoint{0.908744in}{0.571861in}}%
\pgfpathlineto{\pgfqpoint{0.912055in}{0.568708in}}%
\pgfpathlineto{\pgfqpoint{0.920331in}{0.567920in}}%
\pgfpathlineto{\pgfqpoint{0.923641in}{0.567132in}}%
\pgfpathlineto{\pgfqpoint{0.953435in}{0.567920in}}%
\pgfpathlineto{\pgfqpoint{0.956745in}{0.568708in}}%
\pgfpathlineto{\pgfqpoint{0.968331in}{0.567920in}}%
\pgfpathlineto{\pgfqpoint{0.973297in}{0.566344in}}%
\pgfpathlineto{\pgfqpoint{0.979918in}{0.567132in}}%
\pgfpathlineto{\pgfqpoint{0.981573in}{0.568708in}}%
\pgfpathlineto{\pgfqpoint{1.013021in}{0.568708in}}%
\pgfpathlineto{\pgfqpoint{1.014677in}{0.567132in}}%
\pgfpathlineto{\pgfqpoint{1.120609in}{0.566344in}}%
\pgfpathlineto{\pgfqpoint{1.123919in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{0.566344in}}%
\pgfpathlineto{\pgfqpoint{1.216609in}{0.572650in}}%
\pgfpathlineto{\pgfqpoint{1.221575in}{0.589990in}}%
\pgfpathlineto{\pgfqpoint{1.228196in}{0.627825in}}%
\pgfpathlineto{\pgfqpoint{1.238127in}{0.769507in}}%
\pgfpathlineto{\pgfqpoint{1.244748in}{0.897987in}}%
\pgfpathlineto{\pgfqpoint{1.254679in}{1.163616in}}%
\pgfpathlineto{\pgfqpoint{1.264610in}{1.402643in}}%
\pgfpathlineto{\pgfqpoint{1.267920in}{1.439690in}}%
\pgfpathlineto{\pgfqpoint{1.269575in}{1.467277in}}%
\pgfpathlineto{\pgfqpoint{1.274541in}{1.482450in}}%
\pgfpathlineto{\pgfqpoint{1.276196in}{1.479298in}}%
\pgfpathlineto{\pgfqpoint{1.277851in}{1.479298in}}%
\pgfpathlineto{\pgfqpoint{1.284472in}{1.379194in}}%
\pgfpathlineto{\pgfqpoint{1.296058in}{1.103909in}}%
\pgfpathlineto{\pgfqpoint{1.302679in}{0.952571in}}%
\pgfpathlineto{\pgfqpoint{1.312610in}{0.795715in}}%
\pgfpathlineto{\pgfqpoint{1.319231in}{0.733446in}}%
\pgfpathlineto{\pgfqpoint{1.325852in}{0.696400in}}%
\pgfpathlineto{\pgfqpoint{1.327507in}{0.690882in}}%
\pgfpathlineto{\pgfqpoint{1.335783in}{0.642801in}}%
\pgfpathlineto{\pgfqpoint{1.342404in}{0.620731in}}%
\pgfpathlineto{\pgfqpoint{1.345714in}{0.619154in}}%
\pgfpathlineto{\pgfqpoint{1.349024in}{0.609696in}}%
\pgfpathlineto{\pgfqpoint{1.352335in}{0.609696in}}%
\pgfpathlineto{\pgfqpoint{1.358956in}{0.601025in}}%
\pgfpathlineto{\pgfqpoint{1.368887in}{0.604966in}}%
\pgfpathlineto{\pgfqpoint{1.370542in}{0.608119in}}%
\pgfpathlineto{\pgfqpoint{1.372197in}{0.608119in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{0.606543in}}%
\pgfpathlineto{\pgfqpoint{1.375507in}{0.607331in}}%
\pgfpathlineto{\pgfqpoint{1.378818in}{0.604966in}}%
\pgfpathlineto{\pgfqpoint{1.382128in}{0.608119in}}%
\pgfpathlineto{\pgfqpoint{1.387094in}{0.601814in}}%
\pgfpathlineto{\pgfqpoint{1.390404in}{0.605755in}}%
\pgfpathlineto{\pgfqpoint{1.393715in}{0.604966in}}%
\pgfpathlineto{\pgfqpoint{1.397025in}{0.606543in}}%
\pgfpathlineto{\pgfqpoint{1.398680in}{0.605755in}}%
\pgfpathlineto{\pgfqpoint{1.400335in}{0.606543in}}%
\pgfpathlineto{\pgfqpoint{1.401990in}{0.608908in}}%
\pgfpathlineto{\pgfqpoint{1.403646in}{0.606543in}}%
\pgfpathlineto{\pgfqpoint{1.406956in}{0.610484in}}%
\pgfpathlineto{\pgfqpoint{1.410266in}{0.607331in}}%
\pgfpathlineto{\pgfqpoint{1.413577in}{0.606543in}}%
\pgfpathlineto{\pgfqpoint{1.415232in}{0.604178in}}%
\pgfpathlineto{\pgfqpoint{1.416887in}{0.604178in}}%
\pgfpathlineto{\pgfqpoint{1.418542in}{0.602602in}}%
\pgfpathlineto{\pgfqpoint{1.420198in}{0.603390in}}%
\pgfpathlineto{\pgfqpoint{1.421853in}{0.601025in}}%
\pgfpathlineto{\pgfqpoint{1.425163in}{0.602602in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{0.598661in}}%
\pgfpathlineto{\pgfqpoint{1.431784in}{0.592355in}}%
\pgfpathlineto{\pgfqpoint{1.433439in}{0.593143in}}%
\pgfpathlineto{\pgfqpoint{1.438405in}{0.586049in}}%
\pgfpathlineto{\pgfqpoint{1.441715in}{0.586049in}}%
\pgfpathlineto{\pgfqpoint{1.443370in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{1.445025in}{0.585261in}}%
\pgfpathlineto{\pgfqpoint{1.448336in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{1.454956in}{0.585261in}}%
\pgfpathlineto{\pgfqpoint{1.456612in}{0.586049in}}%
\pgfpathlineto{\pgfqpoint{1.458267in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{1.464888in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{1.468198in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{1.471508in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{1.474819in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{1.488060in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{1.489715in}{0.572650in}}%
\pgfpathlineto{\pgfqpoint{1.493026in}{0.573438in}}%
\pgfpathlineto{\pgfqpoint{1.494681in}{0.573438in}}%
\pgfpathlineto{\pgfqpoint{1.497991in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{1.499647in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{1.501302in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{1.502957in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{1.506267in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{1.509578in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{1.511233in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{1.517854in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{1.521164in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{1.524474in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{1.527785in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{1.529440in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{1.532750in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{1.536061in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{1.539371in}{0.585261in}}%
\pgfpathlineto{\pgfqpoint{1.541026in}{0.586837in}}%
\pgfpathlineto{\pgfqpoint{1.545992in}{0.586049in}}%
\pgfpathlineto{\pgfqpoint{1.550957in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{1.554268in}{0.585261in}}%
\pgfpathlineto{\pgfqpoint{1.557578in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{1.562544in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{1.564199in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{1.565854in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{1.569164in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{1.579096in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{1.582406in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{1.589027in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{1.590682in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{1.592337in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{1.593992in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{1.595647in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{1.602268in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{1.608889in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{1.610544in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{1.613854in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{1.617165in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{1.625441in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{1.628751in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{1.633717in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{1.641993in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{1.643648in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{1.648613in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{1.651924in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{1.655234in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{1.661855in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{1.663510in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{1.666820in}{0.573438in}}%
\pgfpathlineto{\pgfqpoint{1.668476in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{1.671786in}{0.573438in}}%
\pgfpathlineto{\pgfqpoint{1.681717in}{0.572650in}}%
\pgfpathlineto{\pgfqpoint{1.686683in}{0.571073in}}%
\pgfpathlineto{\pgfqpoint{1.688338in}{0.571073in}}%
\pgfpathlineto{\pgfqpoint{1.691648in}{0.568708in}}%
\pgfpathlineto{\pgfqpoint{1.694959in}{0.567920in}}%
\pgfpathlineto{\pgfqpoint{1.698269in}{0.567920in}}%
\pgfpathlineto{\pgfqpoint{1.701579in}{0.570285in}}%
\pgfpathlineto{\pgfqpoint{1.706545in}{0.571861in}}%
\pgfpathlineto{\pgfqpoint{1.709855in}{0.572650in}}%
\pgfpathlineto{\pgfqpoint{1.713166in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{1.716476in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{1.719786in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{1.721442in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{1.723097in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{1.729718in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{1.731373in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{1.734683in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{1.737994in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{1.739649in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{1.741304in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{1.742959in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{1.744614in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{1.746269in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{1.751235in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{1.752890in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{1.754545in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{1.756201in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{1.759511in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{1.766132in}{0.586837in}}%
\pgfpathlineto{\pgfqpoint{1.769442in}{0.586049in}}%
\pgfpathlineto{\pgfqpoint{1.772752in}{0.587626in}}%
\pgfpathlineto{\pgfqpoint{1.774408in}{0.585261in}}%
\pgfpathlineto{\pgfqpoint{1.776063in}{0.585261in}}%
\pgfpathlineto{\pgfqpoint{1.777718in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{1.782684in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{1.785994in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{1.787649in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{1.789304in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{1.790960in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{1.794270in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{1.795925in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{1.797580in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{1.799236in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{1.802546in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{1.810822in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{1.815787in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{1.817443in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{1.820753in}{0.585261in}}%
\pgfpathlineto{\pgfqpoint{1.825719in}{0.581911in}}%
\pgfpathlineto{\pgfqpoint{1.829029in}{0.582699in}}%
\pgfpathlineto{\pgfqpoint{1.830684in}{0.580335in}}%
\pgfpathlineto{\pgfqpoint{1.833994in}{0.579546in}}%
\pgfpathlineto{\pgfqpoint{1.838960in}{0.577970in}}%
\pgfpathlineto{\pgfqpoint{1.843926in}{0.579546in}}%
\pgfpathlineto{\pgfqpoint{1.863788in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{1.865443in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{1.868753in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{1.872064in}{0.587626in}}%
\pgfpathlineto{\pgfqpoint{1.877029in}{0.586837in}}%
\pgfpathlineto{\pgfqpoint{1.888616in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{1.891926in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{1.896892in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{1.898547in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{1.901857in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{1.905168in}{0.573438in}}%
\pgfpathlineto{\pgfqpoint{1.906823in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{1.908478in}{0.573438in}}%
\pgfpathlineto{\pgfqpoint{1.928340in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{1.931651in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{1.933306in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{1.934961in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{1.936616in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{1.938271in}{0.585261in}}%
\pgfpathlineto{\pgfqpoint{1.939926in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{1.943237in}{0.586049in}}%
\pgfpathlineto{\pgfqpoint{1.951513in}{0.585261in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{1.959789in}{0.589990in}}%
\pgfpathlineto{\pgfqpoint{1.961444in}{0.588414in}}%
\pgfpathlineto{\pgfqpoint{1.964754in}{0.589202in}}%
\pgfpathlineto{\pgfqpoint{1.969720in}{0.589202in}}%
\pgfpathlineto{\pgfqpoint{1.971375in}{0.586049in}}%
\pgfpathlineto{\pgfqpoint{1.979651in}{0.586837in}}%
\pgfpathlineto{\pgfqpoint{1.981306in}{0.588414in}}%
\pgfpathlineto{\pgfqpoint{1.982961in}{0.587626in}}%
\pgfpathlineto{\pgfqpoint{1.986272in}{0.589202in}}%
\pgfpathlineto{\pgfqpoint{1.992892in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{1.994548in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{1.996203in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{1.997858in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{1.999513in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{2.007789in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{2.009444in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{2.012755in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{2.014410in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{2.016065in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{2.017720in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{2.029307in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{2.030962in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{2.032617in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{2.034272in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{2.035927in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{2.039238in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{2.040893in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{2.042548in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{2.047514in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{2.050824in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{2.067376in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{2.069031in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{2.080617in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{2.083928in}{0.571861in}}%
\pgfpathlineto{\pgfqpoint{2.088893in}{0.570285in}}%
\pgfpathlineto{\pgfqpoint{2.092204in}{0.570285in}}%
\pgfpathlineto{\pgfqpoint{2.093859in}{0.568708in}}%
\pgfpathlineto{\pgfqpoint{2.123652in}{0.569497in}}%
\pgfpathlineto{\pgfqpoint{2.125307in}{0.571073in}}%
\pgfpathlineto{\pgfqpoint{2.153446in}{0.571861in}}%
\pgfpathlineto{\pgfqpoint{2.155101in}{0.572650in}}%
\pgfpathlineto{\pgfqpoint{2.158411in}{0.571861in}}%
\pgfpathlineto{\pgfqpoint{2.176618in}{0.571073in}}%
\pgfpathlineto{\pgfqpoint{2.178273in}{0.570285in}}%
\pgfpathlineto{\pgfqpoint{2.181584in}{0.571073in}}%
\pgfpathlineto{\pgfqpoint{2.186549in}{0.570285in}}%
\pgfpathlineto{\pgfqpoint{2.191515in}{0.568708in}}%
\pgfpathlineto{\pgfqpoint{2.211377in}{0.567920in}}%
\pgfpathlineto{\pgfqpoint{2.214688in}{0.567132in}}%
\pgfpathlineto{\pgfqpoint{2.242826in}{0.567920in}}%
\pgfpathlineto{\pgfqpoint{2.246136in}{0.568708in}}%
\pgfpathlineto{\pgfqpoint{2.259378in}{0.567920in}}%
\pgfpathlineto{\pgfqpoint{2.261033in}{0.567132in}}%
\pgfpathlineto{\pgfqpoint{2.264343in}{0.567920in}}%
\pgfpathlineto{\pgfqpoint{2.275930in}{0.567132in}}%
\pgfpathlineto{\pgfqpoint{2.279240in}{0.566344in}}%
\pgfpathlineto{\pgfqpoint{2.342137in}{0.567132in}}%
\pgfpathlineto{\pgfqpoint{2.345447in}{0.567920in}}%
\pgfpathlineto{\pgfqpoint{2.373586in}{0.567132in}}%
\pgfpathlineto{\pgfqpoint{2.378551in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{2.426552in}{0.566344in}}%
\pgfpathlineto{\pgfqpoint{2.428207in}{0.567920in}}%
\pgfpathlineto{\pgfqpoint{2.433172in}{0.568708in}}%
\pgfpathlineto{\pgfqpoint{2.439793in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{2.446414in}{0.600237in}}%
\pgfpathlineto{\pgfqpoint{2.454690in}{0.674330in}}%
\pgfpathlineto{\pgfqpoint{2.467931in}{0.902913in}}%
\pgfpathlineto{\pgfqpoint{2.479518in}{1.203224in}}%
\pgfpathlineto{\pgfqpoint{2.487794in}{1.346877in}}%
\pgfpathlineto{\pgfqpoint{2.491104in}{1.387864in}}%
\pgfpathlineto{\pgfqpoint{2.494414in}{1.411511in}}%
\pgfpathlineto{\pgfqpoint{2.497725in}{1.415452in}}%
\pgfpathlineto{\pgfqpoint{2.499380in}{1.417816in}}%
\pgfpathlineto{\pgfqpoint{2.502690in}{1.387076in}}%
\pgfpathlineto{\pgfqpoint{2.506001in}{1.346286in}}%
\pgfpathlineto{\pgfqpoint{2.514277in}{1.171104in}}%
\pgfpathlineto{\pgfqpoint{2.524208in}{0.964394in}}%
\pgfpathlineto{\pgfqpoint{2.539104in}{0.731081in}}%
\pgfpathlineto{\pgfqpoint{2.542415in}{0.697976in}}%
\pgfpathlineto{\pgfqpoint{2.547380in}{0.670389in}}%
\pgfpathlineto{\pgfqpoint{2.554001in}{0.632554in}}%
\pgfpathlineto{\pgfqpoint{2.558967in}{0.616002in}}%
\pgfpathlineto{\pgfqpoint{2.560622in}{0.612060in}}%
\pgfpathlineto{\pgfqpoint{2.562277in}{0.612849in}}%
\pgfpathlineto{\pgfqpoint{2.565587in}{0.604178in}}%
\pgfpathlineto{\pgfqpoint{2.567243in}{0.604178in}}%
\pgfpathlineto{\pgfqpoint{2.568898in}{0.601814in}}%
\pgfpathlineto{\pgfqpoint{2.573863in}{0.601025in}}%
\pgfpathlineto{\pgfqpoint{2.575519in}{0.599449in}}%
\pgfpathlineto{\pgfqpoint{2.577174in}{0.599449in}}%
\pgfpathlineto{\pgfqpoint{2.578829in}{0.602602in}}%
\pgfpathlineto{\pgfqpoint{2.580484in}{0.601814in}}%
\pgfpathlineto{\pgfqpoint{2.582139in}{0.604178in}}%
\pgfpathlineto{\pgfqpoint{2.583794in}{0.602602in}}%
\pgfpathlineto{\pgfqpoint{2.585450in}{0.605755in}}%
\pgfpathlineto{\pgfqpoint{2.588760in}{0.605755in}}%
\pgfpathlineto{\pgfqpoint{2.592070in}{0.601814in}}%
\pgfpathlineto{\pgfqpoint{2.593726in}{0.602602in}}%
\pgfpathlineto{\pgfqpoint{2.597036in}{0.601814in}}%
\pgfpathlineto{\pgfqpoint{2.598691in}{0.603390in}}%
\pgfpathlineto{\pgfqpoint{2.600346in}{0.602602in}}%
\pgfpathlineto{\pgfqpoint{2.602002in}{0.605755in}}%
\pgfpathlineto{\pgfqpoint{2.603657in}{0.604178in}}%
\pgfpathlineto{\pgfqpoint{2.608622in}{0.609696in}}%
\pgfpathlineto{\pgfqpoint{2.610277in}{0.608119in}}%
\pgfpathlineto{\pgfqpoint{2.613588in}{0.603390in}}%
\pgfpathlineto{\pgfqpoint{2.615243in}{0.601814in}}%
\pgfpathlineto{\pgfqpoint{2.618553in}{0.602602in}}%
\pgfpathlineto{\pgfqpoint{2.625174in}{0.605755in}}%
\pgfpathlineto{\pgfqpoint{2.626829in}{0.603390in}}%
\pgfpathlineto{\pgfqpoint{2.628485in}{0.605755in}}%
\pgfpathlineto{\pgfqpoint{2.630140in}{0.604178in}}%
\pgfpathlineto{\pgfqpoint{2.631795in}{0.604178in}}%
\pgfpathlineto{\pgfqpoint{2.633450in}{0.606543in}}%
\pgfpathlineto{\pgfqpoint{2.635105in}{0.603390in}}%
\pgfpathlineto{\pgfqpoint{2.636760in}{0.603390in}}%
\pgfpathlineto{\pgfqpoint{2.640071in}{0.598661in}}%
\pgfpathlineto{\pgfqpoint{2.641726in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{2.643381in}{0.597873in}}%
\pgfpathlineto{\pgfqpoint{2.645036in}{0.596296in}}%
\pgfpathlineto{\pgfqpoint{2.646692in}{0.597873in}}%
\pgfpathlineto{\pgfqpoint{2.650002in}{0.594720in}}%
\pgfpathlineto{\pgfqpoint{2.653312in}{0.589990in}}%
\pgfpathlineto{\pgfqpoint{2.656623in}{0.589202in}}%
\pgfpathlineto{\pgfqpoint{2.658278in}{0.588414in}}%
\pgfpathlineto{\pgfqpoint{2.659933in}{0.589202in}}%
\pgfpathlineto{\pgfqpoint{2.661588in}{0.586837in}}%
\pgfpathlineto{\pgfqpoint{2.664899in}{0.586049in}}%
\pgfpathlineto{\pgfqpoint{2.674830in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{2.676485in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{2.678140in}{0.585261in}}%
\pgfpathlineto{\pgfqpoint{2.681451in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{2.686416in}{0.586049in}}%
\pgfpathlineto{\pgfqpoint{2.689727in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{2.691382in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{2.693037in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{2.696347in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{2.702968in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{2.707934in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{2.711244in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{2.714554in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{2.717865in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{2.719520in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{2.722830in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{2.724485in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{2.726141in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{2.727796in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{2.729451in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{2.731106in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{2.741037in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{2.742693in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{2.744348in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{2.750968in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{2.752624in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{2.754279in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{2.757589in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{2.769176in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{2.772486in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{2.777451in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{2.779107in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{2.785727in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{2.787383in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{2.790693in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{2.798969in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{2.800624in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{2.805590in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{2.808900in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{2.812210in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{2.817176in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{2.818831in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{2.820486in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{2.822142in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{2.825452in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{2.828762in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{2.830417in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{2.835383in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{2.837038in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{2.840349in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{2.842004in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{2.843659in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{2.848625in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{2.850280in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{2.851935in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{2.853590in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{2.855245in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{2.856900in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{2.861866in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{2.863521in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{2.875108in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{2.876763in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{2.891659in}{0.569497in}}%
\pgfpathlineto{\pgfqpoint{2.899935in}{0.570285in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{0.571073in}}%
\pgfpathlineto{\pgfqpoint{2.906556in}{0.569497in}}%
\pgfpathlineto{\pgfqpoint{2.908211in}{0.569497in}}%
\pgfpathlineto{\pgfqpoint{2.911522in}{0.571861in}}%
\pgfpathlineto{\pgfqpoint{2.916487in}{0.573438in}}%
\pgfpathlineto{\pgfqpoint{2.929729in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{2.933039in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{2.934694in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{2.941315in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{2.942970in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{2.949591in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{2.951246in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{2.952901in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{2.957867in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{2.962832in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{2.964488in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{2.967798in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{2.974419in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{2.981040in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{2.982695in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{2.986005in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{2.989315in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{2.992626in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{2.995936in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{2.997591in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{3.000902in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{3.007523in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{3.010833in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{3.012488in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{3.015798in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{3.022419in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{3.025730in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{3.029040in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{3.030695in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{3.032350in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{3.034006in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{3.038971in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{3.042281in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{3.047247in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{3.048902in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{3.053868in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{3.057178in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{3.062144in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{3.065454in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{3.072075in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{3.073730in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{3.075385in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{3.077040in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{3.078696in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{3.082006in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{3.086972in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{3.093592in}{0.586049in}}%
\pgfpathlineto{\pgfqpoint{3.095248in}{0.585261in}}%
\pgfpathlineto{\pgfqpoint{3.100213in}{0.586837in}}%
\pgfpathlineto{\pgfqpoint{3.108489in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{3.111799in}{0.586049in}}%
\pgfpathlineto{\pgfqpoint{3.115110in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{3.121731in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{3.125041in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{3.126696in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{3.136627in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{3.139938in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{3.144903in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{3.149869in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{3.151524in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{3.154834in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{3.156489in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{3.158145in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{3.161455in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{3.168076in}{0.588414in}}%
\pgfpathlineto{\pgfqpoint{3.174697in}{0.587626in}}%
\pgfpathlineto{\pgfqpoint{3.176352in}{0.586837in}}%
\pgfpathlineto{\pgfqpoint{3.178007in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{3.179662in}{0.585261in}}%
\pgfpathlineto{\pgfqpoint{3.182972in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{3.184628in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{3.192904in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{3.196214in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{3.199524in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{3.201180in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{3.202835in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{3.206145in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{3.209455in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{3.219387in}{0.586837in}}%
\pgfpathlineto{\pgfqpoint{3.222697in}{0.586049in}}%
\pgfpathlineto{\pgfqpoint{3.224352in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{3.226007in}{0.586049in}}%
\pgfpathlineto{\pgfqpoint{3.234283in}{0.585261in}}%
\pgfpathlineto{\pgfqpoint{3.235938in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{3.239249in}{0.585261in}}%
\pgfpathlineto{\pgfqpoint{3.240904in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{3.244214in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{3.245870in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{3.247525in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{3.249180in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{3.250835in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{3.254146in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{3.257456in}{0.585261in}}%
\pgfpathlineto{\pgfqpoint{3.259111in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{3.264077in}{0.585261in}}%
\pgfpathlineto{\pgfqpoint{3.275663in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{3.285594in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{3.288904in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{3.290560in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{3.293870in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{3.295525in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{3.300491in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{3.302146in}{0.572650in}}%
\pgfpathlineto{\pgfqpoint{3.303801in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{3.312077in}{0.571861in}}%
\pgfpathlineto{\pgfqpoint{3.313732in}{0.573438in}}%
\pgfpathlineto{\pgfqpoint{3.317043in}{0.572650in}}%
\pgfpathlineto{\pgfqpoint{3.331939in}{0.573438in}}%
\pgfpathlineto{\pgfqpoint{3.333595in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{3.335250in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{3.336905in}{0.572650in}}%
\pgfpathlineto{\pgfqpoint{3.338560in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{3.361733in}{0.573438in}}%
\pgfpathlineto{\pgfqpoint{3.373319in}{0.568708in}}%
\pgfpathlineto{\pgfqpoint{3.378285in}{0.568708in}}%
\pgfpathlineto{\pgfqpoint{3.379940in}{0.567132in}}%
\pgfpathlineto{\pgfqpoint{3.419664in}{0.567920in}}%
\pgfpathlineto{\pgfqpoint{3.422975in}{0.568708in}}%
\pgfpathlineto{\pgfqpoint{3.494148in}{0.569497in}}%
\pgfpathlineto{\pgfqpoint{3.495803in}{0.570285in}}%
\pgfpathlineto{\pgfqpoint{3.500768in}{0.568708in}}%
\pgfpathlineto{\pgfqpoint{3.518976in}{0.567920in}}%
\pgfpathlineto{\pgfqpoint{3.522286in}{0.567132in}}%
\pgfpathlineto{\pgfqpoint{3.606701in}{0.567920in}}%
\pgfpathlineto{\pgfqpoint{3.608356in}{0.568708in}}%
\pgfpathlineto{\pgfqpoint{3.610011in}{0.567132in}}%
\pgfpathlineto{\pgfqpoint{3.613321in}{0.567920in}}%
\pgfpathlineto{\pgfqpoint{3.643115in}{0.567132in}}%
\pgfpathlineto{\pgfqpoint{3.644770in}{0.566344in}}%
\pgfpathlineto{\pgfqpoint{3.651391in}{0.568708in}}%
\pgfpathlineto{\pgfqpoint{3.656356in}{0.569497in}}%
\pgfpathlineto{\pgfqpoint{3.658011in}{0.570285in}}%
\pgfpathlineto{\pgfqpoint{3.661322in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{3.664632in}{0.586049in}}%
\pgfpathlineto{\pgfqpoint{3.667942in}{0.607331in}}%
\pgfpathlineto{\pgfqpoint{3.676218in}{0.676694in}}%
\pgfpathlineto{\pgfqpoint{3.686150in}{0.855620in}}%
\pgfpathlineto{\pgfqpoint{3.704357in}{1.311998in}}%
\pgfpathlineto{\pgfqpoint{3.709322in}{1.402643in}}%
\pgfpathlineto{\pgfqpoint{3.710977in}{1.423137in}}%
\pgfpathlineto{\pgfqpoint{3.714288in}{1.432793in}}%
\pgfpathlineto{\pgfqpoint{3.717598in}{1.452498in}}%
\pgfpathlineto{\pgfqpoint{3.722564in}{1.404417in}}%
\pgfpathlineto{\pgfqpoint{3.729184in}{1.286184in}}%
\pgfpathlineto{\pgfqpoint{3.737460in}{1.098588in}}%
\pgfpathlineto{\pgfqpoint{3.745736in}{0.915919in}}%
\pgfpathlineto{\pgfqpoint{3.755667in}{0.758078in}}%
\pgfpathlineto{\pgfqpoint{3.768909in}{0.659551in}}%
\pgfpathlineto{\pgfqpoint{3.773874in}{0.642013in}}%
\pgfpathlineto{\pgfqpoint{3.775530in}{0.638860in}}%
\pgfpathlineto{\pgfqpoint{3.782150in}{0.614425in}}%
\pgfpathlineto{\pgfqpoint{3.783806in}{0.612060in}}%
\pgfpathlineto{\pgfqpoint{3.787116in}{0.611272in}}%
\pgfpathlineto{\pgfqpoint{3.790426in}{0.608119in}}%
\pgfpathlineto{\pgfqpoint{3.795392in}{0.600237in}}%
\pgfpathlineto{\pgfqpoint{3.797047in}{0.601814in}}%
\pgfpathlineto{\pgfqpoint{3.800357in}{0.600237in}}%
\pgfpathlineto{\pgfqpoint{3.803668in}{0.602602in}}%
\pgfpathlineto{\pgfqpoint{3.805323in}{0.603390in}}%
\pgfpathlineto{\pgfqpoint{3.808633in}{0.601025in}}%
\pgfpathlineto{\pgfqpoint{3.811944in}{0.600237in}}%
\pgfpathlineto{\pgfqpoint{3.815254in}{0.610484in}}%
\pgfpathlineto{\pgfqpoint{3.816909in}{0.611272in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.608908in}}%
\pgfpathlineto{\pgfqpoint{3.825185in}{0.609696in}}%
\pgfpathlineto{\pgfqpoint{3.826840in}{0.607331in}}%
\pgfpathlineto{\pgfqpoint{3.828496in}{0.608908in}}%
\pgfpathlineto{\pgfqpoint{3.831806in}{0.607331in}}%
\pgfpathlineto{\pgfqpoint{3.833461in}{0.608119in}}%
\pgfpathlineto{\pgfqpoint{3.836772in}{0.604178in}}%
\pgfpathlineto{\pgfqpoint{3.838427in}{0.603390in}}%
\pgfpathlineto{\pgfqpoint{3.843392in}{0.604966in}}%
\pgfpathlineto{\pgfqpoint{3.845048in}{0.604966in}}%
\pgfpathlineto{\pgfqpoint{3.848358in}{0.593931in}}%
\pgfpathlineto{\pgfqpoint{3.851668in}{0.594720in}}%
\pgfpathlineto{\pgfqpoint{3.856634in}{0.593931in}}%
\pgfpathlineto{\pgfqpoint{3.863255in}{0.591567in}}%
\pgfpathlineto{\pgfqpoint{3.864910in}{0.593143in}}%
\pgfpathlineto{\pgfqpoint{3.868220in}{0.592355in}}%
\pgfpathlineto{\pgfqpoint{3.869875in}{0.593143in}}%
\pgfpathlineto{\pgfqpoint{3.878151in}{0.589990in}}%
\pgfpathlineto{\pgfqpoint{3.881462in}{0.591567in}}%
\pgfpathlineto{\pgfqpoint{3.883117in}{0.589990in}}%
\pgfpathlineto{\pgfqpoint{3.884772in}{0.589990in}}%
\pgfpathlineto{\pgfqpoint{3.888082in}{0.586837in}}%
\pgfpathlineto{\pgfqpoint{3.889738in}{0.587626in}}%
\pgfpathlineto{\pgfqpoint{3.891393in}{0.586837in}}%
\pgfpathlineto{\pgfqpoint{3.893048in}{0.587626in}}%
\pgfpathlineto{\pgfqpoint{3.894703in}{0.589990in}}%
\pgfpathlineto{\pgfqpoint{3.896358in}{0.589202in}}%
\pgfpathlineto{\pgfqpoint{3.898014in}{0.586837in}}%
\pgfpathlineto{\pgfqpoint{3.899669in}{0.587626in}}%
\pgfpathlineto{\pgfqpoint{3.901324in}{0.586837in}}%
\pgfpathlineto{\pgfqpoint{3.902979in}{0.587626in}}%
\pgfpathlineto{\pgfqpoint{3.906289in}{0.586049in}}%
\pgfpathlineto{\pgfqpoint{3.911255in}{0.587626in}}%
\pgfpathlineto{\pgfqpoint{3.912910in}{0.586049in}}%
\pgfpathlineto{\pgfqpoint{3.921186in}{0.585261in}}%
\pgfpathlineto{\pgfqpoint{3.922841in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{3.926152in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{3.927807in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{3.931117in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{3.932772in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{3.934428in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{3.936083in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{3.942704in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{3.944359in}{0.573438in}}%
\pgfpathlineto{\pgfqpoint{3.947669in}{0.572650in}}%
\pgfpathlineto{\pgfqpoint{3.949324in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{3.965876in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{3.967531in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{3.972497in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{3.974152in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{3.975807in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{3.977463in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{3.980773in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{3.984083in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{3.989049in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{3.990704in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{3.994014in}{0.585261in}}%
\pgfpathlineto{\pgfqpoint{3.998980in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{4.000635in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{4.007256in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{4.015532in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{4.018842in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{4.022153in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{4.023808in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{4.027118in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{4.030429in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{4.032084in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{4.033739in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{4.037049in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{4.038705in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{4.042015in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{4.045325in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{4.050291in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{4.055256in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{4.056912in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{4.060222in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{4.065188in}{0.586049in}}%
\pgfpathlineto{\pgfqpoint{4.066843in}{0.586049in}}%
\pgfpathlineto{\pgfqpoint{4.070153in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{4.073463in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{4.075119in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{4.083395in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{4.091671in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{4.094981in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{4.106567in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{4.108222in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{4.109878in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{4.121464in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{4.123119in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{4.126429in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{4.128085in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{4.133050in}{0.572650in}}%
\pgfpathlineto{\pgfqpoint{4.139671in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{4.141326in}{0.573438in}}%
\pgfpathlineto{\pgfqpoint{4.147947in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{4.156223in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{4.157878in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{4.164499in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{4.166154in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{4.176085in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{4.177740in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{4.179395in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{4.192637in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{4.194292in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{4.197603in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{4.209189in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{4.214154in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{4.222430in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{4.227396in}{0.587626in}}%
\pgfpathlineto{\pgfqpoint{4.232361in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{4.238982in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{4.240637in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{4.242293in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{4.243948in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{4.245603in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{4.248913in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{4.255534in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{4.262155in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{4.265465in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{4.267120in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{4.268776in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{4.270431in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{4.277052in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{4.278707in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{4.280362in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{4.283672in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{4.286983in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{4.290293in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{4.293603in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{4.295259in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{4.298569in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{4.300224in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{4.305190in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{4.310155in}{0.585261in}}%
\pgfpathlineto{\pgfqpoint{4.311810in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{4.313466in}{0.586837in}}%
\pgfpathlineto{\pgfqpoint{4.315121in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{4.326707in}{0.589202in}}%
\pgfpathlineto{\pgfqpoint{4.328362in}{0.587626in}}%
\pgfpathlineto{\pgfqpoint{4.334983in}{0.589990in}}%
\pgfpathlineto{\pgfqpoint{4.338293in}{0.587626in}}%
\pgfpathlineto{\pgfqpoint{4.343259in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{4.344914in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{4.346569in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{4.348225in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{4.351535in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{4.354845in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{4.356501in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{4.364776in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{4.376363in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{4.378018in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{4.384639in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{4.386294in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{4.392915in}{0.586049in}}%
\pgfpathlineto{\pgfqpoint{4.396225in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{4.397880in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{4.399535in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{4.406156in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{4.407811in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{4.409467in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{4.416087in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{4.417743in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{4.426018in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{4.427674in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{4.437605in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{4.439260in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{4.440915in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{4.444226in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{4.445881in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{4.447536in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{4.450846in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{4.452501in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{4.454157in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{4.457467in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{4.464088in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{4.465743in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{4.467398in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{4.470709in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{4.474019in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{4.485605in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{4.503812in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{4.507123in}{0.573438in}}%
\pgfpathlineto{\pgfqpoint{4.526985in}{0.572650in}}%
\pgfpathlineto{\pgfqpoint{4.530295in}{0.571861in}}%
\pgfpathlineto{\pgfqpoint{4.533606in}{0.572650in}}%
\pgfpathlineto{\pgfqpoint{4.535261in}{0.571073in}}%
\pgfpathlineto{\pgfqpoint{4.546847in}{0.571073in}}%
\pgfpathlineto{\pgfqpoint{4.548502in}{0.572650in}}%
\pgfpathlineto{\pgfqpoint{4.555123in}{0.573438in}}%
\pgfpathlineto{\pgfqpoint{4.558433in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{4.566709in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{4.570020in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{4.573330in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{4.579951in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{4.581606in}{0.572650in}}%
\pgfpathlineto{\pgfqpoint{4.586572in}{0.571861in}}%
\pgfpathlineto{\pgfqpoint{4.591537in}{0.570285in}}%
\pgfpathlineto{\pgfqpoint{4.593192in}{0.571861in}}%
\pgfpathlineto{\pgfqpoint{4.598158in}{0.571073in}}%
\pgfpathlineto{\pgfqpoint{4.601468in}{0.568708in}}%
\pgfpathlineto{\pgfqpoint{4.624641in}{0.567920in}}%
\pgfpathlineto{\pgfqpoint{4.626296in}{0.566344in}}%
\pgfpathlineto{\pgfqpoint{4.627951in}{0.567920in}}%
\pgfpathlineto{\pgfqpoint{4.659400in}{0.567920in}}%
\pgfpathlineto{\pgfqpoint{4.661055in}{0.566344in}}%
\pgfpathlineto{\pgfqpoint{4.680917in}{0.567132in}}%
\pgfpathlineto{\pgfqpoint{4.684228in}{0.567920in}}%
\pgfpathlineto{\pgfqpoint{4.687538in}{0.567132in}}%
\pgfpathlineto{\pgfqpoint{4.728918in}{0.566344in}}%
\pgfpathlineto{\pgfqpoint{4.732228in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{4.735539in}{0.566344in}}%
\pgfpathlineto{\pgfqpoint{4.819953in}{0.567132in}}%
\pgfpathlineto{\pgfqpoint{4.823264in}{0.567920in}}%
\pgfpathlineto{\pgfqpoint{4.841471in}{0.567132in}}%
\pgfpathlineto{\pgfqpoint{4.844781in}{0.566344in}}%
\pgfpathlineto{\pgfqpoint{4.872919in}{0.566344in}}%
\pgfpathlineto{\pgfqpoint{4.877885in}{0.571073in}}%
\pgfpathlineto{\pgfqpoint{4.879540in}{0.571073in}}%
\pgfpathlineto{\pgfqpoint{4.882850in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{4.889471in}{0.609696in}}%
\pgfpathlineto{\pgfqpoint{4.897747in}{0.695020in}}%
\pgfpathlineto{\pgfqpoint{4.904368in}{0.806947in}}%
\pgfpathlineto{\pgfqpoint{4.912644in}{0.985085in}}%
\pgfpathlineto{\pgfqpoint{4.917609in}{1.089130in}}%
\pgfpathlineto{\pgfqpoint{4.930851in}{1.338798in}}%
\pgfpathlineto{\pgfqpoint{4.935816in}{1.382938in}}%
\pgfpathlineto{\pgfqpoint{4.939127in}{1.382150in}}%
\pgfpathlineto{\pgfqpoint{4.942437in}{1.373479in}}%
\pgfpathlineto{\pgfqpoint{4.952368in}{1.236329in}}%
\pgfpathlineto{\pgfqpoint{4.957334in}{1.123614in}}%
\pgfpathlineto{\pgfqpoint{4.962299in}{1.031393in}}%
\pgfpathlineto{\pgfqpoint{4.970575in}{0.860349in}}%
\pgfpathlineto{\pgfqpoint{4.975541in}{0.787045in}}%
\pgfpathlineto{\pgfqpoint{4.987127in}{0.689306in}}%
\pgfpathlineto{\pgfqpoint{4.993748in}{0.649895in}}%
\pgfpathlineto{\pgfqpoint{5.000369in}{0.625460in}}%
\pgfpathlineto{\pgfqpoint{5.008645in}{0.614425in}}%
\pgfpathlineto{\pgfqpoint{5.011955in}{0.605755in}}%
\pgfpathlineto{\pgfqpoint{5.016920in}{0.602602in}}%
\pgfpathlineto{\pgfqpoint{5.018576in}{0.599449in}}%
\pgfpathlineto{\pgfqpoint{5.020231in}{0.601025in}}%
\pgfpathlineto{\pgfqpoint{5.023541in}{0.601025in}}%
\pgfpathlineto{\pgfqpoint{5.025196in}{0.604966in}}%
\pgfpathlineto{\pgfqpoint{5.030162in}{0.601814in}}%
\pgfpathlineto{\pgfqpoint{5.031817in}{0.606543in}}%
\pgfpathlineto{\pgfqpoint{5.035128in}{0.604966in}}%
\pgfpathlineto{\pgfqpoint{5.036783in}{0.606543in}}%
\pgfpathlineto{\pgfqpoint{5.038438in}{0.604966in}}%
\pgfpathlineto{\pgfqpoint{5.040093in}{0.605755in}}%
\pgfpathlineto{\pgfqpoint{5.041748in}{0.604966in}}%
\pgfpathlineto{\pgfqpoint{5.045059in}{0.605755in}}%
\pgfpathlineto{\pgfqpoint{5.053335in}{0.601025in}}%
\pgfpathlineto{\pgfqpoint{5.054990in}{0.602602in}}%
\pgfpathlineto{\pgfqpoint{5.056645in}{0.601814in}}%
\pgfpathlineto{\pgfqpoint{5.059955in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{5.061611in}{0.597873in}}%
\pgfpathlineto{\pgfqpoint{5.063266in}{0.602602in}}%
\pgfpathlineto{\pgfqpoint{5.064921in}{0.599449in}}%
\pgfpathlineto{\pgfqpoint{5.068231in}{0.601025in}}%
\pgfpathlineto{\pgfqpoint{5.069886in}{0.599449in}}%
\pgfpathlineto{\pgfqpoint{5.074852in}{0.598661in}}%
\pgfpathlineto{\pgfqpoint{5.076507in}{0.597873in}}%
\pgfpathlineto{\pgfqpoint{5.079818in}{0.601814in}}%
\pgfpathlineto{\pgfqpoint{5.081473in}{0.601025in}}%
\pgfpathlineto{\pgfqpoint{5.084783in}{0.604178in}}%
\pgfpathlineto{\pgfqpoint{5.086438in}{0.604178in}}%
\pgfpathlineto{\pgfqpoint{5.089749in}{0.600237in}}%
\pgfpathlineto{\pgfqpoint{5.091404in}{0.601025in}}%
\pgfpathlineto{\pgfqpoint{5.093059in}{0.603390in}}%
\pgfpathlineto{\pgfqpoint{5.094714in}{0.601814in}}%
\pgfpathlineto{\pgfqpoint{5.096369in}{0.596296in}}%
\pgfpathlineto{\pgfqpoint{5.098025in}{0.594720in}}%
\pgfpathlineto{\pgfqpoint{5.099680in}{0.591567in}}%
\pgfpathlineto{\pgfqpoint{5.104645in}{0.591567in}}%
\pgfpathlineto{\pgfqpoint{5.106301in}{0.589990in}}%
\pgfpathlineto{\pgfqpoint{5.109611in}{0.589202in}}%
\pgfpathlineto{\pgfqpoint{5.116232in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{5.119542in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{5.122852in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{5.124508in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{5.127818in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{5.132784in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{5.136094in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{5.137749in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{5.139404in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{5.147680in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{5.150991in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{5.154301in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{5.155956in}{0.585261in}}%
\pgfpathlineto{\pgfqpoint{5.162577in}{0.584473in}}%
\pgfpathlineto{\pgfqpoint{5.164232in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{5.169198in}{0.585261in}}%
\pgfpathlineto{\pgfqpoint{5.170853in}{0.585261in}}%
\pgfpathlineto{\pgfqpoint{5.174163in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{5.180784in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{5.184094in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{5.185750in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{5.187405in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{5.194026in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{5.197336in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{5.200646in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{5.203957in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{5.210577in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{5.213888in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{5.220509in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{5.223819in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{5.227129in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{5.228784in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{5.230440in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{5.232095in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{5.237060in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{5.243681in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{5.246992in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{5.248647in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{5.250302in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{5.253612in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{5.255268in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{5.256923in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{5.258578in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{5.261888in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{5.263543in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{5.266854in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{5.271819in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{5.288371in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{5.290026in}{0.573438in}}%
\pgfpathlineto{\pgfqpoint{5.294992in}{0.572650in}}%
\pgfpathlineto{\pgfqpoint{5.296647in}{0.571861in}}%
\pgfpathlineto{\pgfqpoint{5.299958in}{0.572650in}}%
\pgfpathlineto{\pgfqpoint{5.308234in}{0.571861in}}%
\pgfpathlineto{\pgfqpoint{5.311544in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{5.313199in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{5.314854in}{0.575014in}}%
\pgfpathlineto{\pgfqpoint{5.326441in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{5.328096in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{5.334717in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{5.336372in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{5.341337in}{0.583685in}}%
\pgfpathlineto{\pgfqpoint{5.344648in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{5.361200in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{5.367820in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{5.371131in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{5.384372in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{5.387683in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{5.389338in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{5.390993in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{5.392648in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{5.395958in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{5.414166in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{5.415821in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{5.422441in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{5.424097in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{5.425752in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{5.434028in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{5.435683in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{5.437338in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{5.438993in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{5.442304in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{5.443959in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{5.448924in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{5.455545in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{5.462166in}{0.576591in}}%
\pgfpathlineto{\pgfqpoint{5.465476in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{5.472097in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{5.475407in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{5.478718in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{5.483683in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{5.488649in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{5.510166in}{0.582108in}}%
\pgfpathlineto{\pgfqpoint{5.510166in}{0.582108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625972in}{0.502222in}}{\pgfqpoint{4.882556in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625707in}{0.738175in}}%
\pgfpathlineto{\pgfqpoint{0.627363in}{0.738964in}}%
\pgfpathlineto{\pgfqpoint{0.629018in}{0.737387in}}%
\pgfpathlineto{\pgfqpoint{0.635639in}{0.725564in}}%
\pgfpathlineto{\pgfqpoint{0.637294in}{0.724776in}}%
\pgfpathlineto{\pgfqpoint{0.640604in}{0.716893in}}%
\pgfpathlineto{\pgfqpoint{0.642259in}{0.721623in}}%
\pgfpathlineto{\pgfqpoint{0.650535in}{0.720835in}}%
\pgfpathlineto{\pgfqpoint{0.653846in}{0.717682in}}%
\pgfpathlineto{\pgfqpoint{0.655501in}{0.720835in}}%
\pgfpathlineto{\pgfqpoint{0.657156in}{0.720046in}}%
\pgfpathlineto{\pgfqpoint{0.658811in}{0.712164in}}%
\pgfpathlineto{\pgfqpoint{0.660466in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{0.725564in}}%
\pgfpathlineto{\pgfqpoint{0.667087in}{0.723199in}}%
\pgfpathlineto{\pgfqpoint{0.668742in}{0.723199in}}%
\pgfpathlineto{\pgfqpoint{0.670397in}{0.718470in}}%
\pgfpathlineto{\pgfqpoint{0.673708in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{0.675363in}{0.712952in}}%
\pgfpathlineto{\pgfqpoint{0.677018in}{0.717682in}}%
\pgfpathlineto{\pgfqpoint{0.678673in}{0.714529in}}%
\pgfpathlineto{\pgfqpoint{0.681984in}{0.721623in}}%
\pgfpathlineto{\pgfqpoint{0.683639in}{0.718470in}}%
\pgfpathlineto{\pgfqpoint{0.686949in}{0.722411in}}%
\pgfpathlineto{\pgfqpoint{0.688605in}{0.716893in}}%
\pgfpathlineto{\pgfqpoint{0.691915in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{0.693570in}{0.721623in}}%
\pgfpathlineto{\pgfqpoint{0.695225in}{0.722411in}}%
\pgfpathlineto{\pgfqpoint{0.698536in}{0.712952in}}%
\pgfpathlineto{\pgfqpoint{0.700191in}{0.716105in}}%
\pgfpathlineto{\pgfqpoint{0.708467in}{0.715317in}}%
\pgfpathlineto{\pgfqpoint{0.710122in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{0.711777in}{0.714529in}}%
\pgfpathlineto{\pgfqpoint{0.715088in}{0.708223in}}%
\pgfpathlineto{\pgfqpoint{0.716743in}{0.708223in}}%
\pgfpathlineto{\pgfqpoint{0.720053in}{0.705070in}}%
\pgfpathlineto{\pgfqpoint{0.721708in}{0.707435in}}%
\pgfpathlineto{\pgfqpoint{0.725019in}{0.702706in}}%
\pgfpathlineto{\pgfqpoint{0.726674in}{0.701129in}}%
\pgfpathlineto{\pgfqpoint{0.728329in}{0.696400in}}%
\pgfpathlineto{\pgfqpoint{0.731639in}{0.704282in}}%
\pgfpathlineto{\pgfqpoint{0.733295in}{0.702706in}}%
\pgfpathlineto{\pgfqpoint{0.738260in}{0.709799in}}%
\pgfpathlineto{\pgfqpoint{0.741571in}{0.710588in}}%
\pgfpathlineto{\pgfqpoint{0.743226in}{0.714529in}}%
\pgfpathlineto{\pgfqpoint{0.748191in}{0.705858in}}%
\pgfpathlineto{\pgfqpoint{0.749846in}{0.705858in}}%
\pgfpathlineto{\pgfqpoint{0.753157in}{0.710588in}}%
\pgfpathlineto{\pgfqpoint{0.756467in}{0.707435in}}%
\pgfpathlineto{\pgfqpoint{0.758122in}{0.706647in}}%
\pgfpathlineto{\pgfqpoint{0.759778in}{0.708223in}}%
\pgfpathlineto{\pgfqpoint{0.761433in}{0.705858in}}%
\pgfpathlineto{\pgfqpoint{0.764743in}{0.699553in}}%
\pgfpathlineto{\pgfqpoint{0.766398in}{0.697976in}}%
\pgfpathlineto{\pgfqpoint{0.768054in}{0.697976in}}%
\pgfpathlineto{\pgfqpoint{0.769709in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{0.771364in}{0.702706in}}%
\pgfpathlineto{\pgfqpoint{0.773019in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{0.774674in}{0.712952in}}%
\pgfpathlineto{\pgfqpoint{0.776329in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{0.781295in}{0.727929in}}%
\pgfpathlineto{\pgfqpoint{0.784605in}{0.743693in}}%
\pgfpathlineto{\pgfqpoint{0.786261in}{0.742905in}}%
\pgfpathlineto{\pgfqpoint{0.789571in}{0.755516in}}%
\pgfpathlineto{\pgfqpoint{0.799502in}{0.813056in}}%
\pgfpathlineto{\pgfqpoint{0.801157in}{0.816997in}}%
\pgfpathlineto{\pgfqpoint{0.806123in}{0.837491in}}%
\pgfpathlineto{\pgfqpoint{0.809433in}{0.855620in}}%
\pgfpathlineto{\pgfqpoint{0.814399in}{0.880843in}}%
\pgfpathlineto{\pgfqpoint{0.816054in}{0.883996in}}%
\pgfpathlineto{\pgfqpoint{0.822675in}{0.933653in}}%
\pgfpathlineto{\pgfqpoint{0.834261in}{0.988041in}}%
\pgfpathlineto{\pgfqpoint{0.835916in}{0.977794in}}%
\pgfpathlineto{\pgfqpoint{0.837571in}{0.983311in}}%
\pgfpathlineto{\pgfqpoint{0.844192in}{1.025087in}}%
\pgfpathlineto{\pgfqpoint{0.845847in}{1.018781in}}%
\pgfpathlineto{\pgfqpoint{0.847503in}{1.036910in}}%
\pgfpathlineto{\pgfqpoint{0.849158in}{1.040063in}}%
\pgfpathlineto{\pgfqpoint{0.850813in}{1.035334in}}%
\pgfpathlineto{\pgfqpoint{0.852468in}{1.041639in}}%
\pgfpathlineto{\pgfqpoint{0.854123in}{1.035334in}}%
\pgfpathlineto{\pgfqpoint{0.855778in}{1.043216in}}%
\pgfpathlineto{\pgfqpoint{0.857434in}{1.043216in}}%
\pgfpathlineto{\pgfqpoint{0.859089in}{1.037698in}}%
\pgfpathlineto{\pgfqpoint{0.862399in}{1.051098in}}%
\pgfpathlineto{\pgfqpoint{0.864054in}{1.043216in}}%
\pgfpathlineto{\pgfqpoint{0.867365in}{1.048733in}}%
\pgfpathlineto{\pgfqpoint{0.870675in}{1.069227in}}%
\pgfpathlineto{\pgfqpoint{0.872330in}{1.077897in}}%
\pgfpathlineto{\pgfqpoint{0.873986in}{1.078686in}}%
\pgfpathlineto{\pgfqpoint{0.875641in}{1.088932in}}%
\pgfpathlineto{\pgfqpoint{0.877296in}{1.088932in}}%
\pgfpathlineto{\pgfqpoint{0.878951in}{1.102332in}}%
\pgfpathlineto{\pgfqpoint{0.880606in}{1.098391in}}%
\pgfpathlineto{\pgfqpoint{0.882261in}{1.106273in}}%
\pgfpathlineto{\pgfqpoint{0.883917in}{1.098391in}}%
\pgfpathlineto{\pgfqpoint{0.885572in}{1.110214in}}%
\pgfpathlineto{\pgfqpoint{0.887227in}{1.108638in}}%
\pgfpathlineto{\pgfqpoint{0.888882in}{1.100756in}}%
\pgfpathlineto{\pgfqpoint{0.893848in}{1.124402in}}%
\pgfpathlineto{\pgfqpoint{0.895503in}{1.129920in}}%
\pgfpathlineto{\pgfqpoint{0.898813in}{1.149625in}}%
\pgfpathlineto{\pgfqpoint{0.900469in}{1.149625in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{1.159872in}}%
\pgfpathlineto{\pgfqpoint{0.905434in}{1.137014in}}%
\pgfpathlineto{\pgfqpoint{0.907089in}{1.144108in}}%
\pgfpathlineto{\pgfqpoint{0.912055in}{1.130708in}}%
\pgfpathlineto{\pgfqpoint{0.913710in}{1.131496in}}%
\pgfpathlineto{\pgfqpoint{0.917020in}{1.144896in}}%
\pgfpathlineto{\pgfqpoint{0.918676in}{1.139378in}}%
\pgfpathlineto{\pgfqpoint{0.921986in}{1.151990in}}%
\pgfpathlineto{\pgfqpoint{0.926952in}{1.137802in}}%
\pgfpathlineto{\pgfqpoint{0.930262in}{1.147261in}}%
\pgfpathlineto{\pgfqpoint{0.931917in}{1.140167in}}%
\pgfpathlineto{\pgfqpoint{0.933572in}{1.140167in}}%
\pgfpathlineto{\pgfqpoint{0.935227in}{1.128343in}}%
\pgfpathlineto{\pgfqpoint{0.938538in}{1.144108in}}%
\pgfpathlineto{\pgfqpoint{0.941848in}{1.134649in}}%
\pgfpathlineto{\pgfqpoint{0.943503in}{1.139378in}}%
\pgfpathlineto{\pgfqpoint{0.946814in}{1.127555in}}%
\pgfpathlineto{\pgfqpoint{0.948469in}{1.126767in}}%
\pgfpathlineto{\pgfqpoint{0.950124in}{1.140955in}}%
\pgfpathlineto{\pgfqpoint{0.951779in}{1.131496in}}%
\pgfpathlineto{\pgfqpoint{0.953435in}{1.132284in}}%
\pgfpathlineto{\pgfqpoint{0.955090in}{1.118097in}}%
\pgfpathlineto{\pgfqpoint{0.960055in}{1.123614in}}%
\pgfpathlineto{\pgfqpoint{0.963366in}{1.107061in}}%
\pgfpathlineto{\pgfqpoint{0.965021in}{1.105485in}}%
\pgfpathlineto{\pgfqpoint{0.966676in}{1.106273in}}%
\pgfpathlineto{\pgfqpoint{0.968331in}{1.108638in}}%
\pgfpathlineto{\pgfqpoint{0.969986in}{1.106273in}}%
\pgfpathlineto{\pgfqpoint{0.974952in}{1.091297in}}%
\pgfpathlineto{\pgfqpoint{0.976607in}{1.098391in}}%
\pgfpathlineto{\pgfqpoint{0.979918in}{1.099179in}}%
\pgfpathlineto{\pgfqpoint{0.983228in}{1.079474in}}%
\pgfpathlineto{\pgfqpoint{0.984883in}{1.078686in}}%
\pgfpathlineto{\pgfqpoint{0.986538in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{0.988194in}{1.073168in}}%
\pgfpathlineto{\pgfqpoint{0.991504in}{1.058192in}}%
\pgfpathlineto{\pgfqpoint{0.994814in}{1.060557in}}%
\pgfpathlineto{\pgfqpoint{0.998125in}{1.046369in}}%
\pgfpathlineto{\pgfqpoint{1.001435in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{1.003090in}{1.047945in}}%
\pgfpathlineto{\pgfqpoint{1.004745in}{1.044004in}}%
\pgfpathlineto{\pgfqpoint{1.006401in}{1.046369in}}%
\pgfpathlineto{\pgfqpoint{1.008056in}{1.037698in}}%
\pgfpathlineto{\pgfqpoint{1.009711in}{1.018781in}}%
\pgfpathlineto{\pgfqpoint{1.011366in}{1.021934in}}%
\pgfpathlineto{\pgfqpoint{1.013021in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{1.014677in}{1.016416in}}%
\pgfpathlineto{\pgfqpoint{1.016332in}{1.001440in}}%
\pgfpathlineto{\pgfqpoint{1.017987in}{0.996711in}}%
\pgfpathlineto{\pgfqpoint{1.019642in}{1.003805in}}%
\pgfpathlineto{\pgfqpoint{1.021297in}{1.005381in}}%
\pgfpathlineto{\pgfqpoint{1.022952in}{0.999076in}}%
\pgfpathlineto{\pgfqpoint{1.024608in}{0.998287in}}%
\pgfpathlineto{\pgfqpoint{1.027918in}{0.989617in}}%
\pgfpathlineto{\pgfqpoint{1.029573in}{0.988829in}}%
\pgfpathlineto{\pgfqpoint{1.031228in}{0.984099in}}%
\pgfpathlineto{\pgfqpoint{1.032884in}{0.991193in}}%
\pgfpathlineto{\pgfqpoint{1.037849in}{0.959665in}}%
\pgfpathlineto{\pgfqpoint{1.039504in}{0.955724in}}%
\pgfpathlineto{\pgfqpoint{1.041160in}{0.957300in}}%
\pgfpathlineto{\pgfqpoint{1.042815in}{0.954935in}}%
\pgfpathlineto{\pgfqpoint{1.046125in}{0.944689in}}%
\pgfpathlineto{\pgfqpoint{1.047780in}{0.940747in}}%
\pgfpathlineto{\pgfqpoint{1.049435in}{0.952571in}}%
\pgfpathlineto{\pgfqpoint{1.051091in}{0.954147in}}%
\pgfpathlineto{\pgfqpoint{1.052746in}{0.954147in}}%
\pgfpathlineto{\pgfqpoint{1.054401in}{0.952571in}}%
\pgfpathlineto{\pgfqpoint{1.056056in}{0.958088in}}%
\pgfpathlineto{\pgfqpoint{1.057711in}{0.949418in}}%
\pgfpathlineto{\pgfqpoint{1.059367in}{0.948630in}}%
\pgfpathlineto{\pgfqpoint{1.062677in}{0.937595in}}%
\pgfpathlineto{\pgfqpoint{1.064332in}{0.942324in}}%
\pgfpathlineto{\pgfqpoint{1.065987in}{0.932077in}}%
\pgfpathlineto{\pgfqpoint{1.067643in}{0.929712in}}%
\pgfpathlineto{\pgfqpoint{1.069298in}{0.937595in}}%
\pgfpathlineto{\pgfqpoint{1.070953in}{0.932865in}}%
\pgfpathlineto{\pgfqpoint{1.072608in}{0.938383in}}%
\pgfpathlineto{\pgfqpoint{1.074263in}{0.934442in}}%
\pgfpathlineto{\pgfqpoint{1.075918in}{0.938383in}}%
\pgfpathlineto{\pgfqpoint{1.077574in}{0.936806in}}%
\pgfpathlineto{\pgfqpoint{1.079229in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.082539in}{0.931289in}}%
\pgfpathlineto{\pgfqpoint{1.084194in}{0.931289in}}%
\pgfpathlineto{\pgfqpoint{1.087505in}{0.917889in}}%
\pgfpathlineto{\pgfqpoint{1.089160in}{0.913160in}}%
\pgfpathlineto{\pgfqpoint{1.090815in}{0.914736in}}%
\pgfpathlineto{\pgfqpoint{1.092470in}{0.912372in}}%
\pgfpathlineto{\pgfqpoint{1.094126in}{0.905278in}}%
\pgfpathlineto{\pgfqpoint{1.095781in}{0.913948in}}%
\pgfpathlineto{\pgfqpoint{1.097436in}{0.910007in}}%
\pgfpathlineto{\pgfqpoint{1.099091in}{0.898184in}}%
\pgfpathlineto{\pgfqpoint{1.100746in}{0.898184in}}%
\pgfpathlineto{\pgfqpoint{1.102401in}{0.891090in}}%
\pgfpathlineto{\pgfqpoint{1.104057in}{0.895031in}}%
\pgfpathlineto{\pgfqpoint{1.105712in}{0.888725in}}%
\pgfpathlineto{\pgfqpoint{1.107367in}{0.893454in}}%
\pgfpathlineto{\pgfqpoint{1.109022in}{0.887937in}}%
\pgfpathlineto{\pgfqpoint{1.110677in}{0.887149in}}%
\pgfpathlineto{\pgfqpoint{1.112333in}{0.884784in}}%
\pgfpathlineto{\pgfqpoint{1.113988in}{0.884784in}}%
\pgfpathlineto{\pgfqpoint{1.115643in}{0.882419in}}%
\pgfpathlineto{\pgfqpoint{1.117298in}{0.874537in}}%
\pgfpathlineto{\pgfqpoint{1.118953in}{0.876114in}}%
\pgfpathlineto{\pgfqpoint{1.120609in}{0.883207in}}%
\pgfpathlineto{\pgfqpoint{1.122264in}{0.877690in}}%
\pgfpathlineto{\pgfqpoint{1.123919in}{0.880055in}}%
\pgfpathlineto{\pgfqpoint{1.125574in}{0.889513in}}%
\pgfpathlineto{\pgfqpoint{1.127229in}{0.889513in}}%
\pgfpathlineto{\pgfqpoint{1.128884in}{0.880055in}}%
\pgfpathlineto{\pgfqpoint{1.130540in}{0.878478in}}%
\pgfpathlineto{\pgfqpoint{1.132195in}{0.887937in}}%
\pgfpathlineto{\pgfqpoint{1.133850in}{0.885572in}}%
\pgfpathlineto{\pgfqpoint{1.135505in}{0.894243in}}%
\pgfpathlineto{\pgfqpoint{1.137160in}{0.895031in}}%
\pgfpathlineto{\pgfqpoint{1.140471in}{0.881631in}}%
\pgfpathlineto{\pgfqpoint{1.143781in}{0.888725in}}%
\pgfpathlineto{\pgfqpoint{1.145436in}{0.881631in}}%
\pgfpathlineto{\pgfqpoint{1.152057in}{0.878478in}}%
\pgfpathlineto{\pgfqpoint{1.153712in}{0.873749in}}%
\pgfpathlineto{\pgfqpoint{1.157023in}{0.875325in}}%
\pgfpathlineto{\pgfqpoint{1.158678in}{0.874537in}}%
\pgfpathlineto{\pgfqpoint{1.161988in}{0.883207in}}%
\pgfpathlineto{\pgfqpoint{1.163643in}{0.881631in}}%
\pgfpathlineto{\pgfqpoint{1.165299in}{0.877690in}}%
\pgfpathlineto{\pgfqpoint{1.166954in}{0.881631in}}%
\pgfpathlineto{\pgfqpoint{1.168609in}{0.872961in}}%
\pgfpathlineto{\pgfqpoint{1.170264in}{0.874537in}}%
\pgfpathlineto{\pgfqpoint{1.171919in}{0.880055in}}%
\pgfpathlineto{\pgfqpoint{1.173575in}{0.877690in}}%
\pgfpathlineto{\pgfqpoint{1.176885in}{0.868231in}}%
\pgfpathlineto{\pgfqpoint{1.178540in}{0.865078in}}%
\pgfpathlineto{\pgfqpoint{1.180195in}{0.870596in}}%
\pgfpathlineto{\pgfqpoint{1.181850in}{0.866655in}}%
\pgfpathlineto{\pgfqpoint{1.183506in}{0.871384in}}%
\pgfpathlineto{\pgfqpoint{1.186816in}{0.862714in}}%
\pgfpathlineto{\pgfqpoint{1.188471in}{0.865078in}}%
\pgfpathlineto{\pgfqpoint{1.190126in}{0.861137in}}%
\pgfpathlineto{\pgfqpoint{1.193437in}{0.835126in}}%
\pgfpathlineto{\pgfqpoint{1.195092in}{0.837491in}}%
\pgfpathlineto{\pgfqpoint{1.196747in}{0.837491in}}%
\pgfpathlineto{\pgfqpoint{1.198402in}{0.834338in}}%
\pgfpathlineto{\pgfqpoint{1.200058in}{0.840644in}}%
\pgfpathlineto{\pgfqpoint{1.201713in}{0.839855in}}%
\pgfpathlineto{\pgfqpoint{1.206678in}{0.825668in}}%
\pgfpathlineto{\pgfqpoint{1.209989in}{0.818574in}}%
\pgfpathlineto{\pgfqpoint{1.211644in}{0.821726in}}%
\pgfpathlineto{\pgfqpoint{1.213299in}{0.816997in}}%
\pgfpathlineto{\pgfqpoint{1.214954in}{0.817785in}}%
\pgfpathlineto{\pgfqpoint{1.216609in}{0.813844in}}%
\pgfpathlineto{\pgfqpoint{1.218265in}{0.814633in}}%
\pgfpathlineto{\pgfqpoint{1.219920in}{0.813844in}}%
\pgfpathlineto{\pgfqpoint{1.221575in}{0.808327in}}%
\pgfpathlineto{\pgfqpoint{1.223230in}{0.809115in}}%
\pgfpathlineto{\pgfqpoint{1.226541in}{0.818574in}}%
\pgfpathlineto{\pgfqpoint{1.228196in}{0.820150in}}%
\pgfpathlineto{\pgfqpoint{1.229851in}{0.823303in}}%
\pgfpathlineto{\pgfqpoint{1.231506in}{0.822515in}}%
\pgfpathlineto{\pgfqpoint{1.233161in}{0.816997in}}%
\pgfpathlineto{\pgfqpoint{1.234816in}{0.816997in}}%
\pgfpathlineto{\pgfqpoint{1.236472in}{0.813056in}}%
\pgfpathlineto{\pgfqpoint{1.238127in}{0.826456in}}%
\pgfpathlineto{\pgfqpoint{1.239782in}{0.824879in}}%
\pgfpathlineto{\pgfqpoint{1.241437in}{0.827244in}}%
\pgfpathlineto{\pgfqpoint{1.244748in}{0.841432in}}%
\pgfpathlineto{\pgfqpoint{1.248058in}{0.831973in}}%
\pgfpathlineto{\pgfqpoint{1.249713in}{0.829609in}}%
\pgfpathlineto{\pgfqpoint{1.254679in}{0.843797in}}%
\pgfpathlineto{\pgfqpoint{1.256334in}{0.843008in}}%
\pgfpathlineto{\pgfqpoint{1.259644in}{0.836703in}}%
\pgfpathlineto{\pgfqpoint{1.262955in}{0.821726in}}%
\pgfpathlineto{\pgfqpoint{1.266265in}{0.819362in}}%
\pgfpathlineto{\pgfqpoint{1.267920in}{0.812268in}}%
\pgfpathlineto{\pgfqpoint{1.269575in}{0.813844in}}%
\pgfpathlineto{\pgfqpoint{1.271231in}{0.804386in}}%
\pgfpathlineto{\pgfqpoint{1.274541in}{0.812268in}}%
\pgfpathlineto{\pgfqpoint{1.277851in}{0.796503in}}%
\pgfpathlineto{\pgfqpoint{1.279507in}{0.794927in}}%
\pgfpathlineto{\pgfqpoint{1.282817in}{0.805962in}}%
\pgfpathlineto{\pgfqpoint{1.284472in}{0.805962in}}%
\pgfpathlineto{\pgfqpoint{1.287782in}{0.802021in}}%
\pgfpathlineto{\pgfqpoint{1.289438in}{0.802809in}}%
\pgfpathlineto{\pgfqpoint{1.291093in}{0.806750in}}%
\pgfpathlineto{\pgfqpoint{1.292748in}{0.805174in}}%
\pgfpathlineto{\pgfqpoint{1.296058in}{0.811480in}}%
\pgfpathlineto{\pgfqpoint{1.297714in}{0.813844in}}%
\pgfpathlineto{\pgfqpoint{1.299369in}{0.809115in}}%
\pgfpathlineto{\pgfqpoint{1.301024in}{0.811480in}}%
\pgfpathlineto{\pgfqpoint{1.304334in}{0.802809in}}%
\pgfpathlineto{\pgfqpoint{1.305990in}{0.798868in}}%
\pgfpathlineto{\pgfqpoint{1.307645in}{0.803597in}}%
\pgfpathlineto{\pgfqpoint{1.310955in}{0.795715in}}%
\pgfpathlineto{\pgfqpoint{1.312610in}{0.798080in}}%
\pgfpathlineto{\pgfqpoint{1.315921in}{0.787045in}}%
\pgfpathlineto{\pgfqpoint{1.317576in}{0.785468in}}%
\pgfpathlineto{\pgfqpoint{1.320886in}{0.779951in}}%
\pgfpathlineto{\pgfqpoint{1.322541in}{0.778374in}}%
\pgfpathlineto{\pgfqpoint{1.330817in}{0.764975in}}%
\pgfpathlineto{\pgfqpoint{1.332473in}{0.768916in}}%
\pgfpathlineto{\pgfqpoint{1.334128in}{0.768128in}}%
\pgfpathlineto{\pgfqpoint{1.337438in}{0.773645in}}%
\pgfpathlineto{\pgfqpoint{1.339093in}{0.774433in}}%
\pgfpathlineto{\pgfqpoint{1.340748in}{0.766551in}}%
\pgfpathlineto{\pgfqpoint{1.344059in}{0.772857in}}%
\pgfpathlineto{\pgfqpoint{1.345714in}{0.768916in}}%
\pgfpathlineto{\pgfqpoint{1.347369in}{0.770492in}}%
\pgfpathlineto{\pgfqpoint{1.350680in}{0.770492in}}%
\pgfpathlineto{\pgfqpoint{1.352335in}{0.772069in}}%
\pgfpathlineto{\pgfqpoint{1.355645in}{0.766551in}}%
\pgfpathlineto{\pgfqpoint{1.358956in}{0.776010in}}%
\pgfpathlineto{\pgfqpoint{1.360611in}{0.776798in}}%
\pgfpathlineto{\pgfqpoint{1.362266in}{0.774433in}}%
\pgfpathlineto{\pgfqpoint{1.363921in}{0.777586in}}%
\pgfpathlineto{\pgfqpoint{1.365576in}{0.775222in}}%
\pgfpathlineto{\pgfqpoint{1.367231in}{0.780739in}}%
\pgfpathlineto{\pgfqpoint{1.368887in}{0.777586in}}%
\pgfpathlineto{\pgfqpoint{1.372197in}{0.786257in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{0.781527in}}%
\pgfpathlineto{\pgfqpoint{1.375507in}{0.780739in}}%
\pgfpathlineto{\pgfqpoint{1.378818in}{0.794139in}}%
\pgfpathlineto{\pgfqpoint{1.383783in}{0.785468in}}%
\pgfpathlineto{\pgfqpoint{1.387094in}{0.785468in}}%
\pgfpathlineto{\pgfqpoint{1.388749in}{0.787833in}}%
\pgfpathlineto{\pgfqpoint{1.390404in}{0.777586in}}%
\pgfpathlineto{\pgfqpoint{1.393715in}{0.787045in}}%
\pgfpathlineto{\pgfqpoint{1.395370in}{0.790986in}}%
\pgfpathlineto{\pgfqpoint{1.398680in}{0.787045in}}%
\pgfpathlineto{\pgfqpoint{1.400335in}{0.783892in}}%
\pgfpathlineto{\pgfqpoint{1.401990in}{0.785468in}}%
\pgfpathlineto{\pgfqpoint{1.405301in}{0.774433in}}%
\pgfpathlineto{\pgfqpoint{1.406956in}{0.783104in}}%
\pgfpathlineto{\pgfqpoint{1.408611in}{0.780739in}}%
\pgfpathlineto{\pgfqpoint{1.411922in}{0.768916in}}%
\pgfpathlineto{\pgfqpoint{1.413577in}{0.780739in}}%
\pgfpathlineto{\pgfqpoint{1.415232in}{0.782316in}}%
\pgfpathlineto{\pgfqpoint{1.416887in}{0.787045in}}%
\pgfpathlineto{\pgfqpoint{1.418542in}{0.787045in}}%
\pgfpathlineto{\pgfqpoint{1.420198in}{0.783892in}}%
\pgfpathlineto{\pgfqpoint{1.421853in}{0.784680in}}%
\pgfpathlineto{\pgfqpoint{1.423508in}{0.787045in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{0.778374in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{0.778374in}}%
\pgfpathlineto{\pgfqpoint{1.430129in}{0.776010in}}%
\pgfpathlineto{\pgfqpoint{1.433439in}{0.783104in}}%
\pgfpathlineto{\pgfqpoint{1.435094in}{0.779163in}}%
\pgfpathlineto{\pgfqpoint{1.436749in}{0.781527in}}%
\pgfpathlineto{\pgfqpoint{1.438405in}{0.781527in}}%
\pgfpathlineto{\pgfqpoint{1.440060in}{0.779951in}}%
\pgfpathlineto{\pgfqpoint{1.441715in}{0.782316in}}%
\pgfpathlineto{\pgfqpoint{1.443370in}{0.782316in}}%
\pgfpathlineto{\pgfqpoint{1.445025in}{0.789410in}}%
\pgfpathlineto{\pgfqpoint{1.446681in}{0.777586in}}%
\pgfpathlineto{\pgfqpoint{1.448336in}{0.777586in}}%
\pgfpathlineto{\pgfqpoint{1.449991in}{0.771281in}}%
\pgfpathlineto{\pgfqpoint{1.451646in}{0.771281in}}%
\pgfpathlineto{\pgfqpoint{1.453301in}{0.779163in}}%
\pgfpathlineto{\pgfqpoint{1.454956in}{0.778374in}}%
\pgfpathlineto{\pgfqpoint{1.458267in}{0.775222in}}%
\pgfpathlineto{\pgfqpoint{1.459922in}{0.776798in}}%
\pgfpathlineto{\pgfqpoint{1.461577in}{0.769704in}}%
\pgfpathlineto{\pgfqpoint{1.463232in}{0.770492in}}%
\pgfpathlineto{\pgfqpoint{1.464888in}{0.764975in}}%
\pgfpathlineto{\pgfqpoint{1.466543in}{0.753151in}}%
\pgfpathlineto{\pgfqpoint{1.468198in}{0.757881in}}%
\pgfpathlineto{\pgfqpoint{1.469853in}{0.757881in}}%
\pgfpathlineto{\pgfqpoint{1.471508in}{0.761034in}}%
\pgfpathlineto{\pgfqpoint{1.473164in}{0.752363in}}%
\pgfpathlineto{\pgfqpoint{1.474819in}{0.751575in}}%
\pgfpathlineto{\pgfqpoint{1.478129in}{0.742905in}}%
\pgfpathlineto{\pgfqpoint{1.479784in}{0.746058in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{0.743693in}}%
\pgfpathlineto{\pgfqpoint{1.483095in}{0.749210in}}%
\pgfpathlineto{\pgfqpoint{1.488060in}{0.739752in}}%
\pgfpathlineto{\pgfqpoint{1.491371in}{0.742905in}}%
\pgfpathlineto{\pgfqpoint{1.493026in}{0.741328in}}%
\pgfpathlineto{\pgfqpoint{1.494681in}{0.742905in}}%
\pgfpathlineto{\pgfqpoint{1.497991in}{0.742905in}}%
\pgfpathlineto{\pgfqpoint{1.499647in}{0.746846in}}%
\pgfpathlineto{\pgfqpoint{1.501302in}{0.746846in}}%
\pgfpathlineto{\pgfqpoint{1.504612in}{0.738175in}}%
\pgfpathlineto{\pgfqpoint{1.506267in}{0.741328in}}%
\pgfpathlineto{\pgfqpoint{1.507922in}{0.741328in}}%
\pgfpathlineto{\pgfqpoint{1.509578in}{0.745269in}}%
\pgfpathlineto{\pgfqpoint{1.512888in}{0.745269in}}%
\pgfpathlineto{\pgfqpoint{1.516198in}{0.740540in}}%
\pgfpathlineto{\pgfqpoint{1.517854in}{0.742116in}}%
\pgfpathlineto{\pgfqpoint{1.519509in}{0.741328in}}%
\pgfpathlineto{\pgfqpoint{1.521164in}{0.736599in}}%
\pgfpathlineto{\pgfqpoint{1.522819in}{0.736599in}}%
\pgfpathlineto{\pgfqpoint{1.529440in}{0.746846in}}%
\pgfpathlineto{\pgfqpoint{1.531095in}{0.757093in}}%
\pgfpathlineto{\pgfqpoint{1.532750in}{0.759457in}}%
\pgfpathlineto{\pgfqpoint{1.536061in}{0.755516in}}%
\pgfpathlineto{\pgfqpoint{1.537716in}{0.761034in}}%
\pgfpathlineto{\pgfqpoint{1.539371in}{0.761822in}}%
\pgfpathlineto{\pgfqpoint{1.541026in}{0.760245in}}%
\pgfpathlineto{\pgfqpoint{1.542681in}{0.763398in}}%
\pgfpathlineto{\pgfqpoint{1.544337in}{0.763398in}}%
\pgfpathlineto{\pgfqpoint{1.545992in}{0.756304in}}%
\pgfpathlineto{\pgfqpoint{1.547647in}{0.763398in}}%
\pgfpathlineto{\pgfqpoint{1.549302in}{0.758669in}}%
\pgfpathlineto{\pgfqpoint{1.552613in}{0.759457in}}%
\pgfpathlineto{\pgfqpoint{1.554268in}{0.764975in}}%
\pgfpathlineto{\pgfqpoint{1.555923in}{0.766551in}}%
\pgfpathlineto{\pgfqpoint{1.559233in}{0.756304in}}%
\pgfpathlineto{\pgfqpoint{1.560888in}{0.756304in}}%
\pgfpathlineto{\pgfqpoint{1.562544in}{0.753151in}}%
\pgfpathlineto{\pgfqpoint{1.564199in}{0.741328in}}%
\pgfpathlineto{\pgfqpoint{1.565854in}{0.738964in}}%
\pgfpathlineto{\pgfqpoint{1.567509in}{0.740540in}}%
\pgfpathlineto{\pgfqpoint{1.570820in}{0.735811in}}%
\pgfpathlineto{\pgfqpoint{1.574130in}{0.736599in}}%
\pgfpathlineto{\pgfqpoint{1.577440in}{0.731870in}}%
\pgfpathlineto{\pgfqpoint{1.579096in}{0.733446in}}%
\pgfpathlineto{\pgfqpoint{1.580751in}{0.727929in}}%
\pgfpathlineto{\pgfqpoint{1.582406in}{0.733446in}}%
\pgfpathlineto{\pgfqpoint{1.584061in}{0.731870in}}%
\pgfpathlineto{\pgfqpoint{1.585716in}{0.731870in}}%
\pgfpathlineto{\pgfqpoint{1.589027in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{1.592337in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{1.593992in}{0.722411in}}%
\pgfpathlineto{\pgfqpoint{1.595647in}{0.721623in}}%
\pgfpathlineto{\pgfqpoint{1.597303in}{0.724776in}}%
\pgfpathlineto{\pgfqpoint{1.598958in}{0.724776in}}%
\pgfpathlineto{\pgfqpoint{1.600613in}{0.722411in}}%
\pgfpathlineto{\pgfqpoint{1.602268in}{0.727929in}}%
\pgfpathlineto{\pgfqpoint{1.608889in}{0.720046in}}%
\pgfpathlineto{\pgfqpoint{1.610544in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{0.720835in}}%
\pgfpathlineto{\pgfqpoint{1.613854in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{1.615510in}{0.716105in}}%
\pgfpathlineto{\pgfqpoint{1.617165in}{0.716105in}}%
\pgfpathlineto{\pgfqpoint{1.618820in}{0.720835in}}%
\pgfpathlineto{\pgfqpoint{1.622130in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{1.623786in}{0.722411in}}%
\pgfpathlineto{\pgfqpoint{1.625441in}{0.721623in}}%
\pgfpathlineto{\pgfqpoint{1.627096in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{1.628751in}{0.722411in}}%
\pgfpathlineto{\pgfqpoint{1.630406in}{0.722411in}}%
\pgfpathlineto{\pgfqpoint{1.632062in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{1.633717in}{0.723199in}}%
\pgfpathlineto{\pgfqpoint{1.635372in}{0.720835in}}%
\pgfpathlineto{\pgfqpoint{1.638682in}{0.723199in}}%
\pgfpathlineto{\pgfqpoint{1.640337in}{0.728717in}}%
\pgfpathlineto{\pgfqpoint{1.641993in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{1.643648in}{0.727140in}}%
\pgfpathlineto{\pgfqpoint{1.646958in}{0.737387in}}%
\pgfpathlineto{\pgfqpoint{1.650269in}{0.743693in}}%
\pgfpathlineto{\pgfqpoint{1.651924in}{0.738964in}}%
\pgfpathlineto{\pgfqpoint{1.653579in}{0.746058in}}%
\pgfpathlineto{\pgfqpoint{1.655234in}{0.747634in}}%
\pgfpathlineto{\pgfqpoint{1.656889in}{0.746058in}}%
\pgfpathlineto{\pgfqpoint{1.663510in}{0.754728in}}%
\pgfpathlineto{\pgfqpoint{1.668476in}{0.755516in}}%
\pgfpathlineto{\pgfqpoint{1.670131in}{0.751575in}}%
\pgfpathlineto{\pgfqpoint{1.671786in}{0.753940in}}%
\pgfpathlineto{\pgfqpoint{1.673441in}{0.749999in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{0.756304in}}%
\pgfpathlineto{\pgfqpoint{1.681717in}{0.746846in}}%
\pgfpathlineto{\pgfqpoint{1.683372in}{0.745269in}}%
\pgfpathlineto{\pgfqpoint{1.686683in}{0.739752in}}%
\pgfpathlineto{\pgfqpoint{1.688338in}{0.739752in}}%
\pgfpathlineto{\pgfqpoint{1.689993in}{0.737387in}}%
\pgfpathlineto{\pgfqpoint{1.691648in}{0.738175in}}%
\pgfpathlineto{\pgfqpoint{1.694959in}{0.734234in}}%
\pgfpathlineto{\pgfqpoint{1.696614in}{0.731870in}}%
\pgfpathlineto{\pgfqpoint{1.698269in}{0.731870in}}%
\pgfpathlineto{\pgfqpoint{1.699924in}{0.730293in}}%
\pgfpathlineto{\pgfqpoint{1.701579in}{0.732658in}}%
\pgfpathlineto{\pgfqpoint{1.703235in}{0.730293in}}%
\pgfpathlineto{\pgfqpoint{1.704890in}{0.724776in}}%
\pgfpathlineto{\pgfqpoint{1.708200in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{1.709855in}{0.725564in}}%
\pgfpathlineto{\pgfqpoint{1.713166in}{0.735022in}}%
\pgfpathlineto{\pgfqpoint{1.716476in}{0.727140in}}%
\pgfpathlineto{\pgfqpoint{1.718131in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{1.719786in}{0.727929in}}%
\pgfpathlineto{\pgfqpoint{1.721442in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{1.723097in}{0.725564in}}%
\pgfpathlineto{\pgfqpoint{1.726407in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{1.728062in}{0.721623in}}%
\pgfpathlineto{\pgfqpoint{1.729718in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{1.731373in}{0.724776in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{0.733446in}}%
\pgfpathlineto{\pgfqpoint{1.734683in}{0.730293in}}%
\pgfpathlineto{\pgfqpoint{1.736338in}{0.732658in}}%
\pgfpathlineto{\pgfqpoint{1.737994in}{0.737387in}}%
\pgfpathlineto{\pgfqpoint{1.741304in}{0.731870in}}%
\pgfpathlineto{\pgfqpoint{1.744614in}{0.716105in}}%
\pgfpathlineto{\pgfqpoint{1.747925in}{0.717682in}}%
\pgfpathlineto{\pgfqpoint{1.749580in}{0.716893in}}%
\pgfpathlineto{\pgfqpoint{1.751235in}{0.717682in}}%
\pgfpathlineto{\pgfqpoint{1.752890in}{0.713741in}}%
\pgfpathlineto{\pgfqpoint{1.754545in}{0.718470in}}%
\pgfpathlineto{\pgfqpoint{1.757856in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{1.761166in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{1.762821in}{0.718470in}}%
\pgfpathlineto{\pgfqpoint{1.764477in}{0.728717in}}%
\pgfpathlineto{\pgfqpoint{1.766132in}{0.725564in}}%
\pgfpathlineto{\pgfqpoint{1.767787in}{0.729505in}}%
\pgfpathlineto{\pgfqpoint{1.769442in}{0.728717in}}%
\pgfpathlineto{\pgfqpoint{1.771097in}{0.725564in}}%
\pgfpathlineto{\pgfqpoint{1.772752in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{1.776063in}{0.731081in}}%
\pgfpathlineto{\pgfqpoint{1.777718in}{0.729505in}}%
\pgfpathlineto{\pgfqpoint{1.779373in}{0.722411in}}%
\pgfpathlineto{\pgfqpoint{1.781028in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{1.782684in}{0.722411in}}%
\pgfpathlineto{\pgfqpoint{1.785994in}{0.722411in}}%
\pgfpathlineto{\pgfqpoint{1.787649in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{1.789304in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{1.795925in}{0.708223in}}%
\pgfpathlineto{\pgfqpoint{1.797580in}{0.697976in}}%
\pgfpathlineto{\pgfqpoint{1.799236in}{0.698764in}}%
\pgfpathlineto{\pgfqpoint{1.802546in}{0.695612in}}%
\pgfpathlineto{\pgfqpoint{1.805856in}{0.697976in}}%
\pgfpathlineto{\pgfqpoint{1.809167in}{0.697188in}}%
\pgfpathlineto{\pgfqpoint{1.810822in}{0.700341in}}%
\pgfpathlineto{\pgfqpoint{1.812477in}{0.709011in}}%
\pgfpathlineto{\pgfqpoint{1.814132in}{0.708223in}}%
\pgfpathlineto{\pgfqpoint{1.815787in}{0.709799in}}%
\pgfpathlineto{\pgfqpoint{1.819098in}{0.716105in}}%
\pgfpathlineto{\pgfqpoint{1.822408in}{0.712952in}}%
\pgfpathlineto{\pgfqpoint{1.824063in}{0.717682in}}%
\pgfpathlineto{\pgfqpoint{1.825719in}{0.717682in}}%
\pgfpathlineto{\pgfqpoint{1.830684in}{0.728717in}}%
\pgfpathlineto{\pgfqpoint{1.832339in}{0.727929in}}%
\pgfpathlineto{\pgfqpoint{1.833994in}{0.724776in}}%
\pgfpathlineto{\pgfqpoint{1.835650in}{0.727140in}}%
\pgfpathlineto{\pgfqpoint{1.837305in}{0.723199in}}%
\pgfpathlineto{\pgfqpoint{1.840615in}{0.723199in}}%
\pgfpathlineto{\pgfqpoint{1.842270in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{1.843926in}{0.725564in}}%
\pgfpathlineto{\pgfqpoint{1.845581in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{1.847236in}{0.720835in}}%
\pgfpathlineto{\pgfqpoint{1.848891in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{1.852202in}{0.716105in}}%
\pgfpathlineto{\pgfqpoint{1.862133in}{0.700341in}}%
\pgfpathlineto{\pgfqpoint{1.865443in}{0.690094in}}%
\pgfpathlineto{\pgfqpoint{1.867098in}{0.690882in}}%
\pgfpathlineto{\pgfqpoint{1.868753in}{0.693247in}}%
\pgfpathlineto{\pgfqpoint{1.872064in}{0.704282in}}%
\pgfpathlineto{\pgfqpoint{1.873719in}{0.702706in}}%
\pgfpathlineto{\pgfqpoint{1.875374in}{0.704282in}}%
\pgfpathlineto{\pgfqpoint{1.877029in}{0.701129in}}%
\pgfpathlineto{\pgfqpoint{1.878685in}{0.701917in}}%
\pgfpathlineto{\pgfqpoint{1.880340in}{0.704282in}}%
\pgfpathlineto{\pgfqpoint{1.881995in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.883650in}{0.706647in}}%
\pgfpathlineto{\pgfqpoint{1.885305in}{0.705858in}}%
\pgfpathlineto{\pgfqpoint{1.888616in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{1.890271in}{0.720835in}}%
\pgfpathlineto{\pgfqpoint{1.891926in}{0.725564in}}%
\pgfpathlineto{\pgfqpoint{1.893581in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{1.895236in}{0.731081in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{0.733446in}}%
\pgfpathlineto{\pgfqpoint{1.901857in}{0.731870in}}%
\pgfpathlineto{\pgfqpoint{1.903512in}{0.725564in}}%
\pgfpathlineto{\pgfqpoint{1.906823in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{1.908478in}{0.720835in}}%
\pgfpathlineto{\pgfqpoint{1.910133in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{1.911788in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{1.913443in}{0.722411in}}%
\pgfpathlineto{\pgfqpoint{1.915099in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{1.916754in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{1.918409in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{1.921719in}{0.720835in}}%
\pgfpathlineto{\pgfqpoint{1.923375in}{0.720835in}}%
\pgfpathlineto{\pgfqpoint{1.925030in}{0.718470in}}%
\pgfpathlineto{\pgfqpoint{1.926685in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{1.928340in}{0.715317in}}%
\pgfpathlineto{\pgfqpoint{1.929995in}{0.720046in}}%
\pgfpathlineto{\pgfqpoint{1.931651in}{0.720835in}}%
\pgfpathlineto{\pgfqpoint{1.933306in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{1.939926in}{0.709011in}}%
\pgfpathlineto{\pgfqpoint{1.941582in}{0.712164in}}%
\pgfpathlineto{\pgfqpoint{1.943237in}{0.710588in}}%
\pgfpathlineto{\pgfqpoint{1.944892in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{1.948202in}{0.722411in}}%
\pgfpathlineto{\pgfqpoint{1.949858in}{0.722411in}}%
\pgfpathlineto{\pgfqpoint{1.954823in}{0.706647in}}%
\pgfpathlineto{\pgfqpoint{1.958134in}{0.705858in}}%
\pgfpathlineto{\pgfqpoint{1.961444in}{0.715317in}}%
\pgfpathlineto{\pgfqpoint{1.963099in}{0.709799in}}%
\pgfpathlineto{\pgfqpoint{1.964754in}{0.709799in}}%
\pgfpathlineto{\pgfqpoint{1.966409in}{0.706647in}}%
\pgfpathlineto{\pgfqpoint{1.973030in}{0.716893in}}%
\pgfpathlineto{\pgfqpoint{1.974685in}{0.712952in}}%
\pgfpathlineto{\pgfqpoint{1.976341in}{0.720835in}}%
\pgfpathlineto{\pgfqpoint{1.977996in}{0.720046in}}%
\pgfpathlineto{\pgfqpoint{1.979651in}{0.713741in}}%
\pgfpathlineto{\pgfqpoint{1.981306in}{0.712952in}}%
\pgfpathlineto{\pgfqpoint{1.987927in}{0.728717in}}%
\pgfpathlineto{\pgfqpoint{1.989582in}{0.729505in}}%
\pgfpathlineto{\pgfqpoint{1.991237in}{0.732658in}}%
\pgfpathlineto{\pgfqpoint{1.992892in}{0.727929in}}%
\pgfpathlineto{\pgfqpoint{1.994548in}{0.731081in}}%
\pgfpathlineto{\pgfqpoint{1.996203in}{0.741328in}}%
\pgfpathlineto{\pgfqpoint{1.997858in}{0.742905in}}%
\pgfpathlineto{\pgfqpoint{2.001168in}{0.755516in}}%
\pgfpathlineto{\pgfqpoint{2.004479in}{0.756304in}}%
\pgfpathlineto{\pgfqpoint{2.006134in}{0.761822in}}%
\pgfpathlineto{\pgfqpoint{2.007789in}{0.771281in}}%
\pgfpathlineto{\pgfqpoint{2.009444in}{0.768128in}}%
\pgfpathlineto{\pgfqpoint{2.011100in}{0.777586in}}%
\pgfpathlineto{\pgfqpoint{2.012755in}{0.779163in}}%
\pgfpathlineto{\pgfqpoint{2.014410in}{0.783892in}}%
\pgfpathlineto{\pgfqpoint{2.016065in}{0.784680in}}%
\pgfpathlineto{\pgfqpoint{2.017720in}{0.788621in}}%
\pgfpathlineto{\pgfqpoint{2.022686in}{0.820150in}}%
\pgfpathlineto{\pgfqpoint{2.027651in}{0.839067in}}%
\pgfpathlineto{\pgfqpoint{2.029307in}{0.843008in}}%
\pgfpathlineto{\pgfqpoint{2.030962in}{0.862714in}}%
\pgfpathlineto{\pgfqpoint{2.034272in}{0.876114in}}%
\pgfpathlineto{\pgfqpoint{2.042548in}{0.943112in}}%
\pgfpathlineto{\pgfqpoint{2.047514in}{0.964394in}}%
\pgfpathlineto{\pgfqpoint{2.052479in}{0.977794in}}%
\pgfpathlineto{\pgfqpoint{2.054134in}{0.984888in}}%
\pgfpathlineto{\pgfqpoint{2.055790in}{0.983311in}}%
\pgfpathlineto{\pgfqpoint{2.057445in}{0.984099in}}%
\pgfpathlineto{\pgfqpoint{2.059100in}{0.989617in}}%
\pgfpathlineto{\pgfqpoint{2.062410in}{1.006958in}}%
\pgfpathlineto{\pgfqpoint{2.064066in}{1.005381in}}%
\pgfpathlineto{\pgfqpoint{2.067376in}{1.021146in}}%
\pgfpathlineto{\pgfqpoint{2.069031in}{1.019569in}}%
\pgfpathlineto{\pgfqpoint{2.070686in}{1.025875in}}%
\pgfpathlineto{\pgfqpoint{2.073997in}{1.014052in}}%
\pgfpathlineto{\pgfqpoint{2.075652in}{1.014840in}}%
\pgfpathlineto{\pgfqpoint{2.077307in}{1.016416in}}%
\pgfpathlineto{\pgfqpoint{2.078962in}{1.040063in}}%
\pgfpathlineto{\pgfqpoint{2.080617in}{1.045580in}}%
\pgfpathlineto{\pgfqpoint{2.082273in}{1.057404in}}%
\pgfpathlineto{\pgfqpoint{2.083928in}{1.058980in}}%
\pgfpathlineto{\pgfqpoint{2.087238in}{1.051098in}}%
\pgfpathlineto{\pgfqpoint{2.090549in}{1.081838in}}%
\pgfpathlineto{\pgfqpoint{2.092204in}{1.084203in}}%
\pgfpathlineto{\pgfqpoint{2.093859in}{1.092085in}}%
\pgfpathlineto{\pgfqpoint{2.095514in}{1.084203in}}%
\pgfpathlineto{\pgfqpoint{2.097169in}{1.095238in}}%
\pgfpathlineto{\pgfqpoint{2.100480in}{1.091297in}}%
\pgfpathlineto{\pgfqpoint{2.103790in}{1.099179in}}%
\pgfpathlineto{\pgfqpoint{2.107100in}{1.108638in}}%
\pgfpathlineto{\pgfqpoint{2.108756in}{1.110214in}}%
\pgfpathlineto{\pgfqpoint{2.110411in}{1.108638in}}%
\pgfpathlineto{\pgfqpoint{2.112066in}{1.095238in}}%
\pgfpathlineto{\pgfqpoint{2.120342in}{1.142531in}}%
\pgfpathlineto{\pgfqpoint{2.121997in}{1.142531in}}%
\pgfpathlineto{\pgfqpoint{2.123652in}{1.138590in}}%
\pgfpathlineto{\pgfqpoint{2.125307in}{1.145684in}}%
\pgfpathlineto{\pgfqpoint{2.126963in}{1.134649in}}%
\pgfpathlineto{\pgfqpoint{2.128618in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{2.130273in}{1.138590in}}%
\pgfpathlineto{\pgfqpoint{2.131928in}{1.147261in}}%
\pgfpathlineto{\pgfqpoint{2.133583in}{1.144896in}}%
\pgfpathlineto{\pgfqpoint{2.135239in}{1.163813in}}%
\pgfpathlineto{\pgfqpoint{2.136894in}{1.159084in}}%
\pgfpathlineto{\pgfqpoint{2.138549in}{1.164601in}}%
\pgfpathlineto{\pgfqpoint{2.140204in}{1.174848in}}%
\pgfpathlineto{\pgfqpoint{2.141859in}{1.173272in}}%
\pgfpathlineto{\pgfqpoint{2.145170in}{1.204012in}}%
\pgfpathlineto{\pgfqpoint{2.148480in}{1.189036in}}%
\pgfpathlineto{\pgfqpoint{2.150135in}{1.187460in}}%
\pgfpathlineto{\pgfqpoint{2.151790in}{1.189824in}}%
\pgfpathlineto{\pgfqpoint{2.153446in}{1.189036in}}%
\pgfpathlineto{\pgfqpoint{2.155101in}{1.183519in}}%
\pgfpathlineto{\pgfqpoint{2.156756in}{1.192189in}}%
\pgfpathlineto{\pgfqpoint{2.158411in}{1.188248in}}%
\pgfpathlineto{\pgfqpoint{2.160066in}{1.194554in}}%
\pgfpathlineto{\pgfqpoint{2.161722in}{1.194554in}}%
\pgfpathlineto{\pgfqpoint{2.163377in}{1.208742in}}%
\pgfpathlineto{\pgfqpoint{2.166687in}{1.214259in}}%
\pgfpathlineto{\pgfqpoint{2.168342in}{1.200071in}}%
\pgfpathlineto{\pgfqpoint{2.169998in}{1.198495in}}%
\pgfpathlineto{\pgfqpoint{2.171653in}{1.195342in}}%
\pgfpathlineto{\pgfqpoint{2.173308in}{1.197707in}}%
\pgfpathlineto{\pgfqpoint{2.174963in}{1.204012in}}%
\pgfpathlineto{\pgfqpoint{2.178273in}{1.184307in}}%
\pgfpathlineto{\pgfqpoint{2.183239in}{1.170907in}}%
\pgfpathlineto{\pgfqpoint{2.184894in}{1.166966in}}%
\pgfpathlineto{\pgfqpoint{2.191515in}{1.133073in}}%
\pgfpathlineto{\pgfqpoint{2.193170in}{1.137014in}}%
\pgfpathlineto{\pgfqpoint{2.194825in}{1.130708in}}%
\pgfpathlineto{\pgfqpoint{2.198136in}{1.107061in}}%
\pgfpathlineto{\pgfqpoint{2.199791in}{1.112579in}}%
\pgfpathlineto{\pgfqpoint{2.201446in}{1.106273in}}%
\pgfpathlineto{\pgfqpoint{2.203101in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{2.204756in}{1.096026in}}%
\pgfpathlineto{\pgfqpoint{2.208067in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.209722in}{1.073168in}}%
\pgfpathlineto{\pgfqpoint{2.211377in}{1.058980in}}%
\pgfpathlineto{\pgfqpoint{2.213032in}{1.064498in}}%
\pgfpathlineto{\pgfqpoint{2.214688in}{1.064498in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{1.047157in}}%
\pgfpathlineto{\pgfqpoint{2.219653in}{1.047945in}}%
\pgfpathlineto{\pgfqpoint{2.221308in}{1.050310in}}%
\pgfpathlineto{\pgfqpoint{2.222964in}{1.044004in}}%
\pgfpathlineto{\pgfqpoint{2.224619in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{2.227929in}{1.029816in}}%
\pgfpathlineto{\pgfqpoint{2.231240in}{1.021934in}}%
\pgfpathlineto{\pgfqpoint{2.234550in}{1.003805in}}%
\pgfpathlineto{\pgfqpoint{2.236205in}{1.009322in}}%
\pgfpathlineto{\pgfqpoint{2.239515in}{0.998287in}}%
\pgfpathlineto{\pgfqpoint{2.241171in}{0.995923in}}%
\pgfpathlineto{\pgfqpoint{2.247791in}{0.958876in}}%
\pgfpathlineto{\pgfqpoint{2.251102in}{0.962818in}}%
\pgfpathlineto{\pgfqpoint{2.256067in}{0.951782in}}%
\pgfpathlineto{\pgfqpoint{2.261033in}{0.936806in}}%
\pgfpathlineto{\pgfqpoint{2.264343in}{0.928924in}}%
\pgfpathlineto{\pgfqpoint{2.265998in}{0.929712in}}%
\pgfpathlineto{\pgfqpoint{2.267654in}{0.932865in}}%
\pgfpathlineto{\pgfqpoint{2.269309in}{0.924195in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.924195in}}%
\pgfpathlineto{\pgfqpoint{2.274274in}{0.932077in}}%
\pgfpathlineto{\pgfqpoint{2.275930in}{0.928924in}}%
\pgfpathlineto{\pgfqpoint{2.279240in}{0.932865in}}%
\pgfpathlineto{\pgfqpoint{2.280895in}{0.933653in}}%
\pgfpathlineto{\pgfqpoint{2.282550in}{0.937595in}}%
\pgfpathlineto{\pgfqpoint{2.284206in}{0.932077in}}%
\pgfpathlineto{\pgfqpoint{2.285861in}{0.933653in}}%
\pgfpathlineto{\pgfqpoint{2.287516in}{0.929712in}}%
\pgfpathlineto{\pgfqpoint{2.289171in}{0.933653in}}%
\pgfpathlineto{\pgfqpoint{2.292481in}{0.932077in}}%
\pgfpathlineto{\pgfqpoint{2.294137in}{0.933653in}}%
\pgfpathlineto{\pgfqpoint{2.295792in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.299102in}{0.929712in}}%
\pgfpathlineto{\pgfqpoint{2.300757in}{0.922618in}}%
\pgfpathlineto{\pgfqpoint{2.302413in}{0.921830in}}%
\pgfpathlineto{\pgfqpoint{2.304068in}{0.924195in}}%
\pgfpathlineto{\pgfqpoint{2.307378in}{0.911583in}}%
\pgfpathlineto{\pgfqpoint{2.309033in}{0.913948in}}%
\pgfpathlineto{\pgfqpoint{2.310689in}{0.908430in}}%
\pgfpathlineto{\pgfqpoint{2.312344in}{0.915524in}}%
\pgfpathlineto{\pgfqpoint{2.313999in}{0.910795in}}%
\pgfpathlineto{\pgfqpoint{2.315654in}{0.902125in}}%
\pgfpathlineto{\pgfqpoint{2.317309in}{0.906066in}}%
\pgfpathlineto{\pgfqpoint{2.318964in}{0.906066in}}%
\pgfpathlineto{\pgfqpoint{2.322275in}{0.897395in}}%
\pgfpathlineto{\pgfqpoint{2.323930in}{0.903701in}}%
\pgfpathlineto{\pgfqpoint{2.325585in}{0.901337in}}%
\pgfpathlineto{\pgfqpoint{2.327240in}{0.891878in}}%
\pgfpathlineto{\pgfqpoint{2.330551in}{0.887937in}}%
\pgfpathlineto{\pgfqpoint{2.332206in}{0.895031in}}%
\pgfpathlineto{\pgfqpoint{2.333861in}{0.893454in}}%
\pgfpathlineto{\pgfqpoint{2.335516in}{0.883996in}}%
\pgfpathlineto{\pgfqpoint{2.337172in}{0.884784in}}%
\pgfpathlineto{\pgfqpoint{2.338827in}{0.883207in}}%
\pgfpathlineto{\pgfqpoint{2.342137in}{0.875325in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.877690in}}%
\pgfpathlineto{\pgfqpoint{2.345447in}{0.877690in}}%
\pgfpathlineto{\pgfqpoint{2.347103in}{0.880055in}}%
\pgfpathlineto{\pgfqpoint{2.348758in}{0.880055in}}%
\pgfpathlineto{\pgfqpoint{2.352068in}{0.863502in}}%
\pgfpathlineto{\pgfqpoint{2.355379in}{0.868231in}}%
\pgfpathlineto{\pgfqpoint{2.357034in}{0.868231in}}%
\pgfpathlineto{\pgfqpoint{2.358689in}{0.871384in}}%
\pgfpathlineto{\pgfqpoint{2.360344in}{0.869020in}}%
\pgfpathlineto{\pgfqpoint{2.361999in}{0.863502in}}%
\pgfpathlineto{\pgfqpoint{2.363655in}{0.877690in}}%
\pgfpathlineto{\pgfqpoint{2.365310in}{0.869020in}}%
\pgfpathlineto{\pgfqpoint{2.368620in}{0.875325in}}%
\pgfpathlineto{\pgfqpoint{2.371930in}{0.872172in}}%
\pgfpathlineto{\pgfqpoint{2.373586in}{0.873749in}}%
\pgfpathlineto{\pgfqpoint{2.375241in}{0.869808in}}%
\pgfpathlineto{\pgfqpoint{2.376896in}{0.869808in}}%
\pgfpathlineto{\pgfqpoint{2.378551in}{0.865867in}}%
\pgfpathlineto{\pgfqpoint{2.383517in}{0.870596in}}%
\pgfpathlineto{\pgfqpoint{2.390138in}{0.859561in}}%
\pgfpathlineto{\pgfqpoint{2.391793in}{0.850891in}}%
\pgfpathlineto{\pgfqpoint{2.393448in}{0.852467in}}%
\pgfpathlineto{\pgfqpoint{2.396758in}{0.835914in}}%
\pgfpathlineto{\pgfqpoint{2.398413in}{0.839855in}}%
\pgfpathlineto{\pgfqpoint{2.400069in}{0.839855in}}%
\pgfpathlineto{\pgfqpoint{2.403379in}{0.834338in}}%
\pgfpathlineto{\pgfqpoint{2.406689in}{0.838279in}}%
\pgfpathlineto{\pgfqpoint{2.408345in}{0.831973in}}%
\pgfpathlineto{\pgfqpoint{2.410000in}{0.831973in}}%
\pgfpathlineto{\pgfqpoint{2.411655in}{0.829609in}}%
\pgfpathlineto{\pgfqpoint{2.413310in}{0.829609in}}%
\pgfpathlineto{\pgfqpoint{2.416621in}{0.824879in}}%
\pgfpathlineto{\pgfqpoint{2.421586in}{0.820938in}}%
\pgfpathlineto{\pgfqpoint{2.423241in}{0.820150in}}%
\pgfpathlineto{\pgfqpoint{2.424896in}{0.826456in}}%
\pgfpathlineto{\pgfqpoint{2.426552in}{0.822515in}}%
\pgfpathlineto{\pgfqpoint{2.428207in}{0.828032in}}%
\pgfpathlineto{\pgfqpoint{2.429862in}{0.820150in}}%
\pgfpathlineto{\pgfqpoint{2.431517in}{0.821726in}}%
\pgfpathlineto{\pgfqpoint{2.434828in}{0.813056in}}%
\pgfpathlineto{\pgfqpoint{2.441448in}{0.809903in}}%
\pgfpathlineto{\pgfqpoint{2.443104in}{0.818574in}}%
\pgfpathlineto{\pgfqpoint{2.444759in}{0.816997in}}%
\pgfpathlineto{\pgfqpoint{2.448069in}{0.809115in}}%
\pgfpathlineto{\pgfqpoint{2.449724in}{0.816209in}}%
\pgfpathlineto{\pgfqpoint{2.451379in}{0.816209in}}%
\pgfpathlineto{\pgfqpoint{2.453035in}{0.813056in}}%
\pgfpathlineto{\pgfqpoint{2.454690in}{0.817785in}}%
\pgfpathlineto{\pgfqpoint{2.458000in}{0.807539in}}%
\pgfpathlineto{\pgfqpoint{2.459655in}{0.817785in}}%
\pgfpathlineto{\pgfqpoint{2.461311in}{0.814633in}}%
\pgfpathlineto{\pgfqpoint{2.462966in}{0.820150in}}%
\pgfpathlineto{\pgfqpoint{2.464621in}{0.819362in}}%
\pgfpathlineto{\pgfqpoint{2.467931in}{0.824879in}}%
\pgfpathlineto{\pgfqpoint{2.469587in}{0.824879in}}%
\pgfpathlineto{\pgfqpoint{2.472897in}{0.820150in}}%
\pgfpathlineto{\pgfqpoint{2.474552in}{0.825668in}}%
\pgfpathlineto{\pgfqpoint{2.476207in}{0.814633in}}%
\pgfpathlineto{\pgfqpoint{2.479518in}{0.815421in}}%
\pgfpathlineto{\pgfqpoint{2.481173in}{0.821726in}}%
\pgfpathlineto{\pgfqpoint{2.482828in}{0.813844in}}%
\pgfpathlineto{\pgfqpoint{2.484483in}{0.816209in}}%
\pgfpathlineto{\pgfqpoint{2.486138in}{0.815421in}}%
\pgfpathlineto{\pgfqpoint{2.487794in}{0.808327in}}%
\pgfpathlineto{\pgfqpoint{2.491104in}{0.812268in}}%
\pgfpathlineto{\pgfqpoint{2.492759in}{0.806750in}}%
\pgfpathlineto{\pgfqpoint{2.494414in}{0.806750in}}%
\pgfpathlineto{\pgfqpoint{2.496070in}{0.808327in}}%
\pgfpathlineto{\pgfqpoint{2.499380in}{0.800445in}}%
\pgfpathlineto{\pgfqpoint{2.501035in}{0.808327in}}%
\pgfpathlineto{\pgfqpoint{2.502690in}{0.806750in}}%
\pgfpathlineto{\pgfqpoint{2.504345in}{0.807539in}}%
\pgfpathlineto{\pgfqpoint{2.506001in}{0.811480in}}%
\pgfpathlineto{\pgfqpoint{2.507656in}{0.805174in}}%
\pgfpathlineto{\pgfqpoint{2.509311in}{0.809115in}}%
\pgfpathlineto{\pgfqpoint{2.510966in}{0.809115in}}%
\pgfpathlineto{\pgfqpoint{2.514277in}{0.795715in}}%
\pgfpathlineto{\pgfqpoint{2.519242in}{0.793351in}}%
\pgfpathlineto{\pgfqpoint{2.520897in}{0.794927in}}%
\pgfpathlineto{\pgfqpoint{2.525863in}{0.787833in}}%
\pgfpathlineto{\pgfqpoint{2.527518in}{0.789410in}}%
\pgfpathlineto{\pgfqpoint{2.529173in}{0.787045in}}%
\pgfpathlineto{\pgfqpoint{2.530828in}{0.790986in}}%
\pgfpathlineto{\pgfqpoint{2.532484in}{0.790986in}}%
\pgfpathlineto{\pgfqpoint{2.534139in}{0.783892in}}%
\pgfpathlineto{\pgfqpoint{2.535794in}{0.783892in}}%
\pgfpathlineto{\pgfqpoint{2.537449in}{0.781527in}}%
\pgfpathlineto{\pgfqpoint{2.539104in}{0.783104in}}%
\pgfpathlineto{\pgfqpoint{2.540760in}{0.797292in}}%
\pgfpathlineto{\pgfqpoint{2.542415in}{0.789410in}}%
\pgfpathlineto{\pgfqpoint{2.544070in}{0.791774in}}%
\pgfpathlineto{\pgfqpoint{2.547380in}{0.806750in}}%
\pgfpathlineto{\pgfqpoint{2.549036in}{0.809115in}}%
\pgfpathlineto{\pgfqpoint{2.550691in}{0.805962in}}%
\pgfpathlineto{\pgfqpoint{2.552346in}{0.806750in}}%
\pgfpathlineto{\pgfqpoint{2.554001in}{0.804386in}}%
\pgfpathlineto{\pgfqpoint{2.555656in}{0.805962in}}%
\pgfpathlineto{\pgfqpoint{2.558967in}{0.815421in}}%
\pgfpathlineto{\pgfqpoint{2.560622in}{0.805962in}}%
\pgfpathlineto{\pgfqpoint{2.562277in}{0.803597in}}%
\pgfpathlineto{\pgfqpoint{2.563932in}{0.795715in}}%
\pgfpathlineto{\pgfqpoint{2.567243in}{0.798080in}}%
\pgfpathlineto{\pgfqpoint{2.568898in}{0.795715in}}%
\pgfpathlineto{\pgfqpoint{2.570553in}{0.798080in}}%
\pgfpathlineto{\pgfqpoint{2.572208in}{0.797292in}}%
\pgfpathlineto{\pgfqpoint{2.573863in}{0.784680in}}%
\pgfpathlineto{\pgfqpoint{2.575519in}{0.787045in}}%
\pgfpathlineto{\pgfqpoint{2.577174in}{0.784680in}}%
\pgfpathlineto{\pgfqpoint{2.580484in}{0.775222in}}%
\pgfpathlineto{\pgfqpoint{2.582139in}{0.774433in}}%
\pgfpathlineto{\pgfqpoint{2.583794in}{0.775222in}}%
\pgfpathlineto{\pgfqpoint{2.587105in}{0.783104in}}%
\pgfpathlineto{\pgfqpoint{2.588760in}{0.787833in}}%
\pgfpathlineto{\pgfqpoint{2.592070in}{0.778374in}}%
\pgfpathlineto{\pgfqpoint{2.593726in}{0.783892in}}%
\pgfpathlineto{\pgfqpoint{2.595381in}{0.785468in}}%
\pgfpathlineto{\pgfqpoint{2.598691in}{0.783104in}}%
\pgfpathlineto{\pgfqpoint{2.600346in}{0.781527in}}%
\pgfpathlineto{\pgfqpoint{2.602002in}{0.783892in}}%
\pgfpathlineto{\pgfqpoint{2.603657in}{0.783892in}}%
\pgfpathlineto{\pgfqpoint{2.605312in}{0.787045in}}%
\pgfpathlineto{\pgfqpoint{2.606967in}{0.783892in}}%
\pgfpathlineto{\pgfqpoint{2.608622in}{0.785468in}}%
\pgfpathlineto{\pgfqpoint{2.610277in}{0.781527in}}%
\pgfpathlineto{\pgfqpoint{2.613588in}{0.790198in}}%
\pgfpathlineto{\pgfqpoint{2.616898in}{0.791774in}}%
\pgfpathlineto{\pgfqpoint{2.618553in}{0.789410in}}%
\pgfpathlineto{\pgfqpoint{2.620209in}{0.781527in}}%
\pgfpathlineto{\pgfqpoint{2.621864in}{0.779951in}}%
\pgfpathlineto{\pgfqpoint{2.623519in}{0.776798in}}%
\pgfpathlineto{\pgfqpoint{2.625174in}{0.777586in}}%
\pgfpathlineto{\pgfqpoint{2.626829in}{0.776010in}}%
\pgfpathlineto{\pgfqpoint{2.630140in}{0.776798in}}%
\pgfpathlineto{\pgfqpoint{2.636760in}{0.768916in}}%
\pgfpathlineto{\pgfqpoint{2.638416in}{0.761034in}}%
\pgfpathlineto{\pgfqpoint{2.640071in}{0.765763in}}%
\pgfpathlineto{\pgfqpoint{2.641726in}{0.761822in}}%
\pgfpathlineto{\pgfqpoint{2.643381in}{0.761822in}}%
\pgfpathlineto{\pgfqpoint{2.645036in}{0.758669in}}%
\pgfpathlineto{\pgfqpoint{2.648347in}{0.749210in}}%
\pgfpathlineto{\pgfqpoint{2.651657in}{0.747634in}}%
\pgfpathlineto{\pgfqpoint{2.653312in}{0.751575in}}%
\pgfpathlineto{\pgfqpoint{2.654968in}{0.746846in}}%
\pgfpathlineto{\pgfqpoint{2.658278in}{0.749999in}}%
\pgfpathlineto{\pgfqpoint{2.659933in}{0.750787in}}%
\pgfpathlineto{\pgfqpoint{2.661588in}{0.749210in}}%
\pgfpathlineto{\pgfqpoint{2.663244in}{0.749999in}}%
\pgfpathlineto{\pgfqpoint{2.664899in}{0.752363in}}%
\pgfpathlineto{\pgfqpoint{2.666554in}{0.752363in}}%
\pgfpathlineto{\pgfqpoint{2.671519in}{0.759457in}}%
\pgfpathlineto{\pgfqpoint{2.673175in}{0.753940in}}%
\pgfpathlineto{\pgfqpoint{2.674830in}{0.756304in}}%
\pgfpathlineto{\pgfqpoint{2.679795in}{0.768128in}}%
\pgfpathlineto{\pgfqpoint{2.684761in}{0.761822in}}%
\pgfpathlineto{\pgfqpoint{2.691382in}{0.765763in}}%
\pgfpathlineto{\pgfqpoint{2.694692in}{0.769704in}}%
\pgfpathlineto{\pgfqpoint{2.699658in}{0.772857in}}%
\pgfpathlineto{\pgfqpoint{2.702968in}{0.761034in}}%
\pgfpathlineto{\pgfqpoint{2.704623in}{0.757881in}}%
\pgfpathlineto{\pgfqpoint{2.706278in}{0.765763in}}%
\pgfpathlineto{\pgfqpoint{2.707934in}{0.764975in}}%
\pgfpathlineto{\pgfqpoint{2.712899in}{0.758669in}}%
\pgfpathlineto{\pgfqpoint{2.717865in}{0.772857in}}%
\pgfpathlineto{\pgfqpoint{2.721175in}{0.769704in}}%
\pgfpathlineto{\pgfqpoint{2.722830in}{0.764975in}}%
\pgfpathlineto{\pgfqpoint{2.724485in}{0.765763in}}%
\pgfpathlineto{\pgfqpoint{2.727796in}{0.757093in}}%
\pgfpathlineto{\pgfqpoint{2.729451in}{0.755516in}}%
\pgfpathlineto{\pgfqpoint{2.731106in}{0.755516in}}%
\pgfpathlineto{\pgfqpoint{2.732761in}{0.757093in}}%
\pgfpathlineto{\pgfqpoint{2.737727in}{0.773645in}}%
\pgfpathlineto{\pgfqpoint{2.739382in}{0.765763in}}%
\pgfpathlineto{\pgfqpoint{2.742693in}{0.764975in}}%
\pgfpathlineto{\pgfqpoint{2.744348in}{0.757093in}}%
\pgfpathlineto{\pgfqpoint{2.749313in}{0.753151in}}%
\pgfpathlineto{\pgfqpoint{2.750968in}{0.742905in}}%
\pgfpathlineto{\pgfqpoint{2.752624in}{0.741328in}}%
\pgfpathlineto{\pgfqpoint{2.754279in}{0.742116in}}%
\pgfpathlineto{\pgfqpoint{2.757589in}{0.738175in}}%
\pgfpathlineto{\pgfqpoint{2.759244in}{0.741328in}}%
\pgfpathlineto{\pgfqpoint{2.764210in}{0.736599in}}%
\pgfpathlineto{\pgfqpoint{2.765865in}{0.732658in}}%
\pgfpathlineto{\pgfqpoint{2.767520in}{0.735022in}}%
\pgfpathlineto{\pgfqpoint{2.769176in}{0.729505in}}%
\pgfpathlineto{\pgfqpoint{2.770831in}{0.727929in}}%
\pgfpathlineto{\pgfqpoint{2.774141in}{0.733446in}}%
\pgfpathlineto{\pgfqpoint{2.775796in}{0.734234in}}%
\pgfpathlineto{\pgfqpoint{2.777451in}{0.738964in}}%
\pgfpathlineto{\pgfqpoint{2.779107in}{0.737387in}}%
\pgfpathlineto{\pgfqpoint{2.780762in}{0.733446in}}%
\pgfpathlineto{\pgfqpoint{2.782417in}{0.732658in}}%
\pgfpathlineto{\pgfqpoint{2.784072in}{0.735811in}}%
\pgfpathlineto{\pgfqpoint{2.785727in}{0.735811in}}%
\pgfpathlineto{\pgfqpoint{2.787383in}{0.733446in}}%
\pgfpathlineto{\pgfqpoint{2.789038in}{0.734234in}}%
\pgfpathlineto{\pgfqpoint{2.795659in}{0.728717in}}%
\pgfpathlineto{\pgfqpoint{2.797314in}{0.731870in}}%
\pgfpathlineto{\pgfqpoint{2.803934in}{0.720835in}}%
\pgfpathlineto{\pgfqpoint{2.805590in}{0.720046in}}%
\pgfpathlineto{\pgfqpoint{2.807245in}{0.717682in}}%
\pgfpathlineto{\pgfqpoint{2.808900in}{0.709011in}}%
\pgfpathlineto{\pgfqpoint{2.810555in}{0.707435in}}%
\pgfpathlineto{\pgfqpoint{2.812210in}{0.704282in}}%
\pgfpathlineto{\pgfqpoint{2.813866in}{0.705070in}}%
\pgfpathlineto{\pgfqpoint{2.817176in}{0.697976in}}%
\pgfpathlineto{\pgfqpoint{2.820486in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.822142in}{0.705070in}}%
\pgfpathlineto{\pgfqpoint{2.823797in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.827107in}{0.709799in}}%
\pgfpathlineto{\pgfqpoint{2.828762in}{0.714529in}}%
\pgfpathlineto{\pgfqpoint{2.830417in}{0.712952in}}%
\pgfpathlineto{\pgfqpoint{2.832073in}{0.716105in}}%
\pgfpathlineto{\pgfqpoint{2.833728in}{0.712164in}}%
\pgfpathlineto{\pgfqpoint{2.840349in}{0.714529in}}%
\pgfpathlineto{\pgfqpoint{2.842004in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{2.843659in}{0.716893in}}%
\pgfpathlineto{\pgfqpoint{2.845314in}{0.717682in}}%
\pgfpathlineto{\pgfqpoint{2.850280in}{0.727929in}}%
\pgfpathlineto{\pgfqpoint{2.851935in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{2.853590in}{0.724776in}}%
\pgfpathlineto{\pgfqpoint{2.855245in}{0.728717in}}%
\pgfpathlineto{\pgfqpoint{2.856900in}{0.728717in}}%
\pgfpathlineto{\pgfqpoint{2.861866in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{2.863521in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{2.868487in}{0.723199in}}%
\pgfpathlineto{\pgfqpoint{2.870142in}{0.721623in}}%
\pgfpathlineto{\pgfqpoint{2.871797in}{0.725564in}}%
\pgfpathlineto{\pgfqpoint{2.876763in}{0.723199in}}%
\pgfpathlineto{\pgfqpoint{2.878418in}{0.727140in}}%
\pgfpathlineto{\pgfqpoint{2.881728in}{0.717682in}}%
\pgfpathlineto{\pgfqpoint{2.883383in}{0.717682in}}%
\pgfpathlineto{\pgfqpoint{2.885039in}{0.720046in}}%
\pgfpathlineto{\pgfqpoint{2.886694in}{0.718470in}}%
\pgfpathlineto{\pgfqpoint{2.888349in}{0.709799in}}%
\pgfpathlineto{\pgfqpoint{2.894970in}{0.712952in}}%
\pgfpathlineto{\pgfqpoint{2.896625in}{0.712164in}}%
\pgfpathlineto{\pgfqpoint{2.898280in}{0.707435in}}%
\pgfpathlineto{\pgfqpoint{2.899935in}{0.712164in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{0.710588in}}%
\pgfpathlineto{\pgfqpoint{2.903246in}{0.707435in}}%
\pgfpathlineto{\pgfqpoint{2.904901in}{0.697188in}}%
\pgfpathlineto{\pgfqpoint{2.906556in}{0.701917in}}%
\pgfpathlineto{\pgfqpoint{2.908211in}{0.701917in}}%
\pgfpathlineto{\pgfqpoint{2.909866in}{0.705070in}}%
\pgfpathlineto{\pgfqpoint{2.911522in}{0.702706in}}%
\pgfpathlineto{\pgfqpoint{2.913177in}{0.709011in}}%
\pgfpathlineto{\pgfqpoint{2.914832in}{0.706647in}}%
\pgfpathlineto{\pgfqpoint{2.916487in}{0.714529in}}%
\pgfpathlineto{\pgfqpoint{2.919798in}{0.708223in}}%
\pgfpathlineto{\pgfqpoint{2.923108in}{0.709011in}}%
\pgfpathlineto{\pgfqpoint{2.924763in}{0.708223in}}%
\pgfpathlineto{\pgfqpoint{2.926418in}{0.705858in}}%
\pgfpathlineto{\pgfqpoint{2.931384in}{0.705858in}}%
\pgfpathlineto{\pgfqpoint{2.933039in}{0.701917in}}%
\pgfpathlineto{\pgfqpoint{2.934694in}{0.702706in}}%
\pgfpathlineto{\pgfqpoint{2.936349in}{0.705858in}}%
\pgfpathlineto{\pgfqpoint{2.938005in}{0.712952in}}%
\pgfpathlineto{\pgfqpoint{2.939660in}{0.713741in}}%
\pgfpathlineto{\pgfqpoint{2.942970in}{0.717682in}}%
\pgfpathlineto{\pgfqpoint{2.946281in}{0.716893in}}%
\pgfpathlineto{\pgfqpoint{2.947936in}{0.727140in}}%
\pgfpathlineto{\pgfqpoint{2.949591in}{0.723199in}}%
\pgfpathlineto{\pgfqpoint{2.954557in}{0.735811in}}%
\pgfpathlineto{\pgfqpoint{2.957867in}{0.735022in}}%
\pgfpathlineto{\pgfqpoint{2.959522in}{0.738964in}}%
\pgfpathlineto{\pgfqpoint{2.961177in}{0.736599in}}%
\pgfpathlineto{\pgfqpoint{2.962832in}{0.731081in}}%
\pgfpathlineto{\pgfqpoint{2.964488in}{0.732658in}}%
\pgfpathlineto{\pgfqpoint{2.966143in}{0.735811in}}%
\pgfpathlineto{\pgfqpoint{2.967798in}{0.734234in}}%
\pgfpathlineto{\pgfqpoint{2.969453in}{0.735022in}}%
\pgfpathlineto{\pgfqpoint{2.971108in}{0.732658in}}%
\pgfpathlineto{\pgfqpoint{2.974419in}{0.723199in}}%
\pgfpathlineto{\pgfqpoint{2.976074in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{2.977729in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{2.981040in}{0.716105in}}%
\pgfpathlineto{\pgfqpoint{2.982695in}{0.709799in}}%
\pgfpathlineto{\pgfqpoint{2.984350in}{0.712164in}}%
\pgfpathlineto{\pgfqpoint{2.986005in}{0.710588in}}%
\pgfpathlineto{\pgfqpoint{2.987660in}{0.706647in}}%
\pgfpathlineto{\pgfqpoint{2.989315in}{0.709799in}}%
\pgfpathlineto{\pgfqpoint{2.990971in}{0.718470in}}%
\pgfpathlineto{\pgfqpoint{2.992626in}{0.716893in}}%
\pgfpathlineto{\pgfqpoint{2.997591in}{0.731870in}}%
\pgfpathlineto{\pgfqpoint{2.999247in}{0.731870in}}%
\pgfpathlineto{\pgfqpoint{3.000902in}{0.733446in}}%
\pgfpathlineto{\pgfqpoint{3.002557in}{0.732658in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{0.735811in}}%
\pgfpathlineto{\pgfqpoint{3.005867in}{0.735811in}}%
\pgfpathlineto{\pgfqpoint{3.007523in}{0.740540in}}%
\pgfpathlineto{\pgfqpoint{3.009178in}{0.738175in}}%
\pgfpathlineto{\pgfqpoint{3.012488in}{0.740540in}}%
\pgfpathlineto{\pgfqpoint{3.014143in}{0.736599in}}%
\pgfpathlineto{\pgfqpoint{3.015798in}{0.738175in}}%
\pgfpathlineto{\pgfqpoint{3.017454in}{0.728717in}}%
\pgfpathlineto{\pgfqpoint{3.019109in}{0.728717in}}%
\pgfpathlineto{\pgfqpoint{3.022419in}{0.724776in}}%
\pgfpathlineto{\pgfqpoint{3.024074in}{0.720046in}}%
\pgfpathlineto{\pgfqpoint{3.025730in}{0.720046in}}%
\pgfpathlineto{\pgfqpoint{3.027385in}{0.716893in}}%
\pgfpathlineto{\pgfqpoint{3.029040in}{0.717682in}}%
\pgfpathlineto{\pgfqpoint{3.032350in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{3.034006in}{0.708223in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.708223in}}%
\pgfpathlineto{\pgfqpoint{3.038971in}{0.716105in}}%
\pgfpathlineto{\pgfqpoint{3.040626in}{0.716893in}}%
\pgfpathlineto{\pgfqpoint{3.042281in}{0.716105in}}%
\pgfpathlineto{\pgfqpoint{3.043937in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{3.045592in}{0.713741in}}%
\pgfpathlineto{\pgfqpoint{3.050557in}{0.727929in}}%
\pgfpathlineto{\pgfqpoint{3.052213in}{0.730293in}}%
\pgfpathlineto{\pgfqpoint{3.055523in}{0.729505in}}%
\pgfpathlineto{\pgfqpoint{3.058833in}{0.727140in}}%
\pgfpathlineto{\pgfqpoint{3.060489in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{3.062144in}{0.722411in}}%
\pgfpathlineto{\pgfqpoint{3.063799in}{0.725564in}}%
\pgfpathlineto{\pgfqpoint{3.065454in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{3.067109in}{0.724776in}}%
\pgfpathlineto{\pgfqpoint{3.068764in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{3.070420in}{0.717682in}}%
\pgfpathlineto{\pgfqpoint{3.075385in}{0.705858in}}%
\pgfpathlineto{\pgfqpoint{3.077040in}{0.710588in}}%
\pgfpathlineto{\pgfqpoint{3.078696in}{0.708223in}}%
\pgfpathlineto{\pgfqpoint{3.080351in}{0.709011in}}%
\pgfpathlineto{\pgfqpoint{3.082006in}{0.704282in}}%
\pgfpathlineto{\pgfqpoint{3.083661in}{0.706647in}}%
\pgfpathlineto{\pgfqpoint{3.088627in}{0.695612in}}%
\pgfpathlineto{\pgfqpoint{3.091937in}{0.693247in}}%
\pgfpathlineto{\pgfqpoint{3.093592in}{0.691670in}}%
\pgfpathlineto{\pgfqpoint{3.095248in}{0.691670in}}%
\pgfpathlineto{\pgfqpoint{3.100213in}{0.686153in}}%
\pgfpathlineto{\pgfqpoint{3.101868in}{0.693247in}}%
\pgfpathlineto{\pgfqpoint{3.103523in}{0.693247in}}%
\pgfpathlineto{\pgfqpoint{3.105179in}{0.691670in}}%
\pgfpathlineto{\pgfqpoint{3.106834in}{0.692459in}}%
\pgfpathlineto{\pgfqpoint{3.108489in}{0.691670in}}%
\pgfpathlineto{\pgfqpoint{3.110144in}{0.689306in}}%
\pgfpathlineto{\pgfqpoint{3.111799in}{0.690094in}}%
\pgfpathlineto{\pgfqpoint{3.113455in}{0.689306in}}%
\pgfpathlineto{\pgfqpoint{3.115110in}{0.694035in}}%
\pgfpathlineto{\pgfqpoint{3.116765in}{0.690882in}}%
\pgfpathlineto{\pgfqpoint{3.120075in}{0.692459in}}%
\pgfpathlineto{\pgfqpoint{3.125041in}{0.701917in}}%
\pgfpathlineto{\pgfqpoint{3.126696in}{0.701917in}}%
\pgfpathlineto{\pgfqpoint{3.128351in}{0.700341in}}%
\pgfpathlineto{\pgfqpoint{3.130006in}{0.701917in}}%
\pgfpathlineto{\pgfqpoint{3.131662in}{0.700341in}}%
\pgfpathlineto{\pgfqpoint{3.133317in}{0.702706in}}%
\pgfpathlineto{\pgfqpoint{3.134972in}{0.698764in}}%
\pgfpathlineto{\pgfqpoint{3.136627in}{0.701129in}}%
\pgfpathlineto{\pgfqpoint{3.138282in}{0.695612in}}%
\pgfpathlineto{\pgfqpoint{3.141593in}{0.700341in}}%
\pgfpathlineto{\pgfqpoint{3.143248in}{0.701917in}}%
\pgfpathlineto{\pgfqpoint{3.144903in}{0.700341in}}%
\pgfpathlineto{\pgfqpoint{3.148214in}{0.692459in}}%
\pgfpathlineto{\pgfqpoint{3.151524in}{0.687729in}}%
\pgfpathlineto{\pgfqpoint{3.154834in}{0.691670in}}%
\pgfpathlineto{\pgfqpoint{3.156489in}{0.686941in}}%
\pgfpathlineto{\pgfqpoint{3.158145in}{0.689306in}}%
\pgfpathlineto{\pgfqpoint{3.159800in}{0.687729in}}%
\pgfpathlineto{\pgfqpoint{3.161455in}{0.690094in}}%
\pgfpathlineto{\pgfqpoint{3.163110in}{0.687729in}}%
\pgfpathlineto{\pgfqpoint{3.166421in}{0.688518in}}%
\pgfpathlineto{\pgfqpoint{3.168076in}{0.690882in}}%
\pgfpathlineto{\pgfqpoint{3.169731in}{0.687729in}}%
\pgfpathlineto{\pgfqpoint{3.171386in}{0.694823in}}%
\pgfpathlineto{\pgfqpoint{3.173041in}{0.692459in}}%
\pgfpathlineto{\pgfqpoint{3.176352in}{0.694035in}}%
\pgfpathlineto{\pgfqpoint{3.178007in}{0.691670in}}%
\pgfpathlineto{\pgfqpoint{3.179662in}{0.694823in}}%
\pgfpathlineto{\pgfqpoint{3.181317in}{0.690882in}}%
\pgfpathlineto{\pgfqpoint{3.182972in}{0.698764in}}%
\pgfpathlineto{\pgfqpoint{3.184628in}{0.698764in}}%
\pgfpathlineto{\pgfqpoint{3.189593in}{0.709011in}}%
\pgfpathlineto{\pgfqpoint{3.191248in}{0.708223in}}%
\pgfpathlineto{\pgfqpoint{3.192904in}{0.709799in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{0.709799in}}%
\pgfpathlineto{\pgfqpoint{3.196214in}{0.718470in}}%
\pgfpathlineto{\pgfqpoint{3.199524in}{0.720835in}}%
\pgfpathlineto{\pgfqpoint{3.204490in}{0.727140in}}%
\pgfpathlineto{\pgfqpoint{3.209455in}{0.720046in}}%
\pgfpathlineto{\pgfqpoint{3.211111in}{0.721623in}}%
\pgfpathlineto{\pgfqpoint{3.212766in}{0.724776in}}%
\pgfpathlineto{\pgfqpoint{3.214421in}{0.732658in}}%
\pgfpathlineto{\pgfqpoint{3.216076in}{0.728717in}}%
\pgfpathlineto{\pgfqpoint{3.219387in}{0.738964in}}%
\pgfpathlineto{\pgfqpoint{3.221042in}{0.738175in}}%
\pgfpathlineto{\pgfqpoint{3.222697in}{0.741328in}}%
\pgfpathlineto{\pgfqpoint{3.224352in}{0.741328in}}%
\pgfpathlineto{\pgfqpoint{3.226007in}{0.745269in}}%
\pgfpathlineto{\pgfqpoint{3.227663in}{0.753940in}}%
\pgfpathlineto{\pgfqpoint{3.229318in}{0.754728in}}%
\pgfpathlineto{\pgfqpoint{3.230973in}{0.768128in}}%
\pgfpathlineto{\pgfqpoint{3.237594in}{0.780739in}}%
\pgfpathlineto{\pgfqpoint{3.242559in}{0.814633in}}%
\pgfpathlineto{\pgfqpoint{3.250835in}{0.842220in}}%
\pgfpathlineto{\pgfqpoint{3.252490in}{0.843008in}}%
\pgfpathlineto{\pgfqpoint{3.254146in}{0.856408in}}%
\pgfpathlineto{\pgfqpoint{3.255801in}{0.856408in}}%
\pgfpathlineto{\pgfqpoint{3.257456in}{0.864290in}}%
\pgfpathlineto{\pgfqpoint{3.259111in}{0.882419in}}%
\pgfpathlineto{\pgfqpoint{3.260766in}{0.887149in}}%
\pgfpathlineto{\pgfqpoint{3.262421in}{0.885572in}}%
\pgfpathlineto{\pgfqpoint{3.264077in}{0.885572in}}%
\pgfpathlineto{\pgfqpoint{3.267387in}{0.901337in}}%
\pgfpathlineto{\pgfqpoint{3.269042in}{0.900548in}}%
\pgfpathlineto{\pgfqpoint{3.270697in}{0.904489in}}%
\pgfpathlineto{\pgfqpoint{3.272353in}{0.904489in}}%
\pgfpathlineto{\pgfqpoint{3.275663in}{0.919466in}}%
\pgfpathlineto{\pgfqpoint{3.278973in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{3.280629in}{0.945477in}}%
\pgfpathlineto{\pgfqpoint{3.282284in}{0.946265in}}%
\pgfpathlineto{\pgfqpoint{3.285594in}{0.971488in}}%
\pgfpathlineto{\pgfqpoint{3.287249in}{0.971488in}}%
\pgfpathlineto{\pgfqpoint{3.288904in}{0.975429in}}%
\pgfpathlineto{\pgfqpoint{3.290560in}{0.973853in}}%
\pgfpathlineto{\pgfqpoint{3.292215in}{0.965970in}}%
\pgfpathlineto{\pgfqpoint{3.293870in}{0.970700in}}%
\pgfpathlineto{\pgfqpoint{3.295525in}{0.987252in}}%
\pgfpathlineto{\pgfqpoint{3.300491in}{0.996711in}}%
\pgfpathlineto{\pgfqpoint{3.302146in}{1.016416in}}%
\pgfpathlineto{\pgfqpoint{3.308767in}{1.039275in}}%
\pgfpathlineto{\pgfqpoint{3.310422in}{1.039275in}}%
\pgfpathlineto{\pgfqpoint{3.312077in}{1.046369in}}%
\pgfpathlineto{\pgfqpoint{3.313732in}{1.047945in}}%
\pgfpathlineto{\pgfqpoint{3.315387in}{1.063709in}}%
\pgfpathlineto{\pgfqpoint{3.317043in}{1.062133in}}%
\pgfpathlineto{\pgfqpoint{3.320353in}{1.081838in}}%
\pgfpathlineto{\pgfqpoint{3.326974in}{1.119673in}}%
\pgfpathlineto{\pgfqpoint{3.328629in}{1.122038in}}%
\pgfpathlineto{\pgfqpoint{3.330284in}{1.127555in}}%
\pgfpathlineto{\pgfqpoint{3.331939in}{1.127555in}}%
\pgfpathlineto{\pgfqpoint{3.333595in}{1.137802in}}%
\pgfpathlineto{\pgfqpoint{3.335250in}{1.131496in}}%
\pgfpathlineto{\pgfqpoint{3.336905in}{1.140955in}}%
\pgfpathlineto{\pgfqpoint{3.338560in}{1.139378in}}%
\pgfpathlineto{\pgfqpoint{3.340215in}{1.148837in}}%
\pgfpathlineto{\pgfqpoint{3.343526in}{1.146472in}}%
\pgfpathlineto{\pgfqpoint{3.346836in}{1.151990in}}%
\pgfpathlineto{\pgfqpoint{3.348491in}{1.144896in}}%
\pgfpathlineto{\pgfqpoint{3.350146in}{1.155143in}}%
\pgfpathlineto{\pgfqpoint{3.351802in}{1.151202in}}%
\pgfpathlineto{\pgfqpoint{3.353457in}{1.156719in}}%
\pgfpathlineto{\pgfqpoint{3.358422in}{1.157507in}}%
\pgfpathlineto{\pgfqpoint{3.360078in}{1.158296in}}%
\pgfpathlineto{\pgfqpoint{3.361733in}{1.163813in}}%
\pgfpathlineto{\pgfqpoint{3.363388in}{1.161449in}}%
\pgfpathlineto{\pgfqpoint{3.365043in}{1.155143in}}%
\pgfpathlineto{\pgfqpoint{3.366698in}{1.155143in}}%
\pgfpathlineto{\pgfqpoint{3.368353in}{1.157507in}}%
\pgfpathlineto{\pgfqpoint{3.370009in}{1.153566in}}%
\pgfpathlineto{\pgfqpoint{3.371664in}{1.159872in}}%
\pgfpathlineto{\pgfqpoint{3.373319in}{1.159872in}}%
\pgfpathlineto{\pgfqpoint{3.374974in}{1.167754in}}%
\pgfpathlineto{\pgfqpoint{3.376629in}{1.166178in}}%
\pgfpathlineto{\pgfqpoint{3.381595in}{1.177213in}}%
\pgfpathlineto{\pgfqpoint{3.384905in}{1.159872in}}%
\pgfpathlineto{\pgfqpoint{3.386561in}{1.155143in}}%
\pgfpathlineto{\pgfqpoint{3.389871in}{1.166178in}}%
\pgfpathlineto{\pgfqpoint{3.391526in}{1.159872in}}%
\pgfpathlineto{\pgfqpoint{3.393181in}{1.163813in}}%
\pgfpathlineto{\pgfqpoint{3.394836in}{1.163025in}}%
\pgfpathlineto{\pgfqpoint{3.398147in}{1.173272in}}%
\pgfpathlineto{\pgfqpoint{3.399802in}{1.171695in}}%
\pgfpathlineto{\pgfqpoint{3.401457in}{1.165390in}}%
\pgfpathlineto{\pgfqpoint{3.403112in}{1.166178in}}%
\pgfpathlineto{\pgfqpoint{3.404768in}{1.161449in}}%
\pgfpathlineto{\pgfqpoint{3.408078in}{1.142531in}}%
\pgfpathlineto{\pgfqpoint{3.409733in}{1.144108in}}%
\pgfpathlineto{\pgfqpoint{3.416354in}{1.114155in}}%
\pgfpathlineto{\pgfqpoint{3.421319in}{1.097603in}}%
\pgfpathlineto{\pgfqpoint{3.422975in}{1.086568in}}%
\pgfpathlineto{\pgfqpoint{3.426285in}{1.085780in}}%
\pgfpathlineto{\pgfqpoint{3.427940in}{1.071592in}}%
\pgfpathlineto{\pgfqpoint{3.429595in}{1.077897in}}%
\pgfpathlineto{\pgfqpoint{3.431251in}{1.076321in}}%
\pgfpathlineto{\pgfqpoint{3.432906in}{1.067651in}}%
\pgfpathlineto{\pgfqpoint{3.434561in}{1.072380in}}%
\pgfpathlineto{\pgfqpoint{3.437871in}{1.057404in}}%
\pgfpathlineto{\pgfqpoint{3.439527in}{1.058192in}}%
\pgfpathlineto{\pgfqpoint{3.444492in}{1.038486in}}%
\pgfpathlineto{\pgfqpoint{3.446147in}{1.037698in}}%
\pgfpathlineto{\pgfqpoint{3.447802in}{1.041639in}}%
\pgfpathlineto{\pgfqpoint{3.449458in}{1.050310in}}%
\pgfpathlineto{\pgfqpoint{3.457734in}{1.021934in}}%
\pgfpathlineto{\pgfqpoint{3.459389in}{1.006958in}}%
\pgfpathlineto{\pgfqpoint{3.461044in}{1.005381in}}%
\pgfpathlineto{\pgfqpoint{3.462699in}{0.984888in}}%
\pgfpathlineto{\pgfqpoint{3.464354in}{0.980158in}}%
\pgfpathlineto{\pgfqpoint{3.466010in}{0.984099in}}%
\pgfpathlineto{\pgfqpoint{3.467665in}{0.973853in}}%
\pgfpathlineto{\pgfqpoint{3.469320in}{0.971488in}}%
\pgfpathlineto{\pgfqpoint{3.470975in}{0.976217in}}%
\pgfpathlineto{\pgfqpoint{3.474285in}{0.961241in}}%
\pgfpathlineto{\pgfqpoint{3.475941in}{0.965182in}}%
\pgfpathlineto{\pgfqpoint{3.477596in}{0.956512in}}%
\pgfpathlineto{\pgfqpoint{3.479251in}{0.958088in}}%
\pgfpathlineto{\pgfqpoint{3.482561in}{0.939171in}}%
\pgfpathlineto{\pgfqpoint{3.484217in}{0.941536in}}%
\pgfpathlineto{\pgfqpoint{3.485872in}{0.935230in}}%
\pgfpathlineto{\pgfqpoint{3.489182in}{0.934442in}}%
\pgfpathlineto{\pgfqpoint{3.490837in}{0.923407in}}%
\pgfpathlineto{\pgfqpoint{3.492493in}{0.927348in}}%
\pgfpathlineto{\pgfqpoint{3.495803in}{0.921830in}}%
\pgfpathlineto{\pgfqpoint{3.497458in}{0.929712in}}%
\pgfpathlineto{\pgfqpoint{3.500768in}{0.923407in}}%
\pgfpathlineto{\pgfqpoint{3.502424in}{0.925771in}}%
\pgfpathlineto{\pgfqpoint{3.505734in}{0.910795in}}%
\pgfpathlineto{\pgfqpoint{3.510700in}{0.925771in}}%
\pgfpathlineto{\pgfqpoint{3.512355in}{0.921830in}}%
\pgfpathlineto{\pgfqpoint{3.514010in}{0.925771in}}%
\pgfpathlineto{\pgfqpoint{3.515665in}{0.923407in}}%
\pgfpathlineto{\pgfqpoint{3.517320in}{0.918677in}}%
\pgfpathlineto{\pgfqpoint{3.518976in}{0.919466in}}%
\pgfpathlineto{\pgfqpoint{3.523941in}{0.929712in}}%
\pgfpathlineto{\pgfqpoint{3.527252in}{0.922618in}}%
\pgfpathlineto{\pgfqpoint{3.528907in}{0.927348in}}%
\pgfpathlineto{\pgfqpoint{3.530562in}{0.917101in}}%
\pgfpathlineto{\pgfqpoint{3.532217in}{0.916313in}}%
\pgfpathlineto{\pgfqpoint{3.535527in}{0.906854in}}%
\pgfpathlineto{\pgfqpoint{3.538838in}{0.915524in}}%
\pgfpathlineto{\pgfqpoint{3.540493in}{0.913160in}}%
\pgfpathlineto{\pgfqpoint{3.542148in}{0.903701in}}%
\pgfpathlineto{\pgfqpoint{3.543803in}{0.906066in}}%
\pgfpathlineto{\pgfqpoint{3.547114in}{0.898972in}}%
\pgfpathlineto{\pgfqpoint{3.548769in}{0.899760in}}%
\pgfpathlineto{\pgfqpoint{3.550424in}{0.902913in}}%
\pgfpathlineto{\pgfqpoint{3.552079in}{0.898184in}}%
\pgfpathlineto{\pgfqpoint{3.555390in}{0.879266in}}%
\pgfpathlineto{\pgfqpoint{3.560355in}{0.884784in}}%
\pgfpathlineto{\pgfqpoint{3.562010in}{0.883207in}}%
\pgfpathlineto{\pgfqpoint{3.563666in}{0.883996in}}%
\pgfpathlineto{\pgfqpoint{3.565321in}{0.881631in}}%
\pgfpathlineto{\pgfqpoint{3.566976in}{0.884784in}}%
\pgfpathlineto{\pgfqpoint{3.568631in}{0.884784in}}%
\pgfpathlineto{\pgfqpoint{3.570286in}{0.883207in}}%
\pgfpathlineto{\pgfqpoint{3.571942in}{0.884784in}}%
\pgfpathlineto{\pgfqpoint{3.578562in}{0.868231in}}%
\pgfpathlineto{\pgfqpoint{3.580218in}{0.875325in}}%
\pgfpathlineto{\pgfqpoint{3.581873in}{0.876114in}}%
\pgfpathlineto{\pgfqpoint{3.583528in}{0.866655in}}%
\pgfpathlineto{\pgfqpoint{3.585183in}{0.865867in}}%
\pgfpathlineto{\pgfqpoint{3.586838in}{0.876114in}}%
\pgfpathlineto{\pgfqpoint{3.588493in}{0.877690in}}%
\pgfpathlineto{\pgfqpoint{3.590149in}{0.877690in}}%
\pgfpathlineto{\pgfqpoint{3.591804in}{0.873749in}}%
\pgfpathlineto{\pgfqpoint{3.593459in}{0.876114in}}%
\pgfpathlineto{\pgfqpoint{3.595114in}{0.870596in}}%
\pgfpathlineto{\pgfqpoint{3.598425in}{0.872961in}}%
\pgfpathlineto{\pgfqpoint{3.601735in}{0.865078in}}%
\pgfpathlineto{\pgfqpoint{3.603390in}{0.867443in}}%
\pgfpathlineto{\pgfqpoint{3.605045in}{0.859561in}}%
\pgfpathlineto{\pgfqpoint{3.608356in}{0.860349in}}%
\pgfpathlineto{\pgfqpoint{3.610011in}{0.851679in}}%
\pgfpathlineto{\pgfqpoint{3.611666in}{0.854832in}}%
\pgfpathlineto{\pgfqpoint{3.614976in}{0.839067in}}%
\pgfpathlineto{\pgfqpoint{3.616632in}{0.846949in}}%
\pgfpathlineto{\pgfqpoint{3.618287in}{0.848526in}}%
\pgfpathlineto{\pgfqpoint{3.619942in}{0.843797in}}%
\pgfpathlineto{\pgfqpoint{3.621597in}{0.853255in}}%
\pgfpathlineto{\pgfqpoint{3.623252in}{0.847738in}}%
\pgfpathlineto{\pgfqpoint{3.624908in}{0.849314in}}%
\pgfpathlineto{\pgfqpoint{3.628218in}{0.856408in}}%
\pgfpathlineto{\pgfqpoint{3.631528in}{0.846161in}}%
\pgfpathlineto{\pgfqpoint{3.634839in}{0.858773in}}%
\pgfpathlineto{\pgfqpoint{3.636494in}{0.857985in}}%
\pgfpathlineto{\pgfqpoint{3.638149in}{0.862714in}}%
\pgfpathlineto{\pgfqpoint{3.639804in}{0.860349in}}%
\pgfpathlineto{\pgfqpoint{3.641459in}{0.864290in}}%
\pgfpathlineto{\pgfqpoint{3.643115in}{0.871384in}}%
\pgfpathlineto{\pgfqpoint{3.644770in}{0.868231in}}%
\pgfpathlineto{\pgfqpoint{3.646425in}{0.868231in}}%
\pgfpathlineto{\pgfqpoint{3.648080in}{0.870596in}}%
\pgfpathlineto{\pgfqpoint{3.649735in}{0.862714in}}%
\pgfpathlineto{\pgfqpoint{3.651391in}{0.861137in}}%
\pgfpathlineto{\pgfqpoint{3.653046in}{0.854832in}}%
\pgfpathlineto{\pgfqpoint{3.654701in}{0.843797in}}%
\pgfpathlineto{\pgfqpoint{3.656356in}{0.846161in}}%
\pgfpathlineto{\pgfqpoint{3.659667in}{0.827244in}}%
\pgfpathlineto{\pgfqpoint{3.661322in}{0.828820in}}%
\pgfpathlineto{\pgfqpoint{3.664632in}{0.826456in}}%
\pgfpathlineto{\pgfqpoint{3.669598in}{0.805174in}}%
\pgfpathlineto{\pgfqpoint{3.671253in}{0.799656in}}%
\pgfpathlineto{\pgfqpoint{3.672908in}{0.805174in}}%
\pgfpathlineto{\pgfqpoint{3.674563in}{0.798868in}}%
\pgfpathlineto{\pgfqpoint{3.677874in}{0.809115in}}%
\pgfpathlineto{\pgfqpoint{3.679529in}{0.808327in}}%
\pgfpathlineto{\pgfqpoint{3.681184in}{0.804386in}}%
\pgfpathlineto{\pgfqpoint{3.682839in}{0.812268in}}%
\pgfpathlineto{\pgfqpoint{3.684494in}{0.808327in}}%
\pgfpathlineto{\pgfqpoint{3.687805in}{0.811480in}}%
\pgfpathlineto{\pgfqpoint{3.689460in}{0.806750in}}%
\pgfpathlineto{\pgfqpoint{3.692770in}{0.809115in}}%
\pgfpathlineto{\pgfqpoint{3.694425in}{0.809115in}}%
\pgfpathlineto{\pgfqpoint{3.696081in}{0.805962in}}%
\pgfpathlineto{\pgfqpoint{3.697736in}{0.806750in}}%
\pgfpathlineto{\pgfqpoint{3.701046in}{0.815421in}}%
\pgfpathlineto{\pgfqpoint{3.704357in}{0.811480in}}%
\pgfpathlineto{\pgfqpoint{3.706012in}{0.804386in}}%
\pgfpathlineto{\pgfqpoint{3.707667in}{0.805174in}}%
\pgfpathlineto{\pgfqpoint{3.709322in}{0.800445in}}%
\pgfpathlineto{\pgfqpoint{3.710977in}{0.799656in}}%
\pgfpathlineto{\pgfqpoint{3.712633in}{0.792562in}}%
\pgfpathlineto{\pgfqpoint{3.714288in}{0.794927in}}%
\pgfpathlineto{\pgfqpoint{3.715943in}{0.790198in}}%
\pgfpathlineto{\pgfqpoint{3.724219in}{0.808327in}}%
\pgfpathlineto{\pgfqpoint{3.725874in}{0.809903in}}%
\pgfpathlineto{\pgfqpoint{3.727529in}{0.804386in}}%
\pgfpathlineto{\pgfqpoint{3.730840in}{0.815421in}}%
\pgfpathlineto{\pgfqpoint{3.734150in}{0.809115in}}%
\pgfpathlineto{\pgfqpoint{3.735805in}{0.809903in}}%
\pgfpathlineto{\pgfqpoint{3.737460in}{0.812268in}}%
\pgfpathlineto{\pgfqpoint{3.739116in}{0.810691in}}%
\pgfpathlineto{\pgfqpoint{3.744081in}{0.803597in}}%
\pgfpathlineto{\pgfqpoint{3.747391in}{0.807539in}}%
\pgfpathlineto{\pgfqpoint{3.750702in}{0.797292in}}%
\pgfpathlineto{\pgfqpoint{3.752357in}{0.791774in}}%
\pgfpathlineto{\pgfqpoint{3.754012in}{0.792562in}}%
\pgfpathlineto{\pgfqpoint{3.757323in}{0.787045in}}%
\pgfpathlineto{\pgfqpoint{3.760633in}{0.794139in}}%
\pgfpathlineto{\pgfqpoint{3.763943in}{0.787833in}}%
\pgfpathlineto{\pgfqpoint{3.765599in}{0.789410in}}%
\pgfpathlineto{\pgfqpoint{3.767254in}{0.788621in}}%
\pgfpathlineto{\pgfqpoint{3.773874in}{0.794139in}}%
\pgfpathlineto{\pgfqpoint{3.775530in}{0.791774in}}%
\pgfpathlineto{\pgfqpoint{3.777185in}{0.787045in}}%
\pgfpathlineto{\pgfqpoint{3.778840in}{0.794927in}}%
\pgfpathlineto{\pgfqpoint{3.780495in}{0.785468in}}%
\pgfpathlineto{\pgfqpoint{3.783806in}{0.798868in}}%
\pgfpathlineto{\pgfqpoint{3.788771in}{0.787833in}}%
\pgfpathlineto{\pgfqpoint{3.793737in}{0.776010in}}%
\pgfpathlineto{\pgfqpoint{3.795392in}{0.770492in}}%
\pgfpathlineto{\pgfqpoint{3.797047in}{0.774433in}}%
\pgfpathlineto{\pgfqpoint{3.798702in}{0.783892in}}%
\pgfpathlineto{\pgfqpoint{3.802013in}{0.780739in}}%
\pgfpathlineto{\pgfqpoint{3.803668in}{0.779163in}}%
\pgfpathlineto{\pgfqpoint{3.805323in}{0.783104in}}%
\pgfpathlineto{\pgfqpoint{3.808633in}{0.794139in}}%
\pgfpathlineto{\pgfqpoint{3.810289in}{0.794139in}}%
\pgfpathlineto{\pgfqpoint{3.811944in}{0.790198in}}%
\pgfpathlineto{\pgfqpoint{3.813599in}{0.795715in}}%
\pgfpathlineto{\pgfqpoint{3.815254in}{0.795715in}}%
\pgfpathlineto{\pgfqpoint{3.816909in}{0.797292in}}%
\pgfpathlineto{\pgfqpoint{3.818565in}{0.795715in}}%
\pgfpathlineto{\pgfqpoint{3.820220in}{0.797292in}}%
\pgfpathlineto{\pgfqpoint{3.823530in}{0.796503in}}%
\pgfpathlineto{\pgfqpoint{3.825185in}{0.793351in}}%
\pgfpathlineto{\pgfqpoint{3.826840in}{0.799656in}}%
\pgfpathlineto{\pgfqpoint{3.828496in}{0.800445in}}%
\pgfpathlineto{\pgfqpoint{3.830151in}{0.794139in}}%
\pgfpathlineto{\pgfqpoint{3.831806in}{0.782316in}}%
\pgfpathlineto{\pgfqpoint{3.833461in}{0.779951in}}%
\pgfpathlineto{\pgfqpoint{3.836772in}{0.772069in}}%
\pgfpathlineto{\pgfqpoint{3.838427in}{0.769704in}}%
\pgfpathlineto{\pgfqpoint{3.841737in}{0.757881in}}%
\pgfpathlineto{\pgfqpoint{3.845048in}{0.757881in}}%
\pgfpathlineto{\pgfqpoint{3.850013in}{0.746846in}}%
\pgfpathlineto{\pgfqpoint{3.851668in}{0.753151in}}%
\pgfpathlineto{\pgfqpoint{3.853323in}{0.753151in}}%
\pgfpathlineto{\pgfqpoint{3.856634in}{0.761034in}}%
\pgfpathlineto{\pgfqpoint{3.858289in}{0.761822in}}%
\pgfpathlineto{\pgfqpoint{3.859944in}{0.756304in}}%
\pgfpathlineto{\pgfqpoint{3.861599in}{0.757881in}}%
\pgfpathlineto{\pgfqpoint{3.863255in}{0.754728in}}%
\pgfpathlineto{\pgfqpoint{3.868220in}{0.772069in}}%
\pgfpathlineto{\pgfqpoint{3.873186in}{0.764975in}}%
\pgfpathlineto{\pgfqpoint{3.876496in}{0.770492in}}%
\pgfpathlineto{\pgfqpoint{3.878151in}{0.767339in}}%
\pgfpathlineto{\pgfqpoint{3.879806in}{0.768916in}}%
\pgfpathlineto{\pgfqpoint{3.883117in}{0.763398in}}%
\pgfpathlineto{\pgfqpoint{3.886427in}{0.762610in}}%
\pgfpathlineto{\pgfqpoint{3.889738in}{0.750787in}}%
\pgfpathlineto{\pgfqpoint{3.891393in}{0.746846in}}%
\pgfpathlineto{\pgfqpoint{3.893048in}{0.747634in}}%
\pgfpathlineto{\pgfqpoint{3.894703in}{0.752363in}}%
\pgfpathlineto{\pgfqpoint{3.896358in}{0.752363in}}%
\pgfpathlineto{\pgfqpoint{3.899669in}{0.739752in}}%
\pgfpathlineto{\pgfqpoint{3.901324in}{0.735811in}}%
\pgfpathlineto{\pgfqpoint{3.902979in}{0.739752in}}%
\pgfpathlineto{\pgfqpoint{3.904634in}{0.736599in}}%
\pgfpathlineto{\pgfqpoint{3.906289in}{0.737387in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{0.735022in}}%
\pgfpathlineto{\pgfqpoint{3.911255in}{0.735022in}}%
\pgfpathlineto{\pgfqpoint{3.912910in}{0.731081in}}%
\pgfpathlineto{\pgfqpoint{3.914565in}{0.734234in}}%
\pgfpathlineto{\pgfqpoint{3.916221in}{0.731081in}}%
\pgfpathlineto{\pgfqpoint{3.917876in}{0.724776in}}%
\pgfpathlineto{\pgfqpoint{3.919531in}{0.723199in}}%
\pgfpathlineto{\pgfqpoint{3.922841in}{0.727140in}}%
\pgfpathlineto{\pgfqpoint{3.924497in}{0.727929in}}%
\pgfpathlineto{\pgfqpoint{3.927807in}{0.721623in}}%
\pgfpathlineto{\pgfqpoint{3.929462in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{3.931117in}{0.722411in}}%
\pgfpathlineto{\pgfqpoint{3.932772in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{3.934428in}{0.721623in}}%
\pgfpathlineto{\pgfqpoint{3.936083in}{0.720046in}}%
\pgfpathlineto{\pgfqpoint{3.937738in}{0.721623in}}%
\pgfpathlineto{\pgfqpoint{3.939393in}{0.721623in}}%
\pgfpathlineto{\pgfqpoint{3.941048in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{3.944359in}{0.720046in}}%
\pgfpathlineto{\pgfqpoint{3.947669in}{0.720835in}}%
\pgfpathlineto{\pgfqpoint{3.949324in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{3.950980in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{3.952635in}{0.725564in}}%
\pgfpathlineto{\pgfqpoint{3.954290in}{0.731081in}}%
\pgfpathlineto{\pgfqpoint{3.957600in}{0.727929in}}%
\pgfpathlineto{\pgfqpoint{3.959256in}{0.736599in}}%
\pgfpathlineto{\pgfqpoint{3.960911in}{0.734234in}}%
\pgfpathlineto{\pgfqpoint{3.965876in}{0.739752in}}%
\pgfpathlineto{\pgfqpoint{3.967531in}{0.739752in}}%
\pgfpathlineto{\pgfqpoint{3.969187in}{0.738175in}}%
\pgfpathlineto{\pgfqpoint{3.970842in}{0.738964in}}%
\pgfpathlineto{\pgfqpoint{3.974152in}{0.732658in}}%
\pgfpathlineto{\pgfqpoint{3.975807in}{0.730293in}}%
\pgfpathlineto{\pgfqpoint{3.979118in}{0.738964in}}%
\pgfpathlineto{\pgfqpoint{3.980773in}{0.738964in}}%
\pgfpathlineto{\pgfqpoint{3.982428in}{0.741328in}}%
\pgfpathlineto{\pgfqpoint{3.984083in}{0.737387in}}%
\pgfpathlineto{\pgfqpoint{3.985739in}{0.736599in}}%
\pgfpathlineto{\pgfqpoint{3.987394in}{0.731081in}}%
\pgfpathlineto{\pgfqpoint{3.989049in}{0.729505in}}%
\pgfpathlineto{\pgfqpoint{3.990704in}{0.735811in}}%
\pgfpathlineto{\pgfqpoint{3.992359in}{0.734234in}}%
\pgfpathlineto{\pgfqpoint{3.994014in}{0.730293in}}%
\pgfpathlineto{\pgfqpoint{3.995670in}{0.731081in}}%
\pgfpathlineto{\pgfqpoint{3.997325in}{0.727929in}}%
\pgfpathlineto{\pgfqpoint{3.998980in}{0.731081in}}%
\pgfpathlineto{\pgfqpoint{4.000635in}{0.730293in}}%
\pgfpathlineto{\pgfqpoint{4.002290in}{0.731081in}}%
\pgfpathlineto{\pgfqpoint{4.003946in}{0.728717in}}%
\pgfpathlineto{\pgfqpoint{4.005601in}{0.730293in}}%
\pgfpathlineto{\pgfqpoint{4.007256in}{0.733446in}}%
\pgfpathlineto{\pgfqpoint{4.008911in}{0.733446in}}%
\pgfpathlineto{\pgfqpoint{4.012222in}{0.727140in}}%
\pgfpathlineto{\pgfqpoint{4.013877in}{0.731870in}}%
\pgfpathlineto{\pgfqpoint{4.015532in}{0.732658in}}%
\pgfpathlineto{\pgfqpoint{4.018842in}{0.742905in}}%
\pgfpathlineto{\pgfqpoint{4.020497in}{0.736599in}}%
\pgfpathlineto{\pgfqpoint{4.022153in}{0.738964in}}%
\pgfpathlineto{\pgfqpoint{4.025463in}{0.732658in}}%
\pgfpathlineto{\pgfqpoint{4.027118in}{0.734234in}}%
\pgfpathlineto{\pgfqpoint{4.028773in}{0.727929in}}%
\pgfpathlineto{\pgfqpoint{4.030429in}{0.728717in}}%
\pgfpathlineto{\pgfqpoint{4.033739in}{0.724776in}}%
\pgfpathlineto{\pgfqpoint{4.035394in}{0.728717in}}%
\pgfpathlineto{\pgfqpoint{4.038705in}{0.729505in}}%
\pgfpathlineto{\pgfqpoint{4.040360in}{0.730293in}}%
\pgfpathlineto{\pgfqpoint{4.042015in}{0.733446in}}%
\pgfpathlineto{\pgfqpoint{4.043670in}{0.729505in}}%
\pgfpathlineto{\pgfqpoint{4.045325in}{0.729505in}}%
\pgfpathlineto{\pgfqpoint{4.048636in}{0.718470in}}%
\pgfpathlineto{\pgfqpoint{4.050291in}{0.712164in}}%
\pgfpathlineto{\pgfqpoint{4.051946in}{0.712164in}}%
\pgfpathlineto{\pgfqpoint{4.053601in}{0.718470in}}%
\pgfpathlineto{\pgfqpoint{4.055256in}{0.716893in}}%
\pgfpathlineto{\pgfqpoint{4.056912in}{0.720046in}}%
\pgfpathlineto{\pgfqpoint{4.058567in}{0.718470in}}%
\pgfpathlineto{\pgfqpoint{4.060222in}{0.722411in}}%
\pgfpathlineto{\pgfqpoint{4.061877in}{0.735022in}}%
\pgfpathlineto{\pgfqpoint{4.063532in}{0.731870in}}%
\pgfpathlineto{\pgfqpoint{4.065188in}{0.731870in}}%
\pgfpathlineto{\pgfqpoint{4.066843in}{0.742905in}}%
\pgfpathlineto{\pgfqpoint{4.068498in}{0.737387in}}%
\pgfpathlineto{\pgfqpoint{4.071808in}{0.739752in}}%
\pgfpathlineto{\pgfqpoint{4.073463in}{0.735022in}}%
\pgfpathlineto{\pgfqpoint{4.075119in}{0.735022in}}%
\pgfpathlineto{\pgfqpoint{4.076774in}{0.737387in}}%
\pgfpathlineto{\pgfqpoint{4.078429in}{0.732658in}}%
\pgfpathlineto{\pgfqpoint{4.081739in}{0.741328in}}%
\pgfpathlineto{\pgfqpoint{4.086705in}{0.737387in}}%
\pgfpathlineto{\pgfqpoint{4.090015in}{0.739752in}}%
\pgfpathlineto{\pgfqpoint{4.091671in}{0.741328in}}%
\pgfpathlineto{\pgfqpoint{4.093326in}{0.735811in}}%
\pgfpathlineto{\pgfqpoint{4.094981in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{4.098291in}{0.731870in}}%
\pgfpathlineto{\pgfqpoint{4.099946in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{4.103257in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{4.106567in}{0.734234in}}%
\pgfpathlineto{\pgfqpoint{4.109878in}{0.723199in}}%
\pgfpathlineto{\pgfqpoint{4.111533in}{0.734234in}}%
\pgfpathlineto{\pgfqpoint{4.113188in}{0.735811in}}%
\pgfpathlineto{\pgfqpoint{4.114843in}{0.731081in}}%
\pgfpathlineto{\pgfqpoint{4.116498in}{0.735022in}}%
\pgfpathlineto{\pgfqpoint{4.119809in}{0.734234in}}%
\pgfpathlineto{\pgfqpoint{4.121464in}{0.735022in}}%
\pgfpathlineto{\pgfqpoint{4.123119in}{0.731870in}}%
\pgfpathlineto{\pgfqpoint{4.124774in}{0.732658in}}%
\pgfpathlineto{\pgfqpoint{4.128085in}{0.743693in}}%
\pgfpathlineto{\pgfqpoint{4.133050in}{0.734234in}}%
\pgfpathlineto{\pgfqpoint{4.136361in}{0.740540in}}%
\pgfpathlineto{\pgfqpoint{4.139671in}{0.728717in}}%
\pgfpathlineto{\pgfqpoint{4.141326in}{0.736599in}}%
\pgfpathlineto{\pgfqpoint{4.142981in}{0.738964in}}%
\pgfpathlineto{\pgfqpoint{4.146292in}{0.723199in}}%
\pgfpathlineto{\pgfqpoint{4.147947in}{0.725564in}}%
\pgfpathlineto{\pgfqpoint{4.151257in}{0.725564in}}%
\pgfpathlineto{\pgfqpoint{4.152912in}{0.728717in}}%
\pgfpathlineto{\pgfqpoint{4.154568in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{4.156223in}{0.729505in}}%
\pgfpathlineto{\pgfqpoint{4.157878in}{0.727140in}}%
\pgfpathlineto{\pgfqpoint{4.159533in}{0.721623in}}%
\pgfpathlineto{\pgfqpoint{4.162844in}{0.720835in}}%
\pgfpathlineto{\pgfqpoint{4.164499in}{0.721623in}}%
\pgfpathlineto{\pgfqpoint{4.166154in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{4.167809in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{4.169464in}{0.723199in}}%
\pgfpathlineto{\pgfqpoint{4.172775in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{4.176085in}{0.725564in}}%
\pgfpathlineto{\pgfqpoint{4.179395in}{0.729505in}}%
\pgfpathlineto{\pgfqpoint{4.181051in}{0.727140in}}%
\pgfpathlineto{\pgfqpoint{4.182706in}{0.721623in}}%
\pgfpathlineto{\pgfqpoint{4.184361in}{0.721623in}}%
\pgfpathlineto{\pgfqpoint{4.187671in}{0.718470in}}%
\pgfpathlineto{\pgfqpoint{4.190982in}{0.712164in}}%
\pgfpathlineto{\pgfqpoint{4.192637in}{0.714529in}}%
\pgfpathlineto{\pgfqpoint{4.194292in}{0.709799in}}%
\pgfpathlineto{\pgfqpoint{4.195947in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{4.199258in}{0.701917in}}%
\pgfpathlineto{\pgfqpoint{4.200913in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{4.202568in}{0.702706in}}%
\pgfpathlineto{\pgfqpoint{4.204223in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{4.207534in}{0.702706in}}%
\pgfpathlineto{\pgfqpoint{4.209189in}{0.706647in}}%
\pgfpathlineto{\pgfqpoint{4.210844in}{0.705858in}}%
\pgfpathlineto{\pgfqpoint{4.214154in}{0.709799in}}%
\pgfpathlineto{\pgfqpoint{4.215810in}{0.718470in}}%
\pgfpathlineto{\pgfqpoint{4.219120in}{0.716105in}}%
\pgfpathlineto{\pgfqpoint{4.220775in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{4.224086in}{0.716893in}}%
\pgfpathlineto{\pgfqpoint{4.225741in}{0.712952in}}%
\pgfpathlineto{\pgfqpoint{4.227396in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{4.229051in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{4.232361in}{0.725564in}}%
\pgfpathlineto{\pgfqpoint{4.234017in}{0.721623in}}%
\pgfpathlineto{\pgfqpoint{4.235672in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{4.237327in}{0.722411in}}%
\pgfpathlineto{\pgfqpoint{4.238982in}{0.727140in}}%
\pgfpathlineto{\pgfqpoint{4.242293in}{0.713741in}}%
\pgfpathlineto{\pgfqpoint{4.243948in}{0.713741in}}%
\pgfpathlineto{\pgfqpoint{4.247258in}{0.716105in}}%
\pgfpathlineto{\pgfqpoint{4.248913in}{0.709011in}}%
\pgfpathlineto{\pgfqpoint{4.250569in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{4.252224in}{0.706647in}}%
\pgfpathlineto{\pgfqpoint{4.253879in}{0.707435in}}%
\pgfpathlineto{\pgfqpoint{4.255534in}{0.712164in}}%
\pgfpathlineto{\pgfqpoint{4.258844in}{0.724776in}}%
\pgfpathlineto{\pgfqpoint{4.260500in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{4.262155in}{0.724776in}}%
\pgfpathlineto{\pgfqpoint{4.263810in}{0.721623in}}%
\pgfpathlineto{\pgfqpoint{4.267120in}{0.725564in}}%
\pgfpathlineto{\pgfqpoint{4.268776in}{0.720046in}}%
\pgfpathlineto{\pgfqpoint{4.270431in}{0.724776in}}%
\pgfpathlineto{\pgfqpoint{4.272086in}{0.725564in}}%
\pgfpathlineto{\pgfqpoint{4.275396in}{0.731870in}}%
\pgfpathlineto{\pgfqpoint{4.277052in}{0.734234in}}%
\pgfpathlineto{\pgfqpoint{4.280362in}{0.721623in}}%
\pgfpathlineto{\pgfqpoint{4.282017in}{0.720835in}}%
\pgfpathlineto{\pgfqpoint{4.283672in}{0.721623in}}%
\pgfpathlineto{\pgfqpoint{4.285327in}{0.725564in}}%
\pgfpathlineto{\pgfqpoint{4.286983in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{4.288638in}{0.724776in}}%
\pgfpathlineto{\pgfqpoint{4.290293in}{0.716893in}}%
\pgfpathlineto{\pgfqpoint{4.291948in}{0.714529in}}%
\pgfpathlineto{\pgfqpoint{4.293603in}{0.720046in}}%
\pgfpathlineto{\pgfqpoint{4.295259in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{4.296914in}{0.712164in}}%
\pgfpathlineto{\pgfqpoint{4.300224in}{0.705070in}}%
\pgfpathlineto{\pgfqpoint{4.301879in}{0.706647in}}%
\pgfpathlineto{\pgfqpoint{4.305190in}{0.697188in}}%
\pgfpathlineto{\pgfqpoint{4.306845in}{0.697188in}}%
\pgfpathlineto{\pgfqpoint{4.310155in}{0.704282in}}%
\pgfpathlineto{\pgfqpoint{4.313466in}{0.717682in}}%
\pgfpathlineto{\pgfqpoint{4.315121in}{0.722411in}}%
\pgfpathlineto{\pgfqpoint{4.318431in}{0.722411in}}%
\pgfpathlineto{\pgfqpoint{4.320086in}{0.720835in}}%
\pgfpathlineto{\pgfqpoint{4.321742in}{0.720835in}}%
\pgfpathlineto{\pgfqpoint{4.325052in}{0.714529in}}%
\pgfpathlineto{\pgfqpoint{4.326707in}{0.709799in}}%
\pgfpathlineto{\pgfqpoint{4.328362in}{0.712952in}}%
\pgfpathlineto{\pgfqpoint{4.331673in}{0.708223in}}%
\pgfpathlineto{\pgfqpoint{4.333328in}{0.714529in}}%
\pgfpathlineto{\pgfqpoint{4.334983in}{0.716105in}}%
\pgfpathlineto{\pgfqpoint{4.338293in}{0.716105in}}%
\pgfpathlineto{\pgfqpoint{4.341604in}{0.718470in}}%
\pgfpathlineto{\pgfqpoint{4.344914in}{0.708223in}}%
\pgfpathlineto{\pgfqpoint{4.346569in}{0.708223in}}%
\pgfpathlineto{\pgfqpoint{4.349880in}{0.697976in}}%
\pgfpathlineto{\pgfqpoint{4.351535in}{0.702706in}}%
\pgfpathlineto{\pgfqpoint{4.356501in}{0.697188in}}%
\pgfpathlineto{\pgfqpoint{4.359811in}{0.708223in}}%
\pgfpathlineto{\pgfqpoint{4.361466in}{0.704282in}}%
\pgfpathlineto{\pgfqpoint{4.363121in}{0.706647in}}%
\pgfpathlineto{\pgfqpoint{4.364776in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{4.368087in}{0.705070in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{0.705858in}}%
\pgfpathlineto{\pgfqpoint{4.371397in}{0.708223in}}%
\pgfpathlineto{\pgfqpoint{4.373052in}{0.706647in}}%
\pgfpathlineto{\pgfqpoint{4.374708in}{0.702706in}}%
\pgfpathlineto{\pgfqpoint{4.376363in}{0.706647in}}%
\pgfpathlineto{\pgfqpoint{4.378018in}{0.706647in}}%
\pgfpathlineto{\pgfqpoint{4.379673in}{0.708223in}}%
\pgfpathlineto{\pgfqpoint{4.381328in}{0.704282in}}%
\pgfpathlineto{\pgfqpoint{4.382984in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{4.384639in}{0.698764in}}%
\pgfpathlineto{\pgfqpoint{4.387949in}{0.702706in}}%
\pgfpathlineto{\pgfqpoint{4.389604in}{0.705070in}}%
\pgfpathlineto{\pgfqpoint{4.391260in}{0.704282in}}%
\pgfpathlineto{\pgfqpoint{4.392915in}{0.699553in}}%
\pgfpathlineto{\pgfqpoint{4.394570in}{0.709799in}}%
\pgfpathlineto{\pgfqpoint{4.399535in}{0.702706in}}%
\pgfpathlineto{\pgfqpoint{4.401191in}{0.701129in}}%
\pgfpathlineto{\pgfqpoint{4.404501in}{0.704282in}}%
\pgfpathlineto{\pgfqpoint{4.406156in}{0.697976in}}%
\pgfpathlineto{\pgfqpoint{4.407811in}{0.701129in}}%
\pgfpathlineto{\pgfqpoint{4.412777in}{0.689306in}}%
\pgfpathlineto{\pgfqpoint{4.417743in}{0.709799in}}%
\pgfpathlineto{\pgfqpoint{4.419398in}{0.707435in}}%
\pgfpathlineto{\pgfqpoint{4.422708in}{0.713741in}}%
\pgfpathlineto{\pgfqpoint{4.424363in}{0.712164in}}%
\pgfpathlineto{\pgfqpoint{4.426018in}{0.712164in}}%
\pgfpathlineto{\pgfqpoint{4.427674in}{0.705858in}}%
\pgfpathlineto{\pgfqpoint{4.429329in}{0.714529in}}%
\pgfpathlineto{\pgfqpoint{4.430984in}{0.715317in}}%
\pgfpathlineto{\pgfqpoint{4.434294in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{4.435950in}{0.731870in}}%
\pgfpathlineto{\pgfqpoint{4.437605in}{0.730293in}}%
\pgfpathlineto{\pgfqpoint{4.439260in}{0.737387in}}%
\pgfpathlineto{\pgfqpoint{4.440915in}{0.737387in}}%
\pgfpathlineto{\pgfqpoint{4.445881in}{0.753940in}}%
\pgfpathlineto{\pgfqpoint{4.447536in}{0.753151in}}%
\pgfpathlineto{\pgfqpoint{4.449191in}{0.749210in}}%
\pgfpathlineto{\pgfqpoint{4.450846in}{0.748422in}}%
\pgfpathlineto{\pgfqpoint{4.452501in}{0.757881in}}%
\pgfpathlineto{\pgfqpoint{4.455812in}{0.758669in}}%
\pgfpathlineto{\pgfqpoint{4.457467in}{0.763398in}}%
\pgfpathlineto{\pgfqpoint{4.460777in}{0.779163in}}%
\pgfpathlineto{\pgfqpoint{4.462433in}{0.780739in}}%
\pgfpathlineto{\pgfqpoint{4.464088in}{0.794927in}}%
\pgfpathlineto{\pgfqpoint{4.469053in}{0.806750in}}%
\pgfpathlineto{\pgfqpoint{4.472364in}{0.830397in}}%
\pgfpathlineto{\pgfqpoint{4.474019in}{0.831973in}}%
\pgfpathlineto{\pgfqpoint{4.502157in}{0.969123in}}%
\pgfpathlineto{\pgfqpoint{4.503812in}{0.962029in}}%
\pgfpathlineto{\pgfqpoint{4.505467in}{0.964394in}}%
\pgfpathlineto{\pgfqpoint{4.507123in}{0.971488in}}%
\pgfpathlineto{\pgfqpoint{4.508778in}{0.970700in}}%
\pgfpathlineto{\pgfqpoint{4.510433in}{0.961241in}}%
\pgfpathlineto{\pgfqpoint{4.513743in}{0.970700in}}%
\pgfpathlineto{\pgfqpoint{4.525330in}{0.991982in}}%
\pgfpathlineto{\pgfqpoint{4.526985in}{0.988829in}}%
\pgfpathlineto{\pgfqpoint{4.528640in}{0.988829in}}%
\pgfpathlineto{\pgfqpoint{4.530295in}{0.993558in}}%
\pgfpathlineto{\pgfqpoint{4.531950in}{0.983311in}}%
\pgfpathlineto{\pgfqpoint{4.535261in}{0.983311in}}%
\pgfpathlineto{\pgfqpoint{4.541882in}{1.020357in}}%
\pgfpathlineto{\pgfqpoint{4.543537in}{1.044792in}}%
\pgfpathlineto{\pgfqpoint{4.546847in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{4.548502in}{1.043216in}}%
\pgfpathlineto{\pgfqpoint{4.550158in}{1.051098in}}%
\pgfpathlineto{\pgfqpoint{4.555123in}{1.057404in}}%
\pgfpathlineto{\pgfqpoint{4.560089in}{1.082627in}}%
\pgfpathlineto{\pgfqpoint{4.563399in}{1.086568in}}%
\pgfpathlineto{\pgfqpoint{4.566709in}{1.102332in}}%
\pgfpathlineto{\pgfqpoint{4.568365in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{4.570020in}{1.103909in}}%
\pgfpathlineto{\pgfqpoint{4.571675in}{1.109426in}}%
\pgfpathlineto{\pgfqpoint{4.573330in}{1.102332in}}%
\pgfpathlineto{\pgfqpoint{4.574985in}{1.103120in}}%
\pgfpathlineto{\pgfqpoint{4.576641in}{1.098391in}}%
\pgfpathlineto{\pgfqpoint{4.581606in}{1.130708in}}%
\pgfpathlineto{\pgfqpoint{4.583261in}{1.126767in}}%
\pgfpathlineto{\pgfqpoint{4.586572in}{1.131496in}}%
\pgfpathlineto{\pgfqpoint{4.593192in}{1.109426in}}%
\pgfpathlineto{\pgfqpoint{4.594848in}{1.111003in}}%
\pgfpathlineto{\pgfqpoint{4.596503in}{1.109426in}}%
\pgfpathlineto{\pgfqpoint{4.598158in}{1.114944in}}%
\pgfpathlineto{\pgfqpoint{4.599813in}{1.113367in}}%
\pgfpathlineto{\pgfqpoint{4.603124in}{1.126767in}}%
\pgfpathlineto{\pgfqpoint{4.604779in}{1.133073in}}%
\pgfpathlineto{\pgfqpoint{4.606434in}{1.129132in}}%
\pgfpathlineto{\pgfqpoint{4.611399in}{1.140955in}}%
\pgfpathlineto{\pgfqpoint{4.613055in}{1.133073in}}%
\pgfpathlineto{\pgfqpoint{4.616365in}{1.142531in}}%
\pgfpathlineto{\pgfqpoint{4.621331in}{1.156719in}}%
\pgfpathlineto{\pgfqpoint{4.622986in}{1.162237in}}%
\pgfpathlineto{\pgfqpoint{4.624641in}{1.156719in}}%
\pgfpathlineto{\pgfqpoint{4.626296in}{1.156719in}}%
\pgfpathlineto{\pgfqpoint{4.627951in}{1.159084in}}%
\pgfpathlineto{\pgfqpoint{4.631262in}{1.135437in}}%
\pgfpathlineto{\pgfqpoint{4.632917in}{1.141743in}}%
\pgfpathlineto{\pgfqpoint{4.634572in}{1.125190in}}%
\pgfpathlineto{\pgfqpoint{4.636227in}{1.123614in}}%
\pgfpathlineto{\pgfqpoint{4.637882in}{1.106273in}}%
\pgfpathlineto{\pgfqpoint{4.639538in}{1.109426in}}%
\pgfpathlineto{\pgfqpoint{4.641193in}{1.122826in}}%
\pgfpathlineto{\pgfqpoint{4.642848in}{1.111791in}}%
\pgfpathlineto{\pgfqpoint{4.644503in}{1.111003in}}%
\pgfpathlineto{\pgfqpoint{4.646158in}{1.111791in}}%
\pgfpathlineto{\pgfqpoint{4.649469in}{1.083415in}}%
\pgfpathlineto{\pgfqpoint{4.651124in}{1.077109in}}%
\pgfpathlineto{\pgfqpoint{4.654434in}{1.058980in}}%
\pgfpathlineto{\pgfqpoint{4.656090in}{1.050310in}}%
\pgfpathlineto{\pgfqpoint{4.657745in}{1.053463in}}%
\pgfpathlineto{\pgfqpoint{4.659400in}{1.053463in}}%
\pgfpathlineto{\pgfqpoint{4.661055in}{1.051098in}}%
\pgfpathlineto{\pgfqpoint{4.664365in}{1.065286in}}%
\pgfpathlineto{\pgfqpoint{4.666021in}{1.061345in}}%
\pgfpathlineto{\pgfqpoint{4.667676in}{1.068439in}}%
\pgfpathlineto{\pgfqpoint{4.669331in}{1.059768in}}%
\pgfpathlineto{\pgfqpoint{4.670986in}{1.067651in}}%
\pgfpathlineto{\pgfqpoint{4.674297in}{1.037698in}}%
\pgfpathlineto{\pgfqpoint{4.675952in}{1.033757in}}%
\pgfpathlineto{\pgfqpoint{4.677607in}{1.017993in}}%
\pgfpathlineto{\pgfqpoint{4.679262in}{1.014840in}}%
\pgfpathlineto{\pgfqpoint{4.680917in}{1.017993in}}%
\pgfpathlineto{\pgfqpoint{4.682573in}{1.016416in}}%
\pgfpathlineto{\pgfqpoint{4.684228in}{1.012475in}}%
\pgfpathlineto{\pgfqpoint{4.685883in}{1.017993in}}%
\pgfpathlineto{\pgfqpoint{4.687538in}{1.011687in}}%
\pgfpathlineto{\pgfqpoint{4.689193in}{1.010111in}}%
\pgfpathlineto{\pgfqpoint{4.690848in}{0.998287in}}%
\pgfpathlineto{\pgfqpoint{4.692504in}{0.996711in}}%
\pgfpathlineto{\pgfqpoint{4.697469in}{0.974641in}}%
\pgfpathlineto{\pgfqpoint{4.704090in}{0.931289in}}%
\pgfpathlineto{\pgfqpoint{4.705745in}{0.943900in}}%
\pgfpathlineto{\pgfqpoint{4.707400in}{0.927348in}}%
\pgfpathlineto{\pgfqpoint{4.709056in}{0.928924in}}%
\pgfpathlineto{\pgfqpoint{4.710711in}{0.934442in}}%
\pgfpathlineto{\pgfqpoint{4.712366in}{0.931289in}}%
\pgfpathlineto{\pgfqpoint{4.715676in}{0.932077in}}%
\pgfpathlineto{\pgfqpoint{4.717331in}{0.931289in}}%
\pgfpathlineto{\pgfqpoint{4.718987in}{0.925771in}}%
\pgfpathlineto{\pgfqpoint{4.720642in}{0.925771in}}%
\pgfpathlineto{\pgfqpoint{4.727263in}{0.933653in}}%
\pgfpathlineto{\pgfqpoint{4.728918in}{0.932865in}}%
\pgfpathlineto{\pgfqpoint{4.730573in}{0.930501in}}%
\pgfpathlineto{\pgfqpoint{4.733883in}{0.950994in}}%
\pgfpathlineto{\pgfqpoint{4.735539in}{0.942324in}}%
\pgfpathlineto{\pgfqpoint{4.737194in}{0.944689in}}%
\pgfpathlineto{\pgfqpoint{4.738849in}{0.933653in}}%
\pgfpathlineto{\pgfqpoint{4.740504in}{0.943900in}}%
\pgfpathlineto{\pgfqpoint{4.743814in}{0.933653in}}%
\pgfpathlineto{\pgfqpoint{4.747125in}{0.927348in}}%
\pgfpathlineto{\pgfqpoint{4.750435in}{0.919466in}}%
\pgfpathlineto{\pgfqpoint{4.752090in}{0.921830in}}%
\pgfpathlineto{\pgfqpoint{4.753746in}{0.919466in}}%
\pgfpathlineto{\pgfqpoint{4.755401in}{0.913948in}}%
\pgfpathlineto{\pgfqpoint{4.757056in}{0.917101in}}%
\pgfpathlineto{\pgfqpoint{4.758711in}{0.915524in}}%
\pgfpathlineto{\pgfqpoint{4.760366in}{0.910007in}}%
\pgfpathlineto{\pgfqpoint{4.762022in}{0.908430in}}%
\pgfpathlineto{\pgfqpoint{4.763677in}{0.904489in}}%
\pgfpathlineto{\pgfqpoint{4.765332in}{0.887149in}}%
\pgfpathlineto{\pgfqpoint{4.766987in}{0.883996in}}%
\pgfpathlineto{\pgfqpoint{4.768642in}{0.888725in}}%
\pgfpathlineto{\pgfqpoint{4.770297in}{0.888725in}}%
\pgfpathlineto{\pgfqpoint{4.771953in}{0.891878in}}%
\pgfpathlineto{\pgfqpoint{4.776918in}{0.881631in}}%
\pgfpathlineto{\pgfqpoint{4.778573in}{0.883207in}}%
\pgfpathlineto{\pgfqpoint{4.781884in}{0.871384in}}%
\pgfpathlineto{\pgfqpoint{4.783539in}{0.878478in}}%
\pgfpathlineto{\pgfqpoint{4.785194in}{0.865867in}}%
\pgfpathlineto{\pgfqpoint{4.786849in}{0.869808in}}%
\pgfpathlineto{\pgfqpoint{4.788505in}{0.861926in}}%
\pgfpathlineto{\pgfqpoint{4.790160in}{0.861137in}}%
\pgfpathlineto{\pgfqpoint{4.791815in}{0.850102in}}%
\pgfpathlineto{\pgfqpoint{4.793470in}{0.851679in}}%
\pgfpathlineto{\pgfqpoint{4.796780in}{0.850891in}}%
\pgfpathlineto{\pgfqpoint{4.798436in}{0.855620in}}%
\pgfpathlineto{\pgfqpoint{4.801746in}{0.842220in}}%
\pgfpathlineto{\pgfqpoint{4.803401in}{0.843008in}}%
\pgfpathlineto{\pgfqpoint{4.806712in}{0.837491in}}%
\pgfpathlineto{\pgfqpoint{4.808367in}{0.846949in}}%
\pgfpathlineto{\pgfqpoint{4.810022in}{0.845373in}}%
\pgfpathlineto{\pgfqpoint{4.811677in}{0.846161in}}%
\pgfpathlineto{\pgfqpoint{4.813332in}{0.839067in}}%
\pgfpathlineto{\pgfqpoint{4.814988in}{0.848526in}}%
\pgfpathlineto{\pgfqpoint{4.816643in}{0.841432in}}%
\pgfpathlineto{\pgfqpoint{4.818298in}{0.850891in}}%
\pgfpathlineto{\pgfqpoint{4.819953in}{0.842220in}}%
\pgfpathlineto{\pgfqpoint{4.823264in}{0.850102in}}%
\pgfpathlineto{\pgfqpoint{4.824919in}{0.852467in}}%
\pgfpathlineto{\pgfqpoint{4.828229in}{0.846949in}}%
\pgfpathlineto{\pgfqpoint{4.829884in}{0.850891in}}%
\pgfpathlineto{\pgfqpoint{4.831539in}{0.849314in}}%
\pgfpathlineto{\pgfqpoint{4.834850in}{0.856408in}}%
\pgfpathlineto{\pgfqpoint{4.836505in}{0.857196in}}%
\pgfpathlineto{\pgfqpoint{4.839815in}{0.864290in}}%
\pgfpathlineto{\pgfqpoint{4.841471in}{0.855620in}}%
\pgfpathlineto{\pgfqpoint{4.843126in}{0.858773in}}%
\pgfpathlineto{\pgfqpoint{4.844781in}{0.852467in}}%
\pgfpathlineto{\pgfqpoint{4.846436in}{0.857985in}}%
\pgfpathlineto{\pgfqpoint{4.848091in}{0.851679in}}%
\pgfpathlineto{\pgfqpoint{4.849747in}{0.852467in}}%
\pgfpathlineto{\pgfqpoint{4.851402in}{0.844585in}}%
\pgfpathlineto{\pgfqpoint{4.853057in}{0.845373in}}%
\pgfpathlineto{\pgfqpoint{4.854712in}{0.844585in}}%
\pgfpathlineto{\pgfqpoint{4.856367in}{0.845373in}}%
\pgfpathlineto{\pgfqpoint{4.858022in}{0.849314in}}%
\pgfpathlineto{\pgfqpoint{4.861333in}{0.844585in}}%
\pgfpathlineto{\pgfqpoint{4.862988in}{0.844585in}}%
\pgfpathlineto{\pgfqpoint{4.867954in}{0.851679in}}%
\pgfpathlineto{\pgfqpoint{4.869609in}{0.851679in}}%
\pgfpathlineto{\pgfqpoint{4.871264in}{0.853255in}}%
\pgfpathlineto{\pgfqpoint{4.872919in}{0.847738in}}%
\pgfpathlineto{\pgfqpoint{4.874574in}{0.851679in}}%
\pgfpathlineto{\pgfqpoint{4.877885in}{0.844585in}}%
\pgfpathlineto{\pgfqpoint{4.879540in}{0.848526in}}%
\pgfpathlineto{\pgfqpoint{4.881195in}{0.847738in}}%
\pgfpathlineto{\pgfqpoint{4.882850in}{0.844585in}}%
\pgfpathlineto{\pgfqpoint{4.884505in}{0.850102in}}%
\pgfpathlineto{\pgfqpoint{4.889471in}{0.839855in}}%
\pgfpathlineto{\pgfqpoint{4.891126in}{0.830397in}}%
\pgfpathlineto{\pgfqpoint{4.892781in}{0.832762in}}%
\pgfpathlineto{\pgfqpoint{4.894437in}{0.837491in}}%
\pgfpathlineto{\pgfqpoint{4.897747in}{0.826456in}}%
\pgfpathlineto{\pgfqpoint{4.899402in}{0.824879in}}%
\pgfpathlineto{\pgfqpoint{4.901057in}{0.818574in}}%
\pgfpathlineto{\pgfqpoint{4.902713in}{0.820938in}}%
\pgfpathlineto{\pgfqpoint{4.906023in}{0.814633in}}%
\pgfpathlineto{\pgfqpoint{4.907678in}{0.812268in}}%
\pgfpathlineto{\pgfqpoint{4.909333in}{0.813844in}}%
\pgfpathlineto{\pgfqpoint{4.910988in}{0.822515in}}%
\pgfpathlineto{\pgfqpoint{4.912644in}{0.816997in}}%
\pgfpathlineto{\pgfqpoint{4.914299in}{0.816997in}}%
\pgfpathlineto{\pgfqpoint{4.917609in}{0.811480in}}%
\pgfpathlineto{\pgfqpoint{4.919264in}{0.815421in}}%
\pgfpathlineto{\pgfqpoint{4.920920in}{0.812268in}}%
\pgfpathlineto{\pgfqpoint{4.922575in}{0.816997in}}%
\pgfpathlineto{\pgfqpoint{4.924230in}{0.817785in}}%
\pgfpathlineto{\pgfqpoint{4.925885in}{0.813844in}}%
\pgfpathlineto{\pgfqpoint{4.927540in}{0.814633in}}%
\pgfpathlineto{\pgfqpoint{4.929196in}{0.823303in}}%
\pgfpathlineto{\pgfqpoint{4.932506in}{0.822515in}}%
\pgfpathlineto{\pgfqpoint{4.934161in}{0.824091in}}%
\pgfpathlineto{\pgfqpoint{4.935816in}{0.814633in}}%
\pgfpathlineto{\pgfqpoint{4.937471in}{0.816209in}}%
\pgfpathlineto{\pgfqpoint{4.939127in}{0.815421in}}%
\pgfpathlineto{\pgfqpoint{4.945747in}{0.797292in}}%
\pgfpathlineto{\pgfqpoint{4.947403in}{0.796503in}}%
\pgfpathlineto{\pgfqpoint{4.949058in}{0.805962in}}%
\pgfpathlineto{\pgfqpoint{4.950713in}{0.803597in}}%
\pgfpathlineto{\pgfqpoint{4.952368in}{0.803597in}}%
\pgfpathlineto{\pgfqpoint{4.954023in}{0.811480in}}%
\pgfpathlineto{\pgfqpoint{4.957334in}{0.802809in}}%
\pgfpathlineto{\pgfqpoint{4.960644in}{0.810691in}}%
\pgfpathlineto{\pgfqpoint{4.963954in}{0.799656in}}%
\pgfpathlineto{\pgfqpoint{4.967265in}{0.795715in}}%
\pgfpathlineto{\pgfqpoint{4.968920in}{0.799656in}}%
\pgfpathlineto{\pgfqpoint{4.970575in}{0.797292in}}%
\pgfpathlineto{\pgfqpoint{4.972230in}{0.798080in}}%
\pgfpathlineto{\pgfqpoint{4.975541in}{0.804386in}}%
\pgfpathlineto{\pgfqpoint{4.977196in}{0.797292in}}%
\pgfpathlineto{\pgfqpoint{4.978851in}{0.799656in}}%
\pgfpathlineto{\pgfqpoint{4.980506in}{0.799656in}}%
\pgfpathlineto{\pgfqpoint{4.982162in}{0.790198in}}%
\pgfpathlineto{\pgfqpoint{4.983817in}{0.787833in}}%
\pgfpathlineto{\pgfqpoint{4.985472in}{0.790986in}}%
\pgfpathlineto{\pgfqpoint{4.988782in}{0.786257in}}%
\pgfpathlineto{\pgfqpoint{4.990437in}{0.787833in}}%
\pgfpathlineto{\pgfqpoint{4.993748in}{0.767339in}}%
\pgfpathlineto{\pgfqpoint{4.995403in}{0.775222in}}%
\pgfpathlineto{\pgfqpoint{4.997058in}{0.774433in}}%
\pgfpathlineto{\pgfqpoint{5.000369in}{0.775222in}}%
\pgfpathlineto{\pgfqpoint{5.003679in}{0.764975in}}%
\pgfpathlineto{\pgfqpoint{5.006989in}{0.763398in}}%
\pgfpathlineto{\pgfqpoint{5.008645in}{0.766551in}}%
\pgfpathlineto{\pgfqpoint{5.011955in}{0.777586in}}%
\pgfpathlineto{\pgfqpoint{5.013610in}{0.778374in}}%
\pgfpathlineto{\pgfqpoint{5.015265in}{0.774433in}}%
\pgfpathlineto{\pgfqpoint{5.016920in}{0.778374in}}%
\pgfpathlineto{\pgfqpoint{5.018576in}{0.776010in}}%
\pgfpathlineto{\pgfqpoint{5.021886in}{0.776010in}}%
\pgfpathlineto{\pgfqpoint{5.025196in}{0.784680in}}%
\pgfpathlineto{\pgfqpoint{5.026852in}{0.784680in}}%
\pgfpathlineto{\pgfqpoint{5.030162in}{0.774433in}}%
\pgfpathlineto{\pgfqpoint{5.031817in}{0.775222in}}%
\pgfpathlineto{\pgfqpoint{5.033472in}{0.774433in}}%
\pgfpathlineto{\pgfqpoint{5.038438in}{0.779951in}}%
\pgfpathlineto{\pgfqpoint{5.040093in}{0.782316in}}%
\pgfpathlineto{\pgfqpoint{5.041748in}{0.781527in}}%
\pgfpathlineto{\pgfqpoint{5.043403in}{0.776010in}}%
\pgfpathlineto{\pgfqpoint{5.045059in}{0.774433in}}%
\pgfpathlineto{\pgfqpoint{5.046714in}{0.775222in}}%
\pgfpathlineto{\pgfqpoint{5.048369in}{0.779951in}}%
\pgfpathlineto{\pgfqpoint{5.053335in}{0.768916in}}%
\pgfpathlineto{\pgfqpoint{5.054990in}{0.774433in}}%
\pgfpathlineto{\pgfqpoint{5.056645in}{0.770492in}}%
\pgfpathlineto{\pgfqpoint{5.058300in}{0.770492in}}%
\pgfpathlineto{\pgfqpoint{5.059955in}{0.768916in}}%
\pgfpathlineto{\pgfqpoint{5.061611in}{0.768916in}}%
\pgfpathlineto{\pgfqpoint{5.063266in}{0.772857in}}%
\pgfpathlineto{\pgfqpoint{5.066576in}{0.772069in}}%
\pgfpathlineto{\pgfqpoint{5.068231in}{0.777586in}}%
\pgfpathlineto{\pgfqpoint{5.071542in}{0.778374in}}%
\pgfpathlineto{\pgfqpoint{5.073197in}{0.776798in}}%
\pgfpathlineto{\pgfqpoint{5.074852in}{0.772069in}}%
\pgfpathlineto{\pgfqpoint{5.078162in}{0.769704in}}%
\pgfpathlineto{\pgfqpoint{5.083128in}{0.757093in}}%
\pgfpathlineto{\pgfqpoint{5.086438in}{0.763398in}}%
\pgfpathlineto{\pgfqpoint{5.088094in}{0.756304in}}%
\pgfpathlineto{\pgfqpoint{5.089749in}{0.758669in}}%
\pgfpathlineto{\pgfqpoint{5.091404in}{0.756304in}}%
\pgfpathlineto{\pgfqpoint{5.093059in}{0.757093in}}%
\pgfpathlineto{\pgfqpoint{5.094714in}{0.754728in}}%
\pgfpathlineto{\pgfqpoint{5.096369in}{0.758669in}}%
\pgfpathlineto{\pgfqpoint{5.098025in}{0.757093in}}%
\pgfpathlineto{\pgfqpoint{5.101335in}{0.749210in}}%
\pgfpathlineto{\pgfqpoint{5.102990in}{0.749210in}}%
\pgfpathlineto{\pgfqpoint{5.104645in}{0.745269in}}%
\pgfpathlineto{\pgfqpoint{5.107956in}{0.751575in}}%
\pgfpathlineto{\pgfqpoint{5.109611in}{0.749210in}}%
\pgfpathlineto{\pgfqpoint{5.112921in}{0.753151in}}%
\pgfpathlineto{\pgfqpoint{5.116232in}{0.767339in}}%
\pgfpathlineto{\pgfqpoint{5.117887in}{0.757093in}}%
\pgfpathlineto{\pgfqpoint{5.121197in}{0.759457in}}%
\pgfpathlineto{\pgfqpoint{5.122852in}{0.760245in}}%
\pgfpathlineto{\pgfqpoint{5.126163in}{0.766551in}}%
\pgfpathlineto{\pgfqpoint{5.129473in}{0.761822in}}%
\pgfpathlineto{\pgfqpoint{5.132784in}{0.773645in}}%
\pgfpathlineto{\pgfqpoint{5.134439in}{0.768128in}}%
\pgfpathlineto{\pgfqpoint{5.137749in}{0.775222in}}%
\pgfpathlineto{\pgfqpoint{5.139404in}{0.768916in}}%
\pgfpathlineto{\pgfqpoint{5.141060in}{0.768916in}}%
\pgfpathlineto{\pgfqpoint{5.142715in}{0.772069in}}%
\pgfpathlineto{\pgfqpoint{5.144370in}{0.772069in}}%
\pgfpathlineto{\pgfqpoint{5.147680in}{0.777586in}}%
\pgfpathlineto{\pgfqpoint{5.149335in}{0.778374in}}%
\pgfpathlineto{\pgfqpoint{5.150991in}{0.784680in}}%
\pgfpathlineto{\pgfqpoint{5.152646in}{0.780739in}}%
\pgfpathlineto{\pgfqpoint{5.154301in}{0.785468in}}%
\pgfpathlineto{\pgfqpoint{5.155956in}{0.785468in}}%
\pgfpathlineto{\pgfqpoint{5.157611in}{0.787045in}}%
\pgfpathlineto{\pgfqpoint{5.159267in}{0.780739in}}%
\pgfpathlineto{\pgfqpoint{5.160922in}{0.783892in}}%
\pgfpathlineto{\pgfqpoint{5.165887in}{0.766551in}}%
\pgfpathlineto{\pgfqpoint{5.167543in}{0.771281in}}%
\pgfpathlineto{\pgfqpoint{5.172508in}{0.760245in}}%
\pgfpathlineto{\pgfqpoint{5.174163in}{0.761034in}}%
\pgfpathlineto{\pgfqpoint{5.175818in}{0.768916in}}%
\pgfpathlineto{\pgfqpoint{5.180784in}{0.758669in}}%
\pgfpathlineto{\pgfqpoint{5.182439in}{0.761034in}}%
\pgfpathlineto{\pgfqpoint{5.185750in}{0.753151in}}%
\pgfpathlineto{\pgfqpoint{5.189060in}{0.750787in}}%
\pgfpathlineto{\pgfqpoint{5.190715in}{0.744481in}}%
\pgfpathlineto{\pgfqpoint{5.194026in}{0.750787in}}%
\pgfpathlineto{\pgfqpoint{5.197336in}{0.758669in}}%
\pgfpathlineto{\pgfqpoint{5.200646in}{0.753151in}}%
\pgfpathlineto{\pgfqpoint{5.202301in}{0.756304in}}%
\pgfpathlineto{\pgfqpoint{5.203957in}{0.753940in}}%
\pgfpathlineto{\pgfqpoint{5.205612in}{0.758669in}}%
\pgfpathlineto{\pgfqpoint{5.207267in}{0.756304in}}%
\pgfpathlineto{\pgfqpoint{5.208922in}{0.742905in}}%
\pgfpathlineto{\pgfqpoint{5.210577in}{0.749999in}}%
\pgfpathlineto{\pgfqpoint{5.215543in}{0.742116in}}%
\pgfpathlineto{\pgfqpoint{5.217198in}{0.746846in}}%
\pgfpathlineto{\pgfqpoint{5.218853in}{0.746846in}}%
\pgfpathlineto{\pgfqpoint{5.222164in}{0.740540in}}%
\pgfpathlineto{\pgfqpoint{5.225474in}{0.741328in}}%
\pgfpathlineto{\pgfqpoint{5.227129in}{0.733446in}}%
\pgfpathlineto{\pgfqpoint{5.228784in}{0.736599in}}%
\pgfpathlineto{\pgfqpoint{5.230440in}{0.736599in}}%
\pgfpathlineto{\pgfqpoint{5.233750in}{0.747634in}}%
\pgfpathlineto{\pgfqpoint{5.237060in}{0.750787in}}%
\pgfpathlineto{\pgfqpoint{5.238716in}{0.750787in}}%
\pgfpathlineto{\pgfqpoint{5.240371in}{0.748422in}}%
\pgfpathlineto{\pgfqpoint{5.242026in}{0.751575in}}%
\pgfpathlineto{\pgfqpoint{5.243681in}{0.743693in}}%
\pgfpathlineto{\pgfqpoint{5.246992in}{0.742905in}}%
\pgfpathlineto{\pgfqpoint{5.250302in}{0.738175in}}%
\pgfpathlineto{\pgfqpoint{5.251957in}{0.738964in}}%
\pgfpathlineto{\pgfqpoint{5.255268in}{0.737387in}}%
\pgfpathlineto{\pgfqpoint{5.258578in}{0.745269in}}%
\pgfpathlineto{\pgfqpoint{5.260233in}{0.751575in}}%
\pgfpathlineto{\pgfqpoint{5.261888in}{0.746058in}}%
\pgfpathlineto{\pgfqpoint{5.263543in}{0.746058in}}%
\pgfpathlineto{\pgfqpoint{5.268509in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{5.270164in}{0.727929in}}%
\pgfpathlineto{\pgfqpoint{5.275130in}{0.735022in}}%
\pgfpathlineto{\pgfqpoint{5.276785in}{0.735022in}}%
\pgfpathlineto{\pgfqpoint{5.280095in}{0.731081in}}%
\pgfpathlineto{\pgfqpoint{5.281751in}{0.733446in}}%
\pgfpathlineto{\pgfqpoint{5.285061in}{0.728717in}}%
\pgfpathlineto{\pgfqpoint{5.290026in}{0.730293in}}%
\pgfpathlineto{\pgfqpoint{5.291682in}{0.727140in}}%
\pgfpathlineto{\pgfqpoint{5.294992in}{0.730293in}}%
\pgfpathlineto{\pgfqpoint{5.296647in}{0.731870in}}%
\pgfpathlineto{\pgfqpoint{5.298302in}{0.727929in}}%
\pgfpathlineto{\pgfqpoint{5.301613in}{0.729505in}}%
\pgfpathlineto{\pgfqpoint{5.303268in}{0.728717in}}%
\pgfpathlineto{\pgfqpoint{5.306578in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{5.308234in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{5.309889in}{0.721623in}}%
\pgfpathlineto{\pgfqpoint{5.311544in}{0.727140in}}%
\pgfpathlineto{\pgfqpoint{5.313199in}{0.727140in}}%
\pgfpathlineto{\pgfqpoint{5.314854in}{0.724776in}}%
\pgfpathlineto{\pgfqpoint{5.318165in}{0.733446in}}%
\pgfpathlineto{\pgfqpoint{5.323130in}{0.723199in}}%
\pgfpathlineto{\pgfqpoint{5.324785in}{0.721623in}}%
\pgfpathlineto{\pgfqpoint{5.326441in}{0.714529in}}%
\pgfpathlineto{\pgfqpoint{5.328096in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{5.329751in}{0.712952in}}%
\pgfpathlineto{\pgfqpoint{5.331406in}{0.716893in}}%
\pgfpathlineto{\pgfqpoint{5.333061in}{0.717682in}}%
\pgfpathlineto{\pgfqpoint{5.334717in}{0.716105in}}%
\pgfpathlineto{\pgfqpoint{5.336372in}{0.716893in}}%
\pgfpathlineto{\pgfqpoint{5.338027in}{0.721623in}}%
\pgfpathlineto{\pgfqpoint{5.341337in}{0.717682in}}%
\pgfpathlineto{\pgfqpoint{5.342992in}{0.712164in}}%
\pgfpathlineto{\pgfqpoint{5.344648in}{0.710588in}}%
\pgfpathlineto{\pgfqpoint{5.346303in}{0.707435in}}%
\pgfpathlineto{\pgfqpoint{5.347958in}{0.708223in}}%
\pgfpathlineto{\pgfqpoint{5.349613in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{5.352924in}{0.709011in}}%
\pgfpathlineto{\pgfqpoint{5.354579in}{0.716105in}}%
\pgfpathlineto{\pgfqpoint{5.357889in}{0.714529in}}%
\pgfpathlineto{\pgfqpoint{5.359544in}{0.716893in}}%
\pgfpathlineto{\pgfqpoint{5.361200in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{5.362855in}{0.712164in}}%
\pgfpathlineto{\pgfqpoint{5.366165in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{5.367820in}{0.712164in}}%
\pgfpathlineto{\pgfqpoint{5.369475in}{0.715317in}}%
\pgfpathlineto{\pgfqpoint{5.371131in}{0.715317in}}%
\pgfpathlineto{\pgfqpoint{5.374441in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{5.376096in}{0.731081in}}%
\pgfpathlineto{\pgfqpoint{5.377751in}{0.729505in}}%
\pgfpathlineto{\pgfqpoint{5.379407in}{0.731870in}}%
\pgfpathlineto{\pgfqpoint{5.381062in}{0.727140in}}%
\pgfpathlineto{\pgfqpoint{5.386027in}{0.730293in}}%
\pgfpathlineto{\pgfqpoint{5.387683in}{0.727140in}}%
\pgfpathlineto{\pgfqpoint{5.389338in}{0.731081in}}%
\pgfpathlineto{\pgfqpoint{5.390993in}{0.731870in}}%
\pgfpathlineto{\pgfqpoint{5.392648in}{0.730293in}}%
\pgfpathlineto{\pgfqpoint{5.395958in}{0.735811in}}%
\pgfpathlineto{\pgfqpoint{5.397614in}{0.730293in}}%
\pgfpathlineto{\pgfqpoint{5.400924in}{0.730293in}}%
\pgfpathlineto{\pgfqpoint{5.404234in}{0.716893in}}%
\pgfpathlineto{\pgfqpoint{5.407545in}{0.707435in}}%
\pgfpathlineto{\pgfqpoint{5.409200in}{0.706647in}}%
\pgfpathlineto{\pgfqpoint{5.410855in}{0.712164in}}%
\pgfpathlineto{\pgfqpoint{5.412510in}{0.709011in}}%
\pgfpathlineto{\pgfqpoint{5.415821in}{0.716893in}}%
\pgfpathlineto{\pgfqpoint{5.417476in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{5.419131in}{0.709799in}}%
\pgfpathlineto{\pgfqpoint{5.420786in}{0.709799in}}%
\pgfpathlineto{\pgfqpoint{5.422441in}{0.706647in}}%
\pgfpathlineto{\pgfqpoint{5.424097in}{0.707435in}}%
\pgfpathlineto{\pgfqpoint{5.425752in}{0.713741in}}%
\pgfpathlineto{\pgfqpoint{5.427407in}{0.710588in}}%
\pgfpathlineto{\pgfqpoint{5.429062in}{0.712164in}}%
\pgfpathlineto{\pgfqpoint{5.432373in}{0.720835in}}%
\pgfpathlineto{\pgfqpoint{5.434028in}{0.717682in}}%
\pgfpathlineto{\pgfqpoint{5.437338in}{0.720046in}}%
\pgfpathlineto{\pgfqpoint{5.438993in}{0.716105in}}%
\pgfpathlineto{\pgfqpoint{5.440649in}{0.717682in}}%
\pgfpathlineto{\pgfqpoint{5.445614in}{0.710588in}}%
\pgfpathlineto{\pgfqpoint{5.447269in}{0.712164in}}%
\pgfpathlineto{\pgfqpoint{5.448924in}{0.707435in}}%
\pgfpathlineto{\pgfqpoint{5.450580in}{0.708223in}}%
\pgfpathlineto{\pgfqpoint{5.452235in}{0.707435in}}%
\pgfpathlineto{\pgfqpoint{5.457200in}{0.697188in}}%
\pgfpathlineto{\pgfqpoint{5.458856in}{0.691670in}}%
\pgfpathlineto{\pgfqpoint{5.462166in}{0.695612in}}%
\pgfpathlineto{\pgfqpoint{5.463821in}{0.695612in}}%
\pgfpathlineto{\pgfqpoint{5.465476in}{0.690094in}}%
\pgfpathlineto{\pgfqpoint{5.467132in}{0.693247in}}%
\pgfpathlineto{\pgfqpoint{5.468787in}{0.699553in}}%
\pgfpathlineto{\pgfqpoint{5.470442in}{0.697976in}}%
\pgfpathlineto{\pgfqpoint{5.473752in}{0.702706in}}%
\pgfpathlineto{\pgfqpoint{5.477063in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{5.478718in}{0.708223in}}%
\pgfpathlineto{\pgfqpoint{5.482028in}{0.698764in}}%
\pgfpathlineto{\pgfqpoint{5.485339in}{0.705858in}}%
\pgfpathlineto{\pgfqpoint{5.486994in}{0.704282in}}%
\pgfpathlineto{\pgfqpoint{5.491959in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{5.493615in}{0.715317in}}%
\pgfpathlineto{\pgfqpoint{5.495270in}{0.715317in}}%
\pgfpathlineto{\pgfqpoint{5.498580in}{0.718470in}}%
\pgfpathlineto{\pgfqpoint{5.501890in}{0.714529in}}%
\pgfpathlineto{\pgfqpoint{5.506856in}{0.725564in}}%
\pgfpathlineto{\pgfqpoint{5.508511in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{5.510166in}{0.716893in}}%
\pgfpathlineto{\pgfqpoint{5.510166in}{0.716893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625972in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{0.625972in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.508528in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{5.508528in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625972in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{5.508528in}{0.502222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625972in}{1.895556in}}%
\pgfpathlineto{\pgfqpoint{5.508528in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571850in}{1.496790in}}%
\pgfpathlineto{\pgfqpoint{5.452972in}{1.496790in}}%
\pgfpathlineto{\pgfqpoint{5.452972in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{4.571850in}{1.840000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616295in}{1.756667in}}%
\pgfpathlineto{\pgfqpoint{4.838517in}{1.756667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.927406in,y=1.717778in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Electrons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616295in}{1.601728in}}%
\pgfpathlineto{\pgfqpoint{4.838517in}{1.601728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.927406in,y=1.562839in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.508528in}{0.582444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.605750in,y=0.534219in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.508528in}{1.004667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.605750in,y=0.956441in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.508528in}{1.426889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.605750in,y=1.378664in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.508528in}{1.849111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.605750in,y=1.800886in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.939084in,y=1.198889in,,top,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle V_{RF} [V]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625972in}{0.502222in}}{\pgfqpoint{4.882556in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625578in}{1.832221in}}%
\pgfpathlineto{\pgfqpoint{0.637165in}{1.831170in}}%
\pgfpathlineto{\pgfqpoint{0.648751in}{1.827871in}}%
\pgfpathlineto{\pgfqpoint{0.660338in}{1.822335in}}%
\pgfpathlineto{\pgfqpoint{0.673580in}{1.813296in}}%
\pgfpathlineto{\pgfqpoint{0.686821in}{1.801402in}}%
\pgfpathlineto{\pgfqpoint{0.701719in}{1.784681in}}%
\pgfpathlineto{\pgfqpoint{0.716616in}{1.764517in}}%
\pgfpathlineto{\pgfqpoint{0.733168in}{1.738219in}}%
\pgfpathlineto{\pgfqpoint{0.751375in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{0.771238in}{1.663249in}}%
\pgfpathlineto{\pgfqpoint{0.792756in}{1.612798in}}%
\pgfpathlineto{\pgfqpoint{0.815929in}{1.552812in}}%
\pgfpathlineto{\pgfqpoint{0.842413in}{1.478151in}}%
\pgfpathlineto{\pgfqpoint{0.875518in}{1.377710in}}%
\pgfpathlineto{\pgfqpoint{0.921864in}{1.229073in}}%
\pgfpathlineto{\pgfqpoint{0.996349in}{0.990230in}}%
\pgfpathlineto{\pgfqpoint{1.029454in}{0.891847in}}%
\pgfpathlineto{\pgfqpoint{1.057593in}{0.815110in}}%
\pgfpathlineto{\pgfqpoint{1.080766in}{0.757883in}}%
\pgfpathlineto{\pgfqpoint{1.102284in}{0.710340in}}%
\pgfpathlineto{\pgfqpoint{1.122147in}{0.671757in}}%
\pgfpathlineto{\pgfqpoint{1.140354in}{0.641216in}}%
\pgfpathlineto{\pgfqpoint{1.156907in}{0.617693in}}%
\pgfpathlineto{\pgfqpoint{1.171804in}{0.600124in}}%
\pgfpathlineto{\pgfqpoint{1.186701in}{0.586074in}}%
\pgfpathlineto{\pgfqpoint{1.199942in}{0.576606in}}%
\pgfpathlineto{\pgfqpoint{1.213184in}{0.570028in}}%
\pgfpathlineto{\pgfqpoint{1.224771in}{0.566668in}}%
\pgfpathlineto{\pgfqpoint{1.236358in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{1.247944in}{0.566696in}}%
\pgfpathlineto{\pgfqpoint{1.259531in}{0.570084in}}%
\pgfpathlineto{\pgfqpoint{1.271117in}{0.575708in}}%
\pgfpathlineto{\pgfqpoint{1.284359in}{0.584847in}}%
\pgfpathlineto{\pgfqpoint{1.297601in}{0.596839in}}%
\pgfpathlineto{\pgfqpoint{1.312498in}{0.613668in}}%
\pgfpathlineto{\pgfqpoint{1.327395in}{0.633936in}}%
\pgfpathlineto{\pgfqpoint{1.343947in}{0.660346in}}%
\pgfpathlineto{\pgfqpoint{1.362155in}{0.693900in}}%
\pgfpathlineto{\pgfqpoint{1.382018in}{0.735549in}}%
\pgfpathlineto{\pgfqpoint{1.403536in}{0.786115in}}%
\pgfpathlineto{\pgfqpoint{1.426709in}{0.846209in}}%
\pgfpathlineto{\pgfqpoint{1.454848in}{0.925831in}}%
\pgfpathlineto{\pgfqpoint{1.487952in}{1.026692in}}%
\pgfpathlineto{\pgfqpoint{1.535954in}{1.180987in}}%
\pgfpathlineto{\pgfqpoint{1.605474in}{1.403864in}}%
\pgfpathlineto{\pgfqpoint{1.638578in}{1.502516in}}%
\pgfpathlineto{\pgfqpoint{1.666717in}{1.579560in}}%
\pgfpathlineto{\pgfqpoint{1.691546in}{1.640969in}}%
\pgfpathlineto{\pgfqpoint{1.713064in}{1.688390in}}%
\pgfpathlineto{\pgfqpoint{1.732926in}{1.726850in}}%
\pgfpathlineto{\pgfqpoint{1.751134in}{1.757270in}}%
\pgfpathlineto{\pgfqpoint{1.767686in}{1.780678in}}%
\pgfpathlineto{\pgfqpoint{1.782583in}{1.798140in}}%
\pgfpathlineto{\pgfqpoint{1.797480in}{1.812081in}}%
\pgfpathlineto{\pgfqpoint{1.810722in}{1.821449in}}%
\pgfpathlineto{\pgfqpoint{1.823964in}{1.827926in}}%
\pgfpathlineto{\pgfqpoint{1.835550in}{1.831197in}}%
\pgfpathlineto{\pgfqpoint{1.847137in}{1.832220in}}%
\pgfpathlineto{\pgfqpoint{1.858724in}{1.830991in}}%
\pgfpathlineto{\pgfqpoint{1.870310in}{1.827514in}}%
\pgfpathlineto{\pgfqpoint{1.881897in}{1.821801in}}%
\pgfpathlineto{\pgfqpoint{1.895139in}{1.812562in}}%
\pgfpathlineto{\pgfqpoint{1.908381in}{1.800472in}}%
\pgfpathlineto{\pgfqpoint{1.923278in}{1.783535in}}%
\pgfpathlineto{\pgfqpoint{1.938175in}{1.763163in}}%
\pgfpathlineto{\pgfqpoint{1.954727in}{1.736642in}}%
\pgfpathlineto{\pgfqpoint{1.972934in}{1.702972in}}%
\pgfpathlineto{\pgfqpoint{1.992797in}{1.661206in}}%
\pgfpathlineto{\pgfqpoint{2.014315in}{1.610525in}}%
\pgfpathlineto{\pgfqpoint{2.039144in}{1.545822in}}%
\pgfpathlineto{\pgfqpoint{2.067283in}{1.465710in}}%
\pgfpathlineto{\pgfqpoint{2.100387in}{1.364441in}}%
\pgfpathlineto{\pgfqpoint{2.150044in}{1.204503in}}%
\pgfpathlineto{\pgfqpoint{2.214598in}{0.997606in}}%
\pgfpathlineto{\pgfqpoint{2.247703in}{0.898689in}}%
\pgfpathlineto{\pgfqpoint{2.275841in}{0.821340in}}%
\pgfpathlineto{\pgfqpoint{2.300670in}{0.759609in}}%
\pgfpathlineto{\pgfqpoint{2.322188in}{0.711871in}}%
\pgfpathlineto{\pgfqpoint{2.342051in}{0.673091in}}%
\pgfpathlineto{\pgfqpoint{2.360258in}{0.642357in}}%
\pgfpathlineto{\pgfqpoint{2.376810in}{0.618651in}}%
\pgfpathlineto{\pgfqpoint{2.391707in}{0.600910in}}%
\pgfpathlineto{\pgfqpoint{2.406605in}{0.586684in}}%
\pgfpathlineto{\pgfqpoint{2.419846in}{0.577057in}}%
\pgfpathlineto{\pgfqpoint{2.433088in}{0.570317in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{0.566814in}}%
\pgfpathlineto{\pgfqpoint{2.456261in}{0.565559in}}%
\pgfpathlineto{\pgfqpoint{2.467848in}{0.566556in}}%
\pgfpathlineto{\pgfqpoint{2.479435in}{0.569802in}}%
\pgfpathlineto{\pgfqpoint{2.491021in}{0.575284in}}%
\pgfpathlineto{\pgfqpoint{2.504263in}{0.584264in}}%
\pgfpathlineto{\pgfqpoint{2.517505in}{0.596098in}}%
\pgfpathlineto{\pgfqpoint{2.532402in}{0.612755in}}%
\pgfpathlineto{\pgfqpoint{2.547299in}{0.632856in}}%
\pgfpathlineto{\pgfqpoint{2.563851in}{0.659087in}}%
\pgfpathlineto{\pgfqpoint{2.582059in}{0.692456in}}%
\pgfpathlineto{\pgfqpoint{2.601922in}{0.733916in}}%
\pgfpathlineto{\pgfqpoint{2.623440in}{0.784298in}}%
\pgfpathlineto{\pgfqpoint{2.646613in}{0.844218in}}%
\pgfpathlineto{\pgfqpoint{2.673096in}{0.918818in}}%
\pgfpathlineto{\pgfqpoint{2.706201in}{1.019203in}}%
\pgfpathlineto{\pgfqpoint{2.752547in}{1.167805in}}%
\pgfpathlineto{\pgfqpoint{2.827033in}{1.406697in}}%
\pgfpathlineto{\pgfqpoint{2.860137in}{1.505142in}}%
\pgfpathlineto{\pgfqpoint{2.888276in}{1.581951in}}%
\pgfpathlineto{\pgfqpoint{2.911449in}{1.639247in}}%
\pgfpathlineto{\pgfqpoint{2.932967in}{1.686863in}}%
\pgfpathlineto{\pgfqpoint{2.952830in}{1.725521in}}%
\pgfpathlineto{\pgfqpoint{2.971038in}{1.756134in}}%
\pgfpathlineto{\pgfqpoint{2.987590in}{1.779726in}}%
\pgfpathlineto{\pgfqpoint{3.002487in}{1.797359in}}%
\pgfpathlineto{\pgfqpoint{3.017384in}{1.811476in}}%
\pgfpathlineto{\pgfqpoint{3.030626in}{1.821004in}}%
\pgfpathlineto{\pgfqpoint{3.043868in}{1.827642in}}%
\pgfpathlineto{\pgfqpoint{3.055454in}{1.831056in}}%
\pgfpathlineto{\pgfqpoint{3.067041in}{1.832222in}}%
\pgfpathlineto{\pgfqpoint{3.078628in}{1.831136in}}%
\pgfpathlineto{\pgfqpoint{3.090214in}{1.827801in}}%
\pgfpathlineto{\pgfqpoint{3.101801in}{1.822230in}}%
\pgfpathlineto{\pgfqpoint{3.115043in}{1.813151in}}%
\pgfpathlineto{\pgfqpoint{3.128284in}{1.801218in}}%
\pgfpathlineto{\pgfqpoint{3.143181in}{1.784454in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{1.764248in}}%
\pgfpathlineto{\pgfqpoint{3.174631in}{1.737906in}}%
\pgfpathlineto{\pgfqpoint{3.192838in}{1.704421in}}%
\pgfpathlineto{\pgfqpoint{3.212701in}{1.662843in}}%
\pgfpathlineto{\pgfqpoint{3.234219in}{1.612346in}}%
\pgfpathlineto{\pgfqpoint{3.257392in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{3.283876in}{1.477616in}}%
\pgfpathlineto{\pgfqpoint{3.316981in}{1.377138in}}%
\pgfpathlineto{\pgfqpoint{3.363327in}{1.228476in}}%
\pgfpathlineto{\pgfqpoint{3.436157in}{0.994767in}}%
\pgfpathlineto{\pgfqpoint{3.469262in}{0.896054in}}%
\pgfpathlineto{\pgfqpoint{3.497401in}{0.818938in}}%
\pgfpathlineto{\pgfqpoint{3.522229in}{0.757455in}}%
\pgfpathlineto{\pgfqpoint{3.543747in}{0.709961in}}%
\pgfpathlineto{\pgfqpoint{3.563610in}{0.671426in}}%
\pgfpathlineto{\pgfqpoint{3.581817in}{0.640933in}}%
\pgfpathlineto{\pgfqpoint{3.598369in}{0.617457in}}%
\pgfpathlineto{\pgfqpoint{3.613267in}{0.599930in}}%
\pgfpathlineto{\pgfqpoint{3.628164in}{0.585923in}}%
\pgfpathlineto{\pgfqpoint{3.641405in}{0.576495in}}%
\pgfpathlineto{\pgfqpoint{3.654647in}{0.569958in}}%
\pgfpathlineto{\pgfqpoint{3.666234in}{0.566633in}}%
\pgfpathlineto{\pgfqpoint{3.677820in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{3.689407in}{0.566732in}}%
\pgfpathlineto{\pgfqpoint{3.700994in}{0.570155in}}%
\pgfpathlineto{\pgfqpoint{3.712580in}{0.575814in}}%
\pgfpathlineto{\pgfqpoint{3.725822in}{0.584994in}}%
\pgfpathlineto{\pgfqpoint{3.739064in}{0.597024in}}%
\pgfpathlineto{\pgfqpoint{3.753961in}{0.613896in}}%
\pgfpathlineto{\pgfqpoint{3.768858in}{0.634206in}}%
\pgfpathlineto{\pgfqpoint{3.785410in}{0.660660in}}%
\pgfpathlineto{\pgfqpoint{3.803618in}{0.694261in}}%
\pgfpathlineto{\pgfqpoint{3.823481in}{0.735956in}}%
\pgfpathlineto{\pgfqpoint{3.844999in}{0.786568in}}%
\pgfpathlineto{\pgfqpoint{3.869827in}{0.851202in}}%
\pgfpathlineto{\pgfqpoint{3.897966in}{0.931250in}}%
\pgfpathlineto{\pgfqpoint{3.931071in}{1.032467in}}%
\pgfpathlineto{\pgfqpoint{3.980727in}{1.192374in}}%
\pgfpathlineto{\pgfqpoint{4.046937in}{1.404428in}}%
\pgfpathlineto{\pgfqpoint{4.080041in}{1.503039in}}%
\pgfpathlineto{\pgfqpoint{4.108180in}{1.580037in}}%
\pgfpathlineto{\pgfqpoint{4.133009in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{4.154526in}{1.688768in}}%
\pgfpathlineto{\pgfqpoint{4.174389in}{1.727180in}}%
\pgfpathlineto{\pgfqpoint{4.192597in}{1.757552in}}%
\pgfpathlineto{\pgfqpoint{4.209149in}{1.780914in}}%
\pgfpathlineto{\pgfqpoint{4.224046in}{1.798333in}}%
\pgfpathlineto{\pgfqpoint{4.238943in}{1.812230in}}%
\pgfpathlineto{\pgfqpoint{4.252185in}{1.821558in}}%
\pgfpathlineto{\pgfqpoint{4.265427in}{1.827995in}}%
\pgfpathlineto{\pgfqpoint{4.277013in}{1.831231in}}%
\pgfpathlineto{\pgfqpoint{4.288600in}{1.832218in}}%
\pgfpathlineto{\pgfqpoint{4.300187in}{1.830953in}}%
\pgfpathlineto{\pgfqpoint{4.311773in}{1.827441in}}%
\pgfpathlineto{\pgfqpoint{4.323360in}{1.821693in}}%
\pgfpathlineto{\pgfqpoint{4.336602in}{1.812414in}}%
\pgfpathlineto{\pgfqpoint{4.349844in}{1.800285in}}%
\pgfpathlineto{\pgfqpoint{4.364741in}{1.783306in}}%
\pgfpathlineto{\pgfqpoint{4.379638in}{1.762891in}}%
\pgfpathlineto{\pgfqpoint{4.396190in}{1.736327in}}%
\pgfpathlineto{\pgfqpoint{4.414397in}{1.702610in}}%
\pgfpathlineto{\pgfqpoint{4.434260in}{1.660798in}}%
\pgfpathlineto{\pgfqpoint{4.455778in}{1.610071in}}%
\pgfpathlineto{\pgfqpoint{4.480607in}{1.545322in}}%
\pgfpathlineto{\pgfqpoint{4.508746in}{1.465169in}}%
\pgfpathlineto{\pgfqpoint{4.541850in}{1.363865in}}%
\pgfpathlineto{\pgfqpoint{4.593162in}{1.198510in}}%
\pgfpathlineto{\pgfqpoint{4.656061in}{0.997040in}}%
\pgfpathlineto{\pgfqpoint{4.689165in}{0.898163in}}%
\pgfpathlineto{\pgfqpoint{4.717304in}{0.820861in}}%
\pgfpathlineto{\pgfqpoint{4.742133in}{0.759179in}}%
\pgfpathlineto{\pgfqpoint{4.763651in}{0.711489in}}%
\pgfpathlineto{\pgfqpoint{4.783514in}{0.672758in}}%
\pgfpathlineto{\pgfqpoint{4.801721in}{0.642073in}}%
\pgfpathlineto{\pgfqpoint{4.818273in}{0.618412in}}%
\pgfpathlineto{\pgfqpoint{4.833170in}{0.600714in}}%
\pgfpathlineto{\pgfqpoint{4.848067in}{0.586531in}}%
\pgfpathlineto{\pgfqpoint{4.861309in}{0.576944in}}%
\pgfpathlineto{\pgfqpoint{4.874551in}{0.570245in}}%
\pgfpathlineto{\pgfqpoint{4.886138in}{0.566777in}}%
\pgfpathlineto{\pgfqpoint{4.897724in}{0.565557in}}%
\pgfpathlineto{\pgfqpoint{4.909311in}{0.566590in}}%
\pgfpathlineto{\pgfqpoint{4.920898in}{0.569871in}}%
\pgfpathlineto{\pgfqpoint{4.932484in}{0.575389in}}%
\pgfpathlineto{\pgfqpoint{4.945726in}{0.584408in}}%
\pgfpathlineto{\pgfqpoint{4.958968in}{0.596282in}}%
\pgfpathlineto{\pgfqpoint{4.973865in}{0.612981in}}%
\pgfpathlineto{\pgfqpoint{4.988762in}{0.633124in}}%
\pgfpathlineto{\pgfqpoint{5.005314in}{0.659399in}}%
\pgfpathlineto{\pgfqpoint{5.023522in}{0.692814in}}%
\pgfpathlineto{\pgfqpoint{5.043385in}{0.734322in}}%
\pgfpathlineto{\pgfqpoint{5.064902in}{0.784749in}}%
\pgfpathlineto{\pgfqpoint{5.088076in}{0.844713in}}%
\pgfpathlineto{\pgfqpoint{5.114559in}{0.919353in}}%
\pgfpathlineto{\pgfqpoint{5.147664in}{1.019775in}}%
\pgfpathlineto{\pgfqpoint{5.194010in}{1.168401in}}%
\pgfpathlineto{\pgfqpoint{5.268496in}{1.407260in}}%
\pgfpathlineto{\pgfqpoint{5.301600in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{5.329739in}{1.582426in}}%
\pgfpathlineto{\pgfqpoint{5.352912in}{1.639676in}}%
\pgfpathlineto{\pgfqpoint{5.374430in}{1.687244in}}%
\pgfpathlineto{\pgfqpoint{5.394293in}{1.725852in}}%
\pgfpathlineto{\pgfqpoint{5.412501in}{1.756417in}}%
\pgfpathlineto{\pgfqpoint{5.429053in}{1.779963in}}%
\pgfpathlineto{\pgfqpoint{5.443950in}{1.797554in}}%
\pgfpathlineto{\pgfqpoint{5.458847in}{1.811627in}}%
\pgfpathlineto{\pgfqpoint{5.472089in}{1.821115in}}%
\pgfpathlineto{\pgfqpoint{5.485331in}{1.827713in}}%
\pgfpathlineto{\pgfqpoint{5.496917in}{1.831092in}}%
\pgfpathlineto{\pgfqpoint{5.508504in}{1.832222in}}%
\pgfpathlineto{\pgfqpoint{5.510159in}{1.832200in}}%
\pgfpathlineto{\pgfqpoint{5.510159in}{1.832200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625972in}{0.502222in}}{\pgfqpoint{4.882556in}{1.393333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625578in}{0.582444in}}%
\pgfpathlineto{\pgfqpoint{5.510159in}{0.582444in}}%
\pgfpathlineto{\pgfqpoint{5.510159in}{0.582444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625972in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{0.625972in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.508528in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{5.508528in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625972in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{5.508528in}{0.502222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625972in}{1.895556in}}%
\pgfpathlineto{\pgfqpoint{5.508528in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> FIGURES/chamber_quantities.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601972in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{1.546235in}}%
\pgfpathlineto{\pgfqpoint{0.601972in}{1.546235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601972in}{0.502222in}}{\pgfqpoint{4.772056in}{1.044013in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601972in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{0.601972in}{1.546235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601972in}{0.502222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.601972in,y=0.405000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601972in}{0.502222in}}{\pgfqpoint{4.772056in}{1.044013in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198479in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{1.198479in}{1.546235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198479in}{0.502222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.198479in,y=0.405000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601972in}{0.502222in}}{\pgfqpoint{4.772056in}{1.044013in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794986in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{1.794986in}{1.546235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794986in}{0.502222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.794986in,y=0.405000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601972in}{0.502222in}}{\pgfqpoint{4.772056in}{1.044013in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391493in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{2.391493in}{1.546235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391493in}{0.502222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.391493in,y=0.405000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601972in}{0.502222in}}{\pgfqpoint{4.772056in}{1.044013in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988000in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{1.546235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988000in}{0.502222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.988000in,y=0.405000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601972in}{0.502222in}}{\pgfqpoint{4.772056in}{1.044013in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584507in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{3.584507in}{1.546235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584507in}{0.502222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.584507in,y=0.405000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601972in}{0.502222in}}{\pgfqpoint{4.772056in}{1.044013in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181014in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{4.181014in}{1.546235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181014in}{0.502222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.181014in,y=0.405000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601972in}{0.502222in}}{\pgfqpoint{4.772056in}{1.044013in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777521in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{4.777521in}{1.546235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.777521in}{0.502222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.777521in,y=0.405000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601972in}{0.502222in}}{\pgfqpoint{4.772056in}{1.044013in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374028in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{1.546235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374028in}{0.502222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.374028in,y=0.405000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.988000in,y=0.225988in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont TIME [ns]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601972in}{0.502222in}}{\pgfqpoint{4.772056in}{1.044013in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601972in}{0.890296in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{0.890296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601972in}{0.890296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.365861in,y=0.842071in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601972in}{0.502222in}}{\pgfqpoint{4.772056in}{1.044013in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601972in}{1.506050in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{1.506050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601972in}{1.506050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.365861in,y=1.457825in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.310305in,y=1.024229in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \# PARTICLES [\(\displaystyle 10^6\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601972in}{0.502222in}}{\pgfqpoint{4.772056in}{1.044013in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601972in}{0.712922in}}%
\pgfpathlineto{\pgfqpoint{0.604358in}{0.594984in}}%
\pgfpathlineto{\pgfqpoint{0.606744in}{0.582643in}}%
\pgfpathlineto{\pgfqpoint{0.609130in}{0.579560in}}%
\pgfpathlineto{\pgfqpoint{0.611516in}{0.578998in}}%
\pgfpathlineto{\pgfqpoint{0.615095in}{0.581072in}}%
\pgfpathlineto{\pgfqpoint{0.619867in}{0.584173in}}%
\pgfpathlineto{\pgfqpoint{0.625833in}{0.585229in}}%
\pgfpathlineto{\pgfqpoint{0.631798in}{0.584315in}}%
\pgfpathlineto{\pgfqpoint{0.636570in}{0.581514in}}%
\pgfpathlineto{\pgfqpoint{0.646114in}{0.573283in}}%
\pgfpathlineto{\pgfqpoint{0.659237in}{0.560220in}}%
\pgfpathlineto{\pgfqpoint{0.667588in}{0.554802in}}%
\pgfpathlineto{\pgfqpoint{0.681904in}{0.550164in}}%
\pgfpathlineto{\pgfqpoint{0.689062in}{0.549830in}}%
\pgfpathlineto{\pgfqpoint{0.695027in}{0.551310in}}%
\pgfpathlineto{\pgfqpoint{0.702185in}{0.555393in}}%
\pgfpathlineto{\pgfqpoint{0.710536in}{0.562633in}}%
\pgfpathlineto{\pgfqpoint{0.764222in}{0.613956in}}%
\pgfpathlineto{\pgfqpoint{0.774959in}{0.621187in}}%
\pgfpathlineto{\pgfqpoint{0.788082in}{0.630303in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.655340in}}%
\pgfpathlineto{\pgfqpoint{0.835803in}{0.666386in}}%
\pgfpathlineto{\pgfqpoint{0.852505in}{0.678030in}}%
\pgfpathlineto{\pgfqpoint{0.865628in}{0.684525in}}%
\pgfpathlineto{\pgfqpoint{0.876365in}{0.690788in}}%
\pgfpathlineto{\pgfqpoint{0.890682in}{0.702145in}}%
\pgfpathlineto{\pgfqpoint{0.902612in}{0.710474in}}%
\pgfpathlineto{\pgfqpoint{0.927665in}{0.725489in}}%
\pgfpathlineto{\pgfqpoint{0.939595in}{0.733006in}}%
\pgfpathlineto{\pgfqpoint{0.952718in}{0.738742in}}%
\pgfpathlineto{\pgfqpoint{0.962262in}{0.743480in}}%
\pgfpathlineto{\pgfqpoint{0.973000in}{0.750965in}}%
\pgfpathlineto{\pgfqpoint{0.988509in}{0.762312in}}%
\pgfpathlineto{\pgfqpoint{1.020720in}{0.781418in}}%
\pgfpathlineto{\pgfqpoint{1.032650in}{0.788097in}}%
\pgfpathlineto{\pgfqpoint{1.055318in}{0.799396in}}%
\pgfpathlineto{\pgfqpoint{1.081564in}{0.817750in}}%
\pgfpathlineto{\pgfqpoint{1.110196in}{0.834493in}}%
\pgfpathlineto{\pgfqpoint{1.122126in}{0.840991in}}%
\pgfpathlineto{\pgfqpoint{1.141215in}{0.849768in}}%
\pgfpathlineto{\pgfqpoint{1.174619in}{0.872104in}}%
\pgfpathlineto{\pgfqpoint{1.186549in}{0.878853in}}%
\pgfpathlineto{\pgfqpoint{1.211602in}{0.893600in}}%
\pgfpathlineto{\pgfqpoint{1.228305in}{0.901533in}}%
\pgfpathlineto{\pgfqpoint{1.237849in}{0.908573in}}%
\pgfpathlineto{\pgfqpoint{1.249779in}{0.917471in}}%
\pgfpathlineto{\pgfqpoint{1.264095in}{0.925242in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{0.949245in}}%
\pgfpathlineto{\pgfqpoint{1.318974in}{0.954471in}}%
\pgfpathlineto{\pgfqpoint{1.348799in}{0.974180in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{0.988179in}}%
\pgfpathlineto{\pgfqpoint{1.386975in}{0.994551in}}%
\pgfpathlineto{\pgfqpoint{1.402485in}{1.000782in}}%
\pgfpathlineto{\pgfqpoint{1.415608in}{1.009451in}}%
\pgfpathlineto{\pgfqpoint{1.427538in}{1.017484in}}%
\pgfpathlineto{\pgfqpoint{1.450205in}{1.028589in}}%
\pgfpathlineto{\pgfqpoint{1.505084in}{1.056294in}}%
\pgfpathlineto{\pgfqpoint{1.517014in}{1.063587in}}%
\pgfpathlineto{\pgfqpoint{1.568313in}{1.087332in}}%
\pgfpathlineto{\pgfqpoint{1.579051in}{1.091773in}}%
\pgfpathlineto{\pgfqpoint{1.592174in}{1.099816in}}%
\pgfpathlineto{\pgfqpoint{1.607683in}{1.109193in}}%
\pgfpathlineto{\pgfqpoint{1.657790in}{1.132215in}}%
\pgfpathlineto{\pgfqpoint{1.668527in}{1.136627in}}%
\pgfpathlineto{\pgfqpoint{1.688808in}{1.149518in}}%
\pgfpathlineto{\pgfqpoint{1.699545in}{1.155122in}}%
\pgfpathlineto{\pgfqpoint{1.747266in}{1.176266in}}%
\pgfpathlineto{\pgfqpoint{1.760389in}{1.182250in}}%
\pgfpathlineto{\pgfqpoint{1.785442in}{1.197005in}}%
\pgfpathlineto{\pgfqpoint{1.833163in}{1.217787in}}%
\pgfpathlineto{\pgfqpoint{1.846286in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{1.859409in}{1.231013in}}%
\pgfpathlineto{\pgfqpoint{1.872532in}{1.238083in}}%
\pgfpathlineto{\pgfqpoint{1.911901in}{1.255109in}}%
\pgfpathlineto{\pgfqpoint{1.940534in}{1.266226in}}%
\pgfpathlineto{\pgfqpoint{1.959622in}{1.276424in}}%
\pgfpathlineto{\pgfqpoint{2.035975in}{1.306540in}}%
\pgfpathlineto{\pgfqpoint{2.047905in}{1.312034in}}%
\pgfpathlineto{\pgfqpoint{2.090854in}{1.327560in}}%
\pgfpathlineto{\pgfqpoint{2.111135in}{1.332891in}}%
\pgfpathlineto{\pgfqpoint{2.151697in}{1.349348in}}%
\pgfpathlineto{\pgfqpoint{2.163627in}{1.353276in}}%
\pgfpathlineto{\pgfqpoint{2.175558in}{1.357039in}}%
\pgfpathlineto{\pgfqpoint{2.200611in}{1.362776in}}%
\pgfpathlineto{\pgfqpoint{2.234015in}{1.375501in}}%
\pgfpathlineto{\pgfqpoint{2.280543in}{1.386053in}}%
\pgfpathlineto{\pgfqpoint{2.290087in}{1.388802in}}%
\pgfpathlineto{\pgfqpoint{2.318719in}{1.398425in}}%
\pgfpathlineto{\pgfqpoint{2.355703in}{1.406425in}}%
\pgfpathlineto{\pgfqpoint{2.371212in}{1.407816in}}%
\pgfpathlineto{\pgfqpoint{2.384335in}{1.411949in}}%
\pgfpathlineto{\pgfqpoint{2.396265in}{1.416013in}}%
\pgfpathlineto{\pgfqpoint{2.415353in}{1.419466in}}%
\pgfpathlineto{\pgfqpoint{2.434442in}{1.422907in}}%
\pgfpathlineto{\pgfqpoint{2.443986in}{1.423565in}}%
\pgfpathlineto{\pgfqpoint{2.461881in}{1.424558in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{1.432327in}}%
\pgfpathlineto{\pgfqpoint{2.540620in}{1.433160in}}%
\pgfpathlineto{\pgfqpoint{2.551357in}{1.433187in}}%
\pgfpathlineto{\pgfqpoint{2.585954in}{1.437827in}}%
\pgfpathlineto{\pgfqpoint{2.625324in}{1.436697in}}%
\pgfpathlineto{\pgfqpoint{2.637254in}{1.435638in}}%
\pgfpathlineto{\pgfqpoint{2.645605in}{1.436487in}}%
\pgfpathlineto{\pgfqpoint{2.663500in}{1.438682in}}%
\pgfpathlineto{\pgfqpoint{2.705256in}{1.436933in}}%
\pgfpathlineto{\pgfqpoint{2.726730in}{1.433597in}}%
\pgfpathlineto{\pgfqpoint{2.739853in}{1.434684in}}%
\pgfpathlineto{\pgfqpoint{2.752976in}{1.435045in}}%
\pgfpathlineto{\pgfqpoint{2.788767in}{1.432286in}}%
\pgfpathlineto{\pgfqpoint{2.800697in}{1.429686in}}%
\pgfpathlineto{\pgfqpoint{2.813820in}{1.427368in}}%
\pgfpathlineto{\pgfqpoint{2.824557in}{1.427646in}}%
\pgfpathlineto{\pgfqpoint{2.835294in}{1.428157in}}%
\pgfpathlineto{\pgfqpoint{2.853189in}{1.426731in}}%
\pgfpathlineto{\pgfqpoint{2.868699in}{1.424685in}}%
\pgfpathlineto{\pgfqpoint{2.879436in}{1.423580in}}%
\pgfpathlineto{\pgfqpoint{2.891366in}{1.420491in}}%
\pgfpathlineto{\pgfqpoint{2.900910in}{1.418613in}}%
\pgfpathlineto{\pgfqpoint{2.910454in}{1.418473in}}%
\pgfpathlineto{\pgfqpoint{2.929542in}{1.418833in}}%
\pgfpathlineto{\pgfqpoint{2.945052in}{1.416712in}}%
\pgfpathlineto{\pgfqpoint{2.954596in}{1.415452in}}%
\pgfpathlineto{\pgfqpoint{2.968912in}{1.413866in}}%
\pgfpathlineto{\pgfqpoint{2.995158in}{1.408649in}}%
\pgfpathlineto{\pgfqpoint{3.019018in}{1.408374in}}%
\pgfpathlineto{\pgfqpoint{3.065546in}{1.400500in}}%
\pgfpathlineto{\pgfqpoint{3.079862in}{1.397789in}}%
\pgfpathlineto{\pgfqpoint{3.090599in}{1.399011in}}%
\pgfpathlineto{\pgfqpoint{3.102529in}{1.400036in}}%
\pgfpathlineto{\pgfqpoint{3.175303in}{1.399733in}}%
\pgfpathlineto{\pgfqpoint{3.186040in}{1.401899in}}%
\pgfpathlineto{\pgfqpoint{3.202743in}{1.402332in}}%
\pgfpathlineto{\pgfqpoint{3.244498in}{1.399198in}}%
\pgfpathlineto{\pgfqpoint{3.257621in}{1.398052in}}%
\pgfpathlineto{\pgfqpoint{3.267165in}{1.399187in}}%
\pgfpathlineto{\pgfqpoint{3.279095in}{1.399768in}}%
\pgfpathlineto{\pgfqpoint{3.331588in}{1.392956in}}%
\pgfpathlineto{\pgfqpoint{3.344711in}{1.390693in}}%
\pgfpathlineto{\pgfqpoint{3.375730in}{1.390052in}}%
\pgfpathlineto{\pgfqpoint{3.411520in}{1.384513in}}%
\pgfpathlineto{\pgfqpoint{3.432994in}{1.379754in}}%
\pgfpathlineto{\pgfqpoint{3.441345in}{1.379719in}}%
\pgfpathlineto{\pgfqpoint{3.455661in}{1.379387in}}%
\pgfpathlineto{\pgfqpoint{3.472364in}{1.376603in}}%
\pgfpathlineto{\pgfqpoint{3.480715in}{1.374966in}}%
\pgfpathlineto{\pgfqpoint{3.503382in}{1.370678in}}%
\pgfpathlineto{\pgfqpoint{3.517698in}{1.366896in}}%
\pgfpathlineto{\pgfqpoint{3.529628in}{1.366525in}}%
\pgfpathlineto{\pgfqpoint{3.541558in}{1.366327in}}%
\pgfpathlineto{\pgfqpoint{3.586893in}{1.358500in}}%
\pgfpathlineto{\pgfqpoint{3.605981in}{1.353231in}}%
\pgfpathlineto{\pgfqpoint{3.616718in}{1.352837in}}%
\pgfpathlineto{\pgfqpoint{3.632228in}{1.352144in}}%
\pgfpathlineto{\pgfqpoint{3.665632in}{1.346429in}}%
\pgfpathlineto{\pgfqpoint{3.676369in}{1.343742in}}%
\pgfpathlineto{\pgfqpoint{3.696650in}{1.338452in}}%
\pgfpathlineto{\pgfqpoint{3.731248in}{1.335857in}}%
\pgfpathlineto{\pgfqpoint{3.744371in}{1.332930in}}%
\pgfpathlineto{\pgfqpoint{3.769424in}{1.327469in}}%
\pgfpathlineto{\pgfqpoint{3.780161in}{1.324482in}}%
\pgfpathlineto{\pgfqpoint{3.792091in}{1.323606in}}%
\pgfpathlineto{\pgfqpoint{3.805215in}{1.323491in}}%
\pgfpathlineto{\pgfqpoint{3.846970in}{1.316405in}}%
\pgfpathlineto{\pgfqpoint{3.872023in}{1.309554in}}%
\pgfpathlineto{\pgfqpoint{3.885146in}{1.309602in}}%
\pgfpathlineto{\pgfqpoint{3.899463in}{1.308516in}}%
\pgfpathlineto{\pgfqpoint{3.920937in}{1.304345in}}%
\pgfpathlineto{\pgfqpoint{3.935253in}{1.302400in}}%
\pgfpathlineto{\pgfqpoint{3.945990in}{1.299149in}}%
\pgfpathlineto{\pgfqpoint{3.957920in}{1.296134in}}%
\pgfpathlineto{\pgfqpoint{3.971043in}{1.295898in}}%
\pgfpathlineto{\pgfqpoint{3.982974in}{1.295462in}}%
\pgfpathlineto{\pgfqpoint{3.996097in}{1.293474in}}%
\pgfpathlineto{\pgfqpoint{4.039045in}{1.284671in}}%
\pgfpathlineto{\pgfqpoint{4.050975in}{1.282939in}}%
\pgfpathlineto{\pgfqpoint{4.074836in}{1.282577in}}%
\pgfpathlineto{\pgfqpoint{4.116591in}{1.275757in}}%
\pgfpathlineto{\pgfqpoint{4.135679in}{1.271188in}}%
\pgfpathlineto{\pgfqpoint{4.146416in}{1.271352in}}%
\pgfpathlineto{\pgfqpoint{4.160733in}{1.271160in}}%
\pgfpathlineto{\pgfqpoint{4.179821in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{4.192944in}{1.266748in}}%
\pgfpathlineto{\pgfqpoint{4.206067in}{1.264120in}}%
\pgfpathlineto{\pgfqpoint{4.217997in}{1.261006in}}%
\pgfpathlineto{\pgfqpoint{4.231120in}{1.260309in}}%
\pgfpathlineto{\pgfqpoint{4.249016in}{1.260263in}}%
\pgfpathlineto{\pgfqpoint{4.263332in}{1.258200in}}%
\pgfpathlineto{\pgfqpoint{4.274069in}{1.256531in}}%
\pgfpathlineto{\pgfqpoint{4.285999in}{1.255369in}}%
\pgfpathlineto{\pgfqpoint{4.315824in}{1.249811in}}%
\pgfpathlineto{\pgfqpoint{4.344457in}{1.249324in}}%
\pgfpathlineto{\pgfqpoint{4.382633in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{4.398142in}{1.240676in}}%
\pgfpathlineto{\pgfqpoint{4.410073in}{1.241019in}}%
\pgfpathlineto{\pgfqpoint{4.420810in}{1.241582in}}%
\pgfpathlineto{\pgfqpoint{4.441091in}{1.238849in}}%
\pgfpathlineto{\pgfqpoint{4.450635in}{1.237961in}}%
\pgfpathlineto{\pgfqpoint{4.462565in}{1.237158in}}%
\pgfpathlineto{\pgfqpoint{4.493584in}{1.232339in}}%
\pgfpathlineto{\pgfqpoint{4.510286in}{1.233152in}}%
\pgfpathlineto{\pgfqpoint{4.558006in}{1.228025in}}%
\pgfpathlineto{\pgfqpoint{4.573515in}{1.225031in}}%
\pgfpathlineto{\pgfqpoint{4.583060in}{1.225411in}}%
\pgfpathlineto{\pgfqpoint{4.593797in}{1.226475in}}%
\pgfpathlineto{\pgfqpoint{4.615271in}{1.224738in}}%
\pgfpathlineto{\pgfqpoint{4.623622in}{1.223736in}}%
\pgfpathlineto{\pgfqpoint{4.639131in}{1.223190in}}%
\pgfpathlineto{\pgfqpoint{4.647482in}{1.221420in}}%
\pgfpathlineto{\pgfqpoint{4.658219in}{1.219287in}}%
\pgfpathlineto{\pgfqpoint{4.668957in}{1.219152in}}%
\pgfpathlineto{\pgfqpoint{4.689238in}{1.220350in}}%
\pgfpathlineto{\pgfqpoint{4.738151in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{4.751275in}{1.213315in}}%
\pgfpathlineto{\pgfqpoint{4.760819in}{1.214199in}}%
\pgfpathlineto{\pgfqpoint{4.776328in}{1.215001in}}%
\pgfpathlineto{\pgfqpoint{4.822855in}{1.211227in}}%
\pgfpathlineto{\pgfqpoint{4.835979in}{1.208989in}}%
\pgfpathlineto{\pgfqpoint{4.878927in}{1.210079in}}%
\pgfpathlineto{\pgfqpoint{4.887278in}{1.209508in}}%
\pgfpathlineto{\pgfqpoint{4.908752in}{1.208343in}}%
\pgfpathlineto{\pgfqpoint{4.923069in}{1.205958in}}%
\pgfpathlineto{\pgfqpoint{4.931420in}{1.206102in}}%
\pgfpathlineto{\pgfqpoint{4.963631in}{1.207408in}}%
\pgfpathlineto{\pgfqpoint{4.979140in}{1.206508in}}%
\pgfpathlineto{\pgfqpoint{4.991070in}{1.206521in}}%
\pgfpathlineto{\pgfqpoint{5.016124in}{1.203313in}}%
\pgfpathlineto{\pgfqpoint{5.049528in}{1.205495in}}%
\pgfpathlineto{\pgfqpoint{5.066230in}{1.204717in}}%
\pgfpathlineto{\pgfqpoint{5.076967in}{1.204835in}}%
\pgfpathlineto{\pgfqpoint{5.086511in}{1.203516in}}%
\pgfpathlineto{\pgfqpoint{5.100828in}{1.201609in}}%
\pgfpathlineto{\pgfqpoint{5.110372in}{1.202617in}}%
\pgfpathlineto{\pgfqpoint{5.125881in}{1.204639in}}%
\pgfpathlineto{\pgfqpoint{5.144969in}{1.203847in}}%
\pgfpathlineto{\pgfqpoint{5.201041in}{1.202836in}}%
\pgfpathlineto{\pgfqpoint{5.211778in}{1.204307in}}%
\pgfpathlineto{\pgfqpoint{5.229673in}{1.203897in}}%
\pgfpathlineto{\pgfqpoint{5.240410in}{1.203700in}}%
\pgfpathlineto{\pgfqpoint{5.255919in}{1.203733in}}%
\pgfpathlineto{\pgfqpoint{5.286938in}{1.202622in}}%
\pgfpathlineto{\pgfqpoint{5.304833in}{1.204823in}}%
\pgfpathlineto{\pgfqpoint{5.357326in}{1.202691in}}%
\pgfpathlineto{\pgfqpoint{5.368063in}{1.202448in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{1.203198in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{1.203198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601972in}{0.502222in}}{\pgfqpoint{4.772056in}{1.044013in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601972in}{0.712946in}}%
\pgfpathlineto{\pgfqpoint{0.607937in}{0.720594in}}%
\pgfpathlineto{\pgfqpoint{0.613902in}{0.725206in}}%
\pgfpathlineto{\pgfqpoint{0.618674in}{0.726565in}}%
\pgfpathlineto{\pgfqpoint{0.623446in}{0.725921in}}%
\pgfpathlineto{\pgfqpoint{0.629412in}{0.722355in}}%
\pgfpathlineto{\pgfqpoint{0.635377in}{0.715719in}}%
\pgfpathlineto{\pgfqpoint{0.643728in}{0.702391in}}%
\pgfpathlineto{\pgfqpoint{0.660430in}{0.668154in}}%
\pgfpathlineto{\pgfqpoint{0.675939in}{0.632563in}}%
\pgfpathlineto{\pgfqpoint{0.689062in}{0.601907in}}%
\pgfpathlineto{\pgfqpoint{0.695027in}{0.593431in}}%
\pgfpathlineto{\pgfqpoint{0.699799in}{0.590203in}}%
\pgfpathlineto{\pgfqpoint{0.704571in}{0.589868in}}%
\pgfpathlineto{\pgfqpoint{0.709343in}{0.591958in}}%
\pgfpathlineto{\pgfqpoint{0.716502in}{0.597763in}}%
\pgfpathlineto{\pgfqpoint{0.735590in}{0.617620in}}%
\pgfpathlineto{\pgfqpoint{0.751099in}{0.636747in}}%
\pgfpathlineto{\pgfqpoint{0.763029in}{0.650999in}}%
\pgfpathlineto{\pgfqpoint{0.772573in}{0.659287in}}%
\pgfpathlineto{\pgfqpoint{0.791661in}{0.675073in}}%
\pgfpathlineto{\pgfqpoint{0.814329in}{0.694708in}}%
\pgfpathlineto{\pgfqpoint{0.838189in}{0.711711in}}%
\pgfpathlineto{\pgfqpoint{0.854891in}{0.724728in}}%
\pgfpathlineto{\pgfqpoint{0.884717in}{0.744169in}}%
\pgfpathlineto{\pgfqpoint{0.902612in}{0.756567in}}%
\pgfpathlineto{\pgfqpoint{0.919314in}{0.765673in}}%
\pgfpathlineto{\pgfqpoint{0.945560in}{0.783531in}}%
\pgfpathlineto{\pgfqpoint{0.965841in}{0.794026in}}%
\pgfpathlineto{\pgfqpoint{0.994474in}{0.812456in}}%
\pgfpathlineto{\pgfqpoint{1.006404in}{0.818732in}}%
\pgfpathlineto{\pgfqpoint{1.019527in}{0.828238in}}%
\pgfpathlineto{\pgfqpoint{1.032650in}{0.836600in}}%
\pgfpathlineto{\pgfqpoint{1.055318in}{0.848972in}}%
\pgfpathlineto{\pgfqpoint{1.075599in}{0.863540in}}%
\pgfpathlineto{\pgfqpoint{1.104231in}{0.879696in}}%
\pgfpathlineto{\pgfqpoint{1.119740in}{0.889958in}}%
\pgfpathlineto{\pgfqpoint{1.147180in}{0.904930in}}%
\pgfpathlineto{\pgfqpoint{1.163882in}{0.916237in}}%
\pgfpathlineto{\pgfqpoint{1.192514in}{0.932041in}}%
\pgfpathlineto{\pgfqpoint{1.205637in}{0.940917in}}%
\pgfpathlineto{\pgfqpoint{1.229498in}{0.952971in}}%
\pgfpathlineto{\pgfqpoint{1.250972in}{0.967955in}}%
\pgfpathlineto{\pgfqpoint{1.278411in}{0.982545in}}%
\pgfpathlineto{\pgfqpoint{1.291534in}{0.991626in}}%
\pgfpathlineto{\pgfqpoint{1.303464in}{0.996923in}}%
\pgfpathlineto{\pgfqpoint{1.315395in}{1.002764in}}%
\pgfpathlineto{\pgfqpoint{1.326132in}{1.010632in}}%
\pgfpathlineto{\pgfqpoint{1.339255in}{1.018572in}}%
\pgfpathlineto{\pgfqpoint{1.361922in}{1.029533in}}%
\pgfpathlineto{\pgfqpoint{1.390554in}{1.046043in}}%
\pgfpathlineto{\pgfqpoint{1.401292in}{1.050758in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{1.057993in}}%
\pgfpathlineto{\pgfqpoint{1.423959in}{1.065450in}}%
\pgfpathlineto{\pgfqpoint{1.435889in}{1.070349in}}%
\pgfpathlineto{\pgfqpoint{1.447819in}{1.075817in}}%
\pgfpathlineto{\pgfqpoint{1.480030in}{1.093367in}}%
\pgfpathlineto{\pgfqpoint{1.491961in}{1.098771in}}%
\pgfpathlineto{\pgfqpoint{1.514628in}{1.112186in}}%
\pgfpathlineto{\pgfqpoint{1.539681in}{1.123224in}}%
\pgfpathlineto{\pgfqpoint{1.562348in}{1.135828in}}%
\pgfpathlineto{\pgfqpoint{1.579051in}{1.142690in}}%
\pgfpathlineto{\pgfqpoint{1.604104in}{1.157098in}}%
\pgfpathlineto{\pgfqpoint{1.625578in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{1.647052in}{1.178927in}}%
\pgfpathlineto{\pgfqpoint{1.669720in}{1.188473in}}%
\pgfpathlineto{\pgfqpoint{1.686422in}{1.198867in}}%
\pgfpathlineto{\pgfqpoint{1.718633in}{1.213706in}}%
\pgfpathlineto{\pgfqpoint{1.734142in}{1.222630in}}%
\pgfpathlineto{\pgfqpoint{1.758003in}{1.232496in}}%
\pgfpathlineto{\pgfqpoint{1.775898in}{1.243046in}}%
\pgfpathlineto{\pgfqpoint{1.805723in}{1.256116in}}%
\pgfpathlineto{\pgfqpoint{1.818846in}{1.263852in}}%
\pgfpathlineto{\pgfqpoint{1.854637in}{1.280020in}}%
\pgfpathlineto{\pgfqpoint{1.867760in}{1.286695in}}%
\pgfpathlineto{\pgfqpoint{1.888041in}{1.294393in}}%
\pgfpathlineto{\pgfqpoint{1.913094in}{1.307430in}}%
\pgfpathlineto{\pgfqpoint{1.933376in}{1.315096in}}%
\pgfpathlineto{\pgfqpoint{1.953657in}{1.325626in}}%
\pgfpathlineto{\pgfqpoint{1.985868in}{1.339049in}}%
\pgfpathlineto{\pgfqpoint{1.996605in}{1.344132in}}%
\pgfpathlineto{\pgfqpoint{2.021659in}{1.352586in}}%
\pgfpathlineto{\pgfqpoint{2.043133in}{1.362761in}}%
\pgfpathlineto{\pgfqpoint{2.066993in}{1.370892in}}%
\pgfpathlineto{\pgfqpoint{2.087275in}{1.380208in}}%
\pgfpathlineto{\pgfqpoint{2.111135in}{1.387483in}}%
\pgfpathlineto{\pgfqpoint{2.127837in}{1.395015in}}%
\pgfpathlineto{\pgfqpoint{2.162434in}{1.406640in}}%
\pgfpathlineto{\pgfqpoint{2.175558in}{1.411480in}}%
\pgfpathlineto{\pgfqpoint{2.197032in}{1.416805in}}%
\pgfpathlineto{\pgfqpoint{2.217313in}{1.424973in}}%
\pgfpathlineto{\pgfqpoint{2.245945in}{1.432741in}}%
\pgfpathlineto{\pgfqpoint{2.257876in}{1.437471in}}%
\pgfpathlineto{\pgfqpoint{2.268613in}{1.439502in}}%
\pgfpathlineto{\pgfqpoint{2.282929in}{1.442524in}}%
\pgfpathlineto{\pgfqpoint{2.307982in}{1.450927in}}%
\pgfpathlineto{\pgfqpoint{2.325877in}{1.453834in}}%
\pgfpathlineto{\pgfqpoint{2.334228in}{1.456844in}}%
\pgfpathlineto{\pgfqpoint{2.347352in}{1.461522in}}%
\pgfpathlineto{\pgfqpoint{2.359282in}{1.462831in}}%
\pgfpathlineto{\pgfqpoint{2.371212in}{1.464829in}}%
\pgfpathlineto{\pgfqpoint{2.398651in}{1.472154in}}%
\pgfpathlineto{\pgfqpoint{2.414160in}{1.474084in}}%
\pgfpathlineto{\pgfqpoint{2.424897in}{1.477461in}}%
\pgfpathlineto{\pgfqpoint{2.436828in}{1.480440in}}%
\pgfpathlineto{\pgfqpoint{2.465460in}{1.484020in}}%
\pgfpathlineto{\pgfqpoint{2.477390in}{1.486916in}}%
\pgfpathlineto{\pgfqpoint{2.492899in}{1.487630in}}%
\pgfpathlineto{\pgfqpoint{2.503636in}{1.488476in}}%
\pgfpathlineto{\pgfqpoint{2.516760in}{1.491690in}}%
\pgfpathlineto{\pgfqpoint{2.525111in}{1.492821in}}%
\pgfpathlineto{\pgfqpoint{2.556129in}{1.494303in}}%
\pgfpathlineto{\pgfqpoint{2.570445in}{1.495794in}}%
\pgfpathlineto{\pgfqpoint{2.594305in}{1.495604in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{1.498018in}}%
\pgfpathlineto{\pgfqpoint{2.634868in}{1.496502in}}%
\pgfpathlineto{\pgfqpoint{2.662307in}{1.498273in}}%
\pgfpathlineto{\pgfqpoint{2.676623in}{1.496781in}}%
\pgfpathlineto{\pgfqpoint{2.686167in}{1.497556in}}%
\pgfpathlineto{\pgfqpoint{2.698098in}{1.498733in}}%
\pgfpathlineto{\pgfqpoint{2.711221in}{1.496697in}}%
\pgfpathlineto{\pgfqpoint{2.721958in}{1.495573in}}%
\pgfpathlineto{\pgfqpoint{2.749397in}{1.495844in}}%
\pgfpathlineto{\pgfqpoint{2.768485in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{2.789960in}{1.493746in}}%
\pgfpathlineto{\pgfqpoint{2.811434in}{1.490078in}}%
\pgfpathlineto{\pgfqpoint{2.841259in}{1.488406in}}%
\pgfpathlineto{\pgfqpoint{2.853189in}{1.486253in}}%
\pgfpathlineto{\pgfqpoint{2.862734in}{1.486315in}}%
\pgfpathlineto{\pgfqpoint{2.879436in}{1.485644in}}%
\pgfpathlineto{\pgfqpoint{2.904489in}{1.481792in}}%
\pgfpathlineto{\pgfqpoint{2.923577in}{1.480929in}}%
\pgfpathlineto{\pgfqpoint{2.951017in}{1.477223in}}%
\pgfpathlineto{\pgfqpoint{2.967719in}{1.476350in}}%
\pgfpathlineto{\pgfqpoint{2.989193in}{1.472175in}}%
\pgfpathlineto{\pgfqpoint{3.008281in}{1.471327in}}%
\pgfpathlineto{\pgfqpoint{3.034528in}{1.466686in}}%
\pgfpathlineto{\pgfqpoint{3.056002in}{1.465396in}}%
\pgfpathlineto{\pgfqpoint{3.078669in}{1.461756in}}%
\pgfpathlineto{\pgfqpoint{3.095371in}{1.462947in}}%
\pgfpathlineto{\pgfqpoint{3.107301in}{1.461354in}}%
\pgfpathlineto{\pgfqpoint{3.119232in}{1.460579in}}%
\pgfpathlineto{\pgfqpoint{3.128776in}{1.462522in}}%
\pgfpathlineto{\pgfqpoint{3.137127in}{1.464091in}}%
\pgfpathlineto{\pgfqpoint{3.147864in}{1.463431in}}%
\pgfpathlineto{\pgfqpoint{3.162180in}{1.462706in}}%
\pgfpathlineto{\pgfqpoint{3.188426in}{1.464998in}}%
\pgfpathlineto{\pgfqpoint{3.211094in}{1.463871in}}%
\pgfpathlineto{\pgfqpoint{3.233761in}{1.464522in}}%
\pgfpathlineto{\pgfqpoint{3.251656in}{1.462321in}}%
\pgfpathlineto{\pgfqpoint{3.279095in}{1.461881in}}%
\pgfpathlineto{\pgfqpoint{3.291026in}{1.459750in}}%
\pgfpathlineto{\pgfqpoint{3.307728in}{1.460291in}}%
\pgfpathlineto{\pgfqpoint{3.318465in}{1.459430in}}%
\pgfpathlineto{\pgfqpoint{3.342325in}{1.455463in}}%
\pgfpathlineto{\pgfqpoint{3.361413in}{1.454531in}}%
\pgfpathlineto{\pgfqpoint{3.388853in}{1.450079in}}%
\pgfpathlineto{\pgfqpoint{3.401976in}{1.449993in}}%
\pgfpathlineto{\pgfqpoint{3.412713in}{1.447458in}}%
\pgfpathlineto{\pgfqpoint{3.428222in}{1.444635in}}%
\pgfpathlineto{\pgfqpoint{3.453275in}{1.442241in}}%
\pgfpathlineto{\pgfqpoint{3.469978in}{1.438458in}}%
\pgfpathlineto{\pgfqpoint{3.495031in}{1.436408in}}%
\pgfpathlineto{\pgfqpoint{3.518891in}{1.431457in}}%
\pgfpathlineto{\pgfqpoint{3.543944in}{1.428210in}}%
\pgfpathlineto{\pgfqpoint{3.558261in}{1.424891in}}%
\pgfpathlineto{\pgfqpoint{3.589279in}{1.420877in}}%
\pgfpathlineto{\pgfqpoint{3.602402in}{1.417836in}}%
\pgfpathlineto{\pgfqpoint{3.632228in}{1.414021in}}%
\pgfpathlineto{\pgfqpoint{3.641772in}{1.411389in}}%
\pgfpathlineto{\pgfqpoint{3.656088in}{1.410331in}}%
\pgfpathlineto{\pgfqpoint{3.666825in}{1.409542in}}%
\pgfpathlineto{\pgfqpoint{3.682334in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{3.693071in}{1.403082in}}%
\pgfpathlineto{\pgfqpoint{3.713352in}{1.401291in}}%
\pgfpathlineto{\pgfqpoint{3.734827in}{1.395928in}}%
\pgfpathlineto{\pgfqpoint{3.747950in}{1.395537in}}%
\pgfpathlineto{\pgfqpoint{3.758687in}{1.393758in}}%
\pgfpathlineto{\pgfqpoint{3.786126in}{1.387949in}}%
\pgfpathlineto{\pgfqpoint{3.800442in}{1.386603in}}%
\pgfpathlineto{\pgfqpoint{3.830268in}{1.380868in}}%
\pgfpathlineto{\pgfqpoint{3.843391in}{1.379789in}}%
\pgfpathlineto{\pgfqpoint{3.854128in}{1.376691in}}%
\pgfpathlineto{\pgfqpoint{3.867251in}{1.373789in}}%
\pgfpathlineto{\pgfqpoint{3.891112in}{1.371536in}}%
\pgfpathlineto{\pgfqpoint{3.912586in}{1.366676in}}%
\pgfpathlineto{\pgfqpoint{3.932867in}{1.365262in}}%
\pgfpathlineto{\pgfqpoint{3.957920in}{1.359816in}}%
\pgfpathlineto{\pgfqpoint{3.974622in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{3.990132in}{1.354665in}}%
\pgfpathlineto{\pgfqpoint{4.000869in}{1.352943in}}%
\pgfpathlineto{\pgfqpoint{4.019957in}{1.351997in}}%
\pgfpathlineto{\pgfqpoint{4.047396in}{1.346461in}}%
\pgfpathlineto{\pgfqpoint{4.059326in}{1.346109in}}%
\pgfpathlineto{\pgfqpoint{4.073643in}{1.343063in}}%
\pgfpathlineto{\pgfqpoint{4.087959in}{1.340203in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{1.337611in}}%
\pgfpathlineto{\pgfqpoint{4.127328in}{1.334660in}}%
\pgfpathlineto{\pgfqpoint{4.140451in}{1.334090in}}%
\pgfpathlineto{\pgfqpoint{4.153575in}{1.332866in}}%
\pgfpathlineto{\pgfqpoint{4.182207in}{1.328525in}}%
\pgfpathlineto{\pgfqpoint{4.192944in}{1.328508in}}%
\pgfpathlineto{\pgfqpoint{4.204874in}{1.325658in}}%
\pgfpathlineto{\pgfqpoint{4.216804in}{1.323093in}}%
\pgfpathlineto{\pgfqpoint{4.247823in}{1.320395in}}%
\pgfpathlineto{\pgfqpoint{4.260946in}{1.317644in}}%
\pgfpathlineto{\pgfqpoint{4.293157in}{1.314722in}}%
\pgfpathlineto{\pgfqpoint{4.306280in}{1.312289in}}%
\pgfpathlineto{\pgfqpoint{4.339685in}{1.308865in}}%
\pgfpathlineto{\pgfqpoint{4.351615in}{1.307216in}}%
\pgfpathlineto{\pgfqpoint{4.375475in}{1.306426in}}%
\pgfpathlineto{\pgfqpoint{4.392177in}{1.302873in}}%
\pgfpathlineto{\pgfqpoint{4.411266in}{1.302769in}}%
\pgfpathlineto{\pgfqpoint{4.420810in}{1.301498in}}%
\pgfpathlineto{\pgfqpoint{4.439898in}{1.298104in}}%
\pgfpathlineto{\pgfqpoint{4.462565in}{1.297732in}}%
\pgfpathlineto{\pgfqpoint{4.484039in}{1.294103in}}%
\pgfpathlineto{\pgfqpoint{4.503128in}{1.293833in}}%
\pgfpathlineto{\pgfqpoint{4.530567in}{1.290175in}}%
\pgfpathlineto{\pgfqpoint{4.549655in}{1.290169in}}%
\pgfpathlineto{\pgfqpoint{4.573515in}{1.286603in}}%
\pgfpathlineto{\pgfqpoint{4.597376in}{1.285758in}}%
\pgfpathlineto{\pgfqpoint{4.620043in}{1.283319in}}%
\pgfpathlineto{\pgfqpoint{4.639131in}{1.283263in}}%
\pgfpathlineto{\pgfqpoint{4.666571in}{1.280458in}}%
\pgfpathlineto{\pgfqpoint{4.679694in}{1.280574in}}%
\pgfpathlineto{\pgfqpoint{4.709519in}{1.277398in}}%
\pgfpathlineto{\pgfqpoint{4.727414in}{1.277240in}}%
\pgfpathlineto{\pgfqpoint{4.748889in}{1.274336in}}%
\pgfpathlineto{\pgfqpoint{4.769170in}{1.274696in}}%
\pgfpathlineto{\pgfqpoint{4.795416in}{1.272027in}}%
\pgfpathlineto{\pgfqpoint{4.814504in}{1.272724in}}%
\pgfpathlineto{\pgfqpoint{4.834786in}{1.269756in}}%
\pgfpathlineto{\pgfqpoint{4.857453in}{1.270678in}}%
\pgfpathlineto{\pgfqpoint{4.883699in}{1.268303in}}%
\pgfpathlineto{\pgfqpoint{4.898015in}{1.269420in}}%
\pgfpathlineto{\pgfqpoint{4.931420in}{1.267120in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{1.267207in}}%
\pgfpathlineto{\pgfqpoint{4.968403in}{1.264878in}}%
\pgfpathlineto{\pgfqpoint{4.989877in}{1.266126in}}%
\pgfpathlineto{\pgfqpoint{5.012545in}{1.263763in}}%
\pgfpathlineto{\pgfqpoint{5.035212in}{1.264632in}}%
\pgfpathlineto{\pgfqpoint{5.061458in}{1.263133in}}%
\pgfpathlineto{\pgfqpoint{5.073388in}{1.264421in}}%
\pgfpathlineto{\pgfqpoint{5.086511in}{1.262688in}}%
\pgfpathlineto{\pgfqpoint{5.098442in}{1.261636in}}%
\pgfpathlineto{\pgfqpoint{5.129460in}{1.262308in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{1.261483in}}%
\pgfpathlineto{\pgfqpoint{5.171215in}{1.262436in}}%
\pgfpathlineto{\pgfqpoint{5.185532in}{1.261130in}}%
\pgfpathlineto{\pgfqpoint{5.198655in}{1.262604in}}%
\pgfpathlineto{\pgfqpoint{5.210585in}{1.262609in}}%
\pgfpathlineto{\pgfqpoint{5.233252in}{1.261145in}}%
\pgfpathlineto{\pgfqpoint{5.253533in}{1.262777in}}%
\pgfpathlineto{\pgfqpoint{5.279780in}{1.261605in}}%
\pgfpathlineto{\pgfqpoint{5.292903in}{1.262933in}}%
\pgfpathlineto{\pgfqpoint{5.304833in}{1.262106in}}%
\pgfpathlineto{\pgfqpoint{5.317956in}{1.261172in}}%
\pgfpathlineto{\pgfqpoint{5.331079in}{1.263134in}}%
\pgfpathlineto{\pgfqpoint{5.343009in}{1.263405in}}%
\pgfpathlineto{\pgfqpoint{5.364484in}{1.261770in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{1.262977in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{1.262977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601972in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{0.601972in}{1.546235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374028in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{1.546235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601972in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{0.502222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601972in}{1.546235in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{1.546235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374028in}{0.517036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.471250in,y=0.468811in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374028in}{1.019207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.471250in,y=0.970982in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374028in}{1.521378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.471250in,y=1.473153in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.735140in,y=1.024229in,,top,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \# IONIZ. [-]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601972in}{0.502222in}}{\pgfqpoint{4.772056in}{1.044013in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602092in}{1.144750in}}%
\pgfpathlineto{\pgfqpoint{0.604478in}{0.941371in}}%
\pgfpathlineto{\pgfqpoint{0.606864in}{0.785698in}}%
\pgfpathlineto{\pgfqpoint{0.608057in}{0.883621in}}%
\pgfpathlineto{\pgfqpoint{0.609250in}{0.850980in}}%
\pgfpathlineto{\pgfqpoint{0.610443in}{0.963968in}}%
\pgfpathlineto{\pgfqpoint{0.611636in}{0.888643in}}%
\pgfpathlineto{\pgfqpoint{0.614022in}{0.941371in}}%
\pgfpathlineto{\pgfqpoint{0.615215in}{0.891154in}}%
\pgfpathlineto{\pgfqpoint{0.616408in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{0.617601in}{0.868556in}}%
\pgfpathlineto{\pgfqpoint{0.619987in}{0.999120in}}%
\pgfpathlineto{\pgfqpoint{0.622373in}{0.830893in}}%
\pgfpathlineto{\pgfqpoint{0.624759in}{0.896175in}}%
\pgfpathlineto{\pgfqpoint{0.627145in}{0.763100in}}%
\pgfpathlineto{\pgfqpoint{0.628338in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{0.629531in}{0.828382in}}%
\pgfpathlineto{\pgfqpoint{0.630724in}{0.660155in}}%
\pgfpathlineto{\pgfqpoint{0.631917in}{0.793230in}}%
\pgfpathlineto{\pgfqpoint{0.633110in}{0.655133in}}%
\pgfpathlineto{\pgfqpoint{0.634303in}{0.660155in}}%
\pgfpathlineto{\pgfqpoint{0.635496in}{0.818339in}}%
\pgfpathlineto{\pgfqpoint{0.637882in}{0.599894in}}%
\pgfpathlineto{\pgfqpoint{0.639075in}{0.559721in}}%
\pgfpathlineto{\pgfqpoint{0.640268in}{0.617470in}}%
\pgfpathlineto{\pgfqpoint{0.641461in}{0.597384in}}%
\pgfpathlineto{\pgfqpoint{0.642654in}{0.549677in}}%
\pgfpathlineto{\pgfqpoint{0.645040in}{0.667688in}}%
\pgfpathlineto{\pgfqpoint{0.646233in}{0.677731in}}%
\pgfpathlineto{\pgfqpoint{0.647426in}{0.780676in}}%
\pgfpathlineto{\pgfqpoint{0.649812in}{0.697818in}}%
\pgfpathlineto{\pgfqpoint{0.651005in}{0.662666in}}%
\pgfpathlineto{\pgfqpoint{0.652198in}{0.840936in}}%
\pgfpathlineto{\pgfqpoint{0.654584in}{0.758078in}}%
\pgfpathlineto{\pgfqpoint{0.656970in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{0.658163in}{0.866045in}}%
\pgfpathlineto{\pgfqpoint{0.659356in}{0.727948in}}%
\pgfpathlineto{\pgfqpoint{0.660549in}{0.984055in}}%
\pgfpathlineto{\pgfqpoint{0.661742in}{0.883621in}}%
\pgfpathlineto{\pgfqpoint{0.662935in}{0.911240in}}%
\pgfpathlineto{\pgfqpoint{0.664128in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{0.665321in}{0.901197in}}%
\pgfpathlineto{\pgfqpoint{0.666514in}{0.863534in}}%
\pgfpathlineto{\pgfqpoint{0.667707in}{0.943881in}}%
\pgfpathlineto{\pgfqpoint{0.668900in}{0.896175in}}%
\pgfpathlineto{\pgfqpoint{0.670093in}{0.906219in}}%
\pgfpathlineto{\pgfqpoint{0.672479in}{0.755567in}}%
\pgfpathlineto{\pgfqpoint{0.673672in}{0.750546in}}%
\pgfpathlineto{\pgfqpoint{0.674865in}{0.808295in}}%
\pgfpathlineto{\pgfqpoint{0.676058in}{0.707861in}}%
\pgfpathlineto{\pgfqpoint{0.677251in}{0.770633in}}%
\pgfpathlineto{\pgfqpoint{0.679637in}{0.630025in}}%
\pgfpathlineto{\pgfqpoint{0.680830in}{0.614960in}}%
\pgfpathlineto{\pgfqpoint{0.682023in}{0.619981in}}%
\pgfpathlineto{\pgfqpoint{0.684409in}{0.562232in}}%
\pgfpathlineto{\pgfqpoint{0.685602in}{0.607427in}}%
\pgfpathlineto{\pgfqpoint{0.686796in}{0.609938in}}%
\pgfpathlineto{\pgfqpoint{0.687989in}{0.662666in}}%
\pgfpathlineto{\pgfqpoint{0.690375in}{0.594873in}}%
\pgfpathlineto{\pgfqpoint{0.691568in}{0.695307in}}%
\pgfpathlineto{\pgfqpoint{0.692761in}{0.627514in}}%
\pgfpathlineto{\pgfqpoint{0.695147in}{0.707861in}}%
\pgfpathlineto{\pgfqpoint{0.697533in}{0.655133in}}%
\pgfpathlineto{\pgfqpoint{0.698726in}{0.667688in}}%
\pgfpathlineto{\pgfqpoint{0.701112in}{0.790719in}}%
\pgfpathlineto{\pgfqpoint{0.702305in}{0.780676in}}%
\pgfpathlineto{\pgfqpoint{0.703498in}{0.868556in}}%
\pgfpathlineto{\pgfqpoint{0.704691in}{0.808295in}}%
\pgfpathlineto{\pgfqpoint{0.705884in}{0.891154in}}%
\pgfpathlineto{\pgfqpoint{0.707077in}{0.840936in}}%
\pgfpathlineto{\pgfqpoint{0.708270in}{0.991588in}}%
\pgfpathlineto{\pgfqpoint{0.710656in}{0.815828in}}%
\pgfpathlineto{\pgfqpoint{0.711849in}{0.871067in}}%
\pgfpathlineto{\pgfqpoint{0.713042in}{0.868556in}}%
\pgfpathlineto{\pgfqpoint{0.714235in}{0.843447in}}%
\pgfpathlineto{\pgfqpoint{0.715428in}{0.883621in}}%
\pgfpathlineto{\pgfqpoint{0.717814in}{0.805784in}}%
\pgfpathlineto{\pgfqpoint{0.719007in}{0.961457in}}%
\pgfpathlineto{\pgfqpoint{0.721393in}{0.783187in}}%
\pgfpathlineto{\pgfqpoint{0.722586in}{0.783187in}}%
\pgfpathlineto{\pgfqpoint{0.723779in}{0.727948in}}%
\pgfpathlineto{\pgfqpoint{0.724972in}{0.825871in}}%
\pgfpathlineto{\pgfqpoint{0.726165in}{0.765611in}}%
\pgfpathlineto{\pgfqpoint{0.727358in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{0.728551in}{0.715394in}}%
\pgfpathlineto{\pgfqpoint{0.729744in}{0.750546in}}%
\pgfpathlineto{\pgfqpoint{0.730937in}{0.740502in}}%
\pgfpathlineto{\pgfqpoint{0.732130in}{0.717905in}}%
\pgfpathlineto{\pgfqpoint{0.733323in}{0.730459in}}%
\pgfpathlineto{\pgfqpoint{0.735709in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{0.736902in}{0.815828in}}%
\pgfpathlineto{\pgfqpoint{0.738095in}{0.891154in}}%
\pgfpathlineto{\pgfqpoint{0.739288in}{0.835915in}}%
\pgfpathlineto{\pgfqpoint{0.741674in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{0.742867in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{0.744060in}{0.928816in}}%
\pgfpathlineto{\pgfqpoint{0.746446in}{1.097044in}}%
\pgfpathlineto{\pgfqpoint{0.747639in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{0.750025in}{1.159815in}}%
\pgfpathlineto{\pgfqpoint{0.752411in}{1.089511in}}%
\pgfpathlineto{\pgfqpoint{0.753604in}{1.109598in}}%
\pgfpathlineto{\pgfqpoint{0.754797in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{0.755990in}{1.094533in}}%
\pgfpathlineto{\pgfqpoint{0.757183in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{0.758376in}{1.129685in}}%
\pgfpathlineto{\pgfqpoint{0.759569in}{1.132196in}}%
\pgfpathlineto{\pgfqpoint{0.760762in}{0.958947in}}%
\pgfpathlineto{\pgfqpoint{0.764341in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{0.765534in}{0.896175in}}%
\pgfpathlineto{\pgfqpoint{0.766727in}{0.943881in}}%
\pgfpathlineto{\pgfqpoint{0.767920in}{0.916262in}}%
\pgfpathlineto{\pgfqpoint{0.769113in}{0.856002in}}%
\pgfpathlineto{\pgfqpoint{0.770306in}{0.868556in}}%
\pgfpathlineto{\pgfqpoint{0.771499in}{0.850980in}}%
\pgfpathlineto{\pgfqpoint{0.772693in}{0.760589in}}%
\pgfpathlineto{\pgfqpoint{0.773886in}{0.775654in}}%
\pgfpathlineto{\pgfqpoint{0.775079in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{0.777465in}{0.828382in}}%
\pgfpathlineto{\pgfqpoint{0.778658in}{0.861023in}}%
\pgfpathlineto{\pgfqpoint{0.781044in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{0.783430in}{0.938860in}}%
\pgfpathlineto{\pgfqpoint{0.784623in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{0.785816in}{1.059381in}}%
\pgfpathlineto{\pgfqpoint{0.787009in}{0.903708in}}%
\pgfpathlineto{\pgfqpoint{0.788202in}{1.079468in}}%
\pgfpathlineto{\pgfqpoint{0.790588in}{1.076957in}}%
\pgfpathlineto{\pgfqpoint{0.791781in}{1.066913in}}%
\pgfpathlineto{\pgfqpoint{0.792974in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{0.794167in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{0.795360in}{1.129685in}}%
\pgfpathlineto{\pgfqpoint{0.796553in}{1.149772in}}%
\pgfpathlineto{\pgfqpoint{0.797746in}{1.051848in}}%
\pgfpathlineto{\pgfqpoint{0.798939in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{0.802518in}{1.051848in}}%
\pgfpathlineto{\pgfqpoint{0.803711in}{1.167347in}}%
\pgfpathlineto{\pgfqpoint{0.804904in}{1.109598in}}%
\pgfpathlineto{\pgfqpoint{0.807290in}{0.908730in}}%
\pgfpathlineto{\pgfqpoint{0.808483in}{1.129685in}}%
\pgfpathlineto{\pgfqpoint{0.809676in}{0.830893in}}%
\pgfpathlineto{\pgfqpoint{0.810869in}{0.989077in}}%
\pgfpathlineto{\pgfqpoint{0.812062in}{0.808295in}}%
\pgfpathlineto{\pgfqpoint{0.813255in}{0.961457in}}%
\pgfpathlineto{\pgfqpoint{0.814448in}{0.838426in}}%
\pgfpathlineto{\pgfqpoint{0.815641in}{0.938860in}}%
\pgfpathlineto{\pgfqpoint{0.818027in}{0.845958in}}%
\pgfpathlineto{\pgfqpoint{0.820413in}{0.808295in}}%
\pgfpathlineto{\pgfqpoint{0.821606in}{0.876088in}}%
\pgfpathlineto{\pgfqpoint{0.822799in}{0.835915in}}%
\pgfpathlineto{\pgfqpoint{0.823992in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{0.825185in}{0.856002in}}%
\pgfpathlineto{\pgfqpoint{0.826378in}{0.946392in}}%
\pgfpathlineto{\pgfqpoint{0.827571in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{0.828764in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{0.829957in}{1.147261in}}%
\pgfpathlineto{\pgfqpoint{0.831150in}{1.041805in}}%
\pgfpathlineto{\pgfqpoint{0.832343in}{1.051848in}}%
\pgfpathlineto{\pgfqpoint{0.833536in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{0.835922in}{1.164837in}}%
\pgfpathlineto{\pgfqpoint{0.838308in}{1.069424in}}%
\pgfpathlineto{\pgfqpoint{0.839501in}{1.240162in}}%
\pgfpathlineto{\pgfqpoint{0.840694in}{1.242673in}}%
\pgfpathlineto{\pgfqpoint{0.841887in}{1.089511in}}%
\pgfpathlineto{\pgfqpoint{0.844273in}{1.215054in}}%
\pgfpathlineto{\pgfqpoint{0.845466in}{1.129685in}}%
\pgfpathlineto{\pgfqpoint{0.846659in}{1.129685in}}%
\pgfpathlineto{\pgfqpoint{0.847852in}{1.144750in}}%
\pgfpathlineto{\pgfqpoint{0.850238in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{0.851431in}{1.011675in}}%
\pgfpathlineto{\pgfqpoint{0.853817in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{0.855010in}{1.009164in}}%
\pgfpathlineto{\pgfqpoint{0.856203in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{0.858590in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{0.859783in}{0.951414in}}%
\pgfpathlineto{\pgfqpoint{0.860976in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{0.911240in}}%
\pgfpathlineto{\pgfqpoint{0.864555in}{0.946392in}}%
\pgfpathlineto{\pgfqpoint{0.866941in}{0.936349in}}%
\pgfpathlineto{\pgfqpoint{0.868134in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{0.869327in}{1.046826in}}%
\pgfpathlineto{\pgfqpoint{0.870520in}{1.029251in}}%
\pgfpathlineto{\pgfqpoint{0.872906in}{1.127174in}}%
\pgfpathlineto{\pgfqpoint{0.874099in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{0.875292in}{1.089511in}}%
\pgfpathlineto{\pgfqpoint{0.876485in}{1.084489in}}%
\pgfpathlineto{\pgfqpoint{0.878871in}{1.189945in}}%
\pgfpathlineto{\pgfqpoint{0.880064in}{1.114620in}}%
\pgfpathlineto{\pgfqpoint{0.881257in}{1.210032in}}%
\pgfpathlineto{\pgfqpoint{0.882450in}{1.179902in}}%
\pgfpathlineto{\pgfqpoint{0.883643in}{1.099554in}}%
\pgfpathlineto{\pgfqpoint{0.886029in}{1.210032in}}%
\pgfpathlineto{\pgfqpoint{0.887222in}{1.104576in}}%
\pgfpathlineto{\pgfqpoint{0.888415in}{1.157304in}}%
\pgfpathlineto{\pgfqpoint{0.889608in}{1.147261in}}%
\pgfpathlineto{\pgfqpoint{0.890801in}{1.164837in}}%
\pgfpathlineto{\pgfqpoint{0.893187in}{1.024229in}}%
\pgfpathlineto{\pgfqpoint{0.895573in}{0.943881in}}%
\pgfpathlineto{\pgfqpoint{0.896766in}{1.051848in}}%
\pgfpathlineto{\pgfqpoint{0.897959in}{0.876088in}}%
\pgfpathlineto{\pgfqpoint{0.899152in}{1.097044in}}%
\pgfpathlineto{\pgfqpoint{0.900345in}{0.911240in}}%
\pgfpathlineto{\pgfqpoint{0.901538in}{0.908730in}}%
\pgfpathlineto{\pgfqpoint{0.902731in}{0.765611in}}%
\pgfpathlineto{\pgfqpoint{0.903924in}{0.928816in}}%
\pgfpathlineto{\pgfqpoint{0.905117in}{0.835915in}}%
\pgfpathlineto{\pgfqpoint{0.906310in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{0.907503in}{1.041805in}}%
\pgfpathlineto{\pgfqpoint{0.909889in}{0.958947in}}%
\pgfpathlineto{\pgfqpoint{0.911082in}{0.838426in}}%
\pgfpathlineto{\pgfqpoint{0.912275in}{1.014185in}}%
\pgfpathlineto{\pgfqpoint{0.913468in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{0.915854in}{1.079468in}}%
\pgfpathlineto{\pgfqpoint{0.917047in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{0.918240in}{1.066913in}}%
\pgfpathlineto{\pgfqpoint{0.919433in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{0.920626in}{1.144750in}}%
\pgfpathlineto{\pgfqpoint{0.921819in}{1.119641in}}%
\pgfpathlineto{\pgfqpoint{0.923012in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{0.924205in}{1.122152in}}%
\pgfpathlineto{\pgfqpoint{0.925398in}{1.285358in}}%
\pgfpathlineto{\pgfqpoint{0.926591in}{1.202499in}}%
\pgfpathlineto{\pgfqpoint{0.928977in}{1.290379in}}%
\pgfpathlineto{\pgfqpoint{0.930170in}{1.240162in}}%
\pgfpathlineto{\pgfqpoint{0.931363in}{1.117130in}}%
\pgfpathlineto{\pgfqpoint{0.932556in}{1.114620in}}%
\pgfpathlineto{\pgfqpoint{0.933749in}{1.230119in}}%
\pgfpathlineto{\pgfqpoint{0.936135in}{1.046826in}}%
\pgfpathlineto{\pgfqpoint{0.937328in}{1.084489in}}%
\pgfpathlineto{\pgfqpoint{0.938521in}{1.054359in}}%
\pgfpathlineto{\pgfqpoint{0.939714in}{1.069424in}}%
\pgfpathlineto{\pgfqpoint{0.940907in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{1.026740in}}%
\pgfpathlineto{\pgfqpoint{0.944487in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{0.946873in}{0.845958in}}%
\pgfpathlineto{\pgfqpoint{0.948066in}{0.856002in}}%
\pgfpathlineto{\pgfqpoint{0.949259in}{0.913751in}}%
\pgfpathlineto{\pgfqpoint{0.950452in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{0.951645in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{0.952838in}{0.768122in}}%
\pgfpathlineto{\pgfqpoint{0.954031in}{0.901197in}}%
\pgfpathlineto{\pgfqpoint{0.955224in}{0.891154in}}%
\pgfpathlineto{\pgfqpoint{0.957610in}{0.951414in}}%
\pgfpathlineto{\pgfqpoint{0.958803in}{1.051848in}}%
\pgfpathlineto{\pgfqpoint{0.961189in}{1.009164in}}%
\pgfpathlineto{\pgfqpoint{0.962382in}{1.039294in}}%
\pgfpathlineto{\pgfqpoint{0.964768in}{1.215054in}}%
\pgfpathlineto{\pgfqpoint{0.965961in}{1.152282in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{1.237651in}}%
\pgfpathlineto{\pgfqpoint{0.969540in}{1.134706in}}%
\pgfpathlineto{\pgfqpoint{0.970733in}{1.333064in}}%
\pgfpathlineto{\pgfqpoint{0.971926in}{1.205010in}}%
\pgfpathlineto{\pgfqpoint{0.973119in}{1.215054in}}%
\pgfpathlineto{\pgfqpoint{0.974312in}{1.084489in}}%
\pgfpathlineto{\pgfqpoint{0.976698in}{1.265271in}}%
\pgfpathlineto{\pgfqpoint{0.979084in}{1.099554in}}%
\pgfpathlineto{\pgfqpoint{0.980277in}{1.127174in}}%
\pgfpathlineto{\pgfqpoint{0.981470in}{1.114620in}}%
\pgfpathlineto{\pgfqpoint{0.982663in}{1.016696in}}%
\pgfpathlineto{\pgfqpoint{0.983856in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{0.985049in}{1.107087in}}%
\pgfpathlineto{\pgfqpoint{0.986242in}{1.066913in}}%
\pgfpathlineto{\pgfqpoint{0.988628in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{0.991014in}{0.936349in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{0.893664in}}%
\pgfpathlineto{\pgfqpoint{0.994593in}{0.883621in}}%
\pgfpathlineto{\pgfqpoint{0.998172in}{0.903708in}}%
\pgfpathlineto{\pgfqpoint{0.999365in}{0.999120in}}%
\pgfpathlineto{\pgfqpoint{1.000558in}{0.931327in}}%
\pgfpathlineto{\pgfqpoint{1.001751in}{1.011675in}}%
\pgfpathlineto{\pgfqpoint{1.002944in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{1.004137in}{1.207521in}}%
\pgfpathlineto{\pgfqpoint{1.006523in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{1.010102in}{1.235141in}}%
\pgfpathlineto{\pgfqpoint{1.011295in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{1.012488in}{1.285358in}}%
\pgfpathlineto{\pgfqpoint{1.014874in}{1.222586in}}%
\pgfpathlineto{\pgfqpoint{1.016067in}{1.207521in}}%
\pgfpathlineto{\pgfqpoint{1.017260in}{1.247695in}}%
\pgfpathlineto{\pgfqpoint{1.018453in}{1.202499in}}%
\pgfpathlineto{\pgfqpoint{1.019646in}{1.210032in}}%
\pgfpathlineto{\pgfqpoint{1.020839in}{1.205010in}}%
\pgfpathlineto{\pgfqpoint{1.022032in}{1.285358in}}%
\pgfpathlineto{\pgfqpoint{1.024418in}{1.044316in}}%
\pgfpathlineto{\pgfqpoint{1.025611in}{1.114620in}}%
\pgfpathlineto{\pgfqpoint{1.026804in}{1.099554in}}%
\pgfpathlineto{\pgfqpoint{1.027997in}{1.034272in}}%
\pgfpathlineto{\pgfqpoint{1.029190in}{1.034272in}}%
\pgfpathlineto{\pgfqpoint{1.030384in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{1.032770in}{0.999120in}}%
\pgfpathlineto{\pgfqpoint{1.035156in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.036349in}{0.916262in}}%
\pgfpathlineto{\pgfqpoint{1.037542in}{0.943881in}}%
\pgfpathlineto{\pgfqpoint{1.038735in}{0.938860in}}%
\pgfpathlineto{\pgfqpoint{1.039928in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{1.042314in}{0.871067in}}%
\pgfpathlineto{\pgfqpoint{1.043507in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{1.044700in}{0.923795in}}%
\pgfpathlineto{\pgfqpoint{1.045893in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{1.047086in}{1.087000in}}%
\pgfpathlineto{\pgfqpoint{1.048279in}{0.976523in}}%
\pgfpathlineto{\pgfqpoint{1.049472in}{1.104576in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{1.097044in}}%
\pgfpathlineto{\pgfqpoint{1.051858in}{1.119641in}}%
\pgfpathlineto{\pgfqpoint{1.053051in}{1.187434in}}%
\pgfpathlineto{\pgfqpoint{1.054244in}{1.172369in}}%
\pgfpathlineto{\pgfqpoint{1.055437in}{1.350640in}}%
\pgfpathlineto{\pgfqpoint{1.056630in}{1.159815in}}%
\pgfpathlineto{\pgfqpoint{1.059016in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{1.060209in}{1.315488in}}%
\pgfpathlineto{\pgfqpoint{1.061402in}{1.217565in}}%
\pgfpathlineto{\pgfqpoint{1.062595in}{1.217565in}}%
\pgfpathlineto{\pgfqpoint{1.063788in}{1.282847in}}%
\pgfpathlineto{\pgfqpoint{1.064981in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{1.066174in}{1.237651in}}%
\pgfpathlineto{\pgfqpoint{1.067367in}{1.149772in}}%
\pgfpathlineto{\pgfqpoint{1.068560in}{1.230119in}}%
\pgfpathlineto{\pgfqpoint{1.070946in}{1.109598in}}%
\pgfpathlineto{\pgfqpoint{1.073332in}{1.046826in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{1.059381in}}%
\pgfpathlineto{\pgfqpoint{1.075718in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{1.078104in}{1.024229in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{1.016696in}}%
\pgfpathlineto{\pgfqpoint{1.080490in}{1.026740in}}%
\pgfpathlineto{\pgfqpoint{1.081683in}{0.996609in}}%
\pgfpathlineto{\pgfqpoint{1.082876in}{0.765611in}}%
\pgfpathlineto{\pgfqpoint{1.084069in}{0.943881in}}%
\pgfpathlineto{\pgfqpoint{1.085262in}{0.840936in}}%
\pgfpathlineto{\pgfqpoint{1.086455in}{0.968990in}}%
\pgfpathlineto{\pgfqpoint{1.088841in}{0.923795in}}%
\pgfpathlineto{\pgfqpoint{1.090034in}{1.051848in}}%
\pgfpathlineto{\pgfqpoint{1.091227in}{1.001631in}}%
\pgfpathlineto{\pgfqpoint{1.095999in}{1.280336in}}%
\pgfpathlineto{\pgfqpoint{1.097192in}{1.267782in}}%
\pgfpathlineto{\pgfqpoint{1.098385in}{1.215054in}}%
\pgfpathlineto{\pgfqpoint{1.099578in}{1.265271in}}%
\pgfpathlineto{\pgfqpoint{1.100771in}{1.207521in}}%
\pgfpathlineto{\pgfqpoint{1.103157in}{1.413411in}}%
\pgfpathlineto{\pgfqpoint{1.105543in}{1.255227in}}%
\pgfpathlineto{\pgfqpoint{1.106736in}{1.290379in}}%
\pgfpathlineto{\pgfqpoint{1.107929in}{1.378259in}}%
\pgfpathlineto{\pgfqpoint{1.109122in}{1.245184in}}%
\pgfpathlineto{\pgfqpoint{1.110315in}{1.245184in}}%
\pgfpathlineto{\pgfqpoint{1.111508in}{1.255227in}}%
\pgfpathlineto{\pgfqpoint{1.112701in}{1.061892in}}%
\pgfpathlineto{\pgfqpoint{1.113894in}{1.114620in}}%
\pgfpathlineto{\pgfqpoint{1.115087in}{1.262760in}}%
\pgfpathlineto{\pgfqpoint{1.116281in}{1.036783in}}%
\pgfpathlineto{\pgfqpoint{1.117474in}{1.122152in}}%
\pgfpathlineto{\pgfqpoint{1.119860in}{1.056870in}}%
\pgfpathlineto{\pgfqpoint{1.121053in}{1.119641in}}%
\pgfpathlineto{\pgfqpoint{1.123439in}{1.009164in}}%
\pgfpathlineto{\pgfqpoint{1.125825in}{0.863534in}}%
\pgfpathlineto{\pgfqpoint{1.127018in}{0.999120in}}%
\pgfpathlineto{\pgfqpoint{1.129404in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{1.130597in}{1.006653in}}%
\pgfpathlineto{\pgfqpoint{1.131790in}{1.011675in}}%
\pgfpathlineto{\pgfqpoint{1.134176in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.135369in}{1.056870in}}%
\pgfpathlineto{\pgfqpoint{1.136562in}{1.059381in}}%
\pgfpathlineto{\pgfqpoint{1.138948in}{1.104576in}}%
\pgfpathlineto{\pgfqpoint{1.140141in}{1.272803in}}%
\pgfpathlineto{\pgfqpoint{1.141334in}{1.112109in}}%
\pgfpathlineto{\pgfqpoint{1.142527in}{1.210032in}}%
\pgfpathlineto{\pgfqpoint{1.143720in}{1.132196in}}%
\pgfpathlineto{\pgfqpoint{1.144913in}{1.194967in}}%
\pgfpathlineto{\pgfqpoint{1.146106in}{1.182413in}}%
\pgfpathlineto{\pgfqpoint{1.147299in}{1.194967in}}%
\pgfpathlineto{\pgfqpoint{1.148492in}{1.365705in}}%
\pgfpathlineto{\pgfqpoint{1.149685in}{1.215054in}}%
\pgfpathlineto{\pgfqpoint{1.153264in}{1.400857in}}%
\pgfpathlineto{\pgfqpoint{1.154457in}{1.066913in}}%
\pgfpathlineto{\pgfqpoint{1.155650in}{1.242673in}}%
\pgfpathlineto{\pgfqpoint{1.156843in}{1.061892in}}%
\pgfpathlineto{\pgfqpoint{1.158036in}{1.149772in}}%
\pgfpathlineto{\pgfqpoint{1.160422in}{1.061892in}}%
\pgfpathlineto{\pgfqpoint{1.161615in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{1.164001in}{1.054359in}}%
\pgfpathlineto{\pgfqpoint{1.165194in}{1.081978in}}%
\pgfpathlineto{\pgfqpoint{1.167580in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{1.169966in}{0.893664in}}%
\pgfpathlineto{\pgfqpoint{1.171159in}{0.901197in}}%
\pgfpathlineto{\pgfqpoint{1.172352in}{0.840936in}}%
\pgfpathlineto{\pgfqpoint{1.173545in}{0.986566in}}%
\pgfpathlineto{\pgfqpoint{1.174738in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{1.177124in}{1.054359in}}%
\pgfpathlineto{\pgfqpoint{1.178317in}{1.102065in}}%
\pgfpathlineto{\pgfqpoint{1.179510in}{1.220075in}}%
\pgfpathlineto{\pgfqpoint{1.180703in}{1.039294in}}%
\pgfpathlineto{\pgfqpoint{1.181896in}{1.087000in}}%
\pgfpathlineto{\pgfqpoint{1.183089in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{1.184282in}{1.061892in}}%
\pgfpathlineto{\pgfqpoint{1.186668in}{1.225097in}}%
\pgfpathlineto{\pgfqpoint{1.187861in}{1.292890in}}%
\pgfpathlineto{\pgfqpoint{1.189054in}{1.242673in}}%
\pgfpathlineto{\pgfqpoint{1.190247in}{1.250206in}}%
\pgfpathlineto{\pgfqpoint{1.191440in}{1.277825in}}%
\pgfpathlineto{\pgfqpoint{1.192633in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{1.193826in}{1.355662in}}%
\pgfpathlineto{\pgfqpoint{1.195019in}{1.335575in}}%
\pgfpathlineto{\pgfqpoint{1.196212in}{1.187434in}}%
\pgfpathlineto{\pgfqpoint{1.198598in}{1.302934in}}%
\pgfpathlineto{\pgfqpoint{1.199791in}{1.257738in}}%
\pgfpathlineto{\pgfqpoint{1.202178in}{1.292890in}}%
\pgfpathlineto{\pgfqpoint{1.203371in}{1.069424in}}%
\pgfpathlineto{\pgfqpoint{1.204564in}{1.127174in}}%
\pgfpathlineto{\pgfqpoint{1.206950in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{1.208143in}{1.029251in}}%
\pgfpathlineto{\pgfqpoint{1.209336in}{0.936349in}}%
\pgfpathlineto{\pgfqpoint{1.211722in}{1.001631in}}%
\pgfpathlineto{\pgfqpoint{1.212915in}{0.976523in}}%
\pgfpathlineto{\pgfqpoint{1.214108in}{1.076957in}}%
\pgfpathlineto{\pgfqpoint{1.215301in}{0.994099in}}%
\pgfpathlineto{\pgfqpoint{1.216494in}{1.016696in}}%
\pgfpathlineto{\pgfqpoint{1.218880in}{0.938860in}}%
\pgfpathlineto{\pgfqpoint{1.220073in}{1.034272in}}%
\pgfpathlineto{\pgfqpoint{1.222459in}{1.046826in}}%
\pgfpathlineto{\pgfqpoint{1.223652in}{1.127174in}}%
\pgfpathlineto{\pgfqpoint{1.224845in}{1.079468in}}%
\pgfpathlineto{\pgfqpoint{1.226038in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{1.227231in}{1.024229in}}%
\pgfpathlineto{\pgfqpoint{1.230810in}{1.335575in}}%
\pgfpathlineto{\pgfqpoint{1.232003in}{1.315488in}}%
\pgfpathlineto{\pgfqpoint{1.233196in}{1.498780in}}%
\pgfpathlineto{\pgfqpoint{1.234389in}{1.237651in}}%
\pgfpathlineto{\pgfqpoint{1.236775in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{1.240354in}{1.182413in}}%
\pgfpathlineto{\pgfqpoint{1.241547in}{1.240162in}}%
\pgfpathlineto{\pgfqpoint{1.242740in}{1.149772in}}%
\pgfpathlineto{\pgfqpoint{1.245126in}{1.247695in}}%
\pgfpathlineto{\pgfqpoint{1.247512in}{1.044316in}}%
\pgfpathlineto{\pgfqpoint{1.248705in}{1.159815in}}%
\pgfpathlineto{\pgfqpoint{1.251091in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.252284in}{1.162326in}}%
\pgfpathlineto{\pgfqpoint{1.255863in}{0.926305in}}%
\pgfpathlineto{\pgfqpoint{1.257056in}{0.941371in}}%
\pgfpathlineto{\pgfqpoint{1.259442in}{1.044316in}}%
\pgfpathlineto{\pgfqpoint{1.260635in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{1.261828in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{1.263021in}{1.036783in}}%
\pgfpathlineto{\pgfqpoint{1.264214in}{1.041805in}}%
\pgfpathlineto{\pgfqpoint{1.265407in}{1.137217in}}%
\pgfpathlineto{\pgfqpoint{1.266600in}{1.054359in}}%
\pgfpathlineto{\pgfqpoint{1.267793in}{1.049337in}}%
\pgfpathlineto{\pgfqpoint{1.268986in}{1.049337in}}%
\pgfpathlineto{\pgfqpoint{1.271372in}{1.230119in}}%
\pgfpathlineto{\pgfqpoint{1.272565in}{1.094533in}}%
\pgfpathlineto{\pgfqpoint{1.274951in}{1.257738in}}%
\pgfpathlineto{\pgfqpoint{1.276144in}{1.247695in}}%
\pgfpathlineto{\pgfqpoint{1.278530in}{1.328042in}}%
\pgfpathlineto{\pgfqpoint{1.279723in}{1.270293in}}%
\pgfpathlineto{\pgfqpoint{1.282109in}{1.325531in}}%
\pgfpathlineto{\pgfqpoint{1.283302in}{1.267782in}}%
\pgfpathlineto{\pgfqpoint{1.284495in}{1.315488in}}%
\pgfpathlineto{\pgfqpoint{1.286881in}{1.232630in}}%
\pgfpathlineto{\pgfqpoint{1.288075in}{1.210032in}}%
\pgfpathlineto{\pgfqpoint{1.291654in}{1.039294in}}%
\pgfpathlineto{\pgfqpoint{1.292847in}{1.147261in}}%
\pgfpathlineto{\pgfqpoint{1.295233in}{0.994099in}}%
\pgfpathlineto{\pgfqpoint{1.296426in}{1.029251in}}%
\pgfpathlineto{\pgfqpoint{1.298812in}{0.958947in}}%
\pgfpathlineto{\pgfqpoint{1.300005in}{1.044316in}}%
\pgfpathlineto{\pgfqpoint{1.301198in}{0.968990in}}%
\pgfpathlineto{\pgfqpoint{1.302391in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{1.303584in}{0.908730in}}%
\pgfpathlineto{\pgfqpoint{1.304777in}{1.029251in}}%
\pgfpathlineto{\pgfqpoint{1.305970in}{1.001631in}}%
\pgfpathlineto{\pgfqpoint{1.307163in}{1.059381in}}%
\pgfpathlineto{\pgfqpoint{1.308356in}{0.989077in}}%
\pgfpathlineto{\pgfqpoint{1.310742in}{1.124663in}}%
\pgfpathlineto{\pgfqpoint{1.311935in}{1.046826in}}%
\pgfpathlineto{\pgfqpoint{1.313128in}{1.041805in}}%
\pgfpathlineto{\pgfqpoint{1.314321in}{1.152282in}}%
\pgfpathlineto{\pgfqpoint{1.315514in}{1.122152in}}%
\pgfpathlineto{\pgfqpoint{1.316707in}{1.222586in}}%
\pgfpathlineto{\pgfqpoint{1.317900in}{1.081978in}}%
\pgfpathlineto{\pgfqpoint{1.320286in}{1.375748in}}%
\pgfpathlineto{\pgfqpoint{1.321479in}{1.189945in}}%
\pgfpathlineto{\pgfqpoint{1.322672in}{1.207521in}}%
\pgfpathlineto{\pgfqpoint{1.323865in}{1.448563in}}%
\pgfpathlineto{\pgfqpoint{1.326251in}{1.159815in}}%
\pgfpathlineto{\pgfqpoint{1.327444in}{1.252717in}}%
\pgfpathlineto{\pgfqpoint{1.328637in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{1.329830in}{1.302934in}}%
\pgfpathlineto{\pgfqpoint{1.331023in}{1.162326in}}%
\pgfpathlineto{\pgfqpoint{1.332216in}{1.235141in}}%
\pgfpathlineto{\pgfqpoint{1.334602in}{1.092022in}}%
\pgfpathlineto{\pgfqpoint{1.335795in}{1.182413in}}%
\pgfpathlineto{\pgfqpoint{1.336988in}{1.061892in}}%
\pgfpathlineto{\pgfqpoint{1.338181in}{1.112109in}}%
\pgfpathlineto{\pgfqpoint{1.339374in}{1.006653in}}%
\pgfpathlineto{\pgfqpoint{1.340567in}{1.029251in}}%
\pgfpathlineto{\pgfqpoint{1.341760in}{1.119641in}}%
\pgfpathlineto{\pgfqpoint{1.344146in}{0.913751in}}%
\pgfpathlineto{\pgfqpoint{1.345339in}{1.024229in}}%
\pgfpathlineto{\pgfqpoint{1.346532in}{0.926305in}}%
\pgfpathlineto{\pgfqpoint{1.348918in}{1.061892in}}%
\pgfpathlineto{\pgfqpoint{1.351304in}{0.999120in}}%
\pgfpathlineto{\pgfqpoint{1.356076in}{1.174880in}}%
\pgfpathlineto{\pgfqpoint{1.358462in}{1.107087in}}%
\pgfpathlineto{\pgfqpoint{1.360848in}{1.267782in}}%
\pgfpathlineto{\pgfqpoint{1.363234in}{1.245184in}}%
\pgfpathlineto{\pgfqpoint{1.365620in}{1.348129in}}%
\pgfpathlineto{\pgfqpoint{1.366813in}{1.245184in}}%
\pgfpathlineto{\pgfqpoint{1.368006in}{1.385792in}}%
\pgfpathlineto{\pgfqpoint{1.369199in}{1.212543in}}%
\pgfpathlineto{\pgfqpoint{1.371585in}{1.375748in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.257738in}}%
\pgfpathlineto{\pgfqpoint{1.375165in}{1.363194in}}%
\pgfpathlineto{\pgfqpoint{1.377551in}{1.117130in}}%
\pgfpathlineto{\pgfqpoint{1.378744in}{1.109598in}}%
\pgfpathlineto{\pgfqpoint{1.379937in}{1.205010in}}%
\pgfpathlineto{\pgfqpoint{1.382323in}{1.049337in}}%
\pgfpathlineto{\pgfqpoint{1.383516in}{1.029251in}}%
\pgfpathlineto{\pgfqpoint{1.384709in}{1.137217in}}%
\pgfpathlineto{\pgfqpoint{1.385902in}{0.911240in}}%
\pgfpathlineto{\pgfqpoint{1.387095in}{0.989077in}}%
\pgfpathlineto{\pgfqpoint{1.389481in}{0.916262in}}%
\pgfpathlineto{\pgfqpoint{1.390674in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{1.393060in}{0.994099in}}%
\pgfpathlineto{\pgfqpoint{1.394253in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{1.395446in}{1.094533in}}%
\pgfpathlineto{\pgfqpoint{1.396639in}{1.011675in}}%
\pgfpathlineto{\pgfqpoint{1.397832in}{1.061892in}}%
\pgfpathlineto{\pgfqpoint{1.399025in}{1.054359in}}%
\pgfpathlineto{\pgfqpoint{1.400218in}{1.127174in}}%
\pgfpathlineto{\pgfqpoint{1.401411in}{1.029251in}}%
\pgfpathlineto{\pgfqpoint{1.406183in}{1.305444in}}%
\pgfpathlineto{\pgfqpoint{1.407376in}{1.335575in}}%
\pgfpathlineto{\pgfqpoint{1.408569in}{1.220075in}}%
\pgfpathlineto{\pgfqpoint{1.410955in}{1.262760in}}%
\pgfpathlineto{\pgfqpoint{1.413341in}{1.215054in}}%
\pgfpathlineto{\pgfqpoint{1.414534in}{1.240162in}}%
\pgfpathlineto{\pgfqpoint{1.415727in}{1.317999in}}%
\pgfpathlineto{\pgfqpoint{1.416920in}{1.315488in}}%
\pgfpathlineto{\pgfqpoint{1.418113in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{1.419306in}{1.207521in}}%
\pgfpathlineto{\pgfqpoint{1.420499in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{1.422885in}{1.252717in}}%
\pgfpathlineto{\pgfqpoint{1.424078in}{1.217565in}}%
\pgfpathlineto{\pgfqpoint{1.426464in}{1.099554in}}%
\pgfpathlineto{\pgfqpoint{1.428850in}{1.034272in}}%
\pgfpathlineto{\pgfqpoint{1.430043in}{1.177391in}}%
\pgfpathlineto{\pgfqpoint{1.431236in}{0.996609in}}%
\pgfpathlineto{\pgfqpoint{1.433622in}{1.064402in}}%
\pgfpathlineto{\pgfqpoint{1.434815in}{0.999120in}}%
\pgfpathlineto{\pgfqpoint{1.436008in}{1.069424in}}%
\pgfpathlineto{\pgfqpoint{1.438394in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{1.441973in}{1.167347in}}%
\pgfpathlineto{\pgfqpoint{1.443166in}{1.064402in}}%
\pgfpathlineto{\pgfqpoint{1.444359in}{1.169858in}}%
\pgfpathlineto{\pgfqpoint{1.446745in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.449131in}{1.385792in}}%
\pgfpathlineto{\pgfqpoint{1.450324in}{1.230119in}}%
\pgfpathlineto{\pgfqpoint{1.451517in}{1.262760in}}%
\pgfpathlineto{\pgfqpoint{1.452710in}{1.345618in}}%
\pgfpathlineto{\pgfqpoint{1.455096in}{1.260249in}}%
\pgfpathlineto{\pgfqpoint{1.456289in}{1.189945in}}%
\pgfpathlineto{\pgfqpoint{1.459869in}{1.446052in}}%
\pgfpathlineto{\pgfqpoint{1.462255in}{1.172369in}}%
\pgfpathlineto{\pgfqpoint{1.463448in}{1.257738in}}%
\pgfpathlineto{\pgfqpoint{1.465834in}{1.174880in}}%
\pgfpathlineto{\pgfqpoint{1.467027in}{1.177391in}}%
\pgfpathlineto{\pgfqpoint{1.468220in}{1.139728in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{1.215054in}}%
\pgfpathlineto{\pgfqpoint{1.470606in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{1.471799in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{1.474185in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{1.475378in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{1.476571in}{1.046826in}}%
\pgfpathlineto{\pgfqpoint{1.478957in}{0.916262in}}%
\pgfpathlineto{\pgfqpoint{1.481343in}{0.986566in}}%
\pgfpathlineto{\pgfqpoint{1.482536in}{0.941371in}}%
\pgfpathlineto{\pgfqpoint{1.483729in}{1.099554in}}%
\pgfpathlineto{\pgfqpoint{1.484922in}{1.087000in}}%
\pgfpathlineto{\pgfqpoint{1.486115in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{1.487308in}{1.109598in}}%
\pgfpathlineto{\pgfqpoint{1.488501in}{1.036783in}}%
\pgfpathlineto{\pgfqpoint{1.489694in}{1.056870in}}%
\pgfpathlineto{\pgfqpoint{1.490887in}{1.097044in}}%
\pgfpathlineto{\pgfqpoint{1.492080in}{1.217565in}}%
\pgfpathlineto{\pgfqpoint{1.493273in}{1.179902in}}%
\pgfpathlineto{\pgfqpoint{1.494466in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{1.496852in}{1.174880in}}%
\pgfpathlineto{\pgfqpoint{1.498045in}{1.250206in}}%
\pgfpathlineto{\pgfqpoint{1.499238in}{1.210032in}}%
\pgfpathlineto{\pgfqpoint{1.500431in}{1.350640in}}%
\pgfpathlineto{\pgfqpoint{1.501624in}{1.152282in}}%
\pgfpathlineto{\pgfqpoint{1.502817in}{1.395835in}}%
\pgfpathlineto{\pgfqpoint{1.504010in}{1.260249in}}%
\pgfpathlineto{\pgfqpoint{1.505203in}{1.335575in}}%
\pgfpathlineto{\pgfqpoint{1.506396in}{1.144750in}}%
\pgfpathlineto{\pgfqpoint{1.508782in}{1.194967in}}%
\pgfpathlineto{\pgfqpoint{1.509975in}{1.277825in}}%
\pgfpathlineto{\pgfqpoint{1.511168in}{1.147261in}}%
\pgfpathlineto{\pgfqpoint{1.512361in}{1.202499in}}%
\pgfpathlineto{\pgfqpoint{1.514747in}{1.034272in}}%
\pgfpathlineto{\pgfqpoint{1.515940in}{1.026740in}}%
\pgfpathlineto{\pgfqpoint{1.517133in}{1.084489in}}%
\pgfpathlineto{\pgfqpoint{1.520712in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{1.521905in}{0.913751in}}%
\pgfpathlineto{\pgfqpoint{1.523098in}{1.006653in}}%
\pgfpathlineto{\pgfqpoint{1.524291in}{1.011675in}}%
\pgfpathlineto{\pgfqpoint{1.526677in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.527870in}{1.167347in}}%
\pgfpathlineto{\pgfqpoint{1.529063in}{1.159815in}}%
\pgfpathlineto{\pgfqpoint{1.530256in}{1.179902in}}%
\pgfpathlineto{\pgfqpoint{1.531449in}{1.177391in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.112109in}}%
\pgfpathlineto{\pgfqpoint{1.533835in}{1.109598in}}%
\pgfpathlineto{\pgfqpoint{1.536221in}{1.315488in}}%
\pgfpathlineto{\pgfqpoint{1.537414in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{1.538607in}{1.250206in}}%
\pgfpathlineto{\pgfqpoint{1.539800in}{1.343107in}}%
\pgfpathlineto{\pgfqpoint{1.540993in}{1.217565in}}%
\pgfpathlineto{\pgfqpoint{1.542186in}{1.272803in}}%
\pgfpathlineto{\pgfqpoint{1.544572in}{1.257738in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.345618in}}%
\pgfpathlineto{\pgfqpoint{1.546959in}{1.217565in}}%
\pgfpathlineto{\pgfqpoint{1.548152in}{1.400857in}}%
\pgfpathlineto{\pgfqpoint{1.549345in}{1.215054in}}%
\pgfpathlineto{\pgfqpoint{1.550538in}{1.405879in}}%
\pgfpathlineto{\pgfqpoint{1.552924in}{1.132196in}}%
\pgfpathlineto{\pgfqpoint{1.554117in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{1.556503in}{1.114620in}}%
\pgfpathlineto{\pgfqpoint{1.557696in}{1.265271in}}%
\pgfpathlineto{\pgfqpoint{1.560082in}{1.081978in}}%
\pgfpathlineto{\pgfqpoint{1.561275in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{1.562468in}{1.076957in}}%
\pgfpathlineto{\pgfqpoint{1.564854in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{1.567240in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{1.569626in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{1.572012in}{1.026740in}}%
\pgfpathlineto{\pgfqpoint{1.573205in}{1.056870in}}%
\pgfpathlineto{\pgfqpoint{1.574398in}{0.996609in}}%
\pgfpathlineto{\pgfqpoint{1.576784in}{1.119641in}}%
\pgfpathlineto{\pgfqpoint{1.577977in}{1.041805in}}%
\pgfpathlineto{\pgfqpoint{1.579170in}{1.230119in}}%
\pgfpathlineto{\pgfqpoint{1.580363in}{1.026740in}}%
\pgfpathlineto{\pgfqpoint{1.581556in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{1.582749in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{1.585135in}{1.378259in}}%
\pgfpathlineto{\pgfqpoint{1.587521in}{1.217565in}}%
\pgfpathlineto{\pgfqpoint{1.588714in}{1.159815in}}%
\pgfpathlineto{\pgfqpoint{1.589907in}{1.350640in}}%
\pgfpathlineto{\pgfqpoint{1.591100in}{1.210032in}}%
\pgfpathlineto{\pgfqpoint{1.593486in}{1.355662in}}%
\pgfpathlineto{\pgfqpoint{1.595872in}{1.212543in}}%
\pgfpathlineto{\pgfqpoint{1.597065in}{1.164837in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{1.245184in}}%
\pgfpathlineto{\pgfqpoint{1.600644in}{1.104576in}}%
\pgfpathlineto{\pgfqpoint{1.601837in}{1.114620in}}%
\pgfpathlineto{\pgfqpoint{1.604223in}{1.009164in}}%
\pgfpathlineto{\pgfqpoint{1.608995in}{1.109598in}}%
\pgfpathlineto{\pgfqpoint{1.610188in}{0.994099in}}%
\pgfpathlineto{\pgfqpoint{1.612574in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{1.613767in}{1.089511in}}%
\pgfpathlineto{\pgfqpoint{1.614960in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{1.616153in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{1.617346in}{1.177391in}}%
\pgfpathlineto{\pgfqpoint{1.619732in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{1.620925in}{1.059381in}}%
\pgfpathlineto{\pgfqpoint{1.622118in}{1.182413in}}%
\pgfpathlineto{\pgfqpoint{1.623311in}{1.142239in}}%
\pgfpathlineto{\pgfqpoint{1.624504in}{1.282847in}}%
\pgfpathlineto{\pgfqpoint{1.625697in}{1.157304in}}%
\pgfpathlineto{\pgfqpoint{1.626890in}{1.194967in}}%
\pgfpathlineto{\pgfqpoint{1.630469in}{1.375748in}}%
\pgfpathlineto{\pgfqpoint{1.632856in}{1.182413in}}%
\pgfpathlineto{\pgfqpoint{1.635242in}{1.302934in}}%
\pgfpathlineto{\pgfqpoint{1.636435in}{1.297912in}}%
\pgfpathlineto{\pgfqpoint{1.640014in}{1.174880in}}%
\pgfpathlineto{\pgfqpoint{1.641207in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{1.642400in}{1.046826in}}%
\pgfpathlineto{\pgfqpoint{1.643593in}{1.142239in}}%
\pgfpathlineto{\pgfqpoint{1.644786in}{1.132196in}}%
\pgfpathlineto{\pgfqpoint{1.645979in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.647172in}{1.029251in}}%
\pgfpathlineto{\pgfqpoint{1.648365in}{0.936349in}}%
\pgfpathlineto{\pgfqpoint{1.649558in}{1.049337in}}%
\pgfpathlineto{\pgfqpoint{1.650751in}{1.056870in}}%
\pgfpathlineto{\pgfqpoint{1.653137in}{0.974012in}}%
\pgfpathlineto{\pgfqpoint{1.654330in}{1.046826in}}%
\pgfpathlineto{\pgfqpoint{1.655523in}{0.946392in}}%
\pgfpathlineto{\pgfqpoint{1.657909in}{1.026740in}}%
\pgfpathlineto{\pgfqpoint{1.659102in}{0.936349in}}%
\pgfpathlineto{\pgfqpoint{1.660295in}{1.061892in}}%
\pgfpathlineto{\pgfqpoint{1.661488in}{0.926305in}}%
\pgfpathlineto{\pgfqpoint{1.662681in}{1.134706in}}%
\pgfpathlineto{\pgfqpoint{1.665067in}{1.094533in}}%
\pgfpathlineto{\pgfqpoint{1.666260in}{1.255227in}}%
\pgfpathlineto{\pgfqpoint{1.667453in}{1.157304in}}%
\pgfpathlineto{\pgfqpoint{1.668646in}{1.302934in}}%
\pgfpathlineto{\pgfqpoint{1.669839in}{1.194967in}}%
\pgfpathlineto{\pgfqpoint{1.671032in}{1.189945in}}%
\pgfpathlineto{\pgfqpoint{1.672225in}{1.323020in}}%
\pgfpathlineto{\pgfqpoint{1.673418in}{1.310466in}}%
\pgfpathlineto{\pgfqpoint{1.675804in}{1.255227in}}%
\pgfpathlineto{\pgfqpoint{1.676997in}{1.277825in}}%
\pgfpathlineto{\pgfqpoint{1.678190in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{1.679383in}{1.300423in}}%
\pgfpathlineto{\pgfqpoint{1.680576in}{1.275314in}}%
\pgfpathlineto{\pgfqpoint{1.681769in}{1.310466in}}%
\pgfpathlineto{\pgfqpoint{1.686541in}{1.059381in}}%
\pgfpathlineto{\pgfqpoint{1.688927in}{1.149772in}}%
\pgfpathlineto{\pgfqpoint{1.690120in}{1.122152in}}%
\pgfpathlineto{\pgfqpoint{1.692506in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{1.693699in}{0.966479in}}%
\pgfpathlineto{\pgfqpoint{1.694892in}{1.144750in}}%
\pgfpathlineto{\pgfqpoint{1.697278in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{1.698471in}{0.986566in}}%
\pgfpathlineto{\pgfqpoint{1.699664in}{1.034272in}}%
\pgfpathlineto{\pgfqpoint{1.700857in}{1.001631in}}%
\pgfpathlineto{\pgfqpoint{1.703243in}{1.137217in}}%
\pgfpathlineto{\pgfqpoint{1.704436in}{0.913751in}}%
\pgfpathlineto{\pgfqpoint{1.706822in}{1.119641in}}%
\pgfpathlineto{\pgfqpoint{1.708015in}{1.014185in}}%
\pgfpathlineto{\pgfqpoint{1.709208in}{1.164837in}}%
\pgfpathlineto{\pgfqpoint{1.710401in}{1.011675in}}%
\pgfpathlineto{\pgfqpoint{1.711594in}{1.157304in}}%
\pgfpathlineto{\pgfqpoint{1.712787in}{1.117130in}}%
\pgfpathlineto{\pgfqpoint{1.713980in}{1.220075in}}%
\pgfpathlineto{\pgfqpoint{1.715173in}{1.217565in}}%
\pgfpathlineto{\pgfqpoint{1.716366in}{1.343107in}}%
\pgfpathlineto{\pgfqpoint{1.717560in}{1.240162in}}%
\pgfpathlineto{\pgfqpoint{1.718753in}{1.365705in}}%
\pgfpathlineto{\pgfqpoint{1.721139in}{1.217565in}}%
\pgfpathlineto{\pgfqpoint{1.722332in}{1.360683in}}%
\pgfpathlineto{\pgfqpoint{1.724718in}{1.117130in}}%
\pgfpathlineto{\pgfqpoint{1.727104in}{1.340596in}}%
\pgfpathlineto{\pgfqpoint{1.729490in}{1.099554in}}%
\pgfpathlineto{\pgfqpoint{1.731876in}{1.157304in}}%
\pgfpathlineto{\pgfqpoint{1.734262in}{0.989077in}}%
\pgfpathlineto{\pgfqpoint{1.735455in}{1.109598in}}%
\pgfpathlineto{\pgfqpoint{1.736648in}{0.999120in}}%
\pgfpathlineto{\pgfqpoint{1.737841in}{0.996609in}}%
\pgfpathlineto{\pgfqpoint{1.739034in}{0.974012in}}%
\pgfpathlineto{\pgfqpoint{1.740227in}{1.036783in}}%
\pgfpathlineto{\pgfqpoint{1.741420in}{0.906219in}}%
\pgfpathlineto{\pgfqpoint{1.743806in}{1.044316in}}%
\pgfpathlineto{\pgfqpoint{1.746192in}{0.963968in}}%
\pgfpathlineto{\pgfqpoint{1.748578in}{1.102065in}}%
\pgfpathlineto{\pgfqpoint{1.749771in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{1.750964in}{1.172369in}}%
\pgfpathlineto{\pgfqpoint{1.753350in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{1.755736in}{1.230119in}}%
\pgfpathlineto{\pgfqpoint{1.756929in}{1.215054in}}%
\pgfpathlineto{\pgfqpoint{1.758122in}{1.132196in}}%
\pgfpathlineto{\pgfqpoint{1.759315in}{1.323020in}}%
\pgfpathlineto{\pgfqpoint{1.760508in}{1.252717in}}%
\pgfpathlineto{\pgfqpoint{1.761701in}{1.380770in}}%
\pgfpathlineto{\pgfqpoint{1.762894in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{1.764087in}{1.205010in}}%
\pgfpathlineto{\pgfqpoint{1.765280in}{1.355662in}}%
\pgfpathlineto{\pgfqpoint{1.766473in}{1.267782in}}%
\pgfpathlineto{\pgfqpoint{1.768859in}{1.317999in}}%
\pgfpathlineto{\pgfqpoint{1.772438in}{1.114620in}}%
\pgfpathlineto{\pgfqpoint{1.773631in}{1.107087in}}%
\pgfpathlineto{\pgfqpoint{1.774824in}{1.225097in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{1.777210in}{1.089511in}}%
\pgfpathlineto{\pgfqpoint{1.778403in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{1.779596in}{1.122152in}}%
\pgfpathlineto{\pgfqpoint{1.781982in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{1.784368in}{1.059381in}}%
\pgfpathlineto{\pgfqpoint{1.786754in}{0.918773in}}%
\pgfpathlineto{\pgfqpoint{1.787947in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{1.789140in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{1.790333in}{0.928816in}}%
\pgfpathlineto{\pgfqpoint{1.791526in}{1.104576in}}%
\pgfpathlineto{\pgfqpoint{1.792719in}{1.029251in}}%
\pgfpathlineto{\pgfqpoint{1.793912in}{1.142239in}}%
\pgfpathlineto{\pgfqpoint{1.795105in}{1.089511in}}%
\pgfpathlineto{\pgfqpoint{1.796298in}{1.109598in}}%
\pgfpathlineto{\pgfqpoint{1.797491in}{1.215054in}}%
\pgfpathlineto{\pgfqpoint{1.799877in}{1.104576in}}%
\pgfpathlineto{\pgfqpoint{1.801070in}{1.252717in}}%
\pgfpathlineto{\pgfqpoint{1.802263in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{1.804650in}{1.310466in}}%
\pgfpathlineto{\pgfqpoint{1.808229in}{1.205010in}}%
\pgfpathlineto{\pgfqpoint{1.810615in}{1.425965in}}%
\pgfpathlineto{\pgfqpoint{1.811808in}{1.237651in}}%
\pgfpathlineto{\pgfqpoint{1.813001in}{1.302934in}}%
\pgfpathlineto{\pgfqpoint{1.814194in}{1.137217in}}%
\pgfpathlineto{\pgfqpoint{1.815387in}{1.194967in}}%
\pgfpathlineto{\pgfqpoint{1.816580in}{1.132196in}}%
\pgfpathlineto{\pgfqpoint{1.817773in}{1.275314in}}%
\pgfpathlineto{\pgfqpoint{1.818966in}{1.109598in}}%
\pgfpathlineto{\pgfqpoint{1.820159in}{1.177391in}}%
\pgfpathlineto{\pgfqpoint{1.821352in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{1.822545in}{1.167347in}}%
\pgfpathlineto{\pgfqpoint{1.824931in}{1.026740in}}%
\pgfpathlineto{\pgfqpoint{1.826124in}{1.024229in}}%
\pgfpathlineto{\pgfqpoint{1.828510in}{0.888643in}}%
\pgfpathlineto{\pgfqpoint{1.829703in}{0.958947in}}%
\pgfpathlineto{\pgfqpoint{1.830896in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{1.832089in}{0.918773in}}%
\pgfpathlineto{\pgfqpoint{1.834475in}{0.963968in}}%
\pgfpathlineto{\pgfqpoint{1.835668in}{0.883621in}}%
\pgfpathlineto{\pgfqpoint{1.838054in}{1.092022in}}%
\pgfpathlineto{\pgfqpoint{1.839247in}{1.112109in}}%
\pgfpathlineto{\pgfqpoint{1.840440in}{1.069424in}}%
\pgfpathlineto{\pgfqpoint{1.841633in}{1.092022in}}%
\pgfpathlineto{\pgfqpoint{1.842826in}{1.287868in}}%
\pgfpathlineto{\pgfqpoint{1.844019in}{1.210032in}}%
\pgfpathlineto{\pgfqpoint{1.845212in}{1.240162in}}%
\pgfpathlineto{\pgfqpoint{1.846405in}{1.152282in}}%
\pgfpathlineto{\pgfqpoint{1.847598in}{1.295401in}}%
\pgfpathlineto{\pgfqpoint{1.848791in}{1.272803in}}%
\pgfpathlineto{\pgfqpoint{1.851177in}{1.323020in}}%
\pgfpathlineto{\pgfqpoint{1.852370in}{1.430987in}}%
\pgfpathlineto{\pgfqpoint{1.853563in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{1.855949in}{1.340596in}}%
\pgfpathlineto{\pgfqpoint{1.857142in}{1.315488in}}%
\pgfpathlineto{\pgfqpoint{1.858335in}{1.388303in}}%
\pgfpathlineto{\pgfqpoint{1.859528in}{1.252717in}}%
\pgfpathlineto{\pgfqpoint{1.860721in}{1.295401in}}%
\pgfpathlineto{\pgfqpoint{1.861914in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{1.863107in}{1.197478in}}%
\pgfpathlineto{\pgfqpoint{1.864300in}{1.177391in}}%
\pgfpathlineto{\pgfqpoint{1.866686in}{1.046826in}}%
\pgfpathlineto{\pgfqpoint{1.869072in}{1.036783in}}%
\pgfpathlineto{\pgfqpoint{1.871458in}{1.061892in}}%
\pgfpathlineto{\pgfqpoint{1.872651in}{1.076957in}}%
\pgfpathlineto{\pgfqpoint{1.873844in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{1.875037in}{0.989077in}}%
\pgfpathlineto{\pgfqpoint{1.876230in}{0.986566in}}%
\pgfpathlineto{\pgfqpoint{1.877423in}{1.026740in}}%
\pgfpathlineto{\pgfqpoint{1.878616in}{0.996609in}}%
\pgfpathlineto{\pgfqpoint{1.879809in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.881002in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.882195in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{1.884581in}{1.164837in}}%
\pgfpathlineto{\pgfqpoint{1.886967in}{1.089511in}}%
\pgfpathlineto{\pgfqpoint{1.889354in}{1.277825in}}%
\pgfpathlineto{\pgfqpoint{1.890547in}{1.270293in}}%
\pgfpathlineto{\pgfqpoint{1.891740in}{1.280336in}}%
\pgfpathlineto{\pgfqpoint{1.892933in}{1.350640in}}%
\pgfpathlineto{\pgfqpoint{1.894126in}{1.340596in}}%
\pgfpathlineto{\pgfqpoint{1.896512in}{1.182413in}}%
\pgfpathlineto{\pgfqpoint{1.897705in}{1.250206in}}%
\pgfpathlineto{\pgfqpoint{1.898898in}{1.215054in}}%
\pgfpathlineto{\pgfqpoint{1.900091in}{1.222586in}}%
\pgfpathlineto{\pgfqpoint{1.901284in}{1.265271in}}%
\pgfpathlineto{\pgfqpoint{1.902477in}{1.232630in}}%
\pgfpathlineto{\pgfqpoint{1.903670in}{1.097044in}}%
\pgfpathlineto{\pgfqpoint{1.904863in}{1.207521in}}%
\pgfpathlineto{\pgfqpoint{1.907249in}{1.064402in}}%
\pgfpathlineto{\pgfqpoint{1.908442in}{1.152282in}}%
\pgfpathlineto{\pgfqpoint{1.909635in}{0.989077in}}%
\pgfpathlineto{\pgfqpoint{1.912021in}{1.059381in}}%
\pgfpathlineto{\pgfqpoint{1.913214in}{0.976523in}}%
\pgfpathlineto{\pgfqpoint{1.914407in}{1.089511in}}%
\pgfpathlineto{\pgfqpoint{1.916793in}{0.913751in}}%
\pgfpathlineto{\pgfqpoint{1.917986in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{1.919179in}{1.066913in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.996609in}}%
\pgfpathlineto{\pgfqpoint{1.922758in}{1.054359in}}%
\pgfpathlineto{\pgfqpoint{1.923951in}{1.061892in}}%
\pgfpathlineto{\pgfqpoint{1.925144in}{1.149772in}}%
\pgfpathlineto{\pgfqpoint{1.926337in}{1.041805in}}%
\pgfpathlineto{\pgfqpoint{1.929916in}{1.122152in}}%
\pgfpathlineto{\pgfqpoint{1.931109in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{1.932302in}{1.230119in}}%
\pgfpathlineto{\pgfqpoint{1.933495in}{1.159815in}}%
\pgfpathlineto{\pgfqpoint{1.934688in}{1.232630in}}%
\pgfpathlineto{\pgfqpoint{1.935881in}{1.124663in}}%
\pgfpathlineto{\pgfqpoint{1.937074in}{1.343107in}}%
\pgfpathlineto{\pgfqpoint{1.939460in}{1.197478in}}%
\pgfpathlineto{\pgfqpoint{1.940653in}{1.317999in}}%
\pgfpathlineto{\pgfqpoint{1.941846in}{1.247695in}}%
\pgfpathlineto{\pgfqpoint{1.943039in}{1.270293in}}%
\pgfpathlineto{\pgfqpoint{1.945425in}{1.051848in}}%
\pgfpathlineto{\pgfqpoint{1.947811in}{1.250206in}}%
\pgfpathlineto{\pgfqpoint{1.950197in}{1.117130in}}%
\pgfpathlineto{\pgfqpoint{1.952583in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{1.954969in}{1.109598in}}%
\pgfpathlineto{\pgfqpoint{1.956162in}{1.132196in}}%
\pgfpathlineto{\pgfqpoint{1.957355in}{1.127174in}}%
\pgfpathlineto{\pgfqpoint{1.959741in}{0.916262in}}%
\pgfpathlineto{\pgfqpoint{1.960934in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{1.962127in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{1.963320in}{1.009164in}}%
\pgfpathlineto{\pgfqpoint{1.964513in}{1.006653in}}%
\pgfpathlineto{\pgfqpoint{1.965706in}{0.943881in}}%
\pgfpathlineto{\pgfqpoint{1.966899in}{1.097044in}}%
\pgfpathlineto{\pgfqpoint{1.968092in}{1.044316in}}%
\pgfpathlineto{\pgfqpoint{1.969285in}{0.896175in}}%
\pgfpathlineto{\pgfqpoint{1.971671in}{1.099554in}}%
\pgfpathlineto{\pgfqpoint{1.972864in}{1.084489in}}%
\pgfpathlineto{\pgfqpoint{1.974057in}{1.202499in}}%
\pgfpathlineto{\pgfqpoint{1.975251in}{1.097044in}}%
\pgfpathlineto{\pgfqpoint{1.976444in}{1.164837in}}%
\pgfpathlineto{\pgfqpoint{1.977637in}{1.297912in}}%
\pgfpathlineto{\pgfqpoint{1.980023in}{1.217565in}}%
\pgfpathlineto{\pgfqpoint{1.981216in}{1.315488in}}%
\pgfpathlineto{\pgfqpoint{1.983602in}{1.164837in}}%
\pgfpathlineto{\pgfqpoint{1.984795in}{1.355662in}}%
\pgfpathlineto{\pgfqpoint{1.985988in}{1.217565in}}%
\pgfpathlineto{\pgfqpoint{1.987181in}{1.317999in}}%
\pgfpathlineto{\pgfqpoint{1.989567in}{1.265271in}}%
\pgfpathlineto{\pgfqpoint{1.990760in}{1.137217in}}%
\pgfpathlineto{\pgfqpoint{1.991953in}{1.142239in}}%
\pgfpathlineto{\pgfqpoint{1.993146in}{1.129685in}}%
\pgfpathlineto{\pgfqpoint{1.994339in}{1.049337in}}%
\pgfpathlineto{\pgfqpoint{1.995532in}{1.064402in}}%
\pgfpathlineto{\pgfqpoint{1.996725in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{1.997918in}{1.132196in}}%
\pgfpathlineto{\pgfqpoint{1.999111in}{1.034272in}}%
\pgfpathlineto{\pgfqpoint{2.000304in}{1.144750in}}%
\pgfpathlineto{\pgfqpoint{2.001497in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.002690in}{1.132196in}}%
\pgfpathlineto{\pgfqpoint{2.006269in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{2.008655in}{0.958947in}}%
\pgfpathlineto{\pgfqpoint{2.011041in}{0.903708in}}%
\pgfpathlineto{\pgfqpoint{2.012234in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{2.013427in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{2.014620in}{1.076957in}}%
\pgfpathlineto{\pgfqpoint{2.015813in}{0.986566in}}%
\pgfpathlineto{\pgfqpoint{2.018199in}{1.169858in}}%
\pgfpathlineto{\pgfqpoint{2.019392in}{1.024229in}}%
\pgfpathlineto{\pgfqpoint{2.020585in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{2.021778in}{1.157304in}}%
\pgfpathlineto{\pgfqpoint{2.024164in}{1.325531in}}%
\pgfpathlineto{\pgfqpoint{2.027743in}{1.134706in}}%
\pgfpathlineto{\pgfqpoint{2.028936in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{2.030129in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{2.031322in}{1.300423in}}%
\pgfpathlineto{\pgfqpoint{2.032515in}{1.237651in}}%
\pgfpathlineto{\pgfqpoint{2.033708in}{1.343107in}}%
\pgfpathlineto{\pgfqpoint{2.034901in}{1.087000in}}%
\pgfpathlineto{\pgfqpoint{2.036094in}{1.109598in}}%
\pgfpathlineto{\pgfqpoint{2.037287in}{1.217565in}}%
\pgfpathlineto{\pgfqpoint{2.039673in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{0.996609in}}%
\pgfpathlineto{\pgfqpoint{2.042059in}{1.087000in}}%
\pgfpathlineto{\pgfqpoint{2.044445in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{2.045638in}{1.036783in}}%
\pgfpathlineto{\pgfqpoint{2.046831in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{2.048024in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{2.049217in}{0.974012in}}%
\pgfpathlineto{\pgfqpoint{2.050410in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{2.051603in}{0.901197in}}%
\pgfpathlineto{\pgfqpoint{2.052796in}{1.084489in}}%
\pgfpathlineto{\pgfqpoint{2.053989in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{2.055182in}{1.046826in}}%
\pgfpathlineto{\pgfqpoint{2.056375in}{1.122152in}}%
\pgfpathlineto{\pgfqpoint{2.058761in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{1.127174in}}%
\pgfpathlineto{\pgfqpoint{2.061148in}{1.097044in}}%
\pgfpathlineto{\pgfqpoint{2.062341in}{1.179902in}}%
\pgfpathlineto{\pgfqpoint{2.063534in}{1.109598in}}%
\pgfpathlineto{\pgfqpoint{2.064727in}{1.194967in}}%
\pgfpathlineto{\pgfqpoint{2.065920in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{2.068306in}{1.217565in}}%
\pgfpathlineto{\pgfqpoint{2.069499in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{2.070692in}{1.310466in}}%
\pgfpathlineto{\pgfqpoint{2.071885in}{1.189945in}}%
\pgfpathlineto{\pgfqpoint{2.073078in}{1.220075in}}%
\pgfpathlineto{\pgfqpoint{2.074271in}{1.383281in}}%
\pgfpathlineto{\pgfqpoint{2.076657in}{1.084489in}}%
\pgfpathlineto{\pgfqpoint{2.077850in}{1.222586in}}%
\pgfpathlineto{\pgfqpoint{2.080236in}{1.139728in}}%
\pgfpathlineto{\pgfqpoint{2.081429in}{1.157304in}}%
\pgfpathlineto{\pgfqpoint{2.082622in}{1.142239in}}%
\pgfpathlineto{\pgfqpoint{2.085008in}{1.051848in}}%
\pgfpathlineto{\pgfqpoint{2.089780in}{0.850980in}}%
\pgfpathlineto{\pgfqpoint{2.090973in}{0.908730in}}%
\pgfpathlineto{\pgfqpoint{2.093359in}{0.876088in}}%
\pgfpathlineto{\pgfqpoint{2.094552in}{0.984055in}}%
\pgfpathlineto{\pgfqpoint{2.095745in}{0.913751in}}%
\pgfpathlineto{\pgfqpoint{2.096938in}{0.989077in}}%
\pgfpathlineto{\pgfqpoint{2.098131in}{0.943881in}}%
\pgfpathlineto{\pgfqpoint{2.102903in}{1.092022in}}%
\pgfpathlineto{\pgfqpoint{2.104096in}{1.056870in}}%
\pgfpathlineto{\pgfqpoint{2.105289in}{1.144750in}}%
\pgfpathlineto{\pgfqpoint{2.106482in}{1.117130in}}%
\pgfpathlineto{\pgfqpoint{2.107675in}{1.154793in}}%
\pgfpathlineto{\pgfqpoint{2.108868in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{2.110061in}{1.139728in}}%
\pgfpathlineto{\pgfqpoint{2.111254in}{1.109598in}}%
\pgfpathlineto{\pgfqpoint{2.112447in}{1.260249in}}%
\pgfpathlineto{\pgfqpoint{2.113640in}{1.137217in}}%
\pgfpathlineto{\pgfqpoint{2.114833in}{1.242673in}}%
\pgfpathlineto{\pgfqpoint{2.116026in}{1.182413in}}%
\pgfpathlineto{\pgfqpoint{2.117219in}{1.380770in}}%
\pgfpathlineto{\pgfqpoint{2.118412in}{1.255227in}}%
\pgfpathlineto{\pgfqpoint{2.119605in}{1.267782in}}%
\pgfpathlineto{\pgfqpoint{2.120798in}{1.187434in}}%
\pgfpathlineto{\pgfqpoint{2.121991in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{2.123184in}{1.049337in}}%
\pgfpathlineto{\pgfqpoint{2.124377in}{1.285358in}}%
\pgfpathlineto{\pgfqpoint{2.125570in}{1.207521in}}%
\pgfpathlineto{\pgfqpoint{2.126763in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{2.129149in}{1.001631in}}%
\pgfpathlineto{\pgfqpoint{2.130342in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{2.131535in}{1.014185in}}%
\pgfpathlineto{\pgfqpoint{2.132728in}{0.986566in}}%
\pgfpathlineto{\pgfqpoint{2.133921in}{0.906219in}}%
\pgfpathlineto{\pgfqpoint{2.136307in}{1.104576in}}%
\pgfpathlineto{\pgfqpoint{2.138693in}{0.876088in}}%
\pgfpathlineto{\pgfqpoint{2.141079in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{2.143465in}{0.871067in}}%
\pgfpathlineto{\pgfqpoint{2.145851in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{2.148238in}{1.084489in}}%
\pgfpathlineto{\pgfqpoint{2.149431in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.150624in}{1.154793in}}%
\pgfpathlineto{\pgfqpoint{2.151817in}{1.157304in}}%
\pgfpathlineto{\pgfqpoint{2.155396in}{1.194967in}}%
\pgfpathlineto{\pgfqpoint{2.156589in}{1.182413in}}%
\pgfpathlineto{\pgfqpoint{2.157782in}{1.290379in}}%
\pgfpathlineto{\pgfqpoint{2.158975in}{1.257738in}}%
\pgfpathlineto{\pgfqpoint{2.160168in}{1.164837in}}%
\pgfpathlineto{\pgfqpoint{2.162554in}{1.360683in}}%
\pgfpathlineto{\pgfqpoint{2.164940in}{1.124663in}}%
\pgfpathlineto{\pgfqpoint{2.166133in}{1.059381in}}%
\pgfpathlineto{\pgfqpoint{2.167326in}{1.117130in}}%
\pgfpathlineto{\pgfqpoint{2.168519in}{1.087000in}}%
\pgfpathlineto{\pgfqpoint{2.169712in}{1.169858in}}%
\pgfpathlineto{\pgfqpoint{2.170905in}{1.127174in}}%
\pgfpathlineto{\pgfqpoint{2.172098in}{1.162326in}}%
\pgfpathlineto{\pgfqpoint{2.174484in}{0.936349in}}%
\pgfpathlineto{\pgfqpoint{2.176870in}{1.024229in}}%
\pgfpathlineto{\pgfqpoint{2.178063in}{0.989077in}}%
\pgfpathlineto{\pgfqpoint{2.179256in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{2.181642in}{0.976523in}}%
\pgfpathlineto{\pgfqpoint{2.182835in}{0.938860in}}%
\pgfpathlineto{\pgfqpoint{2.184028in}{0.843447in}}%
\pgfpathlineto{\pgfqpoint{2.185221in}{1.024229in}}%
\pgfpathlineto{\pgfqpoint{2.186414in}{0.966479in}}%
\pgfpathlineto{\pgfqpoint{2.187607in}{0.968990in}}%
\pgfpathlineto{\pgfqpoint{2.188800in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{2.189993in}{0.974012in}}%
\pgfpathlineto{\pgfqpoint{2.193572in}{1.092022in}}%
\pgfpathlineto{\pgfqpoint{2.194765in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{2.195958in}{1.162326in}}%
\pgfpathlineto{\pgfqpoint{2.197151in}{1.154793in}}%
\pgfpathlineto{\pgfqpoint{2.198344in}{0.984055in}}%
\pgfpathlineto{\pgfqpoint{2.199537in}{1.169858in}}%
\pgfpathlineto{\pgfqpoint{2.200730in}{1.144750in}}%
\pgfpathlineto{\pgfqpoint{2.201923in}{1.049337in}}%
\pgfpathlineto{\pgfqpoint{2.203116in}{1.059381in}}%
\pgfpathlineto{\pgfqpoint{2.204309in}{1.245184in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{1.194967in}}%
\pgfpathlineto{\pgfqpoint{2.209081in}{1.245184in}}%
\pgfpathlineto{\pgfqpoint{2.210274in}{1.059381in}}%
\pgfpathlineto{\pgfqpoint{2.211467in}{1.197478in}}%
\pgfpathlineto{\pgfqpoint{2.212660in}{1.056870in}}%
\pgfpathlineto{\pgfqpoint{2.213853in}{1.149772in}}%
\pgfpathlineto{\pgfqpoint{2.215046in}{1.122152in}}%
\pgfpathlineto{\pgfqpoint{2.216239in}{0.963968in}}%
\pgfpathlineto{\pgfqpoint{2.217432in}{1.147261in}}%
\pgfpathlineto{\pgfqpoint{2.218625in}{0.968990in}}%
\pgfpathlineto{\pgfqpoint{2.219818in}{1.029251in}}%
\pgfpathlineto{\pgfqpoint{2.221011in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{2.222204in}{1.059381in}}%
\pgfpathlineto{\pgfqpoint{2.224590in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{2.225783in}{0.928816in}}%
\pgfpathlineto{\pgfqpoint{2.226976in}{1.014185in}}%
\pgfpathlineto{\pgfqpoint{2.228169in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{2.229362in}{0.913751in}}%
\pgfpathlineto{\pgfqpoint{2.230555in}{1.044316in}}%
\pgfpathlineto{\pgfqpoint{2.231748in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{2.232942in}{1.024229in}}%
\pgfpathlineto{\pgfqpoint{2.234135in}{0.896175in}}%
\pgfpathlineto{\pgfqpoint{2.235328in}{1.066913in}}%
\pgfpathlineto{\pgfqpoint{2.236521in}{1.001631in}}%
\pgfpathlineto{\pgfqpoint{2.238907in}{1.179902in}}%
\pgfpathlineto{\pgfqpoint{2.240100in}{1.109598in}}%
\pgfpathlineto{\pgfqpoint{2.242486in}{1.242673in}}%
\pgfpathlineto{\pgfqpoint{2.243679in}{1.265271in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.137217in}}%
\pgfpathlineto{\pgfqpoint{2.246065in}{1.320510in}}%
\pgfpathlineto{\pgfqpoint{2.248451in}{1.137217in}}%
\pgfpathlineto{\pgfqpoint{2.249644in}{1.154793in}}%
\pgfpathlineto{\pgfqpoint{2.250837in}{1.076957in}}%
\pgfpathlineto{\pgfqpoint{2.252030in}{1.094533in}}%
\pgfpathlineto{\pgfqpoint{2.253223in}{1.252717in}}%
\pgfpathlineto{\pgfqpoint{2.254416in}{1.230119in}}%
\pgfpathlineto{\pgfqpoint{2.256802in}{0.999120in}}%
\pgfpathlineto{\pgfqpoint{2.257995in}{1.087000in}}%
\pgfpathlineto{\pgfqpoint{2.260381in}{1.009164in}}%
\pgfpathlineto{\pgfqpoint{2.261574in}{1.142239in}}%
\pgfpathlineto{\pgfqpoint{2.262767in}{0.868556in}}%
\pgfpathlineto{\pgfqpoint{2.263960in}{0.963968in}}%
\pgfpathlineto{\pgfqpoint{2.265153in}{0.963968in}}%
\pgfpathlineto{\pgfqpoint{2.266346in}{0.984055in}}%
\pgfpathlineto{\pgfqpoint{2.267539in}{0.961457in}}%
\pgfpathlineto{\pgfqpoint{2.268732in}{0.908730in}}%
\pgfpathlineto{\pgfqpoint{2.269925in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{2.271118in}{0.928816in}}%
\pgfpathlineto{\pgfqpoint{2.272311in}{0.961457in}}%
\pgfpathlineto{\pgfqpoint{2.274697in}{0.815828in}}%
\pgfpathlineto{\pgfqpoint{2.275890in}{0.974012in}}%
\pgfpathlineto{\pgfqpoint{2.277083in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{2.278276in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{2.279469in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{2.281855in}{1.119641in}}%
\pgfpathlineto{\pgfqpoint{2.283048in}{0.999120in}}%
\pgfpathlineto{\pgfqpoint{2.284241in}{1.124663in}}%
\pgfpathlineto{\pgfqpoint{2.285434in}{1.124663in}}%
\pgfpathlineto{\pgfqpoint{2.286627in}{1.112109in}}%
\pgfpathlineto{\pgfqpoint{2.287820in}{1.235141in}}%
\pgfpathlineto{\pgfqpoint{2.289013in}{1.064402in}}%
\pgfpathlineto{\pgfqpoint{2.291399in}{1.262760in}}%
\pgfpathlineto{\pgfqpoint{2.293785in}{1.154793in}}%
\pgfpathlineto{\pgfqpoint{2.294978in}{1.179902in}}%
\pgfpathlineto{\pgfqpoint{2.296171in}{1.084489in}}%
\pgfpathlineto{\pgfqpoint{2.297364in}{1.222586in}}%
\pgfpathlineto{\pgfqpoint{2.298557in}{1.182413in}}%
\pgfpathlineto{\pgfqpoint{2.299750in}{1.076957in}}%
\pgfpathlineto{\pgfqpoint{2.300943in}{1.207521in}}%
\pgfpathlineto{\pgfqpoint{2.304522in}{0.936349in}}%
\pgfpathlineto{\pgfqpoint{2.305715in}{1.059381in}}%
\pgfpathlineto{\pgfqpoint{2.308101in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{2.309294in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{2.311680in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{2.312873in}{0.856002in}}%
\pgfpathlineto{\pgfqpoint{2.314066in}{0.896175in}}%
\pgfpathlineto{\pgfqpoint{2.315259in}{0.805784in}}%
\pgfpathlineto{\pgfqpoint{2.316452in}{0.815828in}}%
\pgfpathlineto{\pgfqpoint{2.317645in}{0.928816in}}%
\pgfpathlineto{\pgfqpoint{2.318839in}{0.843447in}}%
\pgfpathlineto{\pgfqpoint{2.320032in}{0.984055in}}%
\pgfpathlineto{\pgfqpoint{2.321225in}{0.976523in}}%
\pgfpathlineto{\pgfqpoint{2.322418in}{1.054359in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{2.324804in}{1.092022in}}%
\pgfpathlineto{\pgfqpoint{2.325997in}{1.094533in}}%
\pgfpathlineto{\pgfqpoint{2.327190in}{1.270293in}}%
\pgfpathlineto{\pgfqpoint{2.328383in}{1.081978in}}%
\pgfpathlineto{\pgfqpoint{2.329576in}{1.139728in}}%
\pgfpathlineto{\pgfqpoint{2.330769in}{1.079468in}}%
\pgfpathlineto{\pgfqpoint{2.331962in}{1.094533in}}%
\pgfpathlineto{\pgfqpoint{2.334348in}{1.262760in}}%
\pgfpathlineto{\pgfqpoint{2.335541in}{1.232630in}}%
\pgfpathlineto{\pgfqpoint{2.336734in}{1.164837in}}%
\pgfpathlineto{\pgfqpoint{2.339120in}{1.202499in}}%
\pgfpathlineto{\pgfqpoint{2.341506in}{1.122152in}}%
\pgfpathlineto{\pgfqpoint{2.342699in}{1.094533in}}%
\pgfpathlineto{\pgfqpoint{2.343892in}{1.036783in}}%
\pgfpathlineto{\pgfqpoint{2.345085in}{1.097044in}}%
\pgfpathlineto{\pgfqpoint{2.346278in}{1.061892in}}%
\pgfpathlineto{\pgfqpoint{2.348664in}{0.946392in}}%
\pgfpathlineto{\pgfqpoint{2.349857in}{0.968990in}}%
\pgfpathlineto{\pgfqpoint{2.351050in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{2.352243in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{2.354629in}{0.946392in}}%
\pgfpathlineto{\pgfqpoint{2.355822in}{0.903708in}}%
\pgfpathlineto{\pgfqpoint{2.357015in}{0.815828in}}%
\pgfpathlineto{\pgfqpoint{2.358208in}{0.963968in}}%
\pgfpathlineto{\pgfqpoint{2.360594in}{0.803274in}}%
\pgfpathlineto{\pgfqpoint{2.361787in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{2.362980in}{0.936349in}}%
\pgfpathlineto{\pgfqpoint{2.364173in}{0.893664in}}%
\pgfpathlineto{\pgfqpoint{2.365366in}{0.966479in}}%
\pgfpathlineto{\pgfqpoint{2.366559in}{0.966479in}}%
\pgfpathlineto{\pgfqpoint{2.367752in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{2.368945in}{0.974012in}}%
\pgfpathlineto{\pgfqpoint{2.371331in}{1.117130in}}%
\pgfpathlineto{\pgfqpoint{2.372524in}{1.029251in}}%
\pgfpathlineto{\pgfqpoint{2.374910in}{1.177391in}}%
\pgfpathlineto{\pgfqpoint{2.376103in}{1.245184in}}%
\pgfpathlineto{\pgfqpoint{2.377296in}{1.172369in}}%
\pgfpathlineto{\pgfqpoint{2.378489in}{1.277825in}}%
\pgfpathlineto{\pgfqpoint{2.379682in}{1.265271in}}%
\pgfpathlineto{\pgfqpoint{2.380875in}{1.222586in}}%
\pgfpathlineto{\pgfqpoint{2.382068in}{1.051848in}}%
\pgfpathlineto{\pgfqpoint{2.383261in}{1.117130in}}%
\pgfpathlineto{\pgfqpoint{2.384454in}{1.119641in}}%
\pgfpathlineto{\pgfqpoint{2.385647in}{1.167347in}}%
\pgfpathlineto{\pgfqpoint{2.388033in}{1.014185in}}%
\pgfpathlineto{\pgfqpoint{2.390419in}{1.054359in}}%
\pgfpathlineto{\pgfqpoint{2.391612in}{1.127174in}}%
\pgfpathlineto{\pgfqpoint{2.392805in}{1.076957in}}%
\pgfpathlineto{\pgfqpoint{2.393998in}{0.828382in}}%
\pgfpathlineto{\pgfqpoint{2.395191in}{0.946392in}}%
\pgfpathlineto{\pgfqpoint{2.396384in}{0.946392in}}%
\pgfpathlineto{\pgfqpoint{2.397577in}{1.026740in}}%
\pgfpathlineto{\pgfqpoint{2.398770in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{2.399963in}{0.778165in}}%
\pgfpathlineto{\pgfqpoint{2.401156in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.402349in}{0.820850in}}%
\pgfpathlineto{\pgfqpoint{2.403542in}{0.871067in}}%
\pgfpathlineto{\pgfqpoint{2.405929in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{2.407122in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{2.408315in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{2.409508in}{0.861023in}}%
\pgfpathlineto{\pgfqpoint{2.411894in}{1.089511in}}%
\pgfpathlineto{\pgfqpoint{2.413087in}{1.102065in}}%
\pgfpathlineto{\pgfqpoint{2.414280in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{2.417859in}{1.169858in}}%
\pgfpathlineto{\pgfqpoint{2.419052in}{1.137217in}}%
\pgfpathlineto{\pgfqpoint{2.421438in}{1.297912in}}%
\pgfpathlineto{\pgfqpoint{2.423824in}{1.102065in}}%
\pgfpathlineto{\pgfqpoint{2.425017in}{1.109598in}}%
\pgfpathlineto{\pgfqpoint{2.426210in}{1.172369in}}%
\pgfpathlineto{\pgfqpoint{2.427403in}{1.159815in}}%
\pgfpathlineto{\pgfqpoint{2.430982in}{1.054359in}}%
\pgfpathlineto{\pgfqpoint{2.432175in}{1.127174in}}%
\pgfpathlineto{\pgfqpoint{2.433368in}{0.986566in}}%
\pgfpathlineto{\pgfqpoint{2.434561in}{1.290379in}}%
\pgfpathlineto{\pgfqpoint{2.436947in}{0.984055in}}%
\pgfpathlineto{\pgfqpoint{2.438140in}{0.906219in}}%
\pgfpathlineto{\pgfqpoint{2.439333in}{0.961457in}}%
\pgfpathlineto{\pgfqpoint{2.440526in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{2.442912in}{0.896175in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{0.808295in}}%
\pgfpathlineto{\pgfqpoint{2.446491in}{0.823360in}}%
\pgfpathlineto{\pgfqpoint{2.447684in}{0.958947in}}%
\pgfpathlineto{\pgfqpoint{2.448877in}{0.868556in}}%
\pgfpathlineto{\pgfqpoint{2.451263in}{1.014185in}}%
\pgfpathlineto{\pgfqpoint{2.452456in}{0.916262in}}%
\pgfpathlineto{\pgfqpoint{2.453649in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{2.454842in}{1.009164in}}%
\pgfpathlineto{\pgfqpoint{2.456035in}{1.011675in}}%
\pgfpathlineto{\pgfqpoint{2.458421in}{1.127174in}}%
\pgfpathlineto{\pgfqpoint{2.459614in}{0.994099in}}%
\pgfpathlineto{\pgfqpoint{2.460807in}{1.066913in}}%
\pgfpathlineto{\pgfqpoint{2.462000in}{1.061892in}}%
\pgfpathlineto{\pgfqpoint{2.463193in}{1.094533in}}%
\pgfpathlineto{\pgfqpoint{2.465579in}{1.232630in}}%
\pgfpathlineto{\pgfqpoint{2.469158in}{1.152282in}}%
\pgfpathlineto{\pgfqpoint{2.470351in}{1.099554in}}%
\pgfpathlineto{\pgfqpoint{2.471544in}{1.157304in}}%
\pgfpathlineto{\pgfqpoint{2.472737in}{1.069424in}}%
\pgfpathlineto{\pgfqpoint{2.473930in}{1.187434in}}%
\pgfpathlineto{\pgfqpoint{2.475123in}{1.039294in}}%
\pgfpathlineto{\pgfqpoint{2.476316in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{2.477509in}{1.049337in}}%
\pgfpathlineto{\pgfqpoint{2.478702in}{1.044316in}}%
\pgfpathlineto{\pgfqpoint{2.479895in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{2.481088in}{1.039294in}}%
\pgfpathlineto{\pgfqpoint{2.482281in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{2.483474in}{0.966479in}}%
\pgfpathlineto{\pgfqpoint{2.485860in}{0.800763in}}%
\pgfpathlineto{\pgfqpoint{2.488246in}{0.928816in}}%
\pgfpathlineto{\pgfqpoint{2.489439in}{0.906219in}}%
\pgfpathlineto{\pgfqpoint{2.491826in}{0.943881in}}%
\pgfpathlineto{\pgfqpoint{2.493019in}{0.856002in}}%
\pgfpathlineto{\pgfqpoint{2.494212in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{2.495405in}{0.825871in}}%
\pgfpathlineto{\pgfqpoint{2.497791in}{0.966479in}}%
\pgfpathlineto{\pgfqpoint{2.498984in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{2.500177in}{0.961457in}}%
\pgfpathlineto{\pgfqpoint{2.501370in}{0.963968in}}%
\pgfpathlineto{\pgfqpoint{2.503756in}{1.046826in}}%
\pgfpathlineto{\pgfqpoint{2.504949in}{1.066913in}}%
\pgfpathlineto{\pgfqpoint{2.506142in}{1.129685in}}%
\pgfpathlineto{\pgfqpoint{2.507335in}{1.041805in}}%
\pgfpathlineto{\pgfqpoint{2.509721in}{1.205010in}}%
\pgfpathlineto{\pgfqpoint{2.512107in}{1.127174in}}%
\pgfpathlineto{\pgfqpoint{2.513300in}{1.232630in}}%
\pgfpathlineto{\pgfqpoint{2.514493in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{2.516879in}{1.039294in}}%
\pgfpathlineto{\pgfqpoint{2.518072in}{1.172369in}}%
\pgfpathlineto{\pgfqpoint{2.519265in}{1.102065in}}%
\pgfpathlineto{\pgfqpoint{2.520458in}{0.946392in}}%
\pgfpathlineto{\pgfqpoint{2.522844in}{1.036783in}}%
\pgfpathlineto{\pgfqpoint{2.526423in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{2.528809in}{0.805784in}}%
\pgfpathlineto{\pgfqpoint{2.530002in}{0.793230in}}%
\pgfpathlineto{\pgfqpoint{2.531195in}{0.845958in}}%
\pgfpathlineto{\pgfqpoint{2.532388in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{2.533581in}{0.848469in}}%
\pgfpathlineto{\pgfqpoint{2.534774in}{0.843447in}}%
\pgfpathlineto{\pgfqpoint{2.535967in}{0.866045in}}%
\pgfpathlineto{\pgfqpoint{2.537160in}{0.810806in}}%
\pgfpathlineto{\pgfqpoint{2.538353in}{0.850980in}}%
\pgfpathlineto{\pgfqpoint{2.539546in}{0.840936in}}%
\pgfpathlineto{\pgfqpoint{2.540739in}{0.780676in}}%
\pgfpathlineto{\pgfqpoint{2.544318in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{2.545511in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{2.546704in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{2.547897in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{2.549090in}{1.051848in}}%
\pgfpathlineto{\pgfqpoint{2.550283in}{1.127174in}}%
\pgfpathlineto{\pgfqpoint{2.551476in}{0.906219in}}%
\pgfpathlineto{\pgfqpoint{2.553862in}{1.149772in}}%
\pgfpathlineto{\pgfqpoint{2.558634in}{0.991588in}}%
\pgfpathlineto{\pgfqpoint{2.559827in}{1.320510in}}%
\pgfpathlineto{\pgfqpoint{2.562213in}{0.991588in}}%
\pgfpathlineto{\pgfqpoint{2.563406in}{1.142239in}}%
\pgfpathlineto{\pgfqpoint{2.565792in}{0.923795in}}%
\pgfpathlineto{\pgfqpoint{2.566985in}{0.996609in}}%
\pgfpathlineto{\pgfqpoint{2.568178in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{2.569371in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{2.570564in}{0.926305in}}%
\pgfpathlineto{\pgfqpoint{2.571757in}{0.986566in}}%
\pgfpathlineto{\pgfqpoint{2.572950in}{0.823360in}}%
\pgfpathlineto{\pgfqpoint{2.575336in}{0.974012in}}%
\pgfpathlineto{\pgfqpoint{2.576530in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{2.577723in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{2.578916in}{0.840936in}}%
\pgfpathlineto{\pgfqpoint{2.580109in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{2.582495in}{0.790719in}}%
\pgfpathlineto{\pgfqpoint{2.583688in}{0.906219in}}%
\pgfpathlineto{\pgfqpoint{2.586074in}{0.828382in}}%
\pgfpathlineto{\pgfqpoint{2.587267in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{2.588460in}{0.926305in}}%
\pgfpathlineto{\pgfqpoint{2.589653in}{0.843447in}}%
\pgfpathlineto{\pgfqpoint{2.590846in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{2.592039in}{1.124663in}}%
\pgfpathlineto{\pgfqpoint{2.593232in}{0.901197in}}%
\pgfpathlineto{\pgfqpoint{2.595618in}{1.187434in}}%
\pgfpathlineto{\pgfqpoint{2.598004in}{0.958947in}}%
\pgfpathlineto{\pgfqpoint{2.600390in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{2.601583in}{1.177391in}}%
\pgfpathlineto{\pgfqpoint{2.602776in}{1.164837in}}%
\pgfpathlineto{\pgfqpoint{2.605162in}{1.114620in}}%
\pgfpathlineto{\pgfqpoint{2.606355in}{0.999120in}}%
\pgfpathlineto{\pgfqpoint{2.607548in}{1.122152in}}%
\pgfpathlineto{\pgfqpoint{2.612320in}{0.871067in}}%
\pgfpathlineto{\pgfqpoint{2.613513in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{2.614706in}{0.891154in}}%
\pgfpathlineto{\pgfqpoint{2.615899in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.618285in}{0.866045in}}%
\pgfpathlineto{\pgfqpoint{2.619478in}{0.700329in}}%
\pgfpathlineto{\pgfqpoint{2.620671in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{2.621864in}{0.710372in}}%
\pgfpathlineto{\pgfqpoint{2.623057in}{0.866045in}}%
\pgfpathlineto{\pgfqpoint{2.625443in}{0.785698in}}%
\pgfpathlineto{\pgfqpoint{2.626636in}{0.996609in}}%
\pgfpathlineto{\pgfqpoint{2.629022in}{0.886132in}}%
\pgfpathlineto{\pgfqpoint{2.630215in}{0.968990in}}%
\pgfpathlineto{\pgfqpoint{2.631408in}{0.835915in}}%
\pgfpathlineto{\pgfqpoint{2.632601in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{2.633794in}{0.966479in}}%
\pgfpathlineto{\pgfqpoint{2.636180in}{1.039294in}}%
\pgfpathlineto{\pgfqpoint{2.637373in}{0.946392in}}%
\pgfpathlineto{\pgfqpoint{2.639759in}{1.124663in}}%
\pgfpathlineto{\pgfqpoint{2.640952in}{1.194967in}}%
\pgfpathlineto{\pgfqpoint{2.642145in}{1.011675in}}%
\pgfpathlineto{\pgfqpoint{2.643338in}{0.999120in}}%
\pgfpathlineto{\pgfqpoint{2.644531in}{1.162326in}}%
\pgfpathlineto{\pgfqpoint{2.645724in}{1.076957in}}%
\pgfpathlineto{\pgfqpoint{2.646917in}{1.104576in}}%
\pgfpathlineto{\pgfqpoint{2.649303in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{2.650496in}{1.026740in}}%
\pgfpathlineto{\pgfqpoint{2.651689in}{1.011675in}}%
\pgfpathlineto{\pgfqpoint{2.652882in}{1.092022in}}%
\pgfpathlineto{\pgfqpoint{2.655268in}{0.991588in}}%
\pgfpathlineto{\pgfqpoint{2.656461in}{1.059381in}}%
\pgfpathlineto{\pgfqpoint{2.657654in}{0.913751in}}%
\pgfpathlineto{\pgfqpoint{2.658847in}{0.918773in}}%
\pgfpathlineto{\pgfqpoint{2.660040in}{0.823360in}}%
\pgfpathlineto{\pgfqpoint{2.661233in}{0.886132in}}%
\pgfpathlineto{\pgfqpoint{2.664813in}{0.810806in}}%
\pgfpathlineto{\pgfqpoint{2.666006in}{0.825871in}}%
\pgfpathlineto{\pgfqpoint{2.667199in}{0.740502in}}%
\pgfpathlineto{\pgfqpoint{2.668392in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{2.669585in}{0.790719in}}%
\pgfpathlineto{\pgfqpoint{2.670778in}{0.908730in}}%
\pgfpathlineto{\pgfqpoint{2.671971in}{0.778165in}}%
\pgfpathlineto{\pgfqpoint{2.673164in}{0.803274in}}%
\pgfpathlineto{\pgfqpoint{2.674357in}{0.918773in}}%
\pgfpathlineto{\pgfqpoint{2.675550in}{0.856002in}}%
\pgfpathlineto{\pgfqpoint{2.679129in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{2.680322in}{1.026740in}}%
\pgfpathlineto{\pgfqpoint{2.681515in}{0.976523in}}%
\pgfpathlineto{\pgfqpoint{2.683901in}{1.029251in}}%
\pgfpathlineto{\pgfqpoint{2.685094in}{1.177391in}}%
\pgfpathlineto{\pgfqpoint{2.686287in}{1.132196in}}%
\pgfpathlineto{\pgfqpoint{2.687480in}{1.164837in}}%
\pgfpathlineto{\pgfqpoint{2.688673in}{1.149772in}}%
\pgfpathlineto{\pgfqpoint{2.689866in}{0.984055in}}%
\pgfpathlineto{\pgfqpoint{2.692252in}{1.087000in}}%
\pgfpathlineto{\pgfqpoint{2.693445in}{1.182413in}}%
\pgfpathlineto{\pgfqpoint{2.695831in}{0.989077in}}%
\pgfpathlineto{\pgfqpoint{2.697024in}{1.001631in}}%
\pgfpathlineto{\pgfqpoint{2.698217in}{1.029251in}}%
\pgfpathlineto{\pgfqpoint{2.699410in}{0.951414in}}%
\pgfpathlineto{\pgfqpoint{2.700603in}{0.800763in}}%
\pgfpathlineto{\pgfqpoint{2.701796in}{0.843447in}}%
\pgfpathlineto{\pgfqpoint{2.704182in}{0.765611in}}%
\pgfpathlineto{\pgfqpoint{2.705375in}{0.775654in}}%
\pgfpathlineto{\pgfqpoint{2.706568in}{0.838426in}}%
\pgfpathlineto{\pgfqpoint{2.707761in}{0.743013in}}%
\pgfpathlineto{\pgfqpoint{2.708954in}{0.758078in}}%
\pgfpathlineto{\pgfqpoint{2.710147in}{0.810806in}}%
\pgfpathlineto{\pgfqpoint{2.711340in}{0.722926in}}%
\pgfpathlineto{\pgfqpoint{2.712533in}{0.848469in}}%
\pgfpathlineto{\pgfqpoint{2.713726in}{0.707861in}}%
\pgfpathlineto{\pgfqpoint{2.714919in}{0.871067in}}%
\pgfpathlineto{\pgfqpoint{2.716112in}{0.840936in}}%
\pgfpathlineto{\pgfqpoint{2.717305in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{2.718498in}{0.840936in}}%
\pgfpathlineto{\pgfqpoint{2.719691in}{0.943881in}}%
\pgfpathlineto{\pgfqpoint{2.720884in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{2.723270in}{1.069424in}}%
\pgfpathlineto{\pgfqpoint{2.724463in}{0.991588in}}%
\pgfpathlineto{\pgfqpoint{2.726849in}{1.006653in}}%
\pgfpathlineto{\pgfqpoint{2.728042in}{1.119641in}}%
\pgfpathlineto{\pgfqpoint{2.729235in}{1.079468in}}%
\pgfpathlineto{\pgfqpoint{2.730428in}{1.099554in}}%
\pgfpathlineto{\pgfqpoint{2.732814in}{1.049337in}}%
\pgfpathlineto{\pgfqpoint{2.734007in}{0.931327in}}%
\pgfpathlineto{\pgfqpoint{2.735200in}{1.099554in}}%
\pgfpathlineto{\pgfqpoint{2.736393in}{1.061892in}}%
\pgfpathlineto{\pgfqpoint{2.737586in}{1.099554in}}%
\pgfpathlineto{\pgfqpoint{2.738779in}{1.084489in}}%
\pgfpathlineto{\pgfqpoint{2.741165in}{0.961457in}}%
\pgfpathlineto{\pgfqpoint{2.742358in}{0.928816in}}%
\pgfpathlineto{\pgfqpoint{2.743551in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{2.744744in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{2.747130in}{0.840936in}}%
\pgfpathlineto{\pgfqpoint{2.748324in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{2.749517in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{2.750710in}{0.863534in}}%
\pgfpathlineto{\pgfqpoint{2.753096in}{0.642579in}}%
\pgfpathlineto{\pgfqpoint{2.755482in}{0.760589in}}%
\pgfpathlineto{\pgfqpoint{2.756675in}{0.770633in}}%
\pgfpathlineto{\pgfqpoint{2.757868in}{0.758078in}}%
\pgfpathlineto{\pgfqpoint{2.759061in}{0.765611in}}%
\pgfpathlineto{\pgfqpoint{2.760254in}{0.803274in}}%
\pgfpathlineto{\pgfqpoint{2.762640in}{0.938860in}}%
\pgfpathlineto{\pgfqpoint{2.763833in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{2.765026in}{0.989077in}}%
\pgfpathlineto{\pgfqpoint{2.766219in}{0.986566in}}%
\pgfpathlineto{\pgfqpoint{2.767412in}{0.911240in}}%
\pgfpathlineto{\pgfqpoint{2.768605in}{1.097044in}}%
\pgfpathlineto{\pgfqpoint{2.769798in}{1.041805in}}%
\pgfpathlineto{\pgfqpoint{2.770991in}{1.051848in}}%
\pgfpathlineto{\pgfqpoint{2.772184in}{1.001631in}}%
\pgfpathlineto{\pgfqpoint{2.773377in}{1.076957in}}%
\pgfpathlineto{\pgfqpoint{2.774570in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{2.775763in}{1.117130in}}%
\pgfpathlineto{\pgfqpoint{2.776956in}{1.112109in}}%
\pgfpathlineto{\pgfqpoint{2.778149in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{2.779342in}{1.084489in}}%
\pgfpathlineto{\pgfqpoint{2.780535in}{0.974012in}}%
\pgfpathlineto{\pgfqpoint{2.781728in}{1.064402in}}%
\pgfpathlineto{\pgfqpoint{2.784114in}{0.961457in}}%
\pgfpathlineto{\pgfqpoint{2.785307in}{1.109598in}}%
\pgfpathlineto{\pgfqpoint{2.787693in}{0.871067in}}%
\pgfpathlineto{\pgfqpoint{2.788886in}{0.888643in}}%
\pgfpathlineto{\pgfqpoint{2.791272in}{0.790719in}}%
\pgfpathlineto{\pgfqpoint{2.792465in}{0.936349in}}%
\pgfpathlineto{\pgfqpoint{2.793658in}{0.778165in}}%
\pgfpathlineto{\pgfqpoint{2.794851in}{0.893664in}}%
\pgfpathlineto{\pgfqpoint{2.796044in}{0.775654in}}%
\pgfpathlineto{\pgfqpoint{2.797237in}{0.790719in}}%
\pgfpathlineto{\pgfqpoint{2.798430in}{0.657644in}}%
\pgfpathlineto{\pgfqpoint{2.800816in}{0.775654in}}%
\pgfpathlineto{\pgfqpoint{2.802009in}{0.768122in}}%
\pgfpathlineto{\pgfqpoint{2.803202in}{0.710372in}}%
\pgfpathlineto{\pgfqpoint{2.805588in}{0.848469in}}%
\pgfpathlineto{\pgfqpoint{2.806781in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{2.807974in}{0.866045in}}%
\pgfpathlineto{\pgfqpoint{2.810360in}{0.991588in}}%
\pgfpathlineto{\pgfqpoint{2.811553in}{0.818339in}}%
\pgfpathlineto{\pgfqpoint{2.815132in}{1.059381in}}%
\pgfpathlineto{\pgfqpoint{2.816325in}{0.986566in}}%
\pgfpathlineto{\pgfqpoint{2.817518in}{1.056870in}}%
\pgfpathlineto{\pgfqpoint{2.819904in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{2.821097in}{1.056870in}}%
\pgfpathlineto{\pgfqpoint{2.823483in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{2.824676in}{1.099554in}}%
\pgfpathlineto{\pgfqpoint{2.825869in}{1.014185in}}%
\pgfpathlineto{\pgfqpoint{2.828255in}{0.823360in}}%
\pgfpathlineto{\pgfqpoint{2.830641in}{0.923795in}}%
\pgfpathlineto{\pgfqpoint{2.831834in}{0.778165in}}%
\pgfpathlineto{\pgfqpoint{2.833027in}{0.868556in}}%
\pgfpathlineto{\pgfqpoint{2.834221in}{0.861023in}}%
\pgfpathlineto{\pgfqpoint{2.835414in}{0.926305in}}%
\pgfpathlineto{\pgfqpoint{2.836607in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{2.837800in}{0.820850in}}%
\pgfpathlineto{\pgfqpoint{2.838993in}{0.732970in}}%
\pgfpathlineto{\pgfqpoint{2.841379in}{0.828382in}}%
\pgfpathlineto{\pgfqpoint{2.842572in}{0.886132in}}%
\pgfpathlineto{\pgfqpoint{2.843765in}{0.665177in}}%
\pgfpathlineto{\pgfqpoint{2.844958in}{0.843447in}}%
\pgfpathlineto{\pgfqpoint{2.846151in}{0.735481in}}%
\pgfpathlineto{\pgfqpoint{2.848537in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{2.849730in}{0.838426in}}%
\pgfpathlineto{\pgfqpoint{2.850923in}{0.823360in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{0.913751in}}%
\pgfpathlineto{\pgfqpoint{2.854502in}{0.906219in}}%
\pgfpathlineto{\pgfqpoint{2.855695in}{0.989077in}}%
\pgfpathlineto{\pgfqpoint{2.856888in}{0.994099in}}%
\pgfpathlineto{\pgfqpoint{2.859274in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{2.860467in}{1.049337in}}%
\pgfpathlineto{\pgfqpoint{2.861660in}{1.011675in}}%
\pgfpathlineto{\pgfqpoint{2.862853in}{1.084489in}}%
\pgfpathlineto{\pgfqpoint{2.865239in}{1.006653in}}%
\pgfpathlineto{\pgfqpoint{2.866432in}{0.996609in}}%
\pgfpathlineto{\pgfqpoint{2.867625in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{2.868818in}{0.996609in}}%
\pgfpathlineto{\pgfqpoint{2.871204in}{0.901197in}}%
\pgfpathlineto{\pgfqpoint{2.872397in}{0.936349in}}%
\pgfpathlineto{\pgfqpoint{2.874783in}{0.903708in}}%
\pgfpathlineto{\pgfqpoint{2.875976in}{0.803274in}}%
\pgfpathlineto{\pgfqpoint{2.877169in}{0.891154in}}%
\pgfpathlineto{\pgfqpoint{2.878362in}{0.856002in}}%
\pgfpathlineto{\pgfqpoint{2.879555in}{0.863534in}}%
\pgfpathlineto{\pgfqpoint{2.880748in}{0.758078in}}%
\pgfpathlineto{\pgfqpoint{2.881941in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{2.883134in}{0.798252in}}%
\pgfpathlineto{\pgfqpoint{2.884327in}{0.763100in}}%
\pgfpathlineto{\pgfqpoint{2.885520in}{0.783187in}}%
\pgfpathlineto{\pgfqpoint{2.886713in}{0.735481in}}%
\pgfpathlineto{\pgfqpoint{2.887906in}{0.737991in}}%
\pgfpathlineto{\pgfqpoint{2.889099in}{0.818339in}}%
\pgfpathlineto{\pgfqpoint{2.890292in}{0.675220in}}%
\pgfpathlineto{\pgfqpoint{2.892678in}{0.763100in}}%
\pgfpathlineto{\pgfqpoint{2.893871in}{0.740502in}}%
\pgfpathlineto{\pgfqpoint{2.897450in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{2.898643in}{0.903708in}}%
\pgfpathlineto{\pgfqpoint{2.901029in}{0.966479in}}%
\pgfpathlineto{\pgfqpoint{2.903415in}{1.104576in}}%
\pgfpathlineto{\pgfqpoint{2.904608in}{1.014185in}}%
\pgfpathlineto{\pgfqpoint{2.905801in}{1.039294in}}%
\pgfpathlineto{\pgfqpoint{2.906994in}{1.162326in}}%
\pgfpathlineto{\pgfqpoint{2.908187in}{0.966479in}}%
\pgfpathlineto{\pgfqpoint{2.910573in}{1.054359in}}%
\pgfpathlineto{\pgfqpoint{2.911766in}{0.958947in}}%
\pgfpathlineto{\pgfqpoint{2.912959in}{0.974012in}}%
\pgfpathlineto{\pgfqpoint{2.914152in}{1.097044in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{0.984055in}}%
\pgfpathlineto{\pgfqpoint{2.917731in}{0.938860in}}%
\pgfpathlineto{\pgfqpoint{2.918924in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{2.921311in}{0.871067in}}%
\pgfpathlineto{\pgfqpoint{2.922504in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{2.926083in}{0.667688in}}%
\pgfpathlineto{\pgfqpoint{2.927276in}{0.810806in}}%
\pgfpathlineto{\pgfqpoint{2.928469in}{0.743013in}}%
\pgfpathlineto{\pgfqpoint{2.929662in}{0.775654in}}%
\pgfpathlineto{\pgfqpoint{2.932048in}{0.660155in}}%
\pgfpathlineto{\pgfqpoint{2.934434in}{0.712883in}}%
\pgfpathlineto{\pgfqpoint{2.935627in}{0.808295in}}%
\pgfpathlineto{\pgfqpoint{2.936820in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{2.938013in}{0.815828in}}%
\pgfpathlineto{\pgfqpoint{2.941592in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{2.942785in}{0.911240in}}%
\pgfpathlineto{\pgfqpoint{2.943978in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{2.945171in}{1.061892in}}%
\pgfpathlineto{\pgfqpoint{2.947557in}{0.961457in}}%
\pgfpathlineto{\pgfqpoint{2.948750in}{1.109598in}}%
\pgfpathlineto{\pgfqpoint{2.951136in}{0.989077in}}%
\pgfpathlineto{\pgfqpoint{2.952329in}{1.056870in}}%
\pgfpathlineto{\pgfqpoint{2.953522in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{2.954715in}{1.014185in}}%
\pgfpathlineto{\pgfqpoint{2.955908in}{1.102065in}}%
\pgfpathlineto{\pgfqpoint{2.957101in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{2.958294in}{1.034272in}}%
\pgfpathlineto{\pgfqpoint{2.959487in}{0.825871in}}%
\pgfpathlineto{\pgfqpoint{2.960680in}{0.891154in}}%
\pgfpathlineto{\pgfqpoint{2.961873in}{0.830893in}}%
\pgfpathlineto{\pgfqpoint{2.964259in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{2.966645in}{0.818339in}}%
\pgfpathlineto{\pgfqpoint{2.967838in}{0.783187in}}%
\pgfpathlineto{\pgfqpoint{2.969031in}{0.697818in}}%
\pgfpathlineto{\pgfqpoint{2.971417in}{0.778165in}}%
\pgfpathlineto{\pgfqpoint{2.972610in}{0.717905in}}%
\pgfpathlineto{\pgfqpoint{2.973803in}{0.737991in}}%
\pgfpathlineto{\pgfqpoint{2.974996in}{0.783187in}}%
\pgfpathlineto{\pgfqpoint{2.976189in}{0.768122in}}%
\pgfpathlineto{\pgfqpoint{2.977382in}{0.798252in}}%
\pgfpathlineto{\pgfqpoint{2.978575in}{0.625003in}}%
\pgfpathlineto{\pgfqpoint{2.979768in}{0.785698in}}%
\pgfpathlineto{\pgfqpoint{2.980961in}{0.710372in}}%
\pgfpathlineto{\pgfqpoint{2.982154in}{0.737991in}}%
\pgfpathlineto{\pgfqpoint{2.984540in}{0.903708in}}%
\pgfpathlineto{\pgfqpoint{2.985733in}{0.835915in}}%
\pgfpathlineto{\pgfqpoint{2.986926in}{0.968990in}}%
\pgfpathlineto{\pgfqpoint{2.988119in}{0.936349in}}%
\pgfpathlineto{\pgfqpoint{2.990505in}{1.066913in}}%
\pgfpathlineto{\pgfqpoint{2.991698in}{1.011675in}}%
\pgfpathlineto{\pgfqpoint{2.992891in}{1.044316in}}%
\pgfpathlineto{\pgfqpoint{2.994084in}{1.016696in}}%
\pgfpathlineto{\pgfqpoint{2.995277in}{1.024229in}}%
\pgfpathlineto{\pgfqpoint{2.996470in}{1.132196in}}%
\pgfpathlineto{\pgfqpoint{2.997663in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{2.998856in}{0.984055in}}%
\pgfpathlineto{\pgfqpoint{3.001242in}{1.107087in}}%
\pgfpathlineto{\pgfqpoint{3.002435in}{0.996609in}}%
\pgfpathlineto{\pgfqpoint{3.003628in}{0.989077in}}%
\pgfpathlineto{\pgfqpoint{3.004821in}{0.991588in}}%
\pgfpathlineto{\pgfqpoint{3.006015in}{0.850980in}}%
\pgfpathlineto{\pgfqpoint{3.007208in}{0.946392in}}%
\pgfpathlineto{\pgfqpoint{3.008401in}{0.758078in}}%
\pgfpathlineto{\pgfqpoint{3.010787in}{0.830893in}}%
\pgfpathlineto{\pgfqpoint{3.011980in}{0.825871in}}%
\pgfpathlineto{\pgfqpoint{3.013173in}{0.911240in}}%
\pgfpathlineto{\pgfqpoint{3.014366in}{0.680242in}}%
\pgfpathlineto{\pgfqpoint{3.015559in}{0.760589in}}%
\pgfpathlineto{\pgfqpoint{3.016752in}{0.680242in}}%
\pgfpathlineto{\pgfqpoint{3.017945in}{0.778165in}}%
\pgfpathlineto{\pgfqpoint{3.019138in}{0.770633in}}%
\pgfpathlineto{\pgfqpoint{3.020331in}{0.803274in}}%
\pgfpathlineto{\pgfqpoint{3.021524in}{0.695307in}}%
\pgfpathlineto{\pgfqpoint{3.022717in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{3.023910in}{0.861023in}}%
\pgfpathlineto{\pgfqpoint{3.025103in}{0.798252in}}%
\pgfpathlineto{\pgfqpoint{3.026296in}{0.823360in}}%
\pgfpathlineto{\pgfqpoint{3.028682in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{3.029875in}{0.828382in}}%
\pgfpathlineto{\pgfqpoint{3.031068in}{0.871067in}}%
\pgfpathlineto{\pgfqpoint{3.033454in}{1.006653in}}%
\pgfpathlineto{\pgfqpoint{3.034647in}{1.056870in}}%
\pgfpathlineto{\pgfqpoint{3.037033in}{0.999120in}}%
\pgfpathlineto{\pgfqpoint{3.038226in}{0.946392in}}%
\pgfpathlineto{\pgfqpoint{3.039419in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{3.040612in}{1.026740in}}%
\pgfpathlineto{\pgfqpoint{3.041805in}{1.051848in}}%
\pgfpathlineto{\pgfqpoint{3.044191in}{0.963968in}}%
\pgfpathlineto{\pgfqpoint{3.046577in}{1.127174in}}%
\pgfpathlineto{\pgfqpoint{3.048963in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{3.050156in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{3.051349in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{3.052542in}{0.866045in}}%
\pgfpathlineto{\pgfqpoint{3.053735in}{0.760589in}}%
\pgfpathlineto{\pgfqpoint{3.054928in}{0.755567in}}%
\pgfpathlineto{\pgfqpoint{3.056121in}{0.788209in}}%
\pgfpathlineto{\pgfqpoint{3.057314in}{0.715394in}}%
\pgfpathlineto{\pgfqpoint{3.058507in}{0.785698in}}%
\pgfpathlineto{\pgfqpoint{3.062086in}{0.622492in}}%
\pgfpathlineto{\pgfqpoint{3.063279in}{0.848469in}}%
\pgfpathlineto{\pgfqpoint{3.064472in}{0.740502in}}%
\pgfpathlineto{\pgfqpoint{3.066858in}{0.903708in}}%
\pgfpathlineto{\pgfqpoint{3.068051in}{0.778165in}}%
\pgfpathlineto{\pgfqpoint{3.069244in}{0.888643in}}%
\pgfpathlineto{\pgfqpoint{3.071630in}{0.783187in}}%
\pgfpathlineto{\pgfqpoint{3.072823in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{3.078788in}{1.081978in}}%
\pgfpathlineto{\pgfqpoint{3.079981in}{1.066913in}}%
\pgfpathlineto{\pgfqpoint{3.082367in}{1.102065in}}%
\pgfpathlineto{\pgfqpoint{3.083560in}{1.092022in}}%
\pgfpathlineto{\pgfqpoint{3.084753in}{1.056870in}}%
\pgfpathlineto{\pgfqpoint{3.087139in}{1.109598in}}%
\pgfpathlineto{\pgfqpoint{3.088332in}{1.104576in}}%
\pgfpathlineto{\pgfqpoint{3.089525in}{1.169858in}}%
\pgfpathlineto{\pgfqpoint{3.090718in}{1.054359in}}%
\pgfpathlineto{\pgfqpoint{3.091912in}{1.092022in}}%
\pgfpathlineto{\pgfqpoint{3.093105in}{1.016696in}}%
\pgfpathlineto{\pgfqpoint{3.094298in}{1.029251in}}%
\pgfpathlineto{\pgfqpoint{3.095491in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.096684in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{3.097877in}{0.830893in}}%
\pgfpathlineto{\pgfqpoint{3.099070in}{0.941371in}}%
\pgfpathlineto{\pgfqpoint{3.100263in}{0.818339in}}%
\pgfpathlineto{\pgfqpoint{3.101456in}{0.840936in}}%
\pgfpathlineto{\pgfqpoint{3.102649in}{0.946392in}}%
\pgfpathlineto{\pgfqpoint{3.103842in}{0.737991in}}%
\pgfpathlineto{\pgfqpoint{3.105035in}{0.828382in}}%
\pgfpathlineto{\pgfqpoint{3.106228in}{0.793230in}}%
\pgfpathlineto{\pgfqpoint{3.107421in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{3.108614in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{3.109807in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{3.111000in}{0.868556in}}%
\pgfpathlineto{\pgfqpoint{3.112193in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{3.113386in}{0.918773in}}%
\pgfpathlineto{\pgfqpoint{3.114579in}{0.825871in}}%
\pgfpathlineto{\pgfqpoint{3.115772in}{0.974012in}}%
\pgfpathlineto{\pgfqpoint{3.116965in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{3.122930in}{1.217565in}}%
\pgfpathlineto{\pgfqpoint{3.124123in}{1.312977in}}%
\pgfpathlineto{\pgfqpoint{3.125316in}{1.260249in}}%
\pgfpathlineto{\pgfqpoint{3.126509in}{1.323020in}}%
\pgfpathlineto{\pgfqpoint{3.127702in}{1.245184in}}%
\pgfpathlineto{\pgfqpoint{3.128895in}{1.282847in}}%
\pgfpathlineto{\pgfqpoint{3.131281in}{1.227608in}}%
\pgfpathlineto{\pgfqpoint{3.132474in}{1.152282in}}%
\pgfpathlineto{\pgfqpoint{3.133667in}{1.287868in}}%
\pgfpathlineto{\pgfqpoint{3.137246in}{1.097044in}}%
\pgfpathlineto{\pgfqpoint{3.138439in}{1.097044in}}%
\pgfpathlineto{\pgfqpoint{3.139632in}{1.124663in}}%
\pgfpathlineto{\pgfqpoint{3.140825in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{3.142018in}{1.049337in}}%
\pgfpathlineto{\pgfqpoint{3.145597in}{0.835915in}}%
\pgfpathlineto{\pgfqpoint{3.147983in}{0.800763in}}%
\pgfpathlineto{\pgfqpoint{3.149176in}{0.923795in}}%
\pgfpathlineto{\pgfqpoint{3.150369in}{0.830893in}}%
\pgfpathlineto{\pgfqpoint{3.151562in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{3.153948in}{0.825871in}}%
\pgfpathlineto{\pgfqpoint{3.157527in}{1.034272in}}%
\pgfpathlineto{\pgfqpoint{3.158720in}{0.938860in}}%
\pgfpathlineto{\pgfqpoint{3.159913in}{1.149772in}}%
\pgfpathlineto{\pgfqpoint{3.161106in}{1.087000in}}%
\pgfpathlineto{\pgfqpoint{3.162299in}{1.094533in}}%
\pgfpathlineto{\pgfqpoint{3.163492in}{1.081978in}}%
\pgfpathlineto{\pgfqpoint{3.164685in}{1.094533in}}%
\pgfpathlineto{\pgfqpoint{3.167071in}{1.051848in}}%
\pgfpathlineto{\pgfqpoint{3.169457in}{1.177391in}}%
\pgfpathlineto{\pgfqpoint{3.170650in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{3.171843in}{1.081978in}}%
\pgfpathlineto{\pgfqpoint{3.173036in}{1.194967in}}%
\pgfpathlineto{\pgfqpoint{3.174229in}{1.144750in}}%
\pgfpathlineto{\pgfqpoint{3.175422in}{1.225097in}}%
\pgfpathlineto{\pgfqpoint{3.176615in}{1.225097in}}%
\pgfpathlineto{\pgfqpoint{3.177809in}{1.172369in}}%
\pgfpathlineto{\pgfqpoint{3.179002in}{1.064402in}}%
\pgfpathlineto{\pgfqpoint{3.180195in}{1.205010in}}%
\pgfpathlineto{\pgfqpoint{3.183774in}{1.029251in}}%
\pgfpathlineto{\pgfqpoint{3.184967in}{0.991588in}}%
\pgfpathlineto{\pgfqpoint{3.186160in}{0.994099in}}%
\pgfpathlineto{\pgfqpoint{3.187353in}{0.843447in}}%
\pgfpathlineto{\pgfqpoint{3.188546in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{3.190932in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{3.192125in}{0.818339in}}%
\pgfpathlineto{\pgfqpoint{3.193318in}{0.913751in}}%
\pgfpathlineto{\pgfqpoint{3.194511in}{0.828382in}}%
\pgfpathlineto{\pgfqpoint{3.199283in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{3.200476in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{3.202862in}{0.999120in}}%
\pgfpathlineto{\pgfqpoint{3.204055in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{3.205248in}{1.054359in}}%
\pgfpathlineto{\pgfqpoint{3.206441in}{1.049337in}}%
\pgfpathlineto{\pgfqpoint{3.207634in}{1.001631in}}%
\pgfpathlineto{\pgfqpoint{3.208827in}{1.009164in}}%
\pgfpathlineto{\pgfqpoint{3.210020in}{1.092022in}}%
\pgfpathlineto{\pgfqpoint{3.211213in}{1.064402in}}%
\pgfpathlineto{\pgfqpoint{3.213599in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{3.214792in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{3.215985in}{1.097044in}}%
\pgfpathlineto{\pgfqpoint{3.218371in}{1.197478in}}%
\pgfpathlineto{\pgfqpoint{3.219564in}{1.051848in}}%
\pgfpathlineto{\pgfqpoint{3.220757in}{1.137217in}}%
\pgfpathlineto{\pgfqpoint{3.223143in}{1.066913in}}%
\pgfpathlineto{\pgfqpoint{3.225529in}{1.097044in}}%
\pgfpathlineto{\pgfqpoint{3.226722in}{0.996609in}}%
\pgfpathlineto{\pgfqpoint{3.227915in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{3.229108in}{1.001631in}}%
\pgfpathlineto{\pgfqpoint{3.231494in}{0.886132in}}%
\pgfpathlineto{\pgfqpoint{3.235073in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{3.236266in}{0.727948in}}%
\pgfpathlineto{\pgfqpoint{3.239845in}{0.999120in}}%
\pgfpathlineto{\pgfqpoint{3.241038in}{0.805784in}}%
\pgfpathlineto{\pgfqpoint{3.242231in}{0.838426in}}%
\pgfpathlineto{\pgfqpoint{3.243424in}{0.788209in}}%
\pgfpathlineto{\pgfqpoint{3.244617in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{3.245810in}{0.803274in}}%
\pgfpathlineto{\pgfqpoint{3.247003in}{0.856002in}}%
\pgfpathlineto{\pgfqpoint{3.248196in}{1.014185in}}%
\pgfpathlineto{\pgfqpoint{3.250582in}{0.946392in}}%
\pgfpathlineto{\pgfqpoint{3.251775in}{0.994099in}}%
\pgfpathlineto{\pgfqpoint{3.252968in}{1.104576in}}%
\pgfpathlineto{\pgfqpoint{3.254161in}{0.984055in}}%
\pgfpathlineto{\pgfqpoint{3.256547in}{1.094533in}}%
\pgfpathlineto{\pgfqpoint{3.257740in}{1.137217in}}%
\pgfpathlineto{\pgfqpoint{3.258933in}{1.049337in}}%
\pgfpathlineto{\pgfqpoint{3.260126in}{1.104576in}}%
\pgfpathlineto{\pgfqpoint{3.261319in}{1.049337in}}%
\pgfpathlineto{\pgfqpoint{3.262512in}{1.061892in}}%
\pgfpathlineto{\pgfqpoint{3.263706in}{1.087000in}}%
\pgfpathlineto{\pgfqpoint{3.264899in}{1.024229in}}%
\pgfpathlineto{\pgfqpoint{3.266092in}{1.036783in}}%
\pgfpathlineto{\pgfqpoint{3.267285in}{1.061892in}}%
\pgfpathlineto{\pgfqpoint{3.268478in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{3.269671in}{1.099554in}}%
\pgfpathlineto{\pgfqpoint{3.272057in}{0.888643in}}%
\pgfpathlineto{\pgfqpoint{3.273250in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{3.274443in}{0.918773in}}%
\pgfpathlineto{\pgfqpoint{3.275636in}{0.825871in}}%
\pgfpathlineto{\pgfqpoint{3.276829in}{0.876088in}}%
\pgfpathlineto{\pgfqpoint{3.278022in}{0.710372in}}%
\pgfpathlineto{\pgfqpoint{3.281601in}{0.871067in}}%
\pgfpathlineto{\pgfqpoint{3.282794in}{0.868556in}}%
\pgfpathlineto{\pgfqpoint{3.283987in}{0.732970in}}%
\pgfpathlineto{\pgfqpoint{3.286373in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{3.287566in}{0.828382in}}%
\pgfpathlineto{\pgfqpoint{3.288759in}{0.966479in}}%
\pgfpathlineto{\pgfqpoint{3.289952in}{0.830893in}}%
\pgfpathlineto{\pgfqpoint{3.291145in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{3.292338in}{0.963968in}}%
\pgfpathlineto{\pgfqpoint{3.293531in}{1.092022in}}%
\pgfpathlineto{\pgfqpoint{3.295917in}{0.938860in}}%
\pgfpathlineto{\pgfqpoint{3.297110in}{0.991588in}}%
\pgfpathlineto{\pgfqpoint{3.298303in}{1.169858in}}%
\pgfpathlineto{\pgfqpoint{3.299496in}{1.094533in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{1.149772in}}%
\pgfpathlineto{\pgfqpoint{3.301882in}{1.132196in}}%
\pgfpathlineto{\pgfqpoint{3.303075in}{1.084489in}}%
\pgfpathlineto{\pgfqpoint{3.304268in}{1.137217in}}%
\pgfpathlineto{\pgfqpoint{3.305461in}{0.941371in}}%
\pgfpathlineto{\pgfqpoint{3.307847in}{1.117130in}}%
\pgfpathlineto{\pgfqpoint{3.311426in}{0.976523in}}%
\pgfpathlineto{\pgfqpoint{3.313812in}{1.001631in}}%
\pgfpathlineto{\pgfqpoint{3.316198in}{0.815828in}}%
\pgfpathlineto{\pgfqpoint{3.317391in}{0.966479in}}%
\pgfpathlineto{\pgfqpoint{3.318584in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{3.319777in}{0.808295in}}%
\pgfpathlineto{\pgfqpoint{3.320970in}{0.745524in}}%
\pgfpathlineto{\pgfqpoint{3.322163in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{3.324549in}{0.750546in}}%
\pgfpathlineto{\pgfqpoint{3.325742in}{0.737991in}}%
\pgfpathlineto{\pgfqpoint{3.326935in}{0.753057in}}%
\pgfpathlineto{\pgfqpoint{3.328128in}{0.888643in}}%
\pgfpathlineto{\pgfqpoint{3.329321in}{0.788209in}}%
\pgfpathlineto{\pgfqpoint{3.330514in}{0.850980in}}%
\pgfpathlineto{\pgfqpoint{3.331707in}{0.815828in}}%
\pgfpathlineto{\pgfqpoint{3.332900in}{0.720415in}}%
\pgfpathlineto{\pgfqpoint{3.336479in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{3.337672in}{0.916262in}}%
\pgfpathlineto{\pgfqpoint{3.340058in}{0.843447in}}%
\pgfpathlineto{\pgfqpoint{3.341251in}{0.876088in}}%
\pgfpathlineto{\pgfqpoint{3.342444in}{0.845958in}}%
\pgfpathlineto{\pgfqpoint{3.343637in}{1.154793in}}%
\pgfpathlineto{\pgfqpoint{3.346023in}{0.976523in}}%
\pgfpathlineto{\pgfqpoint{3.347216in}{0.984055in}}%
\pgfpathlineto{\pgfqpoint{3.348409in}{1.041805in}}%
\pgfpathlineto{\pgfqpoint{3.349603in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{3.350796in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{3.351989in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{3.353182in}{1.016696in}}%
\pgfpathlineto{\pgfqpoint{3.354375in}{1.122152in}}%
\pgfpathlineto{\pgfqpoint{3.355568in}{0.958947in}}%
\pgfpathlineto{\pgfqpoint{3.357954in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{3.360340in}{0.845958in}}%
\pgfpathlineto{\pgfqpoint{3.361533in}{0.888643in}}%
\pgfpathlineto{\pgfqpoint{3.363919in}{0.778165in}}%
\pgfpathlineto{\pgfqpoint{3.365112in}{0.800763in}}%
\pgfpathlineto{\pgfqpoint{3.366305in}{0.735481in}}%
\pgfpathlineto{\pgfqpoint{3.367498in}{0.830893in}}%
\pgfpathlineto{\pgfqpoint{3.368691in}{0.667688in}}%
\pgfpathlineto{\pgfqpoint{3.369884in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{3.371077in}{0.790719in}}%
\pgfpathlineto{\pgfqpoint{3.372270in}{0.848469in}}%
\pgfpathlineto{\pgfqpoint{3.373463in}{0.773143in}}%
\pgfpathlineto{\pgfqpoint{3.374656in}{0.828382in}}%
\pgfpathlineto{\pgfqpoint{3.375849in}{0.818339in}}%
\pgfpathlineto{\pgfqpoint{3.377042in}{0.830893in}}%
\pgfpathlineto{\pgfqpoint{3.378235in}{0.871067in}}%
\pgfpathlineto{\pgfqpoint{3.379428in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{3.380621in}{0.946392in}}%
\pgfpathlineto{\pgfqpoint{3.381814in}{0.931327in}}%
\pgfpathlineto{\pgfqpoint{3.383007in}{1.001631in}}%
\pgfpathlineto{\pgfqpoint{3.384200in}{0.951414in}}%
\pgfpathlineto{\pgfqpoint{3.385393in}{0.984055in}}%
\pgfpathlineto{\pgfqpoint{3.387779in}{0.943881in}}%
\pgfpathlineto{\pgfqpoint{3.391358in}{1.094533in}}%
\pgfpathlineto{\pgfqpoint{3.393744in}{1.119641in}}%
\pgfpathlineto{\pgfqpoint{3.396130in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{3.397323in}{1.046826in}}%
\pgfpathlineto{\pgfqpoint{3.398516in}{0.941371in}}%
\pgfpathlineto{\pgfqpoint{3.399709in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{3.400902in}{0.861023in}}%
\pgfpathlineto{\pgfqpoint{3.402095in}{0.893664in}}%
\pgfpathlineto{\pgfqpoint{3.403288in}{0.963968in}}%
\pgfpathlineto{\pgfqpoint{3.405674in}{0.758078in}}%
\pgfpathlineto{\pgfqpoint{3.408060in}{0.901197in}}%
\pgfpathlineto{\pgfqpoint{3.409253in}{0.760589in}}%
\pgfpathlineto{\pgfqpoint{3.410446in}{0.768122in}}%
\pgfpathlineto{\pgfqpoint{3.411639in}{0.697818in}}%
\pgfpathlineto{\pgfqpoint{3.412832in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{3.414025in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{3.415218in}{0.758078in}}%
\pgfpathlineto{\pgfqpoint{3.416411in}{0.798252in}}%
\pgfpathlineto{\pgfqpoint{3.417604in}{0.750546in}}%
\pgfpathlineto{\pgfqpoint{3.418797in}{0.805784in}}%
\pgfpathlineto{\pgfqpoint{3.419990in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{3.421183in}{0.770633in}}%
\pgfpathlineto{\pgfqpoint{3.422376in}{0.863534in}}%
\pgfpathlineto{\pgfqpoint{3.423569in}{0.793230in}}%
\pgfpathlineto{\pgfqpoint{3.424762in}{0.951414in}}%
\pgfpathlineto{\pgfqpoint{3.425955in}{0.886132in}}%
\pgfpathlineto{\pgfqpoint{3.427148in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{3.428341in}{0.886132in}}%
\pgfpathlineto{\pgfqpoint{3.430727in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{3.431920in}{0.994099in}}%
\pgfpathlineto{\pgfqpoint{3.433113in}{0.901197in}}%
\pgfpathlineto{\pgfqpoint{3.434306in}{0.923795in}}%
\pgfpathlineto{\pgfqpoint{3.435500in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{3.436693in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{3.437886in}{0.938860in}}%
\pgfpathlineto{\pgfqpoint{3.439079in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{3.440272in}{0.958947in}}%
\pgfpathlineto{\pgfqpoint{3.441465in}{1.079468in}}%
\pgfpathlineto{\pgfqpoint{3.442658in}{0.926305in}}%
\pgfpathlineto{\pgfqpoint{3.443851in}{0.941371in}}%
\pgfpathlineto{\pgfqpoint{3.446237in}{0.783187in}}%
\pgfpathlineto{\pgfqpoint{3.448623in}{0.958947in}}%
\pgfpathlineto{\pgfqpoint{3.451009in}{0.861023in}}%
\pgfpathlineto{\pgfqpoint{3.453395in}{0.783187in}}%
\pgfpathlineto{\pgfqpoint{3.455781in}{0.650112in}}%
\pgfpathlineto{\pgfqpoint{3.458167in}{0.850980in}}%
\pgfpathlineto{\pgfqpoint{3.459360in}{0.758078in}}%
\pgfpathlineto{\pgfqpoint{3.460553in}{0.770633in}}%
\pgfpathlineto{\pgfqpoint{3.461746in}{0.840936in}}%
\pgfpathlineto{\pgfqpoint{3.462939in}{0.722926in}}%
\pgfpathlineto{\pgfqpoint{3.464132in}{0.815828in}}%
\pgfpathlineto{\pgfqpoint{3.465325in}{0.800763in}}%
\pgfpathlineto{\pgfqpoint{3.466518in}{0.868556in}}%
\pgfpathlineto{\pgfqpoint{3.467711in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{3.468904in}{0.941371in}}%
\pgfpathlineto{\pgfqpoint{3.470097in}{0.820850in}}%
\pgfpathlineto{\pgfqpoint{3.471290in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{3.472483in}{0.913751in}}%
\pgfpathlineto{\pgfqpoint{3.473676in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.476062in}{1.134706in}}%
\pgfpathlineto{\pgfqpoint{3.477255in}{1.094533in}}%
\pgfpathlineto{\pgfqpoint{3.478448in}{1.094533in}}%
\pgfpathlineto{\pgfqpoint{3.479641in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{3.482027in}{0.991588in}}%
\pgfpathlineto{\pgfqpoint{3.483220in}{1.034272in}}%
\pgfpathlineto{\pgfqpoint{3.484413in}{1.034272in}}%
\pgfpathlineto{\pgfqpoint{3.486799in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{3.487992in}{0.868556in}}%
\pgfpathlineto{\pgfqpoint{3.489185in}{1.016696in}}%
\pgfpathlineto{\pgfqpoint{3.490378in}{0.861023in}}%
\pgfpathlineto{\pgfqpoint{3.491571in}{0.893664in}}%
\pgfpathlineto{\pgfqpoint{3.492764in}{0.775654in}}%
\pgfpathlineto{\pgfqpoint{3.493957in}{0.830893in}}%
\pgfpathlineto{\pgfqpoint{3.495150in}{0.763100in}}%
\pgfpathlineto{\pgfqpoint{3.496343in}{0.788209in}}%
\pgfpathlineto{\pgfqpoint{3.497536in}{0.838426in}}%
\pgfpathlineto{\pgfqpoint{3.498729in}{0.672709in}}%
\pgfpathlineto{\pgfqpoint{3.499922in}{0.760589in}}%
\pgfpathlineto{\pgfqpoint{3.502308in}{0.705350in}}%
\pgfpathlineto{\pgfqpoint{3.503501in}{0.815828in}}%
\pgfpathlineto{\pgfqpoint{3.504694in}{0.720415in}}%
\pgfpathlineto{\pgfqpoint{3.507080in}{0.830893in}}%
\pgfpathlineto{\pgfqpoint{3.509466in}{0.798252in}}%
\pgfpathlineto{\pgfqpoint{3.510659in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{3.511852in}{0.793230in}}%
\pgfpathlineto{\pgfqpoint{3.515431in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.516624in}{0.901197in}}%
\pgfpathlineto{\pgfqpoint{3.517817in}{1.079468in}}%
\pgfpathlineto{\pgfqpoint{3.519010in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{3.520203in}{0.941371in}}%
\pgfpathlineto{\pgfqpoint{3.521397in}{1.066913in}}%
\pgfpathlineto{\pgfqpoint{3.523783in}{0.999120in}}%
\pgfpathlineto{\pgfqpoint{3.524976in}{1.001631in}}%
\pgfpathlineto{\pgfqpoint{3.526169in}{1.064402in}}%
\pgfpathlineto{\pgfqpoint{3.527362in}{1.001631in}}%
\pgfpathlineto{\pgfqpoint{3.528555in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{3.529748in}{0.926305in}}%
\pgfpathlineto{\pgfqpoint{3.530941in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{3.532134in}{0.976523in}}%
\pgfpathlineto{\pgfqpoint{3.533327in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{3.534520in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{3.536906in}{0.818339in}}%
\pgfpathlineto{\pgfqpoint{3.538099in}{0.838426in}}%
\pgfpathlineto{\pgfqpoint{3.540485in}{0.735481in}}%
\pgfpathlineto{\pgfqpoint{3.541678in}{0.785698in}}%
\pgfpathlineto{\pgfqpoint{3.542871in}{0.732970in}}%
\pgfpathlineto{\pgfqpoint{3.544064in}{0.768122in}}%
\pgfpathlineto{\pgfqpoint{3.546450in}{0.725437in}}%
\pgfpathlineto{\pgfqpoint{3.547643in}{0.835915in}}%
\pgfpathlineto{\pgfqpoint{3.548836in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{3.550029in}{0.760589in}}%
\pgfpathlineto{\pgfqpoint{3.553608in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{3.554801in}{0.868556in}}%
\pgfpathlineto{\pgfqpoint{3.555994in}{0.913751in}}%
\pgfpathlineto{\pgfqpoint{3.557187in}{0.863534in}}%
\pgfpathlineto{\pgfqpoint{3.558380in}{0.863534in}}%
\pgfpathlineto{\pgfqpoint{3.561959in}{1.051848in}}%
\pgfpathlineto{\pgfqpoint{3.563152in}{0.963968in}}%
\pgfpathlineto{\pgfqpoint{3.564345in}{1.079468in}}%
\pgfpathlineto{\pgfqpoint{3.566731in}{0.976523in}}%
\pgfpathlineto{\pgfqpoint{3.567924in}{1.142239in}}%
\pgfpathlineto{\pgfqpoint{3.569117in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{3.570310in}{1.029251in}}%
\pgfpathlineto{\pgfqpoint{3.571503in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{3.572696in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{3.573889in}{0.913751in}}%
\pgfpathlineto{\pgfqpoint{3.575082in}{1.069424in}}%
\pgfpathlineto{\pgfqpoint{3.576275in}{0.951414in}}%
\pgfpathlineto{\pgfqpoint{3.577468in}{0.958947in}}%
\pgfpathlineto{\pgfqpoint{3.578661in}{0.815828in}}%
\pgfpathlineto{\pgfqpoint{3.579854in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{3.581047in}{0.871067in}}%
\pgfpathlineto{\pgfqpoint{3.582240in}{0.783187in}}%
\pgfpathlineto{\pgfqpoint{3.584626in}{0.843447in}}%
\pgfpathlineto{\pgfqpoint{3.587012in}{0.722926in}}%
\pgfpathlineto{\pgfqpoint{3.588205in}{0.720415in}}%
\pgfpathlineto{\pgfqpoint{3.589398in}{0.710372in}}%
\pgfpathlineto{\pgfqpoint{3.590591in}{0.740502in}}%
\pgfpathlineto{\pgfqpoint{3.591784in}{0.720415in}}%
\pgfpathlineto{\pgfqpoint{3.592977in}{0.619981in}}%
\pgfpathlineto{\pgfqpoint{3.594170in}{0.835915in}}%
\pgfpathlineto{\pgfqpoint{3.595363in}{0.823360in}}%
\pgfpathlineto{\pgfqpoint{3.596556in}{0.828382in}}%
\pgfpathlineto{\pgfqpoint{3.597749in}{0.825871in}}%
\pgfpathlineto{\pgfqpoint{3.598942in}{0.768122in}}%
\pgfpathlineto{\pgfqpoint{3.600135in}{0.936349in}}%
\pgfpathlineto{\pgfqpoint{3.601328in}{0.845958in}}%
\pgfpathlineto{\pgfqpoint{3.602521in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.603714in}{0.848469in}}%
\pgfpathlineto{\pgfqpoint{3.604907in}{0.866045in}}%
\pgfpathlineto{\pgfqpoint{3.607294in}{1.051848in}}%
\pgfpathlineto{\pgfqpoint{3.609680in}{0.984055in}}%
\pgfpathlineto{\pgfqpoint{3.612066in}{1.061892in}}%
\pgfpathlineto{\pgfqpoint{3.615645in}{0.886132in}}%
\pgfpathlineto{\pgfqpoint{3.618031in}{1.001631in}}%
\pgfpathlineto{\pgfqpoint{3.619224in}{0.903708in}}%
\pgfpathlineto{\pgfqpoint{3.620417in}{0.926305in}}%
\pgfpathlineto{\pgfqpoint{3.621610in}{0.916262in}}%
\pgfpathlineto{\pgfqpoint{3.622803in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{3.623996in}{0.941371in}}%
\pgfpathlineto{\pgfqpoint{3.626382in}{0.800763in}}%
\pgfpathlineto{\pgfqpoint{3.627575in}{0.740502in}}%
\pgfpathlineto{\pgfqpoint{3.628768in}{0.770633in}}%
\pgfpathlineto{\pgfqpoint{3.629961in}{0.725437in}}%
\pgfpathlineto{\pgfqpoint{3.631154in}{0.788209in}}%
\pgfpathlineto{\pgfqpoint{3.632347in}{0.712883in}}%
\pgfpathlineto{\pgfqpoint{3.633540in}{0.725437in}}%
\pgfpathlineto{\pgfqpoint{3.634733in}{0.710372in}}%
\pgfpathlineto{\pgfqpoint{3.637119in}{0.820850in}}%
\pgfpathlineto{\pgfqpoint{3.638312in}{0.740502in}}%
\pgfpathlineto{\pgfqpoint{3.639505in}{0.740502in}}%
\pgfpathlineto{\pgfqpoint{3.640698in}{0.712883in}}%
\pgfpathlineto{\pgfqpoint{3.641891in}{0.828382in}}%
\pgfpathlineto{\pgfqpoint{3.643084in}{0.803274in}}%
\pgfpathlineto{\pgfqpoint{3.645470in}{0.861023in}}%
\pgfpathlineto{\pgfqpoint{3.646663in}{0.951414in}}%
\pgfpathlineto{\pgfqpoint{3.647856in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{3.650242in}{0.999120in}}%
\pgfpathlineto{\pgfqpoint{3.651435in}{0.968990in}}%
\pgfpathlineto{\pgfqpoint{3.655014in}{1.094533in}}%
\pgfpathlineto{\pgfqpoint{3.656207in}{1.039294in}}%
\pgfpathlineto{\pgfqpoint{3.658593in}{0.876088in}}%
\pgfpathlineto{\pgfqpoint{3.660979in}{0.923795in}}%
\pgfpathlineto{\pgfqpoint{3.662172in}{0.893664in}}%
\pgfpathlineto{\pgfqpoint{3.663365in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{3.664558in}{0.883621in}}%
\pgfpathlineto{\pgfqpoint{3.665751in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{3.668137in}{0.808295in}}%
\pgfpathlineto{\pgfqpoint{3.669330in}{0.845958in}}%
\pgfpathlineto{\pgfqpoint{3.670523in}{0.750546in}}%
\pgfpathlineto{\pgfqpoint{3.671716in}{0.780676in}}%
\pgfpathlineto{\pgfqpoint{3.672909in}{0.775654in}}%
\pgfpathlineto{\pgfqpoint{3.675295in}{0.677731in}}%
\pgfpathlineto{\pgfqpoint{3.676488in}{0.805784in}}%
\pgfpathlineto{\pgfqpoint{3.677681in}{0.667688in}}%
\pgfpathlineto{\pgfqpoint{3.678874in}{0.783187in}}%
\pgfpathlineto{\pgfqpoint{3.680067in}{0.765611in}}%
\pgfpathlineto{\pgfqpoint{3.681260in}{0.798252in}}%
\pgfpathlineto{\pgfqpoint{3.682453in}{0.612449in}}%
\pgfpathlineto{\pgfqpoint{3.684839in}{0.765611in}}%
\pgfpathlineto{\pgfqpoint{3.686032in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{3.687225in}{0.778165in}}%
\pgfpathlineto{\pgfqpoint{3.688418in}{0.911240in}}%
\pgfpathlineto{\pgfqpoint{3.689611in}{0.820850in}}%
\pgfpathlineto{\pgfqpoint{3.690804in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{3.691997in}{0.896175in}}%
\pgfpathlineto{\pgfqpoint{3.693191in}{0.961457in}}%
\pgfpathlineto{\pgfqpoint{3.695577in}{0.856002in}}%
\pgfpathlineto{\pgfqpoint{3.696770in}{1.016696in}}%
\pgfpathlineto{\pgfqpoint{3.697963in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{3.700349in}{1.006653in}}%
\pgfpathlineto{\pgfqpoint{3.702735in}{0.994099in}}%
\pgfpathlineto{\pgfqpoint{3.703928in}{1.029251in}}%
\pgfpathlineto{\pgfqpoint{3.705121in}{0.994099in}}%
\pgfpathlineto{\pgfqpoint{3.706314in}{1.039294in}}%
\pgfpathlineto{\pgfqpoint{3.707507in}{0.984055in}}%
\pgfpathlineto{\pgfqpoint{3.708700in}{0.843447in}}%
\pgfpathlineto{\pgfqpoint{3.709893in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{3.711086in}{0.763100in}}%
\pgfpathlineto{\pgfqpoint{3.712279in}{0.856002in}}%
\pgfpathlineto{\pgfqpoint{3.713472in}{0.690285in}}%
\pgfpathlineto{\pgfqpoint{3.715858in}{0.725437in}}%
\pgfpathlineto{\pgfqpoint{3.718244in}{0.685263in}}%
\pgfpathlineto{\pgfqpoint{3.719437in}{0.788209in}}%
\pgfpathlineto{\pgfqpoint{3.721823in}{0.632536in}}%
\pgfpathlineto{\pgfqpoint{3.723016in}{0.788209in}}%
\pgfpathlineto{\pgfqpoint{3.725402in}{0.740502in}}%
\pgfpathlineto{\pgfqpoint{3.726595in}{0.773143in}}%
\pgfpathlineto{\pgfqpoint{3.727788in}{0.650112in}}%
\pgfpathlineto{\pgfqpoint{3.730174in}{0.893664in}}%
\pgfpathlineto{\pgfqpoint{3.731367in}{0.763100in}}%
\pgfpathlineto{\pgfqpoint{3.732560in}{0.961457in}}%
\pgfpathlineto{\pgfqpoint{3.733753in}{0.928816in}}%
\pgfpathlineto{\pgfqpoint{3.734946in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{3.736139in}{1.041805in}}%
\pgfpathlineto{\pgfqpoint{3.737332in}{0.923795in}}%
\pgfpathlineto{\pgfqpoint{3.738525in}{1.051848in}}%
\pgfpathlineto{\pgfqpoint{3.739718in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{3.740911in}{1.026740in}}%
\pgfpathlineto{\pgfqpoint{3.742104in}{0.966479in}}%
\pgfpathlineto{\pgfqpoint{3.743297in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{3.745683in}{0.931327in}}%
\pgfpathlineto{\pgfqpoint{3.746876in}{0.931327in}}%
\pgfpathlineto{\pgfqpoint{3.749262in}{1.009164in}}%
\pgfpathlineto{\pgfqpoint{3.750455in}{1.051848in}}%
\pgfpathlineto{\pgfqpoint{3.752841in}{0.803274in}}%
\pgfpathlineto{\pgfqpoint{3.754034in}{0.780676in}}%
\pgfpathlineto{\pgfqpoint{3.755227in}{0.800763in}}%
\pgfpathlineto{\pgfqpoint{3.756420in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{3.757613in}{0.755567in}}%
\pgfpathlineto{\pgfqpoint{3.758806in}{0.810806in}}%
\pgfpathlineto{\pgfqpoint{3.761192in}{0.660155in}}%
\pgfpathlineto{\pgfqpoint{3.763578in}{0.715394in}}%
\pgfpathlineto{\pgfqpoint{3.764771in}{0.627514in}}%
\pgfpathlineto{\pgfqpoint{3.765964in}{0.672709in}}%
\pgfpathlineto{\pgfqpoint{3.767157in}{0.655133in}}%
\pgfpathlineto{\pgfqpoint{3.768350in}{0.785698in}}%
\pgfpathlineto{\pgfqpoint{3.769543in}{0.735481in}}%
\pgfpathlineto{\pgfqpoint{3.770736in}{0.863534in}}%
\pgfpathlineto{\pgfqpoint{3.771929in}{0.765611in}}%
\pgfpathlineto{\pgfqpoint{3.773122in}{0.856002in}}%
\pgfpathlineto{\pgfqpoint{3.774315in}{0.845958in}}%
\pgfpathlineto{\pgfqpoint{3.775508in}{0.810806in}}%
\pgfpathlineto{\pgfqpoint{3.776701in}{0.928816in}}%
\pgfpathlineto{\pgfqpoint{3.777894in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{3.780281in}{0.931327in}}%
\pgfpathlineto{\pgfqpoint{3.781474in}{0.936349in}}%
\pgfpathlineto{\pgfqpoint{3.783860in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{3.785053in}{0.923795in}}%
\pgfpathlineto{\pgfqpoint{3.786246in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{3.787439in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{3.788632in}{1.051848in}}%
\pgfpathlineto{\pgfqpoint{3.791018in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{3.792211in}{1.036783in}}%
\pgfpathlineto{\pgfqpoint{3.793404in}{0.936349in}}%
\pgfpathlineto{\pgfqpoint{3.794597in}{0.943881in}}%
\pgfpathlineto{\pgfqpoint{3.795790in}{0.913751in}}%
\pgfpathlineto{\pgfqpoint{3.796983in}{0.916262in}}%
\pgfpathlineto{\pgfqpoint{3.798176in}{0.891154in}}%
\pgfpathlineto{\pgfqpoint{3.799369in}{0.936349in}}%
\pgfpathlineto{\pgfqpoint{3.801755in}{0.748035in}}%
\pgfpathlineto{\pgfqpoint{3.805334in}{0.695307in}}%
\pgfpathlineto{\pgfqpoint{3.806527in}{0.773143in}}%
\pgfpathlineto{\pgfqpoint{3.808913in}{0.730459in}}%
\pgfpathlineto{\pgfqpoint{3.810106in}{0.808295in}}%
\pgfpathlineto{\pgfqpoint{3.812492in}{0.690285in}}%
\pgfpathlineto{\pgfqpoint{3.813685in}{0.823360in}}%
\pgfpathlineto{\pgfqpoint{3.814878in}{0.755567in}}%
\pgfpathlineto{\pgfqpoint{3.816071in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{3.817264in}{0.783187in}}%
\pgfpathlineto{\pgfqpoint{3.819650in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{3.820843in}{0.835915in}}%
\pgfpathlineto{\pgfqpoint{3.822036in}{0.951414in}}%
\pgfpathlineto{\pgfqpoint{3.823229in}{0.856002in}}%
\pgfpathlineto{\pgfqpoint{3.825615in}{0.976523in}}%
\pgfpathlineto{\pgfqpoint{3.826808in}{0.901197in}}%
\pgfpathlineto{\pgfqpoint{3.828001in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{3.829194in}{0.994099in}}%
\pgfpathlineto{\pgfqpoint{3.830387in}{0.906219in}}%
\pgfpathlineto{\pgfqpoint{3.831580in}{1.087000in}}%
\pgfpathlineto{\pgfqpoint{3.833966in}{0.888643in}}%
\pgfpathlineto{\pgfqpoint{3.835159in}{0.986566in}}%
\pgfpathlineto{\pgfqpoint{3.836352in}{0.893664in}}%
\pgfpathlineto{\pgfqpoint{3.837545in}{0.986566in}}%
\pgfpathlineto{\pgfqpoint{3.839931in}{0.876088in}}%
\pgfpathlineto{\pgfqpoint{3.842317in}{0.976523in}}%
\pgfpathlineto{\pgfqpoint{3.843510in}{0.823360in}}%
\pgfpathlineto{\pgfqpoint{3.844703in}{0.876088in}}%
\pgfpathlineto{\pgfqpoint{3.845896in}{0.720415in}}%
\pgfpathlineto{\pgfqpoint{3.847089in}{0.720415in}}%
\pgfpathlineto{\pgfqpoint{3.848282in}{0.702839in}}%
\pgfpathlineto{\pgfqpoint{3.849475in}{0.785698in}}%
\pgfpathlineto{\pgfqpoint{3.850668in}{0.745524in}}%
\pgfpathlineto{\pgfqpoint{3.851861in}{0.760589in}}%
\pgfpathlineto{\pgfqpoint{3.853054in}{0.685263in}}%
\pgfpathlineto{\pgfqpoint{3.855440in}{0.763100in}}%
\pgfpathlineto{\pgfqpoint{3.859019in}{0.667688in}}%
\pgfpathlineto{\pgfqpoint{3.860212in}{0.753057in}}%
\pgfpathlineto{\pgfqpoint{3.861405in}{0.675220in}}%
\pgfpathlineto{\pgfqpoint{3.862598in}{0.871067in}}%
\pgfpathlineto{\pgfqpoint{3.863791in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{3.864985in}{0.773143in}}%
\pgfpathlineto{\pgfqpoint{3.867371in}{0.943881in}}%
\pgfpathlineto{\pgfqpoint{3.868564in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{3.869757in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{3.872143in}{0.936349in}}%
\pgfpathlineto{\pgfqpoint{3.873336in}{1.049337in}}%
\pgfpathlineto{\pgfqpoint{3.876915in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{3.878108in}{0.984055in}}%
\pgfpathlineto{\pgfqpoint{3.879301in}{1.129685in}}%
\pgfpathlineto{\pgfqpoint{3.881687in}{0.943881in}}%
\pgfpathlineto{\pgfqpoint{3.882880in}{0.941371in}}%
\pgfpathlineto{\pgfqpoint{3.884073in}{1.006653in}}%
\pgfpathlineto{\pgfqpoint{3.885266in}{0.725437in}}%
\pgfpathlineto{\pgfqpoint{3.886459in}{0.946392in}}%
\pgfpathlineto{\pgfqpoint{3.887652in}{0.911240in}}%
\pgfpathlineto{\pgfqpoint{3.890038in}{0.737991in}}%
\pgfpathlineto{\pgfqpoint{3.892424in}{0.778165in}}%
\pgfpathlineto{\pgfqpoint{3.893617in}{0.660155in}}%
\pgfpathlineto{\pgfqpoint{3.894810in}{0.715394in}}%
\pgfpathlineto{\pgfqpoint{3.896003in}{0.680242in}}%
\pgfpathlineto{\pgfqpoint{3.897196in}{0.680242in}}%
\pgfpathlineto{\pgfqpoint{3.898389in}{0.619981in}}%
\pgfpathlineto{\pgfqpoint{3.899582in}{0.695307in}}%
\pgfpathlineto{\pgfqpoint{3.900775in}{0.685263in}}%
\pgfpathlineto{\pgfqpoint{3.901968in}{0.840936in}}%
\pgfpathlineto{\pgfqpoint{3.903161in}{0.820850in}}%
\pgfpathlineto{\pgfqpoint{3.904354in}{0.856002in}}%
\pgfpathlineto{\pgfqpoint{3.906740in}{0.700329in}}%
\pgfpathlineto{\pgfqpoint{3.907933in}{0.896175in}}%
\pgfpathlineto{\pgfqpoint{3.909126in}{0.866045in}}%
\pgfpathlineto{\pgfqpoint{3.910319in}{0.883621in}}%
\pgfpathlineto{\pgfqpoint{3.911512in}{0.931327in}}%
\pgfpathlineto{\pgfqpoint{3.912705in}{0.753057in}}%
\pgfpathlineto{\pgfqpoint{3.915091in}{1.066913in}}%
\pgfpathlineto{\pgfqpoint{3.917477in}{0.966479in}}%
\pgfpathlineto{\pgfqpoint{3.918670in}{0.926305in}}%
\pgfpathlineto{\pgfqpoint{3.919863in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{3.922249in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{3.923442in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{3.924635in}{0.876088in}}%
\pgfpathlineto{\pgfqpoint{3.927021in}{0.943881in}}%
\pgfpathlineto{\pgfqpoint{3.928214in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{3.930600in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{3.931793in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{3.932986in}{0.710372in}}%
\pgfpathlineto{\pgfqpoint{3.934179in}{0.735481in}}%
\pgfpathlineto{\pgfqpoint{3.935372in}{0.707861in}}%
\pgfpathlineto{\pgfqpoint{3.937758in}{0.788209in}}%
\pgfpathlineto{\pgfqpoint{3.938951in}{0.763100in}}%
\pgfpathlineto{\pgfqpoint{3.940144in}{0.660155in}}%
\pgfpathlineto{\pgfqpoint{3.941337in}{0.705350in}}%
\pgfpathlineto{\pgfqpoint{3.942530in}{0.793230in}}%
\pgfpathlineto{\pgfqpoint{3.944916in}{0.680242in}}%
\pgfpathlineto{\pgfqpoint{3.948495in}{0.848469in}}%
\pgfpathlineto{\pgfqpoint{3.950882in}{0.758078in}}%
\pgfpathlineto{\pgfqpoint{3.953268in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{3.954461in}{0.893664in}}%
\pgfpathlineto{\pgfqpoint{3.955654in}{0.883621in}}%
\pgfpathlineto{\pgfqpoint{3.959233in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{3.960426in}{1.076957in}}%
\pgfpathlineto{\pgfqpoint{3.961619in}{0.883621in}}%
\pgfpathlineto{\pgfqpoint{3.962812in}{1.097044in}}%
\pgfpathlineto{\pgfqpoint{3.964005in}{1.046826in}}%
\pgfpathlineto{\pgfqpoint{3.966391in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{3.967584in}{1.094533in}}%
\pgfpathlineto{\pgfqpoint{3.968777in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{3.969970in}{1.006653in}}%
\pgfpathlineto{\pgfqpoint{3.972356in}{0.850980in}}%
\pgfpathlineto{\pgfqpoint{3.973549in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{3.974742in}{0.871067in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{0.850980in}}%
\pgfpathlineto{\pgfqpoint{3.978321in}{0.717905in}}%
\pgfpathlineto{\pgfqpoint{3.979514in}{0.763100in}}%
\pgfpathlineto{\pgfqpoint{3.981900in}{0.675220in}}%
\pgfpathlineto{\pgfqpoint{3.983093in}{0.727948in}}%
\pgfpathlineto{\pgfqpoint{3.984286in}{0.710372in}}%
\pgfpathlineto{\pgfqpoint{3.985479in}{0.737991in}}%
\pgfpathlineto{\pgfqpoint{3.986672in}{0.830893in}}%
\pgfpathlineto{\pgfqpoint{3.987865in}{0.677731in}}%
\pgfpathlineto{\pgfqpoint{3.989058in}{0.672709in}}%
\pgfpathlineto{\pgfqpoint{3.990251in}{0.720415in}}%
\pgfpathlineto{\pgfqpoint{3.991444in}{0.667688in}}%
\pgfpathlineto{\pgfqpoint{3.992637in}{0.828382in}}%
\pgfpathlineto{\pgfqpoint{3.993830in}{0.808295in}}%
\pgfpathlineto{\pgfqpoint{3.996216in}{0.886132in}}%
\pgfpathlineto{\pgfqpoint{3.997409in}{0.770633in}}%
\pgfpathlineto{\pgfqpoint{3.999795in}{0.941371in}}%
\pgfpathlineto{\pgfqpoint{4.000988in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{4.002181in}{0.928816in}}%
\pgfpathlineto{\pgfqpoint{4.003374in}{0.958947in}}%
\pgfpathlineto{\pgfqpoint{4.004567in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{4.005760in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{4.006953in}{0.888643in}}%
\pgfpathlineto{\pgfqpoint{4.008146in}{1.046826in}}%
\pgfpathlineto{\pgfqpoint{4.009339in}{1.036783in}}%
\pgfpathlineto{\pgfqpoint{4.010532in}{0.961457in}}%
\pgfpathlineto{\pgfqpoint{4.011725in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{4.012918in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.015304in}{0.825871in}}%
\pgfpathlineto{\pgfqpoint{4.016497in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{4.017690in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{4.018883in}{0.845958in}}%
\pgfpathlineto{\pgfqpoint{4.020076in}{0.850980in}}%
\pgfpathlineto{\pgfqpoint{4.022462in}{0.652622in}}%
\pgfpathlineto{\pgfqpoint{4.023655in}{0.700329in}}%
\pgfpathlineto{\pgfqpoint{4.026041in}{0.793230in}}%
\pgfpathlineto{\pgfqpoint{4.027234in}{0.627514in}}%
\pgfpathlineto{\pgfqpoint{4.028427in}{0.743013in}}%
\pgfpathlineto{\pgfqpoint{4.029620in}{0.750546in}}%
\pgfpathlineto{\pgfqpoint{4.030813in}{0.773143in}}%
\pgfpathlineto{\pgfqpoint{4.033199in}{0.680242in}}%
\pgfpathlineto{\pgfqpoint{4.034392in}{0.843447in}}%
\pgfpathlineto{\pgfqpoint{4.036779in}{0.775654in}}%
\pgfpathlineto{\pgfqpoint{4.039165in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{4.040358in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{4.041551in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{4.042744in}{0.861023in}}%
\pgfpathlineto{\pgfqpoint{4.043937in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{4.045130in}{0.893664in}}%
\pgfpathlineto{\pgfqpoint{4.047516in}{1.006653in}}%
\pgfpathlineto{\pgfqpoint{4.048709in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{4.049902in}{0.994099in}}%
\pgfpathlineto{\pgfqpoint{4.051095in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{4.052288in}{1.026740in}}%
\pgfpathlineto{\pgfqpoint{4.053481in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{4.055867in}{0.974012in}}%
\pgfpathlineto{\pgfqpoint{4.057060in}{0.984055in}}%
\pgfpathlineto{\pgfqpoint{4.058253in}{0.901197in}}%
\pgfpathlineto{\pgfqpoint{4.059446in}{0.916262in}}%
\pgfpathlineto{\pgfqpoint{4.060639in}{0.845958in}}%
\pgfpathlineto{\pgfqpoint{4.061832in}{0.984055in}}%
\pgfpathlineto{\pgfqpoint{4.065411in}{0.760589in}}%
\pgfpathlineto{\pgfqpoint{4.066604in}{0.745524in}}%
\pgfpathlineto{\pgfqpoint{4.067797in}{0.783187in}}%
\pgfpathlineto{\pgfqpoint{4.068990in}{0.702839in}}%
\pgfpathlineto{\pgfqpoint{4.070183in}{0.702839in}}%
\pgfpathlineto{\pgfqpoint{4.071376in}{0.740502in}}%
\pgfpathlineto{\pgfqpoint{4.072569in}{0.685263in}}%
\pgfpathlineto{\pgfqpoint{4.074955in}{0.737991in}}%
\pgfpathlineto{\pgfqpoint{4.076148in}{0.685263in}}%
\pgfpathlineto{\pgfqpoint{4.077341in}{0.685263in}}%
\pgfpathlineto{\pgfqpoint{4.078534in}{0.695307in}}%
\pgfpathlineto{\pgfqpoint{4.079727in}{0.845958in}}%
\pgfpathlineto{\pgfqpoint{4.080920in}{0.712883in}}%
\pgfpathlineto{\pgfqpoint{4.082113in}{0.745524in}}%
\pgfpathlineto{\pgfqpoint{4.083306in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{4.084499in}{0.798252in}}%
\pgfpathlineto{\pgfqpoint{4.086885in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{4.088078in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{4.089271in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{4.090464in}{1.006653in}}%
\pgfpathlineto{\pgfqpoint{4.091657in}{0.958947in}}%
\pgfpathlineto{\pgfqpoint{4.092850in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{4.094043in}{1.094533in}}%
\pgfpathlineto{\pgfqpoint{4.097622in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{4.098815in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.100008in}{1.087000in}}%
\pgfpathlineto{\pgfqpoint{4.101201in}{0.896175in}}%
\pgfpathlineto{\pgfqpoint{4.102394in}{0.886132in}}%
\pgfpathlineto{\pgfqpoint{4.103587in}{0.938860in}}%
\pgfpathlineto{\pgfqpoint{4.104780in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{4.105973in}{0.883621in}}%
\pgfpathlineto{\pgfqpoint{4.108359in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{4.110745in}{0.720415in}}%
\pgfpathlineto{\pgfqpoint{4.113131in}{0.785698in}}%
\pgfpathlineto{\pgfqpoint{4.114324in}{0.619981in}}%
\pgfpathlineto{\pgfqpoint{4.115517in}{0.737991in}}%
\pgfpathlineto{\pgfqpoint{4.117903in}{0.622492in}}%
\pgfpathlineto{\pgfqpoint{4.119096in}{0.748035in}}%
\pgfpathlineto{\pgfqpoint{4.120289in}{0.647601in}}%
\pgfpathlineto{\pgfqpoint{4.121482in}{0.712883in}}%
\pgfpathlineto{\pgfqpoint{4.122676in}{0.715394in}}%
\pgfpathlineto{\pgfqpoint{4.123869in}{0.687774in}}%
\pgfpathlineto{\pgfqpoint{4.126255in}{0.785698in}}%
\pgfpathlineto{\pgfqpoint{4.127448in}{0.800763in}}%
\pgfpathlineto{\pgfqpoint{4.128641in}{0.682753in}}%
\pgfpathlineto{\pgfqpoint{4.133413in}{1.044316in}}%
\pgfpathlineto{\pgfqpoint{4.134606in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{4.135799in}{0.926305in}}%
\pgfpathlineto{\pgfqpoint{4.136992in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{4.138185in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{4.140571in}{1.044316in}}%
\pgfpathlineto{\pgfqpoint{4.141764in}{1.006653in}}%
\pgfpathlineto{\pgfqpoint{4.142957in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{4.145343in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.146536in}{0.951414in}}%
\pgfpathlineto{\pgfqpoint{4.147729in}{0.963968in}}%
\pgfpathlineto{\pgfqpoint{4.148922in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{4.150115in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{4.151308in}{0.840936in}}%
\pgfpathlineto{\pgfqpoint{4.152501in}{0.748035in}}%
\pgfpathlineto{\pgfqpoint{4.154887in}{0.871067in}}%
\pgfpathlineto{\pgfqpoint{4.156080in}{0.840936in}}%
\pgfpathlineto{\pgfqpoint{4.157273in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{4.158466in}{0.705350in}}%
\pgfpathlineto{\pgfqpoint{4.159659in}{0.748035in}}%
\pgfpathlineto{\pgfqpoint{4.162045in}{0.677731in}}%
\pgfpathlineto{\pgfqpoint{4.163238in}{0.710372in}}%
\pgfpathlineto{\pgfqpoint{4.164431in}{0.690285in}}%
\pgfpathlineto{\pgfqpoint{4.165624in}{0.630025in}}%
\pgfpathlineto{\pgfqpoint{4.168010in}{0.810806in}}%
\pgfpathlineto{\pgfqpoint{4.169203in}{0.680242in}}%
\pgfpathlineto{\pgfqpoint{4.171589in}{0.871067in}}%
\pgfpathlineto{\pgfqpoint{4.172782in}{0.848469in}}%
\pgfpathlineto{\pgfqpoint{4.175168in}{1.011675in}}%
\pgfpathlineto{\pgfqpoint{4.176361in}{0.886132in}}%
\pgfpathlineto{\pgfqpoint{4.178747in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{4.179940in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{4.181133in}{1.029251in}}%
\pgfpathlineto{\pgfqpoint{4.182326in}{1.026740in}}%
\pgfpathlineto{\pgfqpoint{4.183519in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{4.185905in}{1.036783in}}%
\pgfpathlineto{\pgfqpoint{4.187098in}{0.913751in}}%
\pgfpathlineto{\pgfqpoint{4.189484in}{0.963968in}}%
\pgfpathlineto{\pgfqpoint{4.190677in}{0.871067in}}%
\pgfpathlineto{\pgfqpoint{4.191870in}{0.968990in}}%
\pgfpathlineto{\pgfqpoint{4.194256in}{0.768122in}}%
\pgfpathlineto{\pgfqpoint{4.195449in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{4.196642in}{0.856002in}}%
\pgfpathlineto{\pgfqpoint{4.197835in}{0.737991in}}%
\pgfpathlineto{\pgfqpoint{4.200221in}{0.845958in}}%
\pgfpathlineto{\pgfqpoint{4.201414in}{0.685263in}}%
\pgfpathlineto{\pgfqpoint{4.202607in}{0.720415in}}%
\pgfpathlineto{\pgfqpoint{4.203800in}{0.838426in}}%
\pgfpathlineto{\pgfqpoint{4.206186in}{0.655133in}}%
\pgfpathlineto{\pgfqpoint{4.207379in}{0.675220in}}%
\pgfpathlineto{\pgfqpoint{4.208573in}{0.635046in}}%
\pgfpathlineto{\pgfqpoint{4.209766in}{0.750546in}}%
\pgfpathlineto{\pgfqpoint{4.210959in}{0.743013in}}%
\pgfpathlineto{\pgfqpoint{4.212152in}{0.712883in}}%
\pgfpathlineto{\pgfqpoint{4.213345in}{0.773143in}}%
\pgfpathlineto{\pgfqpoint{4.214538in}{0.743013in}}%
\pgfpathlineto{\pgfqpoint{4.215731in}{0.891154in}}%
\pgfpathlineto{\pgfqpoint{4.216924in}{0.760589in}}%
\pgfpathlineto{\pgfqpoint{4.218117in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{4.219310in}{0.788209in}}%
\pgfpathlineto{\pgfqpoint{4.220503in}{1.009164in}}%
\pgfpathlineto{\pgfqpoint{4.221696in}{0.888643in}}%
\pgfpathlineto{\pgfqpoint{4.222889in}{0.989077in}}%
\pgfpathlineto{\pgfqpoint{4.224082in}{0.916262in}}%
\pgfpathlineto{\pgfqpoint{4.225275in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{4.226468in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{4.227661in}{1.016696in}}%
\pgfpathlineto{\pgfqpoint{4.228854in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{4.230047in}{1.079468in}}%
\pgfpathlineto{\pgfqpoint{4.231240in}{0.903708in}}%
\pgfpathlineto{\pgfqpoint{4.232433in}{1.036783in}}%
\pgfpathlineto{\pgfqpoint{4.233626in}{0.868556in}}%
\pgfpathlineto{\pgfqpoint{4.234819in}{0.871067in}}%
\pgfpathlineto{\pgfqpoint{4.236012in}{0.856002in}}%
\pgfpathlineto{\pgfqpoint{4.237205in}{0.966479in}}%
\pgfpathlineto{\pgfqpoint{4.238398in}{0.835915in}}%
\pgfpathlineto{\pgfqpoint{4.239591in}{0.861023in}}%
\pgfpathlineto{\pgfqpoint{4.240784in}{0.941371in}}%
\pgfpathlineto{\pgfqpoint{4.243170in}{0.675220in}}%
\pgfpathlineto{\pgfqpoint{4.244363in}{0.783187in}}%
\pgfpathlineto{\pgfqpoint{4.245556in}{0.662666in}}%
\pgfpathlineto{\pgfqpoint{4.246749in}{0.743013in}}%
\pgfpathlineto{\pgfqpoint{4.247942in}{0.712883in}}%
\pgfpathlineto{\pgfqpoint{4.249135in}{0.768122in}}%
\pgfpathlineto{\pgfqpoint{4.250328in}{0.662666in}}%
\pgfpathlineto{\pgfqpoint{4.251521in}{0.722926in}}%
\pgfpathlineto{\pgfqpoint{4.252714in}{0.675220in}}%
\pgfpathlineto{\pgfqpoint{4.253907in}{0.687774in}}%
\pgfpathlineto{\pgfqpoint{4.256293in}{0.778165in}}%
\pgfpathlineto{\pgfqpoint{4.257486in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{4.261065in}{0.886132in}}%
\pgfpathlineto{\pgfqpoint{4.262258in}{0.793230in}}%
\pgfpathlineto{\pgfqpoint{4.263451in}{0.893664in}}%
\pgfpathlineto{\pgfqpoint{4.264644in}{0.893664in}}%
\pgfpathlineto{\pgfqpoint{4.265837in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{4.267030in}{0.931327in}}%
\pgfpathlineto{\pgfqpoint{4.268223in}{0.883621in}}%
\pgfpathlineto{\pgfqpoint{4.269416in}{1.059381in}}%
\pgfpathlineto{\pgfqpoint{4.270609in}{0.961457in}}%
\pgfpathlineto{\pgfqpoint{4.271802in}{1.087000in}}%
\pgfpathlineto{\pgfqpoint{4.272995in}{1.084489in}}%
\pgfpathlineto{\pgfqpoint{4.274188in}{1.054359in}}%
\pgfpathlineto{\pgfqpoint{4.275381in}{0.974012in}}%
\pgfpathlineto{\pgfqpoint{4.276574in}{1.011675in}}%
\pgfpathlineto{\pgfqpoint{4.277767in}{0.908730in}}%
\pgfpathlineto{\pgfqpoint{4.278960in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{4.280153in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{4.282539in}{0.893664in}}%
\pgfpathlineto{\pgfqpoint{4.283732in}{0.848469in}}%
\pgfpathlineto{\pgfqpoint{4.284925in}{0.685263in}}%
\pgfpathlineto{\pgfqpoint{4.286118in}{0.697818in}}%
\pgfpathlineto{\pgfqpoint{4.287311in}{0.743013in}}%
\pgfpathlineto{\pgfqpoint{4.288504in}{0.745524in}}%
\pgfpathlineto{\pgfqpoint{4.289697in}{0.707861in}}%
\pgfpathlineto{\pgfqpoint{4.290890in}{0.808295in}}%
\pgfpathlineto{\pgfqpoint{4.292083in}{0.793230in}}%
\pgfpathlineto{\pgfqpoint{4.294470in}{0.650112in}}%
\pgfpathlineto{\pgfqpoint{4.295663in}{0.700329in}}%
\pgfpathlineto{\pgfqpoint{4.296856in}{0.800763in}}%
\pgfpathlineto{\pgfqpoint{4.298049in}{0.619981in}}%
\pgfpathlineto{\pgfqpoint{4.299242in}{0.845958in}}%
\pgfpathlineto{\pgfqpoint{4.300435in}{0.765611in}}%
\pgfpathlineto{\pgfqpoint{4.302821in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{4.304014in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{4.306400in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{4.307593in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{4.308786in}{0.908730in}}%
\pgfpathlineto{\pgfqpoint{4.309979in}{0.886132in}}%
\pgfpathlineto{\pgfqpoint{4.311172in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{4.313558in}{0.986566in}}%
\pgfpathlineto{\pgfqpoint{4.315944in}{1.094533in}}%
\pgfpathlineto{\pgfqpoint{4.317137in}{0.883621in}}%
\pgfpathlineto{\pgfqpoint{4.318330in}{1.001631in}}%
\pgfpathlineto{\pgfqpoint{4.320716in}{0.966479in}}%
\pgfpathlineto{\pgfqpoint{4.323102in}{0.941371in}}%
\pgfpathlineto{\pgfqpoint{4.326681in}{0.737991in}}%
\pgfpathlineto{\pgfqpoint{4.327874in}{0.891154in}}%
\pgfpathlineto{\pgfqpoint{4.331453in}{0.697818in}}%
\pgfpathlineto{\pgfqpoint{4.332646in}{0.798252in}}%
\pgfpathlineto{\pgfqpoint{4.333839in}{0.635046in}}%
\pgfpathlineto{\pgfqpoint{4.335032in}{0.722926in}}%
\pgfpathlineto{\pgfqpoint{4.336225in}{0.700329in}}%
\pgfpathlineto{\pgfqpoint{4.337418in}{0.743013in}}%
\pgfpathlineto{\pgfqpoint{4.338611in}{0.743013in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.702839in}}%
\pgfpathlineto{\pgfqpoint{4.340997in}{0.760589in}}%
\pgfpathlineto{\pgfqpoint{4.342190in}{0.715394in}}%
\pgfpathlineto{\pgfqpoint{4.343383in}{0.825871in}}%
\pgfpathlineto{\pgfqpoint{4.344576in}{0.805784in}}%
\pgfpathlineto{\pgfqpoint{4.345769in}{0.843447in}}%
\pgfpathlineto{\pgfqpoint{4.346962in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{4.349348in}{0.906219in}}%
\pgfpathlineto{\pgfqpoint{4.351734in}{0.966479in}}%
\pgfpathlineto{\pgfqpoint{4.352927in}{0.916262in}}%
\pgfpathlineto{\pgfqpoint{4.354120in}{0.984055in}}%
\pgfpathlineto{\pgfqpoint{4.355313in}{0.966479in}}%
\pgfpathlineto{\pgfqpoint{4.357699in}{0.991588in}}%
\pgfpathlineto{\pgfqpoint{4.358892in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{4.360085in}{1.056870in}}%
\pgfpathlineto{\pgfqpoint{4.361278in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{4.362471in}{0.951414in}}%
\pgfpathlineto{\pgfqpoint{4.363664in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{4.364857in}{0.961457in}}%
\pgfpathlineto{\pgfqpoint{4.366050in}{0.996609in}}%
\pgfpathlineto{\pgfqpoint{4.368436in}{0.908730in}}%
\pgfpathlineto{\pgfqpoint{4.369629in}{0.788209in}}%
\pgfpathlineto{\pgfqpoint{4.370822in}{0.850980in}}%
\pgfpathlineto{\pgfqpoint{4.373208in}{0.775654in}}%
\pgfpathlineto{\pgfqpoint{4.374401in}{0.810806in}}%
\pgfpathlineto{\pgfqpoint{4.375594in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{4.376787in}{0.672709in}}%
\pgfpathlineto{\pgfqpoint{4.377980in}{0.672709in}}%
\pgfpathlineto{\pgfqpoint{4.379173in}{0.645090in}}%
\pgfpathlineto{\pgfqpoint{4.380367in}{0.700329in}}%
\pgfpathlineto{\pgfqpoint{4.381560in}{0.660155in}}%
\pgfpathlineto{\pgfqpoint{4.382753in}{0.763100in}}%
\pgfpathlineto{\pgfqpoint{4.385139in}{0.717905in}}%
\pgfpathlineto{\pgfqpoint{4.386332in}{0.745524in}}%
\pgfpathlineto{\pgfqpoint{4.387525in}{0.863534in}}%
\pgfpathlineto{\pgfqpoint{4.388718in}{0.856002in}}%
\pgfpathlineto{\pgfqpoint{4.391104in}{0.808295in}}%
\pgfpathlineto{\pgfqpoint{4.392297in}{0.818339in}}%
\pgfpathlineto{\pgfqpoint{4.393490in}{0.966479in}}%
\pgfpathlineto{\pgfqpoint{4.394683in}{0.830893in}}%
\pgfpathlineto{\pgfqpoint{4.397069in}{0.963968in}}%
\pgfpathlineto{\pgfqpoint{4.398262in}{0.876088in}}%
\pgfpathlineto{\pgfqpoint{4.400648in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{4.403034in}{1.054359in}}%
\pgfpathlineto{\pgfqpoint{4.404227in}{1.026740in}}%
\pgfpathlineto{\pgfqpoint{4.405420in}{1.124663in}}%
\pgfpathlineto{\pgfqpoint{4.407806in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{4.408999in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{4.410192in}{1.036783in}}%
\pgfpathlineto{\pgfqpoint{4.411385in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{4.413771in}{0.926305in}}%
\pgfpathlineto{\pgfqpoint{4.414964in}{0.883621in}}%
\pgfpathlineto{\pgfqpoint{4.416157in}{0.891154in}}%
\pgfpathlineto{\pgfqpoint{4.422122in}{0.670198in}}%
\pgfpathlineto{\pgfqpoint{4.423315in}{0.748035in}}%
\pgfpathlineto{\pgfqpoint{4.424508in}{0.685263in}}%
\pgfpathlineto{\pgfqpoint{4.426894in}{0.707861in}}%
\pgfpathlineto{\pgfqpoint{4.428087in}{0.755567in}}%
\pgfpathlineto{\pgfqpoint{4.429280in}{0.602405in}}%
\pgfpathlineto{\pgfqpoint{4.431666in}{0.790719in}}%
\pgfpathlineto{\pgfqpoint{4.432859in}{0.828382in}}%
\pgfpathlineto{\pgfqpoint{4.434052in}{0.815828in}}%
\pgfpathlineto{\pgfqpoint{4.435245in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{4.436438in}{0.780676in}}%
\pgfpathlineto{\pgfqpoint{4.437631in}{0.830893in}}%
\pgfpathlineto{\pgfqpoint{4.438824in}{0.815828in}}%
\pgfpathlineto{\pgfqpoint{4.441210in}{1.016696in}}%
\pgfpathlineto{\pgfqpoint{4.442403in}{0.911240in}}%
\pgfpathlineto{\pgfqpoint{4.443596in}{0.996609in}}%
\pgfpathlineto{\pgfqpoint{4.444789in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{4.447175in}{0.991588in}}%
\pgfpathlineto{\pgfqpoint{4.448368in}{1.142239in}}%
\pgfpathlineto{\pgfqpoint{4.451947in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{4.454333in}{0.928816in}}%
\pgfpathlineto{\pgfqpoint{4.455526in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{4.456719in}{0.913751in}}%
\pgfpathlineto{\pgfqpoint{4.459105in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{4.460298in}{0.793230in}}%
\pgfpathlineto{\pgfqpoint{4.461491in}{0.828382in}}%
\pgfpathlineto{\pgfqpoint{4.463877in}{0.702839in}}%
\pgfpathlineto{\pgfqpoint{4.466264in}{0.778165in}}%
\pgfpathlineto{\pgfqpoint{4.467457in}{0.743013in}}%
\pgfpathlineto{\pgfqpoint{4.469843in}{0.592362in}}%
\pgfpathlineto{\pgfqpoint{4.471036in}{0.735481in}}%
\pgfpathlineto{\pgfqpoint{4.472229in}{0.732970in}}%
\pgfpathlineto{\pgfqpoint{4.473422in}{0.675220in}}%
\pgfpathlineto{\pgfqpoint{4.475808in}{0.748035in}}%
\pgfpathlineto{\pgfqpoint{4.477001in}{0.760589in}}%
\pgfpathlineto{\pgfqpoint{4.480580in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{4.481773in}{0.911240in}}%
\pgfpathlineto{\pgfqpoint{4.482966in}{0.984055in}}%
\pgfpathlineto{\pgfqpoint{4.484159in}{0.911240in}}%
\pgfpathlineto{\pgfqpoint{4.485352in}{1.064402in}}%
\pgfpathlineto{\pgfqpoint{4.486545in}{0.936349in}}%
\pgfpathlineto{\pgfqpoint{4.487738in}{1.029251in}}%
\pgfpathlineto{\pgfqpoint{4.488931in}{0.926305in}}%
\pgfpathlineto{\pgfqpoint{4.490124in}{1.006653in}}%
\pgfpathlineto{\pgfqpoint{4.491317in}{0.958947in}}%
\pgfpathlineto{\pgfqpoint{4.492510in}{1.144750in}}%
\pgfpathlineto{\pgfqpoint{4.493703in}{0.938860in}}%
\pgfpathlineto{\pgfqpoint{4.494896in}{1.079468in}}%
\pgfpathlineto{\pgfqpoint{4.496089in}{0.989077in}}%
\pgfpathlineto{\pgfqpoint{4.497282in}{1.014185in}}%
\pgfpathlineto{\pgfqpoint{4.499668in}{0.896175in}}%
\pgfpathlineto{\pgfqpoint{4.500861in}{0.896175in}}%
\pgfpathlineto{\pgfqpoint{4.502054in}{1.044316in}}%
\pgfpathlineto{\pgfqpoint{4.504440in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{4.506826in}{0.743013in}}%
\pgfpathlineto{\pgfqpoint{4.509212in}{0.763100in}}%
\pgfpathlineto{\pgfqpoint{4.510405in}{0.702839in}}%
\pgfpathlineto{\pgfqpoint{4.512791in}{0.765611in}}%
\pgfpathlineto{\pgfqpoint{4.513984in}{0.790719in}}%
\pgfpathlineto{\pgfqpoint{4.515177in}{0.670198in}}%
\pgfpathlineto{\pgfqpoint{4.516370in}{0.748035in}}%
\pgfpathlineto{\pgfqpoint{4.517563in}{0.743013in}}%
\pgfpathlineto{\pgfqpoint{4.518756in}{0.780676in}}%
\pgfpathlineto{\pgfqpoint{4.519949in}{0.760589in}}%
\pgfpathlineto{\pgfqpoint{4.521142in}{0.785698in}}%
\pgfpathlineto{\pgfqpoint{4.522335in}{0.743013in}}%
\pgfpathlineto{\pgfqpoint{4.524721in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{4.525914in}{0.903708in}}%
\pgfpathlineto{\pgfqpoint{4.527107in}{0.861023in}}%
\pgfpathlineto{\pgfqpoint{4.528300in}{0.938860in}}%
\pgfpathlineto{\pgfqpoint{4.529493in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{4.531879in}{1.039294in}}%
\pgfpathlineto{\pgfqpoint{4.533072in}{1.016696in}}%
\pgfpathlineto{\pgfqpoint{4.534265in}{1.066913in}}%
\pgfpathlineto{\pgfqpoint{4.535458in}{1.066913in}}%
\pgfpathlineto{\pgfqpoint{4.536651in}{1.016696in}}%
\pgfpathlineto{\pgfqpoint{4.537844in}{1.016696in}}%
\pgfpathlineto{\pgfqpoint{4.539037in}{1.056870in}}%
\pgfpathlineto{\pgfqpoint{4.540230in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{4.541423in}{1.016696in}}%
\pgfpathlineto{\pgfqpoint{4.542616in}{0.994099in}}%
\pgfpathlineto{\pgfqpoint{4.543809in}{0.845958in}}%
\pgfpathlineto{\pgfqpoint{4.546195in}{0.946392in}}%
\pgfpathlineto{\pgfqpoint{4.547388in}{0.800763in}}%
\pgfpathlineto{\pgfqpoint{4.548581in}{0.911240in}}%
\pgfpathlineto{\pgfqpoint{4.550967in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{4.553354in}{0.730459in}}%
\pgfpathlineto{\pgfqpoint{4.554547in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{4.556933in}{0.765611in}}%
\pgfpathlineto{\pgfqpoint{4.558126in}{0.778165in}}%
\pgfpathlineto{\pgfqpoint{4.560512in}{0.710372in}}%
\pgfpathlineto{\pgfqpoint{4.561705in}{0.760589in}}%
\pgfpathlineto{\pgfqpoint{4.562898in}{0.722926in}}%
\pgfpathlineto{\pgfqpoint{4.564091in}{0.735481in}}%
\pgfpathlineto{\pgfqpoint{4.565284in}{0.863534in}}%
\pgfpathlineto{\pgfqpoint{4.566477in}{0.780676in}}%
\pgfpathlineto{\pgfqpoint{4.568863in}{0.893664in}}%
\pgfpathlineto{\pgfqpoint{4.570056in}{0.908730in}}%
\pgfpathlineto{\pgfqpoint{4.572442in}{1.014185in}}%
\pgfpathlineto{\pgfqpoint{4.574828in}{0.886132in}}%
\pgfpathlineto{\pgfqpoint{4.580793in}{1.061892in}}%
\pgfpathlineto{\pgfqpoint{4.581986in}{0.943881in}}%
\pgfpathlineto{\pgfqpoint{4.583179in}{1.001631in}}%
\pgfpathlineto{\pgfqpoint{4.584372in}{0.866045in}}%
\pgfpathlineto{\pgfqpoint{4.585565in}{1.024229in}}%
\pgfpathlineto{\pgfqpoint{4.586758in}{0.866045in}}%
\pgfpathlineto{\pgfqpoint{4.587951in}{0.923795in}}%
\pgfpathlineto{\pgfqpoint{4.589144in}{0.871067in}}%
\pgfpathlineto{\pgfqpoint{4.590337in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{4.592723in}{0.732970in}}%
\pgfpathlineto{\pgfqpoint{4.593916in}{0.737991in}}%
\pgfpathlineto{\pgfqpoint{4.595109in}{0.685263in}}%
\pgfpathlineto{\pgfqpoint{4.598688in}{0.745524in}}%
\pgfpathlineto{\pgfqpoint{4.599881in}{0.672709in}}%
\pgfpathlineto{\pgfqpoint{4.602267in}{0.770633in}}%
\pgfpathlineto{\pgfqpoint{4.604653in}{0.647601in}}%
\pgfpathlineto{\pgfqpoint{4.605846in}{0.765611in}}%
\pgfpathlineto{\pgfqpoint{4.607039in}{0.758078in}}%
\pgfpathlineto{\pgfqpoint{4.610618in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{4.611811in}{0.815828in}}%
\pgfpathlineto{\pgfqpoint{4.613004in}{0.883621in}}%
\pgfpathlineto{\pgfqpoint{4.614197in}{0.828382in}}%
\pgfpathlineto{\pgfqpoint{4.615390in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{4.616583in}{0.923795in}}%
\pgfpathlineto{\pgfqpoint{4.617776in}{1.009164in}}%
\pgfpathlineto{\pgfqpoint{4.618969in}{0.893664in}}%
\pgfpathlineto{\pgfqpoint{4.620162in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{4.621355in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{4.622548in}{1.172369in}}%
\pgfpathlineto{\pgfqpoint{4.623741in}{1.127174in}}%
\pgfpathlineto{\pgfqpoint{4.626127in}{0.958947in}}%
\pgfpathlineto{\pgfqpoint{4.627320in}{0.916262in}}%
\pgfpathlineto{\pgfqpoint{4.628513in}{1.039294in}}%
\pgfpathlineto{\pgfqpoint{4.629706in}{1.044316in}}%
\pgfpathlineto{\pgfqpoint{4.632092in}{0.883621in}}%
\pgfpathlineto{\pgfqpoint{4.633285in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{4.634478in}{0.958947in}}%
\pgfpathlineto{\pgfqpoint{4.635671in}{0.961457in}}%
\pgfpathlineto{\pgfqpoint{4.638058in}{0.780676in}}%
\pgfpathlineto{\pgfqpoint{4.639251in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{4.640444in}{0.672709in}}%
\pgfpathlineto{\pgfqpoint{4.642830in}{0.770633in}}%
\pgfpathlineto{\pgfqpoint{4.644023in}{0.670198in}}%
\pgfpathlineto{\pgfqpoint{4.645216in}{0.682753in}}%
\pgfpathlineto{\pgfqpoint{4.646409in}{0.582318in}}%
\pgfpathlineto{\pgfqpoint{4.647602in}{0.755567in}}%
\pgfpathlineto{\pgfqpoint{4.648795in}{0.753057in}}%
\pgfpathlineto{\pgfqpoint{4.651181in}{0.823360in}}%
\pgfpathlineto{\pgfqpoint{4.652374in}{0.732970in}}%
\pgfpathlineto{\pgfqpoint{4.654760in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{4.655953in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{4.657146in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{4.658339in}{0.931327in}}%
\pgfpathlineto{\pgfqpoint{4.659532in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{4.660725in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{4.663111in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{4.664304in}{1.026740in}}%
\pgfpathlineto{\pgfqpoint{4.665497in}{1.006653in}}%
\pgfpathlineto{\pgfqpoint{4.666690in}{0.931327in}}%
\pgfpathlineto{\pgfqpoint{4.667883in}{1.011675in}}%
\pgfpathlineto{\pgfqpoint{4.669076in}{0.994099in}}%
\pgfpathlineto{\pgfqpoint{4.670269in}{1.009164in}}%
\pgfpathlineto{\pgfqpoint{4.671462in}{1.006653in}}%
\pgfpathlineto{\pgfqpoint{4.672655in}{0.984055in}}%
\pgfpathlineto{\pgfqpoint{4.673848in}{0.989077in}}%
\pgfpathlineto{\pgfqpoint{4.675041in}{0.984055in}}%
\pgfpathlineto{\pgfqpoint{4.678620in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{4.679813in}{0.883621in}}%
\pgfpathlineto{\pgfqpoint{4.681006in}{0.780676in}}%
\pgfpathlineto{\pgfqpoint{4.682199in}{0.778165in}}%
\pgfpathlineto{\pgfqpoint{4.683392in}{0.712883in}}%
\pgfpathlineto{\pgfqpoint{4.684585in}{0.720415in}}%
\pgfpathlineto{\pgfqpoint{4.685778in}{0.763100in}}%
\pgfpathlineto{\pgfqpoint{4.689357in}{0.625003in}}%
\pgfpathlineto{\pgfqpoint{4.690550in}{0.675220in}}%
\pgfpathlineto{\pgfqpoint{4.691743in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{4.692936in}{0.617470in}}%
\pgfpathlineto{\pgfqpoint{4.696515in}{0.828382in}}%
\pgfpathlineto{\pgfqpoint{4.697708in}{0.861023in}}%
\pgfpathlineto{\pgfqpoint{4.698901in}{0.961457in}}%
\pgfpathlineto{\pgfqpoint{4.700094in}{0.928816in}}%
\pgfpathlineto{\pgfqpoint{4.701287in}{0.938860in}}%
\pgfpathlineto{\pgfqpoint{4.702480in}{0.835915in}}%
\pgfpathlineto{\pgfqpoint{4.703673in}{0.991588in}}%
\pgfpathlineto{\pgfqpoint{4.704866in}{0.999120in}}%
\pgfpathlineto{\pgfqpoint{4.706059in}{0.866045in}}%
\pgfpathlineto{\pgfqpoint{4.707252in}{1.066913in}}%
\pgfpathlineto{\pgfqpoint{4.708445in}{1.041805in}}%
\pgfpathlineto{\pgfqpoint{4.709638in}{0.913751in}}%
\pgfpathlineto{\pgfqpoint{4.710831in}{0.908730in}}%
\pgfpathlineto{\pgfqpoint{4.712024in}{1.076957in}}%
\pgfpathlineto{\pgfqpoint{4.713217in}{0.984055in}}%
\pgfpathlineto{\pgfqpoint{4.715603in}{1.024229in}}%
\pgfpathlineto{\pgfqpoint{4.717989in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{4.719182in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{4.721568in}{0.800763in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{0.901197in}}%
\pgfpathlineto{\pgfqpoint{4.726341in}{0.743013in}}%
\pgfpathlineto{\pgfqpoint{4.727534in}{0.725437in}}%
\pgfpathlineto{\pgfqpoint{4.728727in}{0.866045in}}%
\pgfpathlineto{\pgfqpoint{4.729920in}{0.677731in}}%
\pgfpathlineto{\pgfqpoint{4.732306in}{0.737991in}}%
\pgfpathlineto{\pgfqpoint{4.733499in}{0.743013in}}%
\pgfpathlineto{\pgfqpoint{4.734692in}{0.755567in}}%
\pgfpathlineto{\pgfqpoint{4.735885in}{0.687774in}}%
\pgfpathlineto{\pgfqpoint{4.737078in}{0.798252in}}%
\pgfpathlineto{\pgfqpoint{4.739464in}{0.750546in}}%
\pgfpathlineto{\pgfqpoint{4.740657in}{0.750546in}}%
\pgfpathlineto{\pgfqpoint{4.741850in}{0.755567in}}%
\pgfpathlineto{\pgfqpoint{4.743043in}{0.906219in}}%
\pgfpathlineto{\pgfqpoint{4.744236in}{0.916262in}}%
\pgfpathlineto{\pgfqpoint{4.745429in}{0.901197in}}%
\pgfpathlineto{\pgfqpoint{4.746622in}{0.808295in}}%
\pgfpathlineto{\pgfqpoint{4.747815in}{0.891154in}}%
\pgfpathlineto{\pgfqpoint{4.749008in}{0.840936in}}%
\pgfpathlineto{\pgfqpoint{4.750201in}{0.883621in}}%
\pgfpathlineto{\pgfqpoint{4.752587in}{1.069424in}}%
\pgfpathlineto{\pgfqpoint{4.753780in}{1.014185in}}%
\pgfpathlineto{\pgfqpoint{4.754973in}{1.059381in}}%
\pgfpathlineto{\pgfqpoint{4.756166in}{0.901197in}}%
\pgfpathlineto{\pgfqpoint{4.758552in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{4.759745in}{0.966479in}}%
\pgfpathlineto{\pgfqpoint{4.760938in}{1.089511in}}%
\pgfpathlineto{\pgfqpoint{4.764517in}{0.926305in}}%
\pgfpathlineto{\pgfqpoint{4.765710in}{0.916262in}}%
\pgfpathlineto{\pgfqpoint{4.766903in}{0.876088in}}%
\pgfpathlineto{\pgfqpoint{4.768096in}{0.785698in}}%
\pgfpathlineto{\pgfqpoint{4.769289in}{0.838426in}}%
\pgfpathlineto{\pgfqpoint{4.770482in}{0.707861in}}%
\pgfpathlineto{\pgfqpoint{4.771675in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{4.772868in}{0.743013in}}%
\pgfpathlineto{\pgfqpoint{4.774061in}{0.765611in}}%
\pgfpathlineto{\pgfqpoint{4.775254in}{0.727948in}}%
\pgfpathlineto{\pgfqpoint{4.776447in}{0.783187in}}%
\pgfpathlineto{\pgfqpoint{4.778833in}{0.642579in}}%
\pgfpathlineto{\pgfqpoint{4.781219in}{0.700329in}}%
\pgfpathlineto{\pgfqpoint{4.782412in}{0.705350in}}%
\pgfpathlineto{\pgfqpoint{4.783605in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{4.784798in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{4.787184in}{0.843447in}}%
\pgfpathlineto{\pgfqpoint{4.788377in}{0.918773in}}%
\pgfpathlineto{\pgfqpoint{4.789570in}{0.916262in}}%
\pgfpathlineto{\pgfqpoint{4.790763in}{0.848469in}}%
\pgfpathlineto{\pgfqpoint{4.791956in}{0.984055in}}%
\pgfpathlineto{\pgfqpoint{4.793149in}{0.946392in}}%
\pgfpathlineto{\pgfqpoint{4.794342in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{4.795535in}{1.069424in}}%
\pgfpathlineto{\pgfqpoint{4.796728in}{1.056870in}}%
\pgfpathlineto{\pgfqpoint{4.797921in}{1.069424in}}%
\pgfpathlineto{\pgfqpoint{4.799114in}{1.099554in}}%
\pgfpathlineto{\pgfqpoint{4.800307in}{1.056870in}}%
\pgfpathlineto{\pgfqpoint{4.801500in}{1.099554in}}%
\pgfpathlineto{\pgfqpoint{4.803886in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{4.805079in}{1.081978in}}%
\pgfpathlineto{\pgfqpoint{4.806272in}{0.928816in}}%
\pgfpathlineto{\pgfqpoint{4.807465in}{0.951414in}}%
\pgfpathlineto{\pgfqpoint{4.808658in}{0.938860in}}%
\pgfpathlineto{\pgfqpoint{4.811045in}{0.838426in}}%
\pgfpathlineto{\pgfqpoint{4.812238in}{0.843447in}}%
\pgfpathlineto{\pgfqpoint{4.813431in}{0.768122in}}%
\pgfpathlineto{\pgfqpoint{4.814624in}{0.773143in}}%
\pgfpathlineto{\pgfqpoint{4.815817in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{0.647601in}}%
\pgfpathlineto{\pgfqpoint{4.818203in}{0.768122in}}%
\pgfpathlineto{\pgfqpoint{4.819396in}{0.737991in}}%
\pgfpathlineto{\pgfqpoint{4.820589in}{0.778165in}}%
\pgfpathlineto{\pgfqpoint{4.821782in}{0.637557in}}%
\pgfpathlineto{\pgfqpoint{4.822975in}{0.763100in}}%
\pgfpathlineto{\pgfqpoint{4.824168in}{0.727948in}}%
\pgfpathlineto{\pgfqpoint{4.826554in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{4.828940in}{0.690285in}}%
\pgfpathlineto{\pgfqpoint{4.830133in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{4.831326in}{0.808295in}}%
\pgfpathlineto{\pgfqpoint{4.832519in}{0.843447in}}%
\pgfpathlineto{\pgfqpoint{4.833712in}{0.835915in}}%
\pgfpathlineto{\pgfqpoint{4.837291in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{4.838484in}{0.996609in}}%
\pgfpathlineto{\pgfqpoint{4.839677in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{4.840870in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{4.842063in}{0.896175in}}%
\pgfpathlineto{\pgfqpoint{4.844449in}{1.117130in}}%
\pgfpathlineto{\pgfqpoint{4.848028in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{4.850414in}{0.876088in}}%
\pgfpathlineto{\pgfqpoint{4.852800in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{4.853993in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{4.856379in}{0.883621in}}%
\pgfpathlineto{\pgfqpoint{4.858765in}{0.755567in}}%
\pgfpathlineto{\pgfqpoint{4.859958in}{0.798252in}}%
\pgfpathlineto{\pgfqpoint{4.862344in}{0.725437in}}%
\pgfpathlineto{\pgfqpoint{4.863537in}{0.702839in}}%
\pgfpathlineto{\pgfqpoint{4.864730in}{0.722926in}}%
\pgfpathlineto{\pgfqpoint{4.865923in}{0.778165in}}%
\pgfpathlineto{\pgfqpoint{4.867116in}{0.697818in}}%
\pgfpathlineto{\pgfqpoint{4.870695in}{0.763100in}}%
\pgfpathlineto{\pgfqpoint{4.871888in}{0.906219in}}%
\pgfpathlineto{\pgfqpoint{4.873081in}{0.810806in}}%
\pgfpathlineto{\pgfqpoint{4.874274in}{0.896175in}}%
\pgfpathlineto{\pgfqpoint{4.875467in}{0.790719in}}%
\pgfpathlineto{\pgfqpoint{4.876660in}{0.991588in}}%
\pgfpathlineto{\pgfqpoint{4.877853in}{0.868556in}}%
\pgfpathlineto{\pgfqpoint{4.880239in}{0.966479in}}%
\pgfpathlineto{\pgfqpoint{4.881432in}{0.941371in}}%
\pgfpathlineto{\pgfqpoint{4.883818in}{1.089511in}}%
\pgfpathlineto{\pgfqpoint{4.886204in}{0.994099in}}%
\pgfpathlineto{\pgfqpoint{4.887397in}{1.039294in}}%
\pgfpathlineto{\pgfqpoint{4.888590in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{4.889783in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{4.890976in}{1.081978in}}%
\pgfpathlineto{\pgfqpoint{4.893362in}{0.906219in}}%
\pgfpathlineto{\pgfqpoint{4.894555in}{0.951414in}}%
\pgfpathlineto{\pgfqpoint{4.895749in}{1.051848in}}%
\pgfpathlineto{\pgfqpoint{4.896942in}{0.840936in}}%
\pgfpathlineto{\pgfqpoint{4.898135in}{0.845958in}}%
\pgfpathlineto{\pgfqpoint{4.899328in}{0.926305in}}%
\pgfpathlineto{\pgfqpoint{4.900521in}{0.845958in}}%
\pgfpathlineto{\pgfqpoint{4.902907in}{0.871067in}}%
\pgfpathlineto{\pgfqpoint{4.905293in}{0.743013in}}%
\pgfpathlineto{\pgfqpoint{4.906486in}{0.768122in}}%
\pgfpathlineto{\pgfqpoint{4.907679in}{0.690285in}}%
\pgfpathlineto{\pgfqpoint{4.910065in}{0.753057in}}%
\pgfpathlineto{\pgfqpoint{4.911258in}{0.773143in}}%
\pgfpathlineto{\pgfqpoint{4.912451in}{0.707861in}}%
\pgfpathlineto{\pgfqpoint{4.913644in}{0.773143in}}%
\pgfpathlineto{\pgfqpoint{4.914837in}{0.737991in}}%
\pgfpathlineto{\pgfqpoint{4.916030in}{0.750546in}}%
\pgfpathlineto{\pgfqpoint{4.917223in}{0.893664in}}%
\pgfpathlineto{\pgfqpoint{4.919609in}{0.805784in}}%
\pgfpathlineto{\pgfqpoint{4.920802in}{0.825871in}}%
\pgfpathlineto{\pgfqpoint{4.921995in}{0.923795in}}%
\pgfpathlineto{\pgfqpoint{4.923188in}{0.923795in}}%
\pgfpathlineto{\pgfqpoint{4.924381in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{4.925574in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{4.926767in}{1.026740in}}%
\pgfpathlineto{\pgfqpoint{4.927960in}{0.941371in}}%
\pgfpathlineto{\pgfqpoint{4.929153in}{1.044316in}}%
\pgfpathlineto{\pgfqpoint{4.930346in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{4.931539in}{1.099554in}}%
\pgfpathlineto{\pgfqpoint{4.932732in}{0.996609in}}%
\pgfpathlineto{\pgfqpoint{4.933925in}{1.102065in}}%
\pgfpathlineto{\pgfqpoint{4.935118in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{4.936311in}{0.968990in}}%
\pgfpathlineto{\pgfqpoint{4.937504in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{4.938697in}{0.886132in}}%
\pgfpathlineto{\pgfqpoint{4.941083in}{0.938860in}}%
\pgfpathlineto{\pgfqpoint{4.943469in}{0.823360in}}%
\pgfpathlineto{\pgfqpoint{4.944662in}{0.886132in}}%
\pgfpathlineto{\pgfqpoint{4.945855in}{0.780676in}}%
\pgfpathlineto{\pgfqpoint{4.947048in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{4.948241in}{0.778165in}}%
\pgfpathlineto{\pgfqpoint{4.949434in}{0.740502in}}%
\pgfpathlineto{\pgfqpoint{4.950627in}{0.803274in}}%
\pgfpathlineto{\pgfqpoint{4.953013in}{0.750546in}}%
\pgfpathlineto{\pgfqpoint{4.954206in}{0.717905in}}%
\pgfpathlineto{\pgfqpoint{4.956592in}{0.820850in}}%
\pgfpathlineto{\pgfqpoint{4.957785in}{0.838426in}}%
\pgfpathlineto{\pgfqpoint{4.960171in}{0.710372in}}%
\pgfpathlineto{\pgfqpoint{4.961364in}{0.876088in}}%
\pgfpathlineto{\pgfqpoint{4.963750in}{0.838426in}}%
\pgfpathlineto{\pgfqpoint{4.964943in}{0.996609in}}%
\pgfpathlineto{\pgfqpoint{4.966136in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{4.968522in}{0.976523in}}%
\pgfpathlineto{\pgfqpoint{4.969715in}{0.931327in}}%
\pgfpathlineto{\pgfqpoint{4.970908in}{0.961457in}}%
\pgfpathlineto{\pgfqpoint{4.973294in}{1.049337in}}%
\pgfpathlineto{\pgfqpoint{4.974487in}{1.066913in}}%
\pgfpathlineto{\pgfqpoint{4.976873in}{1.044316in}}%
\pgfpathlineto{\pgfqpoint{4.978066in}{1.014185in}}%
\pgfpathlineto{\pgfqpoint{4.980452in}{0.893664in}}%
\pgfpathlineto{\pgfqpoint{4.981646in}{1.066913in}}%
\pgfpathlineto{\pgfqpoint{4.982839in}{0.835915in}}%
\pgfpathlineto{\pgfqpoint{4.984032in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{4.986418in}{0.808295in}}%
\pgfpathlineto{\pgfqpoint{4.988804in}{0.753057in}}%
\pgfpathlineto{\pgfqpoint{4.989997in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{4.991190in}{0.750546in}}%
\pgfpathlineto{\pgfqpoint{4.992383in}{0.785698in}}%
\pgfpathlineto{\pgfqpoint{4.993576in}{0.750546in}}%
\pgfpathlineto{\pgfqpoint{4.994769in}{0.667688in}}%
\pgfpathlineto{\pgfqpoint{4.995962in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{4.997155in}{0.662666in}}%
\pgfpathlineto{\pgfqpoint{4.998348in}{0.665177in}}%
\pgfpathlineto{\pgfqpoint{4.999541in}{0.682753in}}%
\pgfpathlineto{\pgfqpoint{5.000734in}{0.765611in}}%
\pgfpathlineto{\pgfqpoint{5.001927in}{0.750546in}}%
\pgfpathlineto{\pgfqpoint{5.003120in}{0.707861in}}%
\pgfpathlineto{\pgfqpoint{5.004313in}{0.868556in}}%
\pgfpathlineto{\pgfqpoint{5.005506in}{0.798252in}}%
\pgfpathlineto{\pgfqpoint{5.009085in}{0.908730in}}%
\pgfpathlineto{\pgfqpoint{5.010278in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{5.011471in}{1.009164in}}%
\pgfpathlineto{\pgfqpoint{5.012664in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{5.013857in}{0.991588in}}%
\pgfpathlineto{\pgfqpoint{5.015050in}{0.886132in}}%
\pgfpathlineto{\pgfqpoint{5.017436in}{1.087000in}}%
\pgfpathlineto{\pgfqpoint{5.018629in}{0.936349in}}%
\pgfpathlineto{\pgfqpoint{5.019822in}{1.019207in}}%
\pgfpathlineto{\pgfqpoint{5.021015in}{1.006653in}}%
\pgfpathlineto{\pgfqpoint{5.025787in}{1.129685in}}%
\pgfpathlineto{\pgfqpoint{5.026980in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{5.028173in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{5.029366in}{0.818339in}}%
\pgfpathlineto{\pgfqpoint{5.030559in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{5.031752in}{0.783187in}}%
\pgfpathlineto{\pgfqpoint{5.032945in}{0.803274in}}%
\pgfpathlineto{\pgfqpoint{5.034138in}{0.778165in}}%
\pgfpathlineto{\pgfqpoint{5.035331in}{0.820850in}}%
\pgfpathlineto{\pgfqpoint{5.036524in}{0.627514in}}%
\pgfpathlineto{\pgfqpoint{5.040103in}{0.843447in}}%
\pgfpathlineto{\pgfqpoint{5.041296in}{0.760589in}}%
\pgfpathlineto{\pgfqpoint{5.042489in}{0.765611in}}%
\pgfpathlineto{\pgfqpoint{5.044875in}{0.667688in}}%
\pgfpathlineto{\pgfqpoint{5.047261in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{5.048454in}{0.830893in}}%
\pgfpathlineto{\pgfqpoint{5.049647in}{0.692796in}}%
\pgfpathlineto{\pgfqpoint{5.050840in}{0.868556in}}%
\pgfpathlineto{\pgfqpoint{5.052033in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{5.053226in}{0.861023in}}%
\pgfpathlineto{\pgfqpoint{5.054419in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{5.055612in}{0.911240in}}%
\pgfpathlineto{\pgfqpoint{5.059191in}{1.084489in}}%
\pgfpathlineto{\pgfqpoint{5.060384in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{5.061577in}{1.059381in}}%
\pgfpathlineto{\pgfqpoint{5.062770in}{1.046826in}}%
\pgfpathlineto{\pgfqpoint{5.063963in}{1.054359in}}%
\pgfpathlineto{\pgfqpoint{5.065156in}{1.014185in}}%
\pgfpathlineto{\pgfqpoint{5.066349in}{1.051848in}}%
\pgfpathlineto{\pgfqpoint{5.067543in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{5.068736in}{1.001631in}}%
\pgfpathlineto{\pgfqpoint{5.069929in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{5.071122in}{1.011675in}}%
\pgfpathlineto{\pgfqpoint{5.073508in}{0.830893in}}%
\pgfpathlineto{\pgfqpoint{5.075894in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{5.077087in}{0.755567in}}%
\pgfpathlineto{\pgfqpoint{5.078280in}{0.815828in}}%
\pgfpathlineto{\pgfqpoint{5.079473in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{5.080666in}{0.670198in}}%
\pgfpathlineto{\pgfqpoint{5.083052in}{0.778165in}}%
\pgfpathlineto{\pgfqpoint{5.085438in}{0.707861in}}%
\pgfpathlineto{\pgfqpoint{5.086631in}{0.805784in}}%
\pgfpathlineto{\pgfqpoint{5.089017in}{0.662666in}}%
\pgfpathlineto{\pgfqpoint{5.090210in}{0.750546in}}%
\pgfpathlineto{\pgfqpoint{5.091403in}{0.677731in}}%
\pgfpathlineto{\pgfqpoint{5.092596in}{0.838426in}}%
\pgfpathlineto{\pgfqpoint{5.093789in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{5.094982in}{0.788209in}}%
\pgfpathlineto{\pgfqpoint{5.097368in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{5.098561in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{5.099754in}{0.823360in}}%
\pgfpathlineto{\pgfqpoint{5.100947in}{0.883621in}}%
\pgfpathlineto{\pgfqpoint{5.102140in}{1.016696in}}%
\pgfpathlineto{\pgfqpoint{5.103333in}{0.974012in}}%
\pgfpathlineto{\pgfqpoint{5.104526in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{5.105719in}{1.122152in}}%
\pgfpathlineto{\pgfqpoint{5.108105in}{1.006653in}}%
\pgfpathlineto{\pgfqpoint{5.109298in}{0.989077in}}%
\pgfpathlineto{\pgfqpoint{5.110491in}{1.001631in}}%
\pgfpathlineto{\pgfqpoint{5.111684in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{5.114070in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{5.115263in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{5.116456in}{0.828382in}}%
\pgfpathlineto{\pgfqpoint{5.117649in}{0.848469in}}%
\pgfpathlineto{\pgfqpoint{5.118842in}{0.845958in}}%
\pgfpathlineto{\pgfqpoint{5.120035in}{0.868556in}}%
\pgfpathlineto{\pgfqpoint{5.121228in}{0.775654in}}%
\pgfpathlineto{\pgfqpoint{5.122421in}{0.780676in}}%
\pgfpathlineto{\pgfqpoint{5.123614in}{0.750546in}}%
\pgfpathlineto{\pgfqpoint{5.124807in}{0.850980in}}%
\pgfpathlineto{\pgfqpoint{5.127193in}{0.727948in}}%
\pgfpathlineto{\pgfqpoint{5.128386in}{0.740502in}}%
\pgfpathlineto{\pgfqpoint{5.129579in}{0.672709in}}%
\pgfpathlineto{\pgfqpoint{5.130772in}{0.707861in}}%
\pgfpathlineto{\pgfqpoint{5.131965in}{0.690285in}}%
\pgfpathlineto{\pgfqpoint{5.135544in}{0.888643in}}%
\pgfpathlineto{\pgfqpoint{5.136737in}{0.848469in}}%
\pgfpathlineto{\pgfqpoint{5.137930in}{0.850980in}}%
\pgfpathlineto{\pgfqpoint{5.139123in}{0.936349in}}%
\pgfpathlineto{\pgfqpoint{5.140316in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{5.141509in}{0.913751in}}%
\pgfpathlineto{\pgfqpoint{5.143895in}{1.061892in}}%
\pgfpathlineto{\pgfqpoint{5.145088in}{0.996609in}}%
\pgfpathlineto{\pgfqpoint{5.146281in}{1.016696in}}%
\pgfpathlineto{\pgfqpoint{5.147474in}{1.117130in}}%
\pgfpathlineto{\pgfqpoint{5.148667in}{1.079468in}}%
\pgfpathlineto{\pgfqpoint{5.149860in}{1.149772in}}%
\pgfpathlineto{\pgfqpoint{5.151053in}{0.999120in}}%
\pgfpathlineto{\pgfqpoint{5.152246in}{1.132196in}}%
\pgfpathlineto{\pgfqpoint{5.153440in}{1.056870in}}%
\pgfpathlineto{\pgfqpoint{5.154633in}{1.087000in}}%
\pgfpathlineto{\pgfqpoint{5.157019in}{0.928816in}}%
\pgfpathlineto{\pgfqpoint{5.158212in}{0.986566in}}%
\pgfpathlineto{\pgfqpoint{5.159405in}{0.966479in}}%
\pgfpathlineto{\pgfqpoint{5.161791in}{0.798252in}}%
\pgfpathlineto{\pgfqpoint{5.162984in}{0.974012in}}%
\pgfpathlineto{\pgfqpoint{5.164177in}{0.825871in}}%
\pgfpathlineto{\pgfqpoint{5.165370in}{0.823360in}}%
\pgfpathlineto{\pgfqpoint{5.166563in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{5.168949in}{0.790719in}}%
\pgfpathlineto{\pgfqpoint{5.170142in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{5.173721in}{0.617470in}}%
\pgfpathlineto{\pgfqpoint{5.174914in}{0.755567in}}%
\pgfpathlineto{\pgfqpoint{5.176107in}{0.710372in}}%
\pgfpathlineto{\pgfqpoint{5.177300in}{0.850980in}}%
\pgfpathlineto{\pgfqpoint{5.178493in}{0.835915in}}%
\pgfpathlineto{\pgfqpoint{5.179686in}{0.768122in}}%
\pgfpathlineto{\pgfqpoint{5.180879in}{0.918773in}}%
\pgfpathlineto{\pgfqpoint{5.182072in}{0.871067in}}%
\pgfpathlineto{\pgfqpoint{5.183265in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{5.185651in}{0.913751in}}%
\pgfpathlineto{\pgfqpoint{5.186844in}{0.901197in}}%
\pgfpathlineto{\pgfqpoint{5.188037in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{5.189230in}{1.104576in}}%
\pgfpathlineto{\pgfqpoint{5.190423in}{0.968990in}}%
\pgfpathlineto{\pgfqpoint{5.191616in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{5.192809in}{1.016696in}}%
\pgfpathlineto{\pgfqpoint{5.194002in}{1.024229in}}%
\pgfpathlineto{\pgfqpoint{5.195195in}{1.011675in}}%
\pgfpathlineto{\pgfqpoint{5.196388in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{5.197581in}{1.177391in}}%
\pgfpathlineto{\pgfqpoint{5.198774in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{5.201160in}{1.094533in}}%
\pgfpathlineto{\pgfqpoint{5.203546in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{5.204739in}{0.918773in}}%
\pgfpathlineto{\pgfqpoint{5.205932in}{0.903708in}}%
\pgfpathlineto{\pgfqpoint{5.207125in}{0.838426in}}%
\pgfpathlineto{\pgfqpoint{5.208318in}{0.866045in}}%
\pgfpathlineto{\pgfqpoint{5.210704in}{0.818339in}}%
\pgfpathlineto{\pgfqpoint{5.211897in}{0.755567in}}%
\pgfpathlineto{\pgfqpoint{5.213090in}{0.856002in}}%
\pgfpathlineto{\pgfqpoint{5.214283in}{0.692796in}}%
\pgfpathlineto{\pgfqpoint{5.215476in}{0.823360in}}%
\pgfpathlineto{\pgfqpoint{5.216669in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{5.217862in}{0.828382in}}%
\pgfpathlineto{\pgfqpoint{5.219055in}{0.773143in}}%
\pgfpathlineto{\pgfqpoint{5.220248in}{0.614960in}}%
\pgfpathlineto{\pgfqpoint{5.221441in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{5.222634in}{0.763100in}}%
\pgfpathlineto{\pgfqpoint{5.223827in}{0.783187in}}%
\pgfpathlineto{\pgfqpoint{5.225020in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{5.226213in}{0.823360in}}%
\pgfpathlineto{\pgfqpoint{5.227406in}{0.886132in}}%
\pgfpathlineto{\pgfqpoint{5.228599in}{0.876088in}}%
\pgfpathlineto{\pgfqpoint{5.230985in}{0.968990in}}%
\pgfpathlineto{\pgfqpoint{5.232178in}{1.029251in}}%
\pgfpathlineto{\pgfqpoint{5.234564in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{5.235757in}{1.152282in}}%
\pgfpathlineto{\pgfqpoint{5.236950in}{1.061892in}}%
\pgfpathlineto{\pgfqpoint{5.239337in}{1.137217in}}%
\pgfpathlineto{\pgfqpoint{5.240530in}{1.076957in}}%
\pgfpathlineto{\pgfqpoint{5.241723in}{0.908730in}}%
\pgfpathlineto{\pgfqpoint{5.242916in}{1.152282in}}%
\pgfpathlineto{\pgfqpoint{5.244109in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{5.246495in}{1.009164in}}%
\pgfpathlineto{\pgfqpoint{5.247688in}{0.968990in}}%
\pgfpathlineto{\pgfqpoint{5.250074in}{0.863534in}}%
\pgfpathlineto{\pgfqpoint{5.251267in}{0.871067in}}%
\pgfpathlineto{\pgfqpoint{5.252460in}{0.730459in}}%
\pgfpathlineto{\pgfqpoint{5.254846in}{0.903708in}}%
\pgfpathlineto{\pgfqpoint{5.257232in}{0.730459in}}%
\pgfpathlineto{\pgfqpoint{5.258425in}{0.687774in}}%
\pgfpathlineto{\pgfqpoint{5.259618in}{0.803274in}}%
\pgfpathlineto{\pgfqpoint{5.260811in}{0.790719in}}%
\pgfpathlineto{\pgfqpoint{5.263197in}{0.712883in}}%
\pgfpathlineto{\pgfqpoint{5.265583in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{5.266776in}{0.820850in}}%
\pgfpathlineto{\pgfqpoint{5.267969in}{0.712883in}}%
\pgfpathlineto{\pgfqpoint{5.269162in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{5.270355in}{0.845958in}}%
\pgfpathlineto{\pgfqpoint{5.271548in}{0.722926in}}%
\pgfpathlineto{\pgfqpoint{5.272741in}{0.943881in}}%
\pgfpathlineto{\pgfqpoint{5.275127in}{0.918773in}}%
\pgfpathlineto{\pgfqpoint{5.276320in}{0.923795in}}%
\pgfpathlineto{\pgfqpoint{5.277513in}{0.963968in}}%
\pgfpathlineto{\pgfqpoint{5.278706in}{1.087000in}}%
\pgfpathlineto{\pgfqpoint{5.279899in}{1.051848in}}%
\pgfpathlineto{\pgfqpoint{5.282285in}{1.102065in}}%
\pgfpathlineto{\pgfqpoint{5.283478in}{1.059381in}}%
\pgfpathlineto{\pgfqpoint{5.284671in}{1.081978in}}%
\pgfpathlineto{\pgfqpoint{5.285864in}{1.011675in}}%
\pgfpathlineto{\pgfqpoint{5.288250in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{5.289443in}{1.129685in}}%
\pgfpathlineto{\pgfqpoint{5.290636in}{0.913751in}}%
\pgfpathlineto{\pgfqpoint{5.291829in}{0.923795in}}%
\pgfpathlineto{\pgfqpoint{5.293022in}{0.951414in}}%
\pgfpathlineto{\pgfqpoint{5.294215in}{0.871067in}}%
\pgfpathlineto{\pgfqpoint{5.295408in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{5.297794in}{0.828382in}}%
\pgfpathlineto{\pgfqpoint{5.298987in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{5.300180in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{5.302566in}{0.891154in}}%
\pgfpathlineto{\pgfqpoint{5.303759in}{0.725437in}}%
\pgfpathlineto{\pgfqpoint{5.304952in}{0.818339in}}%
\pgfpathlineto{\pgfqpoint{5.306145in}{0.735481in}}%
\pgfpathlineto{\pgfqpoint{5.307338in}{0.743013in}}%
\pgfpathlineto{\pgfqpoint{5.308531in}{0.685263in}}%
\pgfpathlineto{\pgfqpoint{5.310917in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{5.312110in}{0.753057in}}%
\pgfpathlineto{\pgfqpoint{5.313303in}{0.850980in}}%
\pgfpathlineto{\pgfqpoint{5.314496in}{0.815828in}}%
\pgfpathlineto{\pgfqpoint{5.316882in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{5.318075in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{5.319268in}{1.036783in}}%
\pgfpathlineto{\pgfqpoint{5.320461in}{1.014185in}}%
\pgfpathlineto{\pgfqpoint{5.321654in}{1.016696in}}%
\pgfpathlineto{\pgfqpoint{5.324040in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{5.325234in}{1.076957in}}%
\pgfpathlineto{\pgfqpoint{5.326427in}{0.989077in}}%
\pgfpathlineto{\pgfqpoint{5.327620in}{1.069424in}}%
\pgfpathlineto{\pgfqpoint{5.328813in}{1.011675in}}%
\pgfpathlineto{\pgfqpoint{5.330006in}{1.097044in}}%
\pgfpathlineto{\pgfqpoint{5.331199in}{0.966479in}}%
\pgfpathlineto{\pgfqpoint{5.333585in}{1.029251in}}%
\pgfpathlineto{\pgfqpoint{5.339550in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{5.340743in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{5.341936in}{0.805784in}}%
\pgfpathlineto{\pgfqpoint{5.343129in}{0.805784in}}%
\pgfpathlineto{\pgfqpoint{5.347901in}{0.710372in}}%
\pgfpathlineto{\pgfqpoint{5.349094in}{0.705350in}}%
\pgfpathlineto{\pgfqpoint{5.350287in}{0.825871in}}%
\pgfpathlineto{\pgfqpoint{5.353866in}{0.670198in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{0.863534in}}%
\pgfpathlineto{\pgfqpoint{5.357445in}{0.732970in}}%
\pgfpathlineto{\pgfqpoint{5.358638in}{0.926305in}}%
\pgfpathlineto{\pgfqpoint{5.359831in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{5.363410in}{0.966479in}}%
\pgfpathlineto{\pgfqpoint{5.364603in}{0.986566in}}%
\pgfpathlineto{\pgfqpoint{5.366989in}{1.099554in}}%
\pgfpathlineto{\pgfqpoint{5.369375in}{0.966479in}}%
\pgfpathlineto{\pgfqpoint{5.370568in}{0.984055in}}%
\pgfpathlineto{\pgfqpoint{5.371761in}{0.963968in}}%
\pgfpathlineto{\pgfqpoint{5.372954in}{1.137217in}}%
\pgfpathlineto{\pgfqpoint{5.372954in}{1.137217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601972in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{0.601972in}{1.546235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374028in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{1.546235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601972in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{0.502222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601972in}{1.546235in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{1.546235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591204in}{0.557778in}}%
\pgfpathlineto{\pgfqpoint{4.384796in}{0.557778in}}%
\pgfpathlineto{\pgfqpoint{4.384796in}{0.787405in}}%
\pgfpathlineto{\pgfqpoint{1.591204in}{0.787405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635649in}{0.678764in}}%
\pgfpathlineto{\pgfqpoint{1.857871in}{0.678764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.946760in,y=0.639875in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont e\(\displaystyle ^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.308643in}{0.678764in}}%
\pgfpathlineto{\pgfqpoint{2.530865in}{0.678764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.619754in,y=0.639875in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont N\(\displaystyle _2^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015279in}{0.678764in}}%
\pgfpathlineto{\pgfqpoint{3.237501in}{0.678764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.326390in,y=0.639875in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ionization reactions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601972in}{1.851542in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{1.851542in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{2.895556in}}%
\pgfpathlineto{\pgfqpoint{0.601972in}{2.895556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601972in}{1.851542in}}{\pgfqpoint{4.772056in}{1.044013in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601972in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.601972in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.603165in}{2.220166in}}%
\pgfpathlineto{\pgfqpoint{0.604358in}{2.279786in}}%
\pgfpathlineto{\pgfqpoint{0.605551in}{2.331165in}}%
\pgfpathlineto{\pgfqpoint{0.606744in}{2.373637in}}%
\pgfpathlineto{\pgfqpoint{0.607937in}{2.407756in}}%
\pgfpathlineto{\pgfqpoint{0.609130in}{2.431725in}}%
\pgfpathlineto{\pgfqpoint{0.610323in}{2.446507in}}%
\pgfpathlineto{\pgfqpoint{0.611516in}{2.452783in}}%
\pgfpathlineto{\pgfqpoint{0.612709in}{2.450236in}}%
\pgfpathlineto{\pgfqpoint{0.613902in}{2.438405in}}%
\pgfpathlineto{\pgfqpoint{0.615095in}{2.419401in}}%
\pgfpathlineto{\pgfqpoint{0.616288in}{2.394421in}}%
\pgfpathlineto{\pgfqpoint{0.617481in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{0.618674in}{2.327731in}}%
\pgfpathlineto{\pgfqpoint{0.619867in}{2.289570in}}%
\pgfpathlineto{\pgfqpoint{0.621060in}{2.250222in}}%
\pgfpathlineto{\pgfqpoint{0.622253in}{2.210891in}}%
\pgfpathlineto{\pgfqpoint{0.623446in}{2.173469in}}%
\pgfpathlineto{\pgfqpoint{0.624639in}{2.138998in}}%
\pgfpathlineto{\pgfqpoint{0.625833in}{2.108791in}}%
\pgfpathlineto{\pgfqpoint{0.627026in}{2.084009in}}%
\pgfpathlineto{\pgfqpoint{0.628219in}{2.065615in}}%
\pgfpathlineto{\pgfqpoint{0.629412in}{2.054480in}}%
\pgfpathlineto{\pgfqpoint{0.630605in}{2.051336in}}%
\pgfpathlineto{\pgfqpoint{0.631798in}{2.056041in}}%
\pgfpathlineto{\pgfqpoint{0.632991in}{2.069187in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{2.090867in}}%
\pgfpathlineto{\pgfqpoint{0.635377in}{2.119772in}}%
\pgfpathlineto{\pgfqpoint{0.636570in}{2.155408in}}%
\pgfpathlineto{\pgfqpoint{0.637763in}{2.197721in}}%
\pgfpathlineto{\pgfqpoint{0.638956in}{2.244789in}}%
\pgfpathlineto{\pgfqpoint{0.640149in}{2.295835in}}%
\pgfpathlineto{\pgfqpoint{0.641342in}{2.349478in}}%
\pgfpathlineto{\pgfqpoint{0.642535in}{2.403882in}}%
\pgfpathlineto{\pgfqpoint{0.643728in}{2.458786in}}%
\pgfpathlineto{\pgfqpoint{0.644921in}{2.511543in}}%
\pgfpathlineto{\pgfqpoint{0.646114in}{2.561529in}}%
\pgfpathlineto{\pgfqpoint{0.647307in}{2.606216in}}%
\pgfpathlineto{\pgfqpoint{0.648500in}{2.644544in}}%
\pgfpathlineto{\pgfqpoint{0.649693in}{2.675776in}}%
\pgfpathlineto{\pgfqpoint{0.650886in}{2.699299in}}%
\pgfpathlineto{\pgfqpoint{0.652079in}{2.713214in}}%
\pgfpathlineto{\pgfqpoint{0.653272in}{2.717536in}}%
\pgfpathlineto{\pgfqpoint{0.654465in}{2.712320in}}%
\pgfpathlineto{\pgfqpoint{0.655658in}{2.696173in}}%
\pgfpathlineto{\pgfqpoint{0.656851in}{2.671162in}}%
\pgfpathlineto{\pgfqpoint{0.658044in}{2.636521in}}%
\pgfpathlineto{\pgfqpoint{0.659237in}{2.593581in}}%
\pgfpathlineto{\pgfqpoint{0.660430in}{2.543617in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{2.487586in}}%
\pgfpathlineto{\pgfqpoint{0.662816in}{2.427341in}}%
\pgfpathlineto{\pgfqpoint{0.664009in}{2.364446in}}%
\pgfpathlineto{\pgfqpoint{0.665202in}{2.300206in}}%
\pgfpathlineto{\pgfqpoint{0.666395in}{2.236928in}}%
\pgfpathlineto{\pgfqpoint{0.667588in}{2.176047in}}%
\pgfpathlineto{\pgfqpoint{0.668781in}{2.119380in}}%
\pgfpathlineto{\pgfqpoint{0.669974in}{2.068465in}}%
\pgfpathlineto{\pgfqpoint{0.671167in}{2.024603in}}%
\pgfpathlineto{\pgfqpoint{0.672360in}{1.989070in}}%
\pgfpathlineto{\pgfqpoint{0.673553in}{1.962541in}}%
\pgfpathlineto{\pgfqpoint{0.674746in}{1.946161in}}%
\pgfpathlineto{\pgfqpoint{0.675939in}{1.939620in}}%
\pgfpathlineto{\pgfqpoint{0.677132in}{1.943129in}}%
\pgfpathlineto{\pgfqpoint{0.678325in}{1.956667in}}%
\pgfpathlineto{\pgfqpoint{0.679518in}{1.979405in}}%
\pgfpathlineto{\pgfqpoint{0.680711in}{2.010189in}}%
\pgfpathlineto{\pgfqpoint{0.681904in}{2.049339in}}%
\pgfpathlineto{\pgfqpoint{0.683097in}{2.093991in}}%
\pgfpathlineto{\pgfqpoint{0.684290in}{2.143981in}}%
\pgfpathlineto{\pgfqpoint{0.685483in}{2.197510in}}%
\pgfpathlineto{\pgfqpoint{0.686676in}{2.252027in}}%
\pgfpathlineto{\pgfqpoint{0.687869in}{2.307185in}}%
\pgfpathlineto{\pgfqpoint{0.689062in}{2.360869in}}%
\pgfpathlineto{\pgfqpoint{0.690255in}{2.434040in}}%
\pgfpathlineto{\pgfqpoint{0.691448in}{2.490089in}}%
\pgfpathlineto{\pgfqpoint{0.692641in}{2.539199in}}%
\pgfpathlineto{\pgfqpoint{0.693834in}{2.579798in}}%
\pgfpathlineto{\pgfqpoint{0.695027in}{2.612490in}}%
\pgfpathlineto{\pgfqpoint{0.696220in}{2.635199in}}%
\pgfpathlineto{\pgfqpoint{0.697413in}{2.646902in}}%
\pgfpathlineto{\pgfqpoint{0.698606in}{2.648460in}}%
\pgfpathlineto{\pgfqpoint{0.699799in}{2.639202in}}%
\pgfpathlineto{\pgfqpoint{0.700992in}{2.619447in}}%
\pgfpathlineto{\pgfqpoint{0.702185in}{2.589934in}}%
\pgfpathlineto{\pgfqpoint{0.703378in}{2.551895in}}%
\pgfpathlineto{\pgfqpoint{0.704571in}{2.506403in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{2.455038in}}%
\pgfpathlineto{\pgfqpoint{0.706957in}{2.399302in}}%
\pgfpathlineto{\pgfqpoint{0.708150in}{2.340710in}}%
\pgfpathlineto{\pgfqpoint{0.709343in}{2.281481in}}%
\pgfpathlineto{\pgfqpoint{0.710536in}{2.223190in}}%
\pgfpathlineto{\pgfqpoint{0.711730in}{2.167672in}}%
\pgfpathlineto{\pgfqpoint{0.712923in}{2.116702in}}%
\pgfpathlineto{\pgfqpoint{0.714116in}{2.071892in}}%
\pgfpathlineto{\pgfqpoint{0.715309in}{2.034451in}}%
\pgfpathlineto{\pgfqpoint{0.716502in}{2.005731in}}%
\pgfpathlineto{\pgfqpoint{0.717695in}{1.986516in}}%
\pgfpathlineto{\pgfqpoint{0.718888in}{1.977402in}}%
\pgfpathlineto{\pgfqpoint{0.720081in}{1.978312in}}%
\pgfpathlineto{\pgfqpoint{0.721274in}{1.989612in}}%
\pgfpathlineto{\pgfqpoint{0.722467in}{2.011118in}}%
\pgfpathlineto{\pgfqpoint{0.723660in}{2.042347in}}%
\pgfpathlineto{\pgfqpoint{0.724853in}{2.081869in}}%
\pgfpathlineto{\pgfqpoint{0.726046in}{2.129305in}}%
\pgfpathlineto{\pgfqpoint{0.727239in}{2.182120in}}%
\pgfpathlineto{\pgfqpoint{0.728432in}{2.240092in}}%
\pgfpathlineto{\pgfqpoint{0.729625in}{2.300932in}}%
\pgfpathlineto{\pgfqpoint{0.730818in}{2.362770in}}%
\pgfpathlineto{\pgfqpoint{0.732011in}{2.424503in}}%
\pgfpathlineto{\pgfqpoint{0.733204in}{2.484125in}}%
\pgfpathlineto{\pgfqpoint{0.734397in}{2.539943in}}%
\pgfpathlineto{\pgfqpoint{0.735590in}{2.589735in}}%
\pgfpathlineto{\pgfqpoint{0.736783in}{2.633048in}}%
\pgfpathlineto{\pgfqpoint{0.737976in}{2.668396in}}%
\pgfpathlineto{\pgfqpoint{0.739169in}{2.693941in}}%
\pgfpathlineto{\pgfqpoint{0.740362in}{2.709464in}}%
\pgfpathlineto{\pgfqpoint{0.741555in}{2.714598in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.708641in}}%
\pgfpathlineto{\pgfqpoint{0.743941in}{2.692111in}}%
\pgfpathlineto{\pgfqpoint{0.745134in}{2.665212in}}%
\pgfpathlineto{\pgfqpoint{0.746327in}{2.629009in}}%
\pgfpathlineto{\pgfqpoint{0.747520in}{2.584518in}}%
\pgfpathlineto{\pgfqpoint{0.748713in}{2.532916in}}%
\pgfpathlineto{\pgfqpoint{0.749906in}{2.475053in}}%
\pgfpathlineto{\pgfqpoint{0.751099in}{2.413317in}}%
\pgfpathlineto{\pgfqpoint{0.752292in}{2.348934in}}%
\pgfpathlineto{\pgfqpoint{0.753485in}{2.284201in}}%
\pgfpathlineto{\pgfqpoint{0.754678in}{2.221046in}}%
\pgfpathlineto{\pgfqpoint{0.755871in}{2.161191in}}%
\pgfpathlineto{\pgfqpoint{0.757064in}{2.106361in}}%
\pgfpathlineto{\pgfqpoint{0.758257in}{2.058103in}}%
\pgfpathlineto{\pgfqpoint{0.759450in}{2.017926in}}%
\pgfpathlineto{\pgfqpoint{0.760643in}{1.986966in}}%
\pgfpathlineto{\pgfqpoint{0.761836in}{1.965717in}}%
\pgfpathlineto{\pgfqpoint{0.763029in}{1.955412in}}%
\pgfpathlineto{\pgfqpoint{0.764222in}{1.956321in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{1.967682in}}%
\pgfpathlineto{\pgfqpoint{0.766608in}{1.989605in}}%
\pgfpathlineto{\pgfqpoint{0.767801in}{2.020897in}}%
\pgfpathlineto{\pgfqpoint{0.768994in}{2.061377in}}%
\pgfpathlineto{\pgfqpoint{0.770187in}{2.108839in}}%
\pgfpathlineto{\pgfqpoint{0.771380in}{2.163033in}}%
\pgfpathlineto{\pgfqpoint{0.772573in}{2.222402in}}%
\pgfpathlineto{\pgfqpoint{0.773766in}{2.284251in}}%
\pgfpathlineto{\pgfqpoint{0.774959in}{2.348120in}}%
\pgfpathlineto{\pgfqpoint{0.776152in}{2.412042in}}%
\pgfpathlineto{\pgfqpoint{0.777345in}{2.472500in}}%
\pgfpathlineto{\pgfqpoint{0.778538in}{2.518469in}}%
\pgfpathlineto{\pgfqpoint{0.779731in}{2.567319in}}%
\pgfpathlineto{\pgfqpoint{0.780924in}{2.608409in}}%
\pgfpathlineto{\pgfqpoint{0.782117in}{2.642430in}}%
\pgfpathlineto{\pgfqpoint{0.783310in}{2.667834in}}%
\pgfpathlineto{\pgfqpoint{0.784503in}{2.682510in}}%
\pgfpathlineto{\pgfqpoint{0.785696in}{2.687528in}}%
\pgfpathlineto{\pgfqpoint{0.786889in}{2.681950in}}%
\pgfpathlineto{\pgfqpoint{0.788082in}{2.665683in}}%
\pgfpathlineto{\pgfqpoint{0.789275in}{2.640026in}}%
\pgfpathlineto{\pgfqpoint{0.790468in}{2.604968in}}%
\pgfpathlineto{\pgfqpoint{0.791661in}{2.561749in}}%
\pgfpathlineto{\pgfqpoint{0.792854in}{2.511408in}}%
\pgfpathlineto{\pgfqpoint{0.794047in}{2.455859in}}%
\pgfpathlineto{\pgfqpoint{0.795240in}{2.396266in}}%
\pgfpathlineto{\pgfqpoint{0.796433in}{2.334595in}}%
\pgfpathlineto{\pgfqpoint{0.797627in}{2.272254in}}%
\pgfpathlineto{\pgfqpoint{0.798820in}{2.211544in}}%
\pgfpathlineto{\pgfqpoint{0.800013in}{2.154043in}}%
\pgfpathlineto{\pgfqpoint{0.801206in}{2.101414in}}%
\pgfpathlineto{\pgfqpoint{0.802399in}{2.055320in}}%
\pgfpathlineto{\pgfqpoint{0.803592in}{2.016795in}}%
\pgfpathlineto{\pgfqpoint{0.804785in}{1.987260in}}%
\pgfpathlineto{\pgfqpoint{0.805978in}{1.967311in}}%
\pgfpathlineto{\pgfqpoint{0.807171in}{1.957748in}}%
\pgfpathlineto{\pgfqpoint{0.808364in}{1.958582in}}%
\pgfpathlineto{\pgfqpoint{0.809557in}{1.969089in}}%
\pgfpathlineto{\pgfqpoint{0.810750in}{1.990644in}}%
\pgfpathlineto{\pgfqpoint{0.811943in}{2.021091in}}%
\pgfpathlineto{\pgfqpoint{0.813136in}{2.060257in}}%
\pgfpathlineto{\pgfqpoint{0.814329in}{2.105906in}}%
\pgfpathlineto{\pgfqpoint{0.815522in}{2.158026in}}%
\pgfpathlineto{\pgfqpoint{0.816715in}{2.214682in}}%
\pgfpathlineto{\pgfqpoint{0.817908in}{2.274237in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{2.334701in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{2.395070in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{2.453382in}}%
\pgfpathlineto{\pgfqpoint{0.822680in}{2.507389in}}%
\pgfpathlineto{\pgfqpoint{0.823873in}{2.557347in}}%
\pgfpathlineto{\pgfqpoint{0.825066in}{2.598273in}}%
\pgfpathlineto{\pgfqpoint{0.826259in}{2.632341in}}%
\pgfpathlineto{\pgfqpoint{0.827452in}{2.657106in}}%
\pgfpathlineto{\pgfqpoint{0.828645in}{2.671833in}}%
\pgfpathlineto{\pgfqpoint{0.829838in}{2.677314in}}%
\pgfpathlineto{\pgfqpoint{0.831031in}{2.671544in}}%
\pgfpathlineto{\pgfqpoint{0.832224in}{2.656114in}}%
\pgfpathlineto{\pgfqpoint{0.833417in}{2.629548in}}%
\pgfpathlineto{\pgfqpoint{0.834610in}{2.594415in}}%
\pgfpathlineto{\pgfqpoint{0.835803in}{2.551560in}}%
\pgfpathlineto{\pgfqpoint{0.836996in}{2.501737in}}%
\pgfpathlineto{\pgfqpoint{0.838189in}{2.446229in}}%
\pgfpathlineto{\pgfqpoint{0.839382in}{2.387064in}}%
\pgfpathlineto{\pgfqpoint{0.840575in}{2.325607in}}%
\pgfpathlineto{\pgfqpoint{0.841768in}{2.264035in}}%
\pgfpathlineto{\pgfqpoint{0.842961in}{2.203922in}}%
\pgfpathlineto{\pgfqpoint{0.844154in}{2.147090in}}%
\pgfpathlineto{\pgfqpoint{0.845347in}{2.095287in}}%
\pgfpathlineto{\pgfqpoint{0.846540in}{2.050010in}}%
\pgfpathlineto{\pgfqpoint{0.847733in}{2.012484in}}%
\pgfpathlineto{\pgfqpoint{0.848926in}{1.983871in}}%
\pgfpathlineto{\pgfqpoint{0.850119in}{1.965055in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{1.956302in}}%
\pgfpathlineto{\pgfqpoint{0.852505in}{1.957831in}}%
\pgfpathlineto{\pgfqpoint{0.853698in}{1.969900in}}%
\pgfpathlineto{\pgfqpoint{0.854891in}{1.991825in}}%
\pgfpathlineto{\pgfqpoint{0.856084in}{2.023006in}}%
\pgfpathlineto{\pgfqpoint{0.857277in}{2.062723in}}%
\pgfpathlineto{\pgfqpoint{0.858470in}{2.108992in}}%
\pgfpathlineto{\pgfqpoint{0.859663in}{2.161516in}}%
\pgfpathlineto{\pgfqpoint{0.860856in}{2.218061in}}%
\pgfpathlineto{\pgfqpoint{0.862049in}{2.277543in}}%
\pgfpathlineto{\pgfqpoint{0.863242in}{2.338463in}}%
\pgfpathlineto{\pgfqpoint{0.864435in}{2.398044in}}%
\pgfpathlineto{\pgfqpoint{0.865628in}{2.455299in}}%
\pgfpathlineto{\pgfqpoint{0.866821in}{2.508476in}}%
\pgfpathlineto{\pgfqpoint{0.868014in}{2.555492in}}%
\pgfpathlineto{\pgfqpoint{0.869207in}{2.596264in}}%
\pgfpathlineto{\pgfqpoint{0.870400in}{2.629451in}}%
\pgfpathlineto{\pgfqpoint{0.871593in}{2.653943in}}%
\pgfpathlineto{\pgfqpoint{0.872786in}{2.667723in}}%
\pgfpathlineto{\pgfqpoint{0.873979in}{2.671301in}}%
\pgfpathlineto{\pgfqpoint{0.875172in}{2.664673in}}%
\pgfpathlineto{\pgfqpoint{0.876365in}{2.647721in}}%
\pgfpathlineto{\pgfqpoint{0.877558in}{2.621782in}}%
\pgfpathlineto{\pgfqpoint{0.878751in}{2.585880in}}%
\pgfpathlineto{\pgfqpoint{0.879944in}{2.542724in}}%
\pgfpathlineto{\pgfqpoint{0.881137in}{2.492508in}}%
\pgfpathlineto{\pgfqpoint{0.882330in}{2.437048in}}%
\pgfpathlineto{\pgfqpoint{0.883524in}{2.377871in}}%
\pgfpathlineto{\pgfqpoint{0.884717in}{2.316794in}}%
\pgfpathlineto{\pgfqpoint{0.885910in}{2.255706in}}%
\pgfpathlineto{\pgfqpoint{0.887103in}{2.196277in}}%
\pgfpathlineto{\pgfqpoint{0.888296in}{2.140251in}}%
\pgfpathlineto{\pgfqpoint{0.889489in}{2.089242in}}%
\pgfpathlineto{\pgfqpoint{0.890682in}{2.044700in}}%
\pgfpathlineto{\pgfqpoint{0.891875in}{2.008191in}}%
\pgfpathlineto{\pgfqpoint{0.893068in}{1.980278in}}%
\pgfpathlineto{\pgfqpoint{0.894261in}{1.962300in}}%
\pgfpathlineto{\pgfqpoint{0.895454in}{1.954202in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{1.956680in}}%
\pgfpathlineto{\pgfqpoint{0.897840in}{1.968777in}}%
\pgfpathlineto{\pgfqpoint{0.899033in}{1.991400in}}%
\pgfpathlineto{\pgfqpoint{0.900226in}{2.022691in}}%
\pgfpathlineto{\pgfqpoint{0.901419in}{2.061868in}}%
\pgfpathlineto{\pgfqpoint{0.902612in}{2.108857in}}%
\pgfpathlineto{\pgfqpoint{0.903805in}{2.160706in}}%
\pgfpathlineto{\pgfqpoint{0.904998in}{2.217801in}}%
\pgfpathlineto{\pgfqpoint{0.906191in}{2.277227in}}%
\pgfpathlineto{\pgfqpoint{0.907384in}{2.336707in}}%
\pgfpathlineto{\pgfqpoint{0.908577in}{2.395559in}}%
\pgfpathlineto{\pgfqpoint{0.909770in}{2.452510in}}%
\pgfpathlineto{\pgfqpoint{0.910963in}{2.505613in}}%
\pgfpathlineto{\pgfqpoint{0.912156in}{2.552980in}}%
\pgfpathlineto{\pgfqpoint{0.913349in}{2.593892in}}%
\pgfpathlineto{\pgfqpoint{0.914542in}{2.625979in}}%
\pgfpathlineto{\pgfqpoint{0.915735in}{2.649198in}}%
\pgfpathlineto{\pgfqpoint{0.916928in}{2.662422in}}%
\pgfpathlineto{\pgfqpoint{0.918121in}{2.665338in}}%
\pgfpathlineto{\pgfqpoint{0.919314in}{2.658060in}}%
\pgfpathlineto{\pgfqpoint{0.920507in}{2.641163in}}%
\pgfpathlineto{\pgfqpoint{0.921700in}{2.614261in}}%
\pgfpathlineto{\pgfqpoint{0.922893in}{2.578023in}}%
\pgfpathlineto{\pgfqpoint{0.924086in}{2.534648in}}%
\pgfpathlineto{\pgfqpoint{0.925279in}{2.484312in}}%
\pgfpathlineto{\pgfqpoint{0.926472in}{2.428534in}}%
\pgfpathlineto{\pgfqpoint{0.927665in}{2.369809in}}%
\pgfpathlineto{\pgfqpoint{0.928858in}{2.308842in}}%
\pgfpathlineto{\pgfqpoint{0.930051in}{2.247954in}}%
\pgfpathlineto{\pgfqpoint{0.931244in}{2.188954in}}%
\pgfpathlineto{\pgfqpoint{0.932437in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{0.933630in}{2.083104in}}%
\pgfpathlineto{\pgfqpoint{0.934823in}{2.039367in}}%
\pgfpathlineto{\pgfqpoint{0.936016in}{2.003480in}}%
\pgfpathlineto{\pgfqpoint{0.937209in}{1.976466in}}%
\pgfpathlineto{\pgfqpoint{0.938402in}{1.958929in}}%
\pgfpathlineto{\pgfqpoint{0.939595in}{1.951709in}}%
\pgfpathlineto{\pgfqpoint{0.940788in}{1.954857in}}%
\pgfpathlineto{\pgfqpoint{0.941981in}{1.967865in}}%
\pgfpathlineto{\pgfqpoint{0.943174in}{1.990116in}}%
\pgfpathlineto{\pgfqpoint{0.944367in}{2.022158in}}%
\pgfpathlineto{\pgfqpoint{0.945560in}{2.062470in}}%
\pgfpathlineto{\pgfqpoint{0.946753in}{2.109237in}}%
\pgfpathlineto{\pgfqpoint{0.947946in}{2.161898in}}%
\pgfpathlineto{\pgfqpoint{0.949139in}{2.218667in}}%
\pgfpathlineto{\pgfqpoint{0.950332in}{2.277952in}}%
\pgfpathlineto{\pgfqpoint{0.951525in}{2.337273in}}%
\pgfpathlineto{\pgfqpoint{0.952718in}{2.396213in}}%
\pgfpathlineto{\pgfqpoint{0.953911in}{2.460468in}}%
\pgfpathlineto{\pgfqpoint{0.955104in}{2.515283in}}%
\pgfpathlineto{\pgfqpoint{0.956297in}{2.565428in}}%
\pgfpathlineto{\pgfqpoint{0.957490in}{2.607665in}}%
\pgfpathlineto{\pgfqpoint{0.958683in}{2.640898in}}%
\pgfpathlineto{\pgfqpoint{0.959876in}{2.664897in}}%
\pgfpathlineto{\pgfqpoint{0.961069in}{2.679045in}}%
\pgfpathlineto{\pgfqpoint{0.962262in}{2.681363in}}%
\pgfpathlineto{\pgfqpoint{0.963455in}{2.674013in}}%
\pgfpathlineto{\pgfqpoint{0.964648in}{2.655864in}}%
\pgfpathlineto{\pgfqpoint{0.965841in}{2.627661in}}%
\pgfpathlineto{\pgfqpoint{0.967034in}{2.589734in}}%
\pgfpathlineto{\pgfqpoint{0.968227in}{2.544175in}}%
\pgfpathlineto{\pgfqpoint{0.969421in}{2.491474in}}%
\pgfpathlineto{\pgfqpoint{0.970614in}{2.433195in}}%
\pgfpathlineto{\pgfqpoint{0.971807in}{2.371226in}}%
\pgfpathlineto{\pgfqpoint{0.973000in}{2.307876in}}%
\pgfpathlineto{\pgfqpoint{0.974193in}{2.244365in}}%
\pgfpathlineto{\pgfqpoint{0.975386in}{2.182904in}}%
\pgfpathlineto{\pgfqpoint{0.976579in}{2.125148in}}%
\pgfpathlineto{\pgfqpoint{0.977772in}{2.072813in}}%
\pgfpathlineto{\pgfqpoint{0.978965in}{2.027616in}}%
\pgfpathlineto{\pgfqpoint{0.980158in}{1.990478in}}%
\pgfpathlineto{\pgfqpoint{0.981351in}{1.962617in}}%
\pgfpathlineto{\pgfqpoint{0.982544in}{1.945277in}}%
\pgfpathlineto{\pgfqpoint{0.983737in}{1.938230in}}%
\pgfpathlineto{\pgfqpoint{0.984930in}{1.942100in}}%
\pgfpathlineto{\pgfqpoint{0.986123in}{1.956200in}}%
\pgfpathlineto{\pgfqpoint{0.987316in}{1.980666in}}%
\pgfpathlineto{\pgfqpoint{0.988509in}{2.015035in}}%
\pgfpathlineto{\pgfqpoint{0.989702in}{2.057349in}}%
\pgfpathlineto{\pgfqpoint{0.990895in}{2.107207in}}%
\pgfpathlineto{\pgfqpoint{0.992088in}{2.161829in}}%
\pgfpathlineto{\pgfqpoint{0.993281in}{2.222367in}}%
\pgfpathlineto{\pgfqpoint{0.994474in}{2.283952in}}%
\pgfpathlineto{\pgfqpoint{0.995667in}{2.346602in}}%
\pgfpathlineto{\pgfqpoint{0.996860in}{2.408473in}}%
\pgfpathlineto{\pgfqpoint{0.998053in}{2.467442in}}%
\pgfpathlineto{\pgfqpoint{0.999246in}{2.521138in}}%
\pgfpathlineto{\pgfqpoint{1.000439in}{2.570140in}}%
\pgfpathlineto{\pgfqpoint{1.001632in}{2.611133in}}%
\pgfpathlineto{\pgfqpoint{1.002825in}{2.643735in}}%
\pgfpathlineto{\pgfqpoint{1.004018in}{2.666563in}}%
\pgfpathlineto{\pgfqpoint{1.005211in}{2.678558in}}%
\pgfpathlineto{\pgfqpoint{1.006404in}{2.681296in}}%
\pgfpathlineto{\pgfqpoint{1.007597in}{2.671896in}}%
\pgfpathlineto{\pgfqpoint{1.008790in}{2.652400in}}%
\pgfpathlineto{\pgfqpoint{1.009983in}{2.623180in}}%
\pgfpathlineto{\pgfqpoint{1.011176in}{2.584720in}}%
\pgfpathlineto{\pgfqpoint{1.012369in}{2.537878in}}%
\pgfpathlineto{\pgfqpoint{1.013562in}{2.484076in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{2.425553in}}%
\pgfpathlineto{\pgfqpoint{1.015948in}{2.363354in}}%
\pgfpathlineto{\pgfqpoint{1.017141in}{2.299928in}}%
\pgfpathlineto{\pgfqpoint{1.018334in}{2.236571in}}%
\pgfpathlineto{\pgfqpoint{1.019527in}{2.175346in}}%
\pgfpathlineto{\pgfqpoint{1.020720in}{2.118157in}}%
\pgfpathlineto{\pgfqpoint{1.021913in}{2.066507in}}%
\pgfpathlineto{\pgfqpoint{1.023106in}{2.022076in}}%
\pgfpathlineto{\pgfqpoint{1.024299in}{1.986172in}}%
\pgfpathlineto{\pgfqpoint{1.025492in}{1.959602in}}%
\pgfpathlineto{\pgfqpoint{1.026685in}{1.943398in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.937484in}}%
\pgfpathlineto{\pgfqpoint{1.029071in}{1.942769in}}%
\pgfpathlineto{\pgfqpoint{1.030264in}{1.958348in}}%
\pgfpathlineto{\pgfqpoint{1.031457in}{1.983862in}}%
\pgfpathlineto{\pgfqpoint{1.032650in}{2.018539in}}%
\pgfpathlineto{\pgfqpoint{1.033843in}{2.061599in}}%
\pgfpathlineto{\pgfqpoint{1.035036in}{2.112069in}}%
\pgfpathlineto{\pgfqpoint{1.036229in}{2.167603in}}%
\pgfpathlineto{\pgfqpoint{1.037422in}{2.226709in}}%
\pgfpathlineto{\pgfqpoint{1.038615in}{2.289049in}}%
\pgfpathlineto{\pgfqpoint{1.039808in}{2.350752in}}%
\pgfpathlineto{\pgfqpoint{1.041001in}{2.411249in}}%
\pgfpathlineto{\pgfqpoint{1.042194in}{2.478713in}}%
\pgfpathlineto{\pgfqpoint{1.043387in}{2.535928in}}%
\pgfpathlineto{\pgfqpoint{1.044580in}{2.586312in}}%
\pgfpathlineto{\pgfqpoint{1.045773in}{2.628468in}}%
\pgfpathlineto{\pgfqpoint{1.046966in}{2.662142in}}%
\pgfpathlineto{\pgfqpoint{1.048159in}{2.685132in}}%
\pgfpathlineto{\pgfqpoint{1.049352in}{2.697500in}}%
\pgfpathlineto{\pgfqpoint{1.050545in}{2.698833in}}%
\pgfpathlineto{\pgfqpoint{1.051738in}{2.689036in}}%
\pgfpathlineto{\pgfqpoint{1.052931in}{2.667108in}}%
\pgfpathlineto{\pgfqpoint{1.054124in}{2.636132in}}%
\pgfpathlineto{\pgfqpoint{1.055318in}{2.594928in}}%
\pgfpathlineto{\pgfqpoint{1.056511in}{2.545872in}}%
\pgfpathlineto{\pgfqpoint{1.057704in}{2.489619in}}%
\pgfpathlineto{\pgfqpoint{1.058897in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{1.060090in}{2.363399in}}%
\pgfpathlineto{\pgfqpoint{1.061283in}{2.297131in}}%
\pgfpathlineto{\pgfqpoint{1.062476in}{2.231531in}}%
\pgfpathlineto{\pgfqpoint{1.063669in}{2.168239in}}%
\pgfpathlineto{\pgfqpoint{1.064862in}{2.109287in}}%
\pgfpathlineto{\pgfqpoint{1.066055in}{2.056366in}}%
\pgfpathlineto{\pgfqpoint{1.067248in}{2.011203in}}%
\pgfpathlineto{\pgfqpoint{1.068441in}{1.974824in}}%
\pgfpathlineto{\pgfqpoint{1.069634in}{1.948537in}}%
\pgfpathlineto{\pgfqpoint{1.070827in}{1.933094in}}%
\pgfpathlineto{\pgfqpoint{1.072020in}{1.928286in}}%
\pgfpathlineto{\pgfqpoint{1.073213in}{1.934807in}}%
\pgfpathlineto{\pgfqpoint{1.074406in}{1.952743in}}%
\pgfpathlineto{\pgfqpoint{1.075599in}{1.980660in}}%
\pgfpathlineto{\pgfqpoint{1.076792in}{2.017733in}}%
\pgfpathlineto{\pgfqpoint{1.077985in}{2.064119in}}%
\pgfpathlineto{\pgfqpoint{1.079178in}{2.117367in}}%
\pgfpathlineto{\pgfqpoint{1.080371in}{2.176557in}}%
\pgfpathlineto{\pgfqpoint{1.081564in}{2.238867in}}%
\pgfpathlineto{\pgfqpoint{1.082757in}{2.303378in}}%
\pgfpathlineto{\pgfqpoint{1.083950in}{2.369039in}}%
\pgfpathlineto{\pgfqpoint{1.085143in}{2.432230in}}%
\pgfpathlineto{\pgfqpoint{1.086336in}{2.492958in}}%
\pgfpathlineto{\pgfqpoint{1.087529in}{2.548293in}}%
\pgfpathlineto{\pgfqpoint{1.088722in}{2.597046in}}%
\pgfpathlineto{\pgfqpoint{1.089915in}{2.637496in}}%
\pgfpathlineto{\pgfqpoint{1.091108in}{2.669519in}}%
\pgfpathlineto{\pgfqpoint{1.092301in}{2.690506in}}%
\pgfpathlineto{\pgfqpoint{1.093494in}{2.701362in}}%
\pgfpathlineto{\pgfqpoint{1.094687in}{2.700637in}}%
\pgfpathlineto{\pgfqpoint{1.095880in}{2.688577in}}%
\pgfpathlineto{\pgfqpoint{1.097073in}{2.665840in}}%
\pgfpathlineto{\pgfqpoint{1.098266in}{2.632705in}}%
\pgfpathlineto{\pgfqpoint{1.099459in}{2.590503in}}%
\pgfpathlineto{\pgfqpoint{1.100652in}{2.540033in}}%
\pgfpathlineto{\pgfqpoint{1.101845in}{2.482698in}}%
\pgfpathlineto{\pgfqpoint{1.103038in}{2.420589in}}%
\pgfpathlineto{\pgfqpoint{1.104231in}{2.355435in}}%
\pgfpathlineto{\pgfqpoint{1.105424in}{2.289019in}}%
\pgfpathlineto{\pgfqpoint{1.106617in}{2.223368in}}%
\pgfpathlineto{\pgfqpoint{1.107810in}{2.160479in}}%
\pgfpathlineto{\pgfqpoint{1.109003in}{2.102191in}}%
\pgfpathlineto{\pgfqpoint{1.110196in}{2.050271in}}%
\pgfpathlineto{\pgfqpoint{1.111389in}{2.005969in}}%
\pgfpathlineto{\pgfqpoint{1.112582in}{1.970847in}}%
\pgfpathlineto{\pgfqpoint{1.113775in}{1.945970in}}%
\pgfpathlineto{\pgfqpoint{1.114968in}{1.931497in}}%
\pgfpathlineto{\pgfqpoint{1.116161in}{1.928200in}}%
\pgfpathlineto{\pgfqpoint{1.117354in}{1.936126in}}%
\pgfpathlineto{\pgfqpoint{1.118547in}{1.955160in}}%
\pgfpathlineto{\pgfqpoint{1.119740in}{1.984802in}}%
\pgfpathlineto{\pgfqpoint{1.120933in}{2.022872in}}%
\pgfpathlineto{\pgfqpoint{1.122126in}{2.069811in}}%
\pgfpathlineto{\pgfqpoint{1.123319in}{2.123035in}}%
\pgfpathlineto{\pgfqpoint{1.124512in}{2.182319in}}%
\pgfpathlineto{\pgfqpoint{1.125705in}{2.245462in}}%
\pgfpathlineto{\pgfqpoint{1.126898in}{2.309329in}}%
\pgfpathlineto{\pgfqpoint{1.128091in}{2.374872in}}%
\pgfpathlineto{\pgfqpoint{1.129284in}{2.437142in}}%
\pgfpathlineto{\pgfqpoint{1.130477in}{2.501064in}}%
\pgfpathlineto{\pgfqpoint{1.131670in}{2.555847in}}%
\pgfpathlineto{\pgfqpoint{1.132863in}{2.605314in}}%
\pgfpathlineto{\pgfqpoint{1.134056in}{2.645463in}}%
\pgfpathlineto{\pgfqpoint{1.135249in}{2.676555in}}%
\pgfpathlineto{\pgfqpoint{1.136442in}{2.696602in}}%
\pgfpathlineto{\pgfqpoint{1.137635in}{2.705923in}}%
\pgfpathlineto{\pgfqpoint{1.138828in}{2.703691in}}%
\pgfpathlineto{\pgfqpoint{1.140021in}{2.690835in}}%
\pgfpathlineto{\pgfqpoint{1.141215in}{2.666216in}}%
\pgfpathlineto{\pgfqpoint{1.142408in}{2.631446in}}%
\pgfpathlineto{\pgfqpoint{1.143601in}{2.587721in}}%
\pgfpathlineto{\pgfqpoint{1.144794in}{2.536331in}}%
\pgfpathlineto{\pgfqpoint{1.145987in}{2.477332in}}%
\pgfpathlineto{\pgfqpoint{1.147180in}{2.414375in}}%
\pgfpathlineto{\pgfqpoint{1.148373in}{2.348627in}}%
\pgfpathlineto{\pgfqpoint{1.149566in}{2.281600in}}%
\pgfpathlineto{\pgfqpoint{1.150759in}{2.215590in}}%
\pgfpathlineto{\pgfqpoint{1.151952in}{2.152761in}}%
\pgfpathlineto{\pgfqpoint{1.153145in}{2.094727in}}%
\pgfpathlineto{\pgfqpoint{1.154338in}{2.043244in}}%
\pgfpathlineto{\pgfqpoint{1.155531in}{1.999945in}}%
\pgfpathlineto{\pgfqpoint{1.156724in}{1.965892in}}%
\pgfpathlineto{\pgfqpoint{1.157917in}{1.942400in}}%
\pgfpathlineto{\pgfqpoint{1.159110in}{1.929916in}}%
\pgfpathlineto{\pgfqpoint{1.160303in}{1.927786in}}%
\pgfpathlineto{\pgfqpoint{1.161496in}{1.937470in}}%
\pgfpathlineto{\pgfqpoint{1.162689in}{1.957976in}}%
\pgfpathlineto{\pgfqpoint{1.163882in}{1.989031in}}%
\pgfpathlineto{\pgfqpoint{1.165075in}{2.029038in}}%
\pgfpathlineto{\pgfqpoint{1.166268in}{2.077703in}}%
\pgfpathlineto{\pgfqpoint{1.167461in}{2.133251in}}%
\pgfpathlineto{\pgfqpoint{1.168654in}{2.192593in}}%
\pgfpathlineto{\pgfqpoint{1.169847in}{2.257533in}}%
\pgfpathlineto{\pgfqpoint{1.171040in}{2.322924in}}%
\pgfpathlineto{\pgfqpoint{1.172233in}{2.388574in}}%
\pgfpathlineto{\pgfqpoint{1.173426in}{2.452110in}}%
\pgfpathlineto{\pgfqpoint{1.174619in}{2.511718in}}%
\pgfpathlineto{\pgfqpoint{1.175812in}{2.566161in}}%
\pgfpathlineto{\pgfqpoint{1.177005in}{2.613456in}}%
\pgfpathlineto{\pgfqpoint{1.178198in}{2.651214in}}%
\pgfpathlineto{\pgfqpoint{1.179391in}{2.680698in}}%
\pgfpathlineto{\pgfqpoint{1.180584in}{2.698362in}}%
\pgfpathlineto{\pgfqpoint{1.181777in}{2.706178in}}%
\pgfpathlineto{\pgfqpoint{1.182970in}{2.702684in}}%
\pgfpathlineto{\pgfqpoint{1.184163in}{2.687103in}}%
\pgfpathlineto{\pgfqpoint{1.185356in}{2.661593in}}%
\pgfpathlineto{\pgfqpoint{1.186549in}{2.625628in}}%
\pgfpathlineto{\pgfqpoint{1.187742in}{2.580486in}}%
\pgfpathlineto{\pgfqpoint{1.188935in}{2.528030in}}%
\pgfpathlineto{\pgfqpoint{1.190128in}{2.468536in}}%
\pgfpathlineto{\pgfqpoint{1.191321in}{2.405195in}}%
\pgfpathlineto{\pgfqpoint{1.192514in}{2.339197in}}%
\pgfpathlineto{\pgfqpoint{1.193707in}{2.272440in}}%
\pgfpathlineto{\pgfqpoint{1.194900in}{2.207179in}}%
\pgfpathlineto{\pgfqpoint{1.196093in}{2.145162in}}%
\pgfpathlineto{\pgfqpoint{1.197286in}{2.088250in}}%
\pgfpathlineto{\pgfqpoint{1.198479in}{2.038172in}}%
\pgfpathlineto{\pgfqpoint{1.199672in}{1.996018in}}%
\pgfpathlineto{\pgfqpoint{1.200865in}{1.963768in}}%
\pgfpathlineto{\pgfqpoint{1.202058in}{1.941413in}}%
\pgfpathlineto{\pgfqpoint{1.203251in}{1.930451in}}%
\pgfpathlineto{\pgfqpoint{1.204444in}{1.930372in}}%
\pgfpathlineto{\pgfqpoint{1.205637in}{1.941126in}}%
\pgfpathlineto{\pgfqpoint{1.206830in}{1.963597in}}%
\pgfpathlineto{\pgfqpoint{1.208023in}{1.996117in}}%
\pgfpathlineto{\pgfqpoint{1.209216in}{2.037607in}}%
\pgfpathlineto{\pgfqpoint{1.210409in}{2.087048in}}%
\pgfpathlineto{\pgfqpoint{1.211602in}{2.142686in}}%
\pgfpathlineto{\pgfqpoint{1.212795in}{2.202881in}}%
\pgfpathlineto{\pgfqpoint{1.213988in}{2.267264in}}%
\pgfpathlineto{\pgfqpoint{1.215181in}{2.333159in}}%
\pgfpathlineto{\pgfqpoint{1.216374in}{2.398065in}}%
\pgfpathlineto{\pgfqpoint{1.217567in}{2.460934in}}%
\pgfpathlineto{\pgfqpoint{1.218760in}{2.519414in}}%
\pgfpathlineto{\pgfqpoint{1.219953in}{2.573418in}}%
\pgfpathlineto{\pgfqpoint{1.221146in}{2.618142in}}%
\pgfpathlineto{\pgfqpoint{1.222339in}{2.656293in}}%
\pgfpathlineto{\pgfqpoint{1.223532in}{2.683149in}}%
\pgfpathlineto{\pgfqpoint{1.224725in}{2.699804in}}%
\pgfpathlineto{\pgfqpoint{1.225918in}{2.705334in}}%
\pgfpathlineto{\pgfqpoint{1.227112in}{2.700793in}}%
\pgfpathlineto{\pgfqpoint{1.228305in}{2.684154in}}%
\pgfpathlineto{\pgfqpoint{1.229498in}{2.656472in}}%
\pgfpathlineto{\pgfqpoint{1.230691in}{2.618967in}}%
\pgfpathlineto{\pgfqpoint{1.231884in}{2.572676in}}%
\pgfpathlineto{\pgfqpoint{1.233077in}{2.519602in}}%
\pgfpathlineto{\pgfqpoint{1.234270in}{2.459955in}}%
\pgfpathlineto{\pgfqpoint{1.235463in}{2.396291in}}%
\pgfpathlineto{\pgfqpoint{1.236656in}{2.329966in}}%
\pgfpathlineto{\pgfqpoint{1.237849in}{2.263729in}}%
\pgfpathlineto{\pgfqpoint{1.239042in}{2.198982in}}%
\pgfpathlineto{\pgfqpoint{1.240235in}{2.137713in}}%
\pgfpathlineto{\pgfqpoint{1.241428in}{2.081867in}}%
\pgfpathlineto{\pgfqpoint{1.242621in}{2.032903in}}%
\pgfpathlineto{\pgfqpoint{1.243814in}{1.992426in}}%
\pgfpathlineto{\pgfqpoint{1.245007in}{1.961454in}}%
\pgfpathlineto{\pgfqpoint{1.246200in}{1.940880in}}%
\pgfpathlineto{\pgfqpoint{1.247393in}{1.931182in}}%
\pgfpathlineto{\pgfqpoint{1.248586in}{1.932854in}}%
\pgfpathlineto{\pgfqpoint{1.249779in}{1.945857in}}%
\pgfpathlineto{\pgfqpoint{1.250972in}{1.968909in}}%
\pgfpathlineto{\pgfqpoint{1.252165in}{2.002392in}}%
\pgfpathlineto{\pgfqpoint{1.253358in}{2.044221in}}%
\pgfpathlineto{\pgfqpoint{1.254551in}{2.094770in}}%
\pgfpathlineto{\pgfqpoint{1.255744in}{2.150791in}}%
\pgfpathlineto{\pgfqpoint{1.256937in}{2.211894in}}%
\pgfpathlineto{\pgfqpoint{1.258130in}{2.275448in}}%
\pgfpathlineto{\pgfqpoint{1.259323in}{2.340898in}}%
\pgfpathlineto{\pgfqpoint{1.260516in}{2.405911in}}%
\pgfpathlineto{\pgfqpoint{1.261709in}{2.468772in}}%
\pgfpathlineto{\pgfqpoint{1.262902in}{2.526547in}}%
\pgfpathlineto{\pgfqpoint{1.264095in}{2.578360in}}%
\pgfpathlineto{\pgfqpoint{1.265288in}{2.622640in}}%
\pgfpathlineto{\pgfqpoint{1.266481in}{2.657981in}}%
\pgfpathlineto{\pgfqpoint{1.267674in}{2.684161in}}%
\pgfpathlineto{\pgfqpoint{1.268867in}{2.699531in}}%
\pgfpathlineto{\pgfqpoint{1.270060in}{2.704096in}}%
\pgfpathlineto{\pgfqpoint{1.271253in}{2.696173in}}%
\pgfpathlineto{\pgfqpoint{1.272446in}{2.678179in}}%
\pgfpathlineto{\pgfqpoint{1.273639in}{2.649756in}}%
\pgfpathlineto{\pgfqpoint{1.274832in}{2.611182in}}%
\pgfpathlineto{\pgfqpoint{1.276025in}{2.563957in}}%
\pgfpathlineto{\pgfqpoint{1.277218in}{2.509848in}}%
\pgfpathlineto{\pgfqpoint{1.278411in}{2.449898in}}%
\pgfpathlineto{\pgfqpoint{1.279604in}{2.386193in}}%
\pgfpathlineto{\pgfqpoint{1.280797in}{2.320382in}}%
\pgfpathlineto{\pgfqpoint{1.281990in}{2.254502in}}%
\pgfpathlineto{\pgfqpoint{1.283183in}{2.190577in}}%
\pgfpathlineto{\pgfqpoint{1.284376in}{2.130585in}}%
\pgfpathlineto{\pgfqpoint{1.285569in}{2.076173in}}%
\pgfpathlineto{\pgfqpoint{1.286762in}{2.028775in}}%
\pgfpathlineto{\pgfqpoint{1.287955in}{1.990038in}}%
\pgfpathlineto{\pgfqpoint{1.289148in}{1.960989in}}%
\pgfpathlineto{\pgfqpoint{1.290341in}{1.942517in}}%
\pgfpathlineto{\pgfqpoint{1.291534in}{1.934964in}}%
\pgfpathlineto{\pgfqpoint{1.292727in}{1.938090in}}%
\pgfpathlineto{\pgfqpoint{1.293920in}{1.952681in}}%
\pgfpathlineto{\pgfqpoint{1.295113in}{1.977149in}}%
\pgfpathlineto{\pgfqpoint{1.296306in}{2.012382in}}%
\pgfpathlineto{\pgfqpoint{1.297499in}{2.055564in}}%
\pgfpathlineto{\pgfqpoint{1.298692in}{2.106379in}}%
\pgfpathlineto{\pgfqpoint{1.299885in}{2.163723in}}%
\pgfpathlineto{\pgfqpoint{1.301078in}{2.225014in}}%
\pgfpathlineto{\pgfqpoint{1.302271in}{2.288115in}}%
\pgfpathlineto{\pgfqpoint{1.303464in}{2.354213in}}%
\pgfpathlineto{\pgfqpoint{1.304657in}{2.418276in}}%
\pgfpathlineto{\pgfqpoint{1.305850in}{2.478272in}}%
\pgfpathlineto{\pgfqpoint{1.307043in}{2.534914in}}%
\pgfpathlineto{\pgfqpoint{1.308236in}{2.585460in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{2.627719in}}%
\pgfpathlineto{\pgfqpoint{1.310622in}{2.661801in}}%
\pgfpathlineto{\pgfqpoint{1.311815in}{2.685341in}}%
\pgfpathlineto{\pgfqpoint{1.313009in}{2.699129in}}%
\pgfpathlineto{\pgfqpoint{1.314202in}{2.700414in}}%
\pgfpathlineto{\pgfqpoint{1.315395in}{2.691812in}}%
\pgfpathlineto{\pgfqpoint{1.316588in}{2.672267in}}%
\pgfpathlineto{\pgfqpoint{1.317781in}{2.641965in}}%
\pgfpathlineto{\pgfqpoint{1.318974in}{2.602464in}}%
\pgfpathlineto{\pgfqpoint{1.320167in}{2.554534in}}%
\pgfpathlineto{\pgfqpoint{1.321360in}{2.499545in}}%
\pgfpathlineto{\pgfqpoint{1.322553in}{2.439804in}}%
\pgfpathlineto{\pgfqpoint{1.323746in}{2.375782in}}%
\pgfpathlineto{\pgfqpoint{1.324939in}{2.310560in}}%
\pgfpathlineto{\pgfqpoint{1.326132in}{2.245367in}}%
\pgfpathlineto{\pgfqpoint{1.327325in}{2.182533in}}%
\pgfpathlineto{\pgfqpoint{1.328518in}{2.123647in}}%
\pgfpathlineto{\pgfqpoint{1.329711in}{2.070570in}}%
\pgfpathlineto{\pgfqpoint{1.330904in}{2.024794in}}%
\pgfpathlineto{\pgfqpoint{1.332097in}{1.987757in}}%
\pgfpathlineto{\pgfqpoint{1.333290in}{1.960144in}}%
\pgfpathlineto{\pgfqpoint{1.334483in}{1.943008in}}%
\pgfpathlineto{\pgfqpoint{1.335676in}{1.936945in}}%
\pgfpathlineto{\pgfqpoint{1.336869in}{1.941931in}}%
\pgfpathlineto{\pgfqpoint{1.338062in}{1.957781in}}%
\pgfpathlineto{\pgfqpoint{1.339255in}{1.983484in}}%
\pgfpathlineto{\pgfqpoint{1.340448in}{2.018709in}}%
\pgfpathlineto{\pgfqpoint{1.341641in}{2.063003in}}%
\pgfpathlineto{\pgfqpoint{1.342834in}{2.114242in}}%
\pgfpathlineto{\pgfqpoint{1.344027in}{2.171075in}}%
\pgfpathlineto{\pgfqpoint{1.345220in}{2.232340in}}%
\pgfpathlineto{\pgfqpoint{1.346413in}{2.295855in}}%
\pgfpathlineto{\pgfqpoint{1.347606in}{2.360272in}}%
\pgfpathlineto{\pgfqpoint{1.348799in}{2.423240in}}%
\pgfpathlineto{\pgfqpoint{1.349992in}{2.482970in}}%
\pgfpathlineto{\pgfqpoint{1.351185in}{2.538610in}}%
\pgfpathlineto{\pgfqpoint{1.352378in}{2.588448in}}%
\pgfpathlineto{\pgfqpoint{1.353571in}{2.629699in}}%
\pgfpathlineto{\pgfqpoint{1.354764in}{2.662688in}}%
\pgfpathlineto{\pgfqpoint{1.355957in}{2.684315in}}%
\pgfpathlineto{\pgfqpoint{1.357150in}{2.696122in}}%
\pgfpathlineto{\pgfqpoint{1.358343in}{2.697311in}}%
\pgfpathlineto{\pgfqpoint{1.359536in}{2.686303in}}%
\pgfpathlineto{\pgfqpoint{1.360729in}{2.665474in}}%
\pgfpathlineto{\pgfqpoint{1.361922in}{2.634292in}}%
\pgfpathlineto{\pgfqpoint{1.363115in}{2.593579in}}%
\pgfpathlineto{\pgfqpoint{1.364308in}{2.545076in}}%
\pgfpathlineto{\pgfqpoint{1.365501in}{2.489197in}}%
\pgfpathlineto{\pgfqpoint{1.366694in}{2.429237in}}%
\pgfpathlineto{\pgfqpoint{1.367887in}{2.365669in}}%
\pgfpathlineto{\pgfqpoint{1.369080in}{2.300776in}}%
\pgfpathlineto{\pgfqpoint{1.370273in}{2.236483in}}%
\pgfpathlineto{\pgfqpoint{1.371466in}{2.174607in}}%
\pgfpathlineto{\pgfqpoint{1.372659in}{2.117046in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{2.065362in}}%
\pgfpathlineto{\pgfqpoint{1.375045in}{2.021311in}}%
\pgfpathlineto{\pgfqpoint{1.376238in}{1.985867in}}%
\pgfpathlineto{\pgfqpoint{1.377431in}{1.960551in}}%
\pgfpathlineto{\pgfqpoint{1.378624in}{1.945204in}}%
\pgfpathlineto{\pgfqpoint{1.379817in}{1.941316in}}%
\pgfpathlineto{\pgfqpoint{1.381010in}{1.948023in}}%
\pgfpathlineto{\pgfqpoint{1.382203in}{1.965448in}}%
\pgfpathlineto{\pgfqpoint{1.383396in}{1.993320in}}%
\pgfpathlineto{\pgfqpoint{1.384589in}{2.029963in}}%
\pgfpathlineto{\pgfqpoint{1.385782in}{2.075003in}}%
\pgfpathlineto{\pgfqpoint{1.386975in}{2.126777in}}%
\pgfpathlineto{\pgfqpoint{1.388168in}{2.183775in}}%
\pgfpathlineto{\pgfqpoint{1.389361in}{2.245119in}}%
\pgfpathlineto{\pgfqpoint{1.390554in}{2.308337in}}%
\pgfpathlineto{\pgfqpoint{1.391747in}{2.372820in}}%
\pgfpathlineto{\pgfqpoint{1.392940in}{2.434208in}}%
\pgfpathlineto{\pgfqpoint{1.394133in}{2.491172in}}%
\pgfpathlineto{\pgfqpoint{1.395326in}{2.545061in}}%
\pgfpathlineto{\pgfqpoint{1.396519in}{2.592861in}}%
\pgfpathlineto{\pgfqpoint{1.397712in}{2.633094in}}%
\pgfpathlineto{\pgfqpoint{1.398906in}{2.662924in}}%
\pgfpathlineto{\pgfqpoint{1.400099in}{2.683555in}}%
\pgfpathlineto{\pgfqpoint{1.401292in}{2.692765in}}%
\pgfpathlineto{\pgfqpoint{1.402485in}{2.691540in}}%
\pgfpathlineto{\pgfqpoint{1.403678in}{2.679481in}}%
\pgfpathlineto{\pgfqpoint{1.404871in}{2.656931in}}%
\pgfpathlineto{\pgfqpoint{1.406064in}{2.624141in}}%
\pgfpathlineto{\pgfqpoint{1.407257in}{2.582490in}}%
\pgfpathlineto{\pgfqpoint{1.408450in}{2.533208in}}%
\pgfpathlineto{\pgfqpoint{1.409643in}{2.477966in}}%
\pgfpathlineto{\pgfqpoint{1.410836in}{2.417811in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.354824in}}%
\pgfpathlineto{\pgfqpoint{1.413222in}{2.290537in}}%
\pgfpathlineto{\pgfqpoint{1.414415in}{2.227412in}}%
\pgfpathlineto{\pgfqpoint{1.415608in}{2.166896in}}%
\pgfpathlineto{\pgfqpoint{1.416801in}{2.110873in}}%
\pgfpathlineto{\pgfqpoint{1.417994in}{2.061145in}}%
\pgfpathlineto{\pgfqpoint{1.419187in}{2.018839in}}%
\pgfpathlineto{\pgfqpoint{1.420380in}{1.985438in}}%
\pgfpathlineto{\pgfqpoint{1.421573in}{1.961798in}}%
\pgfpathlineto{\pgfqpoint{1.422766in}{1.948155in}}%
\pgfpathlineto{\pgfqpoint{1.423959in}{1.946030in}}%
\pgfpathlineto{\pgfqpoint{1.425152in}{1.953836in}}%
\pgfpathlineto{\pgfqpoint{1.426345in}{1.972157in}}%
\pgfpathlineto{\pgfqpoint{1.427538in}{2.000768in}}%
\pgfpathlineto{\pgfqpoint{1.428731in}{2.038572in}}%
\pgfpathlineto{\pgfqpoint{1.429924in}{2.083650in}}%
\pgfpathlineto{\pgfqpoint{1.431117in}{2.135993in}}%
\pgfpathlineto{\pgfqpoint{1.432310in}{2.193335in}}%
\pgfpathlineto{\pgfqpoint{1.433503in}{2.254206in}}%
\pgfpathlineto{\pgfqpoint{1.434696in}{2.317104in}}%
\pgfpathlineto{\pgfqpoint{1.435889in}{2.379539in}}%
\pgfpathlineto{\pgfqpoint{1.437082in}{2.440908in}}%
\pgfpathlineto{\pgfqpoint{1.438275in}{2.498416in}}%
\pgfpathlineto{\pgfqpoint{1.439468in}{2.550583in}}%
\pgfpathlineto{\pgfqpoint{1.440661in}{2.596736in}}%
\pgfpathlineto{\pgfqpoint{1.441854in}{2.633903in}}%
\pgfpathlineto{\pgfqpoint{1.443047in}{2.663038in}}%
\pgfpathlineto{\pgfqpoint{1.444240in}{2.681831in}}%
\pgfpathlineto{\pgfqpoint{1.445433in}{2.690053in}}%
\pgfpathlineto{\pgfqpoint{1.446626in}{2.687582in}}%
\pgfpathlineto{\pgfqpoint{1.447819in}{2.674097in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{2.650444in}}%
\pgfpathlineto{\pgfqpoint{1.450205in}{2.615671in}}%
\pgfpathlineto{\pgfqpoint{1.451398in}{2.573508in}}%
\pgfpathlineto{\pgfqpoint{1.452591in}{2.523511in}}%
\pgfpathlineto{\pgfqpoint{1.453784in}{2.467941in}}%
\pgfpathlineto{\pgfqpoint{1.454977in}{2.407641in}}%
\pgfpathlineto{\pgfqpoint{1.456170in}{2.345033in}}%
\pgfpathlineto{\pgfqpoint{1.457363in}{2.281273in}}%
\pgfpathlineto{\pgfqpoint{1.458556in}{2.218849in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{2.159488in}}%
\pgfpathlineto{\pgfqpoint{1.460942in}{2.104852in}}%
\pgfpathlineto{\pgfqpoint{1.462135in}{2.056485in}}%
\pgfpathlineto{\pgfqpoint{1.463328in}{2.016080in}}%
\pgfpathlineto{\pgfqpoint{1.464521in}{1.984483in}}%
\pgfpathlineto{\pgfqpoint{1.465714in}{1.962818in}}%
\pgfpathlineto{\pgfqpoint{1.466907in}{1.951333in}}%
\pgfpathlineto{\pgfqpoint{1.468100in}{1.950368in}}%
\pgfpathlineto{\pgfqpoint{1.469293in}{1.960313in}}%
\pgfpathlineto{\pgfqpoint{1.470486in}{1.980758in}}%
\pgfpathlineto{\pgfqpoint{1.471679in}{2.010248in}}%
\pgfpathlineto{\pgfqpoint{1.472872in}{2.049197in}}%
\pgfpathlineto{\pgfqpoint{1.474065in}{2.095611in}}%
\pgfpathlineto{\pgfqpoint{1.475258in}{2.148030in}}%
\pgfpathlineto{\pgfqpoint{1.476451in}{2.205722in}}%
\pgfpathlineto{\pgfqpoint{1.477644in}{2.266559in}}%
\pgfpathlineto{\pgfqpoint{1.478837in}{2.328712in}}%
\pgfpathlineto{\pgfqpoint{1.480030in}{2.390981in}}%
\pgfpathlineto{\pgfqpoint{1.481223in}{2.449337in}}%
\pgfpathlineto{\pgfqpoint{1.482416in}{2.505436in}}%
\pgfpathlineto{\pgfqpoint{1.483609in}{2.556023in}}%
\pgfpathlineto{\pgfqpoint{1.484803in}{2.599511in}}%
\pgfpathlineto{\pgfqpoint{1.485996in}{2.636030in}}%
\pgfpathlineto{\pgfqpoint{1.487189in}{2.662477in}}%
\pgfpathlineto{\pgfqpoint{1.488382in}{2.678739in}}%
\pgfpathlineto{\pgfqpoint{1.489575in}{2.684734in}}%
\pgfpathlineto{\pgfqpoint{1.490768in}{2.680777in}}%
\pgfpathlineto{\pgfqpoint{1.491961in}{2.665322in}}%
\pgfpathlineto{\pgfqpoint{1.493154in}{2.640316in}}%
\pgfpathlineto{\pgfqpoint{1.494347in}{2.605205in}}%
\pgfpathlineto{\pgfqpoint{1.495540in}{2.562347in}}%
\pgfpathlineto{\pgfqpoint{1.496733in}{2.512130in}}%
\pgfpathlineto{\pgfqpoint{1.497926in}{2.456002in}}%
\pgfpathlineto{\pgfqpoint{1.499119in}{2.396034in}}%
\pgfpathlineto{\pgfqpoint{1.500312in}{2.333823in}}%
\pgfpathlineto{\pgfqpoint{1.501505in}{2.271290in}}%
\pgfpathlineto{\pgfqpoint{1.502698in}{2.210236in}}%
\pgfpathlineto{\pgfqpoint{1.503891in}{2.152360in}}%
\pgfpathlineto{\pgfqpoint{1.505084in}{2.099364in}}%
\pgfpathlineto{\pgfqpoint{1.506277in}{2.053012in}}%
\pgfpathlineto{\pgfqpoint{1.507470in}{2.014340in}}%
\pgfpathlineto{\pgfqpoint{1.508663in}{1.984396in}}%
\pgfpathlineto{\pgfqpoint{1.509856in}{1.964627in}}%
\pgfpathlineto{\pgfqpoint{1.511049in}{1.954984in}}%
\pgfpathlineto{\pgfqpoint{1.512242in}{1.955758in}}%
\pgfpathlineto{\pgfqpoint{1.513435in}{1.966988in}}%
\pgfpathlineto{\pgfqpoint{1.514628in}{1.988017in}}%
\pgfpathlineto{\pgfqpoint{1.515821in}{2.018654in}}%
\pgfpathlineto{\pgfqpoint{1.517014in}{2.058587in}}%
\pgfpathlineto{\pgfqpoint{1.518207in}{2.105138in}}%
\pgfpathlineto{\pgfqpoint{1.519400in}{2.157484in}}%
\pgfpathlineto{\pgfqpoint{1.520593in}{2.214075in}}%
\pgfpathlineto{\pgfqpoint{1.521786in}{2.275165in}}%
\pgfpathlineto{\pgfqpoint{1.522979in}{2.336584in}}%
\pgfpathlineto{\pgfqpoint{1.524172in}{2.397934in}}%
\pgfpathlineto{\pgfqpoint{1.525365in}{2.456543in}}%
\pgfpathlineto{\pgfqpoint{1.526558in}{2.511821in}}%
\pgfpathlineto{\pgfqpoint{1.527751in}{2.561457in}}%
\pgfpathlineto{\pgfqpoint{1.528944in}{2.604265in}}%
\pgfpathlineto{\pgfqpoint{1.530137in}{2.638591in}}%
\pgfpathlineto{\pgfqpoint{1.531330in}{2.664068in}}%
\pgfpathlineto{\pgfqpoint{1.532523in}{2.679297in}}%
\pgfpathlineto{\pgfqpoint{1.533716in}{2.683303in}}%
\pgfpathlineto{\pgfqpoint{1.534909in}{2.677158in}}%
\pgfpathlineto{\pgfqpoint{1.536102in}{2.660191in}}%
\pgfpathlineto{\pgfqpoint{1.537295in}{2.633498in}}%
\pgfpathlineto{\pgfqpoint{1.538488in}{2.597694in}}%
\pgfpathlineto{\pgfqpoint{1.539681in}{2.553404in}}%
\pgfpathlineto{\pgfqpoint{1.540874in}{2.502283in}}%
\pgfpathlineto{\pgfqpoint{1.542067in}{2.446015in}}%
\pgfpathlineto{\pgfqpoint{1.543260in}{2.386529in}}%
\pgfpathlineto{\pgfqpoint{1.544453in}{2.324447in}}%
\pgfpathlineto{\pgfqpoint{1.545646in}{2.262496in}}%
\pgfpathlineto{\pgfqpoint{1.546839in}{2.202217in}}%
\pgfpathlineto{\pgfqpoint{1.548032in}{2.145488in}}%
\pgfpathlineto{\pgfqpoint{1.549225in}{2.093959in}}%
\pgfpathlineto{\pgfqpoint{1.550418in}{2.049218in}}%
\pgfpathlineto{\pgfqpoint{1.551611in}{2.012328in}}%
\pgfpathlineto{\pgfqpoint{1.552804in}{1.984449in}}%
\pgfpathlineto{\pgfqpoint{1.553997in}{1.966595in}}%
\pgfpathlineto{\pgfqpoint{1.555190in}{1.958625in}}%
\pgfpathlineto{\pgfqpoint{1.556383in}{1.961153in}}%
\pgfpathlineto{\pgfqpoint{1.557576in}{1.974352in}}%
\pgfpathlineto{\pgfqpoint{1.558769in}{1.996924in}}%
\pgfpathlineto{\pgfqpoint{1.559962in}{2.029346in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{2.069738in}}%
\pgfpathlineto{\pgfqpoint{1.562348in}{2.117080in}}%
\pgfpathlineto{\pgfqpoint{1.563541in}{2.170046in}}%
\pgfpathlineto{\pgfqpoint{1.564734in}{2.228153in}}%
\pgfpathlineto{\pgfqpoint{1.565927in}{2.288471in}}%
\pgfpathlineto{\pgfqpoint{1.567120in}{2.349706in}}%
\pgfpathlineto{\pgfqpoint{1.568313in}{2.410541in}}%
\pgfpathlineto{\pgfqpoint{1.569506in}{2.466381in}}%
\pgfpathlineto{\pgfqpoint{1.570700in}{2.518720in}}%
\pgfpathlineto{\pgfqpoint{1.571893in}{2.566782in}}%
\pgfpathlineto{\pgfqpoint{1.573086in}{2.606669in}}%
\pgfpathlineto{\pgfqpoint{1.574279in}{2.638447in}}%
\pgfpathlineto{\pgfqpoint{1.575472in}{2.661446in}}%
\pgfpathlineto{\pgfqpoint{1.576665in}{2.674472in}}%
\pgfpathlineto{\pgfqpoint{1.577858in}{2.677496in}}%
\pgfpathlineto{\pgfqpoint{1.579051in}{2.669702in}}%
\pgfpathlineto{\pgfqpoint{1.580244in}{2.651108in}}%
\pgfpathlineto{\pgfqpoint{1.581437in}{2.623240in}}%
\pgfpathlineto{\pgfqpoint{1.582630in}{2.586055in}}%
\pgfpathlineto{\pgfqpoint{1.583823in}{2.541263in}}%
\pgfpathlineto{\pgfqpoint{1.585016in}{2.490234in}}%
\pgfpathlineto{\pgfqpoint{1.586209in}{2.434119in}}%
\pgfpathlineto{\pgfqpoint{1.587402in}{2.374671in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{2.313873in}}%
\pgfpathlineto{\pgfqpoint{1.589788in}{2.253004in}}%
\pgfpathlineto{\pgfqpoint{1.590981in}{2.194151in}}%
\pgfpathlineto{\pgfqpoint{1.592174in}{2.138951in}}%
\pgfpathlineto{\pgfqpoint{1.593367in}{2.089065in}}%
\pgfpathlineto{\pgfqpoint{1.594560in}{2.045980in}}%
\pgfpathlineto{\pgfqpoint{1.595753in}{2.010906in}}%
\pgfpathlineto{\pgfqpoint{1.596946in}{1.984836in}}%
\pgfpathlineto{\pgfqpoint{1.598139in}{1.968500in}}%
\pgfpathlineto{\pgfqpoint{1.599332in}{1.961827in}}%
\pgfpathlineto{\pgfqpoint{1.600525in}{1.966084in}}%
\pgfpathlineto{\pgfqpoint{1.601718in}{1.980344in}}%
\pgfpathlineto{\pgfqpoint{1.602911in}{2.004231in}}%
\pgfpathlineto{\pgfqpoint{1.604104in}{2.037370in}}%
\pgfpathlineto{\pgfqpoint{1.605297in}{2.078071in}}%
\pgfpathlineto{\pgfqpoint{1.606490in}{2.125637in}}%
\pgfpathlineto{\pgfqpoint{1.607683in}{2.178967in}}%
\pgfpathlineto{\pgfqpoint{1.608876in}{2.235706in}}%
\pgfpathlineto{\pgfqpoint{1.610069in}{2.295066in}}%
\pgfpathlineto{\pgfqpoint{1.611262in}{2.355697in}}%
\pgfpathlineto{\pgfqpoint{1.612455in}{2.415321in}}%
\pgfpathlineto{\pgfqpoint{1.613648in}{2.472295in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{2.525007in}}%
\pgfpathlineto{\pgfqpoint{1.616034in}{2.571560in}}%
\pgfpathlineto{\pgfqpoint{1.617227in}{2.610848in}}%
\pgfpathlineto{\pgfqpoint{1.618420in}{2.641768in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{2.663173in}}%
\pgfpathlineto{\pgfqpoint{1.620806in}{2.674523in}}%
\pgfpathlineto{\pgfqpoint{1.621999in}{2.676258in}}%
\pgfpathlineto{\pgfqpoint{1.623192in}{2.666249in}}%
\pgfpathlineto{\pgfqpoint{1.624385in}{2.647255in}}%
\pgfpathlineto{\pgfqpoint{1.625578in}{2.617763in}}%
\pgfpathlineto{\pgfqpoint{1.626771in}{2.579909in}}%
\pgfpathlineto{\pgfqpoint{1.627964in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{1.629157in}{2.482749in}}%
\pgfpathlineto{\pgfqpoint{1.630350in}{2.426363in}}%
\pgfpathlineto{\pgfqpoint{1.631543in}{2.366502in}}%
\pgfpathlineto{\pgfqpoint{1.632736in}{2.305606in}}%
\pgfpathlineto{\pgfqpoint{1.633929in}{2.245043in}}%
\pgfpathlineto{\pgfqpoint{1.635122in}{2.186792in}}%
\pgfpathlineto{\pgfqpoint{1.636315in}{2.132401in}}%
\pgfpathlineto{\pgfqpoint{1.637508in}{2.083523in}}%
\pgfpathlineto{\pgfqpoint{1.638701in}{2.041654in}}%
\pgfpathlineto{\pgfqpoint{1.639894in}{2.007701in}}%
\pgfpathlineto{\pgfqpoint{1.641087in}{1.983080in}}%
\pgfpathlineto{\pgfqpoint{1.642280in}{1.968298in}}%
\pgfpathlineto{\pgfqpoint{1.643473in}{1.963625in}}%
\pgfpathlineto{\pgfqpoint{1.644666in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{1.645859in}{1.984828in}}%
\pgfpathlineto{\pgfqpoint{1.647052in}{2.009692in}}%
\pgfpathlineto{\pgfqpoint{1.648245in}{2.043800in}}%
\pgfpathlineto{\pgfqpoint{1.649438in}{2.085523in}}%
\pgfpathlineto{\pgfqpoint{1.650631in}{2.134288in}}%
\pgfpathlineto{\pgfqpoint{1.651824in}{2.187756in}}%
\pgfpathlineto{\pgfqpoint{1.653017in}{2.245335in}}%
\pgfpathlineto{\pgfqpoint{1.654210in}{2.305041in}}%
\pgfpathlineto{\pgfqpoint{1.655403in}{2.365163in}}%
\pgfpathlineto{\pgfqpoint{1.656597in}{2.424118in}}%
\pgfpathlineto{\pgfqpoint{1.657790in}{2.477705in}}%
\pgfpathlineto{\pgfqpoint{1.658983in}{2.528985in}}%
\pgfpathlineto{\pgfqpoint{1.660176in}{2.573974in}}%
\pgfpathlineto{\pgfqpoint{1.661369in}{2.612152in}}%
\pgfpathlineto{\pgfqpoint{1.662562in}{2.641384in}}%
\pgfpathlineto{\pgfqpoint{1.663755in}{2.660808in}}%
\pgfpathlineto{\pgfqpoint{1.664948in}{2.670392in}}%
\pgfpathlineto{\pgfqpoint{1.666141in}{2.669945in}}%
\pgfpathlineto{\pgfqpoint{1.667334in}{2.659737in}}%
\pgfpathlineto{\pgfqpoint{1.668527in}{2.638860in}}%
\pgfpathlineto{\pgfqpoint{1.669720in}{2.609475in}}%
\pgfpathlineto{\pgfqpoint{1.670913in}{2.569874in}}%
\pgfpathlineto{\pgfqpoint{1.672106in}{2.524118in}}%
\pgfpathlineto{\pgfqpoint{1.673299in}{2.472657in}}%
\pgfpathlineto{\pgfqpoint{1.674492in}{2.416106in}}%
\pgfpathlineto{\pgfqpoint{1.675685in}{2.356727in}}%
\pgfpathlineto{\pgfqpoint{1.676878in}{2.296122in}}%
\pgfpathlineto{\pgfqpoint{1.678071in}{2.236538in}}%
\pgfpathlineto{\pgfqpoint{1.679264in}{2.179390in}}%
\pgfpathlineto{\pgfqpoint{1.680457in}{2.126270in}}%
\pgfpathlineto{\pgfqpoint{1.681650in}{2.078808in}}%
\pgfpathlineto{\pgfqpoint{1.682843in}{2.038260in}}%
\pgfpathlineto{\pgfqpoint{1.684036in}{2.006144in}}%
\pgfpathlineto{\pgfqpoint{1.685229in}{1.982895in}}%
\pgfpathlineto{\pgfqpoint{1.686422in}{1.969733in}}%
\pgfpathlineto{\pgfqpoint{1.687615in}{1.966077in}}%
\pgfpathlineto{\pgfqpoint{1.688808in}{1.972974in}}%
\pgfpathlineto{\pgfqpoint{1.690001in}{1.989303in}}%
\pgfpathlineto{\pgfqpoint{1.691194in}{2.015634in}}%
\pgfpathlineto{\pgfqpoint{1.692387in}{2.050030in}}%
\pgfpathlineto{\pgfqpoint{1.693580in}{2.092937in}}%
\pgfpathlineto{\pgfqpoint{1.694773in}{2.141292in}}%
\pgfpathlineto{\pgfqpoint{1.695966in}{2.194140in}}%
\pgfpathlineto{\pgfqpoint{1.697159in}{2.251024in}}%
\pgfpathlineto{\pgfqpoint{1.698352in}{2.310223in}}%
\pgfpathlineto{\pgfqpoint{1.699545in}{2.369349in}}%
\pgfpathlineto{\pgfqpoint{1.700738in}{2.428017in}}%
\pgfpathlineto{\pgfqpoint{1.701931in}{2.482688in}}%
\pgfpathlineto{\pgfqpoint{1.703124in}{2.533631in}}%
\pgfpathlineto{\pgfqpoint{1.704317in}{2.578030in}}%
\pgfpathlineto{\pgfqpoint{1.705510in}{2.614000in}}%
\pgfpathlineto{\pgfqpoint{1.706703in}{2.642213in}}%
\pgfpathlineto{\pgfqpoint{1.707896in}{2.660610in}}%
\pgfpathlineto{\pgfqpoint{1.709089in}{2.669711in}}%
\pgfpathlineto{\pgfqpoint{1.710282in}{2.668449in}}%
\pgfpathlineto{\pgfqpoint{1.711475in}{2.656210in}}%
\pgfpathlineto{\pgfqpoint{1.712668in}{2.635132in}}%
\pgfpathlineto{\pgfqpoint{1.713861in}{2.603736in}}%
\pgfpathlineto{\pgfqpoint{1.715054in}{2.564258in}}%
\pgfpathlineto{\pgfqpoint{1.716247in}{2.517715in}}%
\pgfpathlineto{\pgfqpoint{1.717440in}{2.465085in}}%
\pgfpathlineto{\pgfqpoint{1.718633in}{2.408445in}}%
\pgfpathlineto{\pgfqpoint{1.719826in}{2.348809in}}%
\pgfpathlineto{\pgfqpoint{1.721019in}{2.288536in}}%
\pgfpathlineto{\pgfqpoint{1.722212in}{2.229191in}}%
\pgfpathlineto{\pgfqpoint{1.723405in}{2.172395in}}%
\pgfpathlineto{\pgfqpoint{1.724598in}{2.119913in}}%
\pgfpathlineto{\pgfqpoint{1.725791in}{2.073275in}}%
\pgfpathlineto{\pgfqpoint{1.726984in}{2.033765in}}%
\pgfpathlineto{\pgfqpoint{1.728177in}{2.002685in}}%
\pgfpathlineto{\pgfqpoint{1.729370in}{1.980810in}}%
\pgfpathlineto{\pgfqpoint{1.730563in}{1.968986in}}%
\pgfpathlineto{\pgfqpoint{1.731756in}{1.966938in}}%
\pgfpathlineto{\pgfqpoint{1.732949in}{1.975334in}}%
\pgfpathlineto{\pgfqpoint{1.734142in}{1.993157in}}%
\pgfpathlineto{\pgfqpoint{1.735335in}{2.019659in}}%
\pgfpathlineto{\pgfqpoint{1.736528in}{2.055567in}}%
\pgfpathlineto{\pgfqpoint{1.737721in}{2.098545in}}%
\pgfpathlineto{\pgfqpoint{1.738914in}{2.148015in}}%
\pgfpathlineto{\pgfqpoint{1.740107in}{2.202251in}}%
\pgfpathlineto{\pgfqpoint{1.741300in}{2.259740in}}%
\pgfpathlineto{\pgfqpoint{1.742494in}{2.318916in}}%
\pgfpathlineto{\pgfqpoint{1.743687in}{2.378342in}}%
\pgfpathlineto{\pgfqpoint{1.744880in}{2.436531in}}%
\pgfpathlineto{\pgfqpoint{1.746073in}{2.489867in}}%
\pgfpathlineto{\pgfqpoint{1.747266in}{2.539300in}}%
\pgfpathlineto{\pgfqpoint{1.748459in}{2.582450in}}%
\pgfpathlineto{\pgfqpoint{1.749652in}{2.617866in}}%
\pgfpathlineto{\pgfqpoint{1.750845in}{2.644909in}}%
\pgfpathlineto{\pgfqpoint{1.752038in}{2.662339in}}%
\pgfpathlineto{\pgfqpoint{1.753231in}{2.669742in}}%
\pgfpathlineto{\pgfqpoint{1.754424in}{2.666700in}}%
\pgfpathlineto{\pgfqpoint{1.755617in}{2.653643in}}%
\pgfpathlineto{\pgfqpoint{1.756810in}{2.630652in}}%
\pgfpathlineto{\pgfqpoint{1.758003in}{2.598137in}}%
\pgfpathlineto{\pgfqpoint{1.759196in}{2.557522in}}%
\pgfpathlineto{\pgfqpoint{1.760389in}{2.510166in}}%
\pgfpathlineto{\pgfqpoint{1.761582in}{2.457157in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{2.400163in}}%
\pgfpathlineto{\pgfqpoint{1.763968in}{2.340741in}}%
\pgfpathlineto{\pgfqpoint{1.765161in}{2.280558in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{2.221596in}}%
\pgfpathlineto{\pgfqpoint{1.767547in}{2.165438in}}%
\pgfpathlineto{\pgfqpoint{1.768740in}{2.113729in}}%
\pgfpathlineto{\pgfqpoint{1.769933in}{2.067901in}}%
\pgfpathlineto{\pgfqpoint{1.771126in}{2.029658in}}%
\pgfpathlineto{\pgfqpoint{1.772319in}{1.999605in}}%
\pgfpathlineto{\pgfqpoint{1.773512in}{1.979029in}}%
\pgfpathlineto{\pgfqpoint{1.774705in}{1.968067in}}%
\pgfpathlineto{\pgfqpoint{1.775898in}{1.967035in}}%
\pgfpathlineto{\pgfqpoint{1.777091in}{1.976266in}}%
\pgfpathlineto{\pgfqpoint{1.778284in}{1.995092in}}%
\pgfpathlineto{\pgfqpoint{1.779477in}{2.023294in}}%
\pgfpathlineto{\pgfqpoint{1.780670in}{2.059450in}}%
\pgfpathlineto{\pgfqpoint{1.781863in}{2.103275in}}%
\pgfpathlineto{\pgfqpoint{1.783056in}{2.153362in}}%
\pgfpathlineto{\pgfqpoint{1.784249in}{2.207691in}}%
\pgfpathlineto{\pgfqpoint{1.785442in}{2.265261in}}%
\pgfpathlineto{\pgfqpoint{1.786635in}{2.323916in}}%
\pgfpathlineto{\pgfqpoint{1.787828in}{2.383115in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{2.440194in}}%
\pgfpathlineto{\pgfqpoint{1.790214in}{2.493936in}}%
\pgfpathlineto{\pgfqpoint{1.791407in}{2.542996in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.585412in}}%
\pgfpathlineto{\pgfqpoint{1.793793in}{2.620263in}}%
\pgfpathlineto{\pgfqpoint{1.794986in}{2.646238in}}%
\pgfpathlineto{\pgfqpoint{1.796179in}{2.662426in}}%
\pgfpathlineto{\pgfqpoint{1.797372in}{2.668329in}}%
\pgfpathlineto{\pgfqpoint{1.798565in}{2.664756in}}%
\pgfpathlineto{\pgfqpoint{1.799758in}{2.650597in}}%
\pgfpathlineto{\pgfqpoint{1.800951in}{2.626143in}}%
\pgfpathlineto{\pgfqpoint{1.802144in}{2.593152in}}%
\pgfpathlineto{\pgfqpoint{1.803337in}{2.552604in}}%
\pgfpathlineto{\pgfqpoint{1.804530in}{2.504002in}}%
\pgfpathlineto{\pgfqpoint{1.805723in}{2.450239in}}%
\pgfpathlineto{\pgfqpoint{1.806916in}{2.392948in}}%
\pgfpathlineto{\pgfqpoint{1.808109in}{2.333180in}}%
\pgfpathlineto{\pgfqpoint{1.809302in}{2.273112in}}%
\pgfpathlineto{\pgfqpoint{1.810495in}{2.214292in}}%
\pgfpathlineto{\pgfqpoint{1.811688in}{2.158602in}}%
\pgfpathlineto{\pgfqpoint{1.812881in}{2.107638in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{2.062720in}}%
\pgfpathlineto{\pgfqpoint{1.815267in}{2.025194in}}%
\pgfpathlineto{\pgfqpoint{1.816460in}{1.996445in}}%
\pgfpathlineto{\pgfqpoint{1.817653in}{1.976621in}}%
\pgfpathlineto{\pgfqpoint{1.818846in}{1.966964in}}%
\pgfpathlineto{\pgfqpoint{1.820039in}{1.967238in}}%
\pgfpathlineto{\pgfqpoint{1.821232in}{1.977689in}}%
\pgfpathlineto{\pgfqpoint{1.822425in}{1.998074in}}%
\pgfpathlineto{\pgfqpoint{1.823618in}{2.026785in}}%
\pgfpathlineto{\pgfqpoint{1.824811in}{2.064221in}}%
\pgfpathlineto{\pgfqpoint{1.826004in}{2.108341in}}%
\pgfpathlineto{\pgfqpoint{1.827197in}{2.158833in}}%
\pgfpathlineto{\pgfqpoint{1.828391in}{2.214065in}}%
\pgfpathlineto{\pgfqpoint{1.829584in}{2.271439in}}%
\pgfpathlineto{\pgfqpoint{1.830777in}{2.331060in}}%
\pgfpathlineto{\pgfqpoint{1.831970in}{2.390011in}}%
\pgfpathlineto{\pgfqpoint{1.833163in}{2.447396in}}%
\pgfpathlineto{\pgfqpoint{1.834356in}{2.500255in}}%
\pgfpathlineto{\pgfqpoint{1.835549in}{2.549185in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.591016in}}%
\pgfpathlineto{\pgfqpoint{1.837935in}{2.625441in}}%
\pgfpathlineto{\pgfqpoint{1.839128in}{2.650111in}}%
\pgfpathlineto{\pgfqpoint{1.840321in}{2.665582in}}%
\pgfpathlineto{\pgfqpoint{1.841514in}{2.670499in}}%
\pgfpathlineto{\pgfqpoint{1.842707in}{2.665311in}}%
\pgfpathlineto{\pgfqpoint{1.843900in}{2.649961in}}%
\pgfpathlineto{\pgfqpoint{1.845093in}{2.624466in}}%
\pgfpathlineto{\pgfqpoint{1.846286in}{2.590240in}}%
\pgfpathlineto{\pgfqpoint{1.847479in}{2.548070in}}%
\pgfpathlineto{\pgfqpoint{1.848672in}{2.499320in}}%
\pgfpathlineto{\pgfqpoint{1.849865in}{2.444670in}}%
\pgfpathlineto{\pgfqpoint{1.851058in}{2.386433in}}%
\pgfpathlineto{\pgfqpoint{1.852251in}{2.326393in}}%
\pgfpathlineto{\pgfqpoint{1.853444in}{2.266074in}}%
\pgfpathlineto{\pgfqpoint{1.854637in}{2.207296in}}%
\pgfpathlineto{\pgfqpoint{1.855830in}{2.151807in}}%
\pgfpathlineto{\pgfqpoint{1.857023in}{2.101132in}}%
\pgfpathlineto{\pgfqpoint{1.858216in}{2.056856in}}%
\pgfpathlineto{\pgfqpoint{1.859409in}{2.020207in}}%
\pgfpathlineto{\pgfqpoint{1.860602in}{1.992255in}}%
\pgfpathlineto{\pgfqpoint{1.861795in}{1.973708in}}%
\pgfpathlineto{\pgfqpoint{1.862988in}{1.965245in}}%
\pgfpathlineto{\pgfqpoint{1.864181in}{1.966775in}}%
\pgfpathlineto{\pgfqpoint{1.865374in}{1.978231in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{1.999245in}}%
\pgfpathlineto{\pgfqpoint{1.867760in}{2.029352in}}%
\pgfpathlineto{\pgfqpoint{1.868953in}{2.067608in}}%
\pgfpathlineto{\pgfqpoint{1.870146in}{2.112661in}}%
\pgfpathlineto{\pgfqpoint{1.871339in}{2.164837in}}%
\pgfpathlineto{\pgfqpoint{1.872532in}{2.219956in}}%
\pgfpathlineto{\pgfqpoint{1.873725in}{2.278406in}}%
\pgfpathlineto{\pgfqpoint{1.874918in}{2.338159in}}%
\pgfpathlineto{\pgfqpoint{1.876111in}{2.396836in}}%
\pgfpathlineto{\pgfqpoint{1.877304in}{2.454104in}}%
\pgfpathlineto{\pgfqpoint{1.878497in}{2.506847in}}%
\pgfpathlineto{\pgfqpoint{1.879690in}{2.554988in}}%
\pgfpathlineto{\pgfqpoint{1.880883in}{2.596584in}}%
\pgfpathlineto{\pgfqpoint{1.882076in}{2.629531in}}%
\pgfpathlineto{\pgfqpoint{1.883269in}{2.653252in}}%
\pgfpathlineto{\pgfqpoint{1.884462in}{2.667272in}}%
\pgfpathlineto{\pgfqpoint{1.885655in}{2.671208in}}%
\pgfpathlineto{\pgfqpoint{1.886848in}{2.664412in}}%
\pgfpathlineto{\pgfqpoint{1.888041in}{2.647323in}}%
\pgfpathlineto{\pgfqpoint{1.889234in}{2.621175in}}%
\pgfpathlineto{\pgfqpoint{1.890427in}{2.585977in}}%
\pgfpathlineto{\pgfqpoint{1.891620in}{2.542816in}}%
\pgfpathlineto{\pgfqpoint{1.892813in}{2.492870in}}%
\pgfpathlineto{\pgfqpoint{1.894006in}{2.437602in}}%
\pgfpathlineto{\pgfqpoint{1.895199in}{2.379156in}}%
\pgfpathlineto{\pgfqpoint{1.896392in}{2.319081in}}%
\pgfpathlineto{\pgfqpoint{1.897585in}{2.258694in}}%
\pgfpathlineto{\pgfqpoint{1.898778in}{2.200163in}}%
\pgfpathlineto{\pgfqpoint{1.899971in}{2.145046in}}%
\pgfpathlineto{\pgfqpoint{1.901164in}{2.094964in}}%
\pgfpathlineto{\pgfqpoint{1.902357in}{2.051382in}}%
\pgfpathlineto{\pgfqpoint{1.903550in}{2.015589in}}%
\pgfpathlineto{\pgfqpoint{1.904743in}{1.988710in}}%
\pgfpathlineto{\pgfqpoint{1.905936in}{1.971378in}}%
\pgfpathlineto{\pgfqpoint{1.907129in}{1.963992in}}%
\pgfpathlineto{\pgfqpoint{1.908322in}{1.966885in}}%
\pgfpathlineto{\pgfqpoint{1.909515in}{1.979775in}}%
\pgfpathlineto{\pgfqpoint{1.910708in}{2.001718in}}%
\pgfpathlineto{\pgfqpoint{1.911901in}{2.032822in}}%
\pgfpathlineto{\pgfqpoint{1.913094in}{2.072170in}}%
\pgfpathlineto{\pgfqpoint{1.914288in}{2.118554in}}%
\pgfpathlineto{\pgfqpoint{1.915481in}{2.170345in}}%
\pgfpathlineto{\pgfqpoint{1.916674in}{2.226739in}}%
\pgfpathlineto{\pgfqpoint{1.917867in}{2.284770in}}%
\pgfpathlineto{\pgfqpoint{1.919060in}{2.344350in}}%
\pgfpathlineto{\pgfqpoint{1.920253in}{2.403257in}}%
\pgfpathlineto{\pgfqpoint{1.921446in}{2.460751in}}%
\pgfpathlineto{\pgfqpoint{1.922639in}{2.513817in}}%
\pgfpathlineto{\pgfqpoint{1.923832in}{2.561149in}}%
\pgfpathlineto{\pgfqpoint{1.925025in}{2.601767in}}%
\pgfpathlineto{\pgfqpoint{1.926218in}{2.633908in}}%
\pgfpathlineto{\pgfqpoint{1.927411in}{2.656638in}}%
\pgfpathlineto{\pgfqpoint{1.928604in}{2.669887in}}%
\pgfpathlineto{\pgfqpoint{1.929797in}{2.672623in}}%
\pgfpathlineto{\pgfqpoint{1.930990in}{2.664771in}}%
\pgfpathlineto{\pgfqpoint{1.932183in}{2.647180in}}%
\pgfpathlineto{\pgfqpoint{1.933376in}{2.619927in}}%
\pgfpathlineto{\pgfqpoint{1.934569in}{2.582711in}}%
\pgfpathlineto{\pgfqpoint{1.935762in}{2.538553in}}%
\pgfpathlineto{\pgfqpoint{1.936955in}{2.487721in}}%
\pgfpathlineto{\pgfqpoint{1.938148in}{2.431706in}}%
\pgfpathlineto{\pgfqpoint{1.939341in}{2.373014in}}%
\pgfpathlineto{\pgfqpoint{1.940534in}{2.312251in}}%
\pgfpathlineto{\pgfqpoint{1.941727in}{2.251852in}}%
\pgfpathlineto{\pgfqpoint{1.942920in}{2.193134in}}%
\pgfpathlineto{\pgfqpoint{1.944113in}{2.138263in}}%
\pgfpathlineto{\pgfqpoint{1.945306in}{2.088712in}}%
\pgfpathlineto{\pgfqpoint{1.946499in}{2.045631in}}%
\pgfpathlineto{\pgfqpoint{1.947692in}{2.010691in}}%
\pgfpathlineto{\pgfqpoint{1.948885in}{1.984503in}}%
\pgfpathlineto{\pgfqpoint{1.950078in}{1.968225in}}%
\pgfpathlineto{\pgfqpoint{1.951271in}{1.961760in}}%
\pgfpathlineto{\pgfqpoint{1.952464in}{1.965581in}}%
\pgfpathlineto{\pgfqpoint{1.953657in}{1.979099in}}%
\pgfpathlineto{\pgfqpoint{1.954850in}{2.003017in}}%
\pgfpathlineto{\pgfqpoint{1.956043in}{2.035745in}}%
\pgfpathlineto{\pgfqpoint{1.957236in}{2.076233in}}%
\pgfpathlineto{\pgfqpoint{1.958429in}{2.123457in}}%
\pgfpathlineto{\pgfqpoint{1.959622in}{2.176178in}}%
\pgfpathlineto{\pgfqpoint{1.960815in}{2.232564in}}%
\pgfpathlineto{\pgfqpoint{1.962008in}{2.291805in}}%
\pgfpathlineto{\pgfqpoint{1.963201in}{2.351639in}}%
\pgfpathlineto{\pgfqpoint{1.964394in}{2.410716in}}%
\pgfpathlineto{\pgfqpoint{1.965587in}{2.467263in}}%
\pgfpathlineto{\pgfqpoint{1.966780in}{2.519660in}}%
\pgfpathlineto{\pgfqpoint{1.967973in}{2.566206in}}%
\pgfpathlineto{\pgfqpoint{1.969166in}{2.605685in}}%
\pgfpathlineto{\pgfqpoint{1.970359in}{2.637458in}}%
\pgfpathlineto{\pgfqpoint{1.971552in}{2.659575in}}%
\pgfpathlineto{\pgfqpoint{1.972745in}{2.670989in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{2.672042in}}%
\pgfpathlineto{\pgfqpoint{1.975131in}{2.663537in}}%
\pgfpathlineto{\pgfqpoint{1.976324in}{2.644667in}}%
\pgfpathlineto{\pgfqpoint{1.977517in}{2.615811in}}%
\pgfpathlineto{\pgfqpoint{1.978710in}{2.578559in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{2.533347in}}%
\pgfpathlineto{\pgfqpoint{1.981096in}{2.481841in}}%
\pgfpathlineto{\pgfqpoint{1.982289in}{2.425286in}}%
\pgfpathlineto{\pgfqpoint{1.983482in}{2.365787in}}%
\pgfpathlineto{\pgfqpoint{1.984675in}{2.304802in}}%
\pgfpathlineto{\pgfqpoint{1.985868in}{2.244286in}}%
\pgfpathlineto{\pgfqpoint{1.987061in}{2.186023in}}%
\pgfpathlineto{\pgfqpoint{1.988254in}{2.131606in}}%
\pgfpathlineto{\pgfqpoint{1.989447in}{2.082543in}}%
\pgfpathlineto{\pgfqpoint{1.990640in}{2.040511in}}%
\pgfpathlineto{\pgfqpoint{1.991833in}{2.006545in}}%
\pgfpathlineto{\pgfqpoint{1.993026in}{1.981549in}}%
\pgfpathlineto{\pgfqpoint{1.994219in}{1.966081in}}%
\pgfpathlineto{\pgfqpoint{1.995412in}{1.960879in}}%
\pgfpathlineto{\pgfqpoint{1.996605in}{1.966104in}}%
\pgfpathlineto{\pgfqpoint{1.997798in}{1.981037in}}%
\pgfpathlineto{\pgfqpoint{1.998991in}{2.005930in}}%
\pgfpathlineto{\pgfqpoint{2.000185in}{2.039506in}}%
\pgfpathlineto{\pgfqpoint{2.001378in}{2.080869in}}%
\pgfpathlineto{\pgfqpoint{2.002571in}{2.128390in}}%
\pgfpathlineto{\pgfqpoint{2.003764in}{2.182055in}}%
\pgfpathlineto{\pgfqpoint{2.004957in}{2.239452in}}%
\pgfpathlineto{\pgfqpoint{2.006150in}{2.298517in}}%
\pgfpathlineto{\pgfqpoint{2.007343in}{2.358152in}}%
\pgfpathlineto{\pgfqpoint{2.008536in}{2.416343in}}%
\pgfpathlineto{\pgfqpoint{2.009729in}{2.473844in}}%
\pgfpathlineto{\pgfqpoint{2.010922in}{2.526831in}}%
\pgfpathlineto{\pgfqpoint{2.012115in}{2.573261in}}%
\pgfpathlineto{\pgfqpoint{2.013308in}{2.611943in}}%
\pgfpathlineto{\pgfqpoint{2.014501in}{2.642613in}}%
\pgfpathlineto{\pgfqpoint{2.015694in}{2.663369in}}%
\pgfpathlineto{\pgfqpoint{2.016887in}{2.674692in}}%
\pgfpathlineto{\pgfqpoint{2.018080in}{2.674382in}}%
\pgfpathlineto{\pgfqpoint{2.019273in}{2.664852in}}%
\pgfpathlineto{\pgfqpoint{2.020466in}{2.644136in}}%
\pgfpathlineto{\pgfqpoint{2.021659in}{2.613769in}}%
\pgfpathlineto{\pgfqpoint{2.022852in}{2.575490in}}%
\pgfpathlineto{\pgfqpoint{2.024045in}{2.529046in}}%
\pgfpathlineto{\pgfqpoint{2.025238in}{2.476569in}}%
\pgfpathlineto{\pgfqpoint{2.026431in}{2.419363in}}%
\pgfpathlineto{\pgfqpoint{2.027624in}{2.359146in}}%
\pgfpathlineto{\pgfqpoint{2.028817in}{2.297856in}}%
\pgfpathlineto{\pgfqpoint{2.030010in}{2.237328in}}%
\pgfpathlineto{\pgfqpoint{2.031203in}{2.178974in}}%
\pgfpathlineto{\pgfqpoint{2.032396in}{2.124871in}}%
\pgfpathlineto{\pgfqpoint{2.033589in}{2.076345in}}%
\pgfpathlineto{\pgfqpoint{2.034782in}{2.034952in}}%
\pgfpathlineto{\pgfqpoint{2.035975in}{2.001622in}}%
\pgfpathlineto{\pgfqpoint{2.037168in}{1.977830in}}%
\pgfpathlineto{\pgfqpoint{2.038361in}{1.963536in}}%
\pgfpathlineto{\pgfqpoint{2.039554in}{1.959921in}}%
\pgfpathlineto{\pgfqpoint{2.040747in}{1.966114in}}%
\pgfpathlineto{\pgfqpoint{2.041940in}{1.982321in}}%
\pgfpathlineto{\pgfqpoint{2.043133in}{2.008257in}}%
\pgfpathlineto{\pgfqpoint{2.044326in}{2.042717in}}%
\pgfpathlineto{\pgfqpoint{2.045519in}{2.085744in}}%
\pgfpathlineto{\pgfqpoint{2.046712in}{2.134689in}}%
\pgfpathlineto{\pgfqpoint{2.047905in}{2.188769in}}%
\pgfpathlineto{\pgfqpoint{2.049098in}{2.246418in}}%
\pgfpathlineto{\pgfqpoint{2.050291in}{2.307193in}}%
\pgfpathlineto{\pgfqpoint{2.051484in}{2.367063in}}%
\pgfpathlineto{\pgfqpoint{2.052677in}{2.426371in}}%
\pgfpathlineto{\pgfqpoint{2.053870in}{2.482173in}}%
\pgfpathlineto{\pgfqpoint{2.055063in}{2.534107in}}%
\pgfpathlineto{\pgfqpoint{2.056256in}{2.579365in}}%
\pgfpathlineto{\pgfqpoint{2.057449in}{2.617131in}}%
\pgfpathlineto{\pgfqpoint{2.058642in}{2.646501in}}%
\pgfpathlineto{\pgfqpoint{2.059835in}{2.666617in}}%
\pgfpathlineto{\pgfqpoint{2.061028in}{2.675316in}}%
\pgfpathlineto{\pgfqpoint{2.062221in}{2.674242in}}%
\pgfpathlineto{\pgfqpoint{2.063414in}{2.663279in}}%
\pgfpathlineto{\pgfqpoint{2.064607in}{2.641645in}}%
\pgfpathlineto{\pgfqpoint{2.065800in}{2.610339in}}%
\pgfpathlineto{\pgfqpoint{2.066993in}{2.570608in}}%
\pgfpathlineto{\pgfqpoint{2.068186in}{2.523479in}}%
\pgfpathlineto{\pgfqpoint{2.069379in}{2.469991in}}%
\pgfpathlineto{\pgfqpoint{2.070572in}{2.412262in}}%
\pgfpathlineto{\pgfqpoint{2.071765in}{2.351614in}}%
\pgfpathlineto{\pgfqpoint{2.072958in}{2.290386in}}%
\pgfpathlineto{\pgfqpoint{2.074151in}{2.229839in}}%
\pgfpathlineto{\pgfqpoint{2.075344in}{2.171898in}}%
\pgfpathlineto{\pgfqpoint{2.076537in}{2.118280in}}%
\pgfpathlineto{\pgfqpoint{2.077730in}{2.070569in}}%
\pgfpathlineto{\pgfqpoint{2.078923in}{2.030187in}}%
\pgfpathlineto{\pgfqpoint{2.080116in}{1.998115in}}%
\pgfpathlineto{\pgfqpoint{2.081309in}{1.975403in}}%
\pgfpathlineto{\pgfqpoint{2.082502in}{1.962377in}}%
\pgfpathlineto{\pgfqpoint{2.083695in}{1.959642in}}%
\pgfpathlineto{\pgfqpoint{2.084888in}{1.967206in}}%
\pgfpathlineto{\pgfqpoint{2.086082in}{1.984677in}}%
\pgfpathlineto{\pgfqpoint{2.087275in}{2.011935in}}%
\pgfpathlineto{\pgfqpoint{2.088468in}{2.047703in}}%
\pgfpathlineto{\pgfqpoint{2.089661in}{2.091061in}}%
\pgfpathlineto{\pgfqpoint{2.090854in}{2.140838in}}%
\pgfpathlineto{\pgfqpoint{2.092047in}{2.196175in}}%
\pgfpathlineto{\pgfqpoint{2.093240in}{2.254173in}}%
\pgfpathlineto{\pgfqpoint{2.094433in}{2.313980in}}%
\pgfpathlineto{\pgfqpoint{2.095626in}{2.373700in}}%
\pgfpathlineto{\pgfqpoint{2.096819in}{2.433569in}}%
\pgfpathlineto{\pgfqpoint{2.098012in}{2.488929in}}%
\pgfpathlineto{\pgfqpoint{2.099205in}{2.540377in}}%
\pgfpathlineto{\pgfqpoint{2.100398in}{2.585107in}}%
\pgfpathlineto{\pgfqpoint{2.101591in}{2.621883in}}%
\pgfpathlineto{\pgfqpoint{2.102784in}{2.650187in}}%
\pgfpathlineto{\pgfqpoint{2.103977in}{2.668920in}}%
\pgfpathlineto{\pgfqpoint{2.105170in}{2.676470in}}%
\pgfpathlineto{\pgfqpoint{2.106363in}{2.673957in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{2.661641in}}%
\pgfpathlineto{\pgfqpoint{2.108749in}{2.638340in}}%
\pgfpathlineto{\pgfqpoint{2.109942in}{2.606065in}}%
\pgfpathlineto{\pgfqpoint{2.111135in}{2.564998in}}%
\pgfpathlineto{\pgfqpoint{2.112328in}{2.517064in}}%
\pgfpathlineto{\pgfqpoint{2.113521in}{2.463136in}}%
\pgfpathlineto{\pgfqpoint{2.114714in}{2.405242in}}%
\pgfpathlineto{\pgfqpoint{2.115907in}{2.344551in}}%
\pgfpathlineto{\pgfqpoint{2.117100in}{2.282933in}}%
\pgfpathlineto{\pgfqpoint{2.118293in}{2.222496in}}%
\pgfpathlineto{\pgfqpoint{2.119486in}{2.164830in}}%
\pgfpathlineto{\pgfqpoint{2.120679in}{2.111727in}}%
\pgfpathlineto{\pgfqpoint{2.121872in}{2.064630in}}%
\pgfpathlineto{\pgfqpoint{2.123065in}{2.024978in}}%
\pgfpathlineto{\pgfqpoint{2.124258in}{1.993768in}}%
\pgfpathlineto{\pgfqpoint{2.125451in}{1.971983in}}%
\pgfpathlineto{\pgfqpoint{2.126644in}{1.960276in}}%
\pgfpathlineto{\pgfqpoint{2.127837in}{1.958849in}}%
\pgfpathlineto{\pgfqpoint{2.129030in}{1.967561in}}%
\pgfpathlineto{\pgfqpoint{2.130223in}{1.986200in}}%
\pgfpathlineto{\pgfqpoint{2.131416in}{2.014877in}}%
\pgfpathlineto{\pgfqpoint{2.132609in}{2.051558in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{2.095215in}}%
\pgfpathlineto{\pgfqpoint{2.134995in}{2.146487in}}%
\pgfpathlineto{\pgfqpoint{2.136188in}{2.202308in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{2.261134in}}%
\pgfpathlineto{\pgfqpoint{2.138574in}{2.321828in}}%
\pgfpathlineto{\pgfqpoint{2.139767in}{2.381766in}}%
\pgfpathlineto{\pgfqpoint{2.140960in}{2.440123in}}%
\pgfpathlineto{\pgfqpoint{2.142153in}{2.495489in}}%
\pgfpathlineto{\pgfqpoint{2.143346in}{2.546042in}}%
\pgfpathlineto{\pgfqpoint{2.144539in}{2.589752in}}%
\pgfpathlineto{\pgfqpoint{2.145732in}{2.626261in}}%
\pgfpathlineto{\pgfqpoint{2.146925in}{2.652679in}}%
\pgfpathlineto{\pgfqpoint{2.148118in}{2.670729in}}%
\pgfpathlineto{\pgfqpoint{2.149311in}{2.677497in}}%
\pgfpathlineto{\pgfqpoint{2.150504in}{2.673402in}}%
\pgfpathlineto{\pgfqpoint{2.151697in}{2.659321in}}%
\pgfpathlineto{\pgfqpoint{2.152890in}{2.635469in}}%
\pgfpathlineto{\pgfqpoint{2.154083in}{2.602553in}}%
\pgfpathlineto{\pgfqpoint{2.155276in}{2.560440in}}%
\pgfpathlineto{\pgfqpoint{2.156469in}{2.511445in}}%
\pgfpathlineto{\pgfqpoint{2.157662in}{2.456875in}}%
\pgfpathlineto{\pgfqpoint{2.158855in}{2.398207in}}%
\pgfpathlineto{\pgfqpoint{2.160048in}{2.337026in}}%
\pgfpathlineto{\pgfqpoint{2.161241in}{2.275436in}}%
\pgfpathlineto{\pgfqpoint{2.162434in}{2.215045in}}%
\pgfpathlineto{\pgfqpoint{2.163627in}{2.157806in}}%
\pgfpathlineto{\pgfqpoint{2.164820in}{2.105226in}}%
\pgfpathlineto{\pgfqpoint{2.166013in}{2.058888in}}%
\pgfpathlineto{\pgfqpoint{2.167206in}{2.020147in}}%
\pgfpathlineto{\pgfqpoint{2.168399in}{1.989870in}}%
\pgfpathlineto{\pgfqpoint{2.169592in}{1.968987in}}%
\pgfpathlineto{\pgfqpoint{2.170785in}{1.958683in}}%
\pgfpathlineto{\pgfqpoint{2.171979in}{1.958299in}}%
\pgfpathlineto{\pgfqpoint{2.173172in}{1.968039in}}%
\pgfpathlineto{\pgfqpoint{2.174365in}{1.987867in}}%
\pgfpathlineto{\pgfqpoint{2.175558in}{2.017595in}}%
\pgfpathlineto{\pgfqpoint{2.176751in}{2.055450in}}%
\pgfpathlineto{\pgfqpoint{2.177944in}{2.100185in}}%
\pgfpathlineto{\pgfqpoint{2.179137in}{2.151573in}}%
\pgfpathlineto{\pgfqpoint{2.180330in}{2.207239in}}%
\pgfpathlineto{\pgfqpoint{2.181523in}{2.266103in}}%
\pgfpathlineto{\pgfqpoint{2.182716in}{2.326563in}}%
\pgfpathlineto{\pgfqpoint{2.183909in}{2.386960in}}%
\pgfpathlineto{\pgfqpoint{2.185102in}{2.445975in}}%
\pgfpathlineto{\pgfqpoint{2.186295in}{2.501819in}}%
\pgfpathlineto{\pgfqpoint{2.187488in}{2.551173in}}%
\pgfpathlineto{\pgfqpoint{2.188681in}{2.594705in}}%
\pgfpathlineto{\pgfqpoint{2.189874in}{2.629810in}}%
\pgfpathlineto{\pgfqpoint{2.191067in}{2.656103in}}%
\pgfpathlineto{\pgfqpoint{2.192260in}{2.672536in}}%
\pgfpathlineto{\pgfqpoint{2.193453in}{2.678522in}}%
\pgfpathlineto{\pgfqpoint{2.194646in}{2.673232in}}%
\pgfpathlineto{\pgfqpoint{2.195839in}{2.658547in}}%
\pgfpathlineto{\pgfqpoint{2.197032in}{2.632621in}}%
\pgfpathlineto{\pgfqpoint{2.198225in}{2.598501in}}%
\pgfpathlineto{\pgfqpoint{2.199418in}{2.555529in}}%
\pgfpathlineto{\pgfqpoint{2.200611in}{2.505797in}}%
\pgfpathlineto{\pgfqpoint{2.201804in}{2.450425in}}%
\pgfpathlineto{\pgfqpoint{2.202997in}{2.390960in}}%
\pgfpathlineto{\pgfqpoint{2.204190in}{2.329714in}}%
\pgfpathlineto{\pgfqpoint{2.205383in}{2.267992in}}%
\pgfpathlineto{\pgfqpoint{2.206576in}{2.207799in}}%
\pgfpathlineto{\pgfqpoint{2.207769in}{2.150809in}}%
\pgfpathlineto{\pgfqpoint{2.208962in}{2.098766in}}%
\pgfpathlineto{\pgfqpoint{2.210155in}{2.053183in}}%
\pgfpathlineto{\pgfqpoint{2.211348in}{2.015241in}}%
\pgfpathlineto{\pgfqpoint{2.212541in}{1.986230in}}%
\pgfpathlineto{\pgfqpoint{2.213734in}{1.966822in}}%
\pgfpathlineto{\pgfqpoint{2.214927in}{1.957430in}}%
\pgfpathlineto{\pgfqpoint{2.216120in}{1.958665in}}%
\pgfpathlineto{\pgfqpoint{2.217313in}{1.970029in}}%
\pgfpathlineto{\pgfqpoint{2.218506in}{1.990955in}}%
\pgfpathlineto{\pgfqpoint{2.219699in}{2.021853in}}%
\pgfpathlineto{\pgfqpoint{2.220892in}{2.060695in}}%
\pgfpathlineto{\pgfqpoint{2.222085in}{2.107340in}}%
\pgfpathlineto{\pgfqpoint{2.223278in}{2.159193in}}%
\pgfpathlineto{\pgfqpoint{2.224471in}{2.215416in}}%
\pgfpathlineto{\pgfqpoint{2.225664in}{2.274916in}}%
\pgfpathlineto{\pgfqpoint{2.226857in}{2.335564in}}%
\pgfpathlineto{\pgfqpoint{2.228050in}{2.395555in}}%
\pgfpathlineto{\pgfqpoint{2.229243in}{2.453642in}}%
\pgfpathlineto{\pgfqpoint{2.230436in}{2.508415in}}%
\pgfpathlineto{\pgfqpoint{2.231629in}{2.557660in}}%
\pgfpathlineto{\pgfqpoint{2.232822in}{2.599983in}}%
\pgfpathlineto{\pgfqpoint{2.234015in}{2.634037in}}%
\pgfpathlineto{\pgfqpoint{2.235208in}{2.658604in}}%
\pgfpathlineto{\pgfqpoint{2.236401in}{2.673532in}}%
\pgfpathlineto{\pgfqpoint{2.237594in}{2.678333in}}%
\pgfpathlineto{\pgfqpoint{2.238787in}{2.672337in}}%
\pgfpathlineto{\pgfqpoint{2.239980in}{2.655606in}}%
\pgfpathlineto{\pgfqpoint{2.241173in}{2.629040in}}%
\pgfpathlineto{\pgfqpoint{2.242366in}{2.593743in}}%
\pgfpathlineto{\pgfqpoint{2.243559in}{2.549680in}}%
\pgfpathlineto{\pgfqpoint{2.244752in}{2.498912in}}%
\pgfpathlineto{\pgfqpoint{2.245945in}{2.442704in}}%
\pgfpathlineto{\pgfqpoint{2.247138in}{2.383105in}}%
\pgfpathlineto{\pgfqpoint{2.248331in}{2.321724in}}%
\pgfpathlineto{\pgfqpoint{2.249524in}{2.260127in}}%
\pgfpathlineto{\pgfqpoint{2.250717in}{2.200280in}}%
\pgfpathlineto{\pgfqpoint{2.251910in}{2.143919in}}%
\pgfpathlineto{\pgfqpoint{2.253103in}{2.092653in}}%
\pgfpathlineto{\pgfqpoint{2.254296in}{2.047922in}}%
\pgfpathlineto{\pgfqpoint{2.255489in}{2.010908in}}%
\pgfpathlineto{\pgfqpoint{2.256682in}{1.983238in}}%
\pgfpathlineto{\pgfqpoint{2.257876in}{1.965210in}}%
\pgfpathlineto{\pgfqpoint{2.259069in}{1.957009in}}%
\pgfpathlineto{\pgfqpoint{2.260262in}{1.959574in}}%
\pgfpathlineto{\pgfqpoint{2.261455in}{1.972055in}}%
\pgfpathlineto{\pgfqpoint{2.262648in}{1.994608in}}%
\pgfpathlineto{\pgfqpoint{2.263841in}{2.026252in}}%
\pgfpathlineto{\pgfqpoint{2.265034in}{2.066275in}}%
\pgfpathlineto{\pgfqpoint{2.266227in}{2.112679in}}%
\pgfpathlineto{\pgfqpoint{2.267420in}{2.165437in}}%
\pgfpathlineto{\pgfqpoint{2.268613in}{2.221987in}}%
\pgfpathlineto{\pgfqpoint{2.269806in}{2.281851in}}%
\pgfpathlineto{\pgfqpoint{2.270999in}{2.342297in}}%
\pgfpathlineto{\pgfqpoint{2.272192in}{2.402219in}}%
\pgfpathlineto{\pgfqpoint{2.273385in}{2.460966in}}%
\pgfpathlineto{\pgfqpoint{2.274578in}{2.514668in}}%
\pgfpathlineto{\pgfqpoint{2.275771in}{2.563376in}}%
\pgfpathlineto{\pgfqpoint{2.276964in}{2.605811in}}%
\pgfpathlineto{\pgfqpoint{2.278157in}{2.638632in}}%
\pgfpathlineto{\pgfqpoint{2.279350in}{2.663143in}}%
\pgfpathlineto{\pgfqpoint{2.280543in}{2.677351in}}%
\pgfpathlineto{\pgfqpoint{2.281736in}{2.680144in}}%
\pgfpathlineto{\pgfqpoint{2.282929in}{2.673114in}}%
\pgfpathlineto{\pgfqpoint{2.284122in}{2.654590in}}%
\pgfpathlineto{\pgfqpoint{2.285315in}{2.626798in}}%
\pgfpathlineto{\pgfqpoint{2.286508in}{2.590062in}}%
\pgfpathlineto{\pgfqpoint{2.287701in}{2.545236in}}%
\pgfpathlineto{\pgfqpoint{2.288894in}{2.493686in}}%
\pgfpathlineto{\pgfqpoint{2.290087in}{2.436840in}}%
\pgfpathlineto{\pgfqpoint{2.291280in}{2.376722in}}%
\pgfpathlineto{\pgfqpoint{2.292473in}{2.314670in}}%
\pgfpathlineto{\pgfqpoint{2.293666in}{2.252960in}}%
\pgfpathlineto{\pgfqpoint{2.294859in}{2.193168in}}%
\pgfpathlineto{\pgfqpoint{2.296052in}{2.136970in}}%
\pgfpathlineto{\pgfqpoint{2.297245in}{2.086098in}}%
\pgfpathlineto{\pgfqpoint{2.298438in}{2.042093in}}%
\pgfpathlineto{\pgfqpoint{2.299631in}{2.006132in}}%
\pgfpathlineto{\pgfqpoint{2.300824in}{1.979062in}}%
\pgfpathlineto{\pgfqpoint{2.302017in}{1.961602in}}%
\pgfpathlineto{\pgfqpoint{2.303210in}{1.955040in}}%
\pgfpathlineto{\pgfqpoint{2.304403in}{1.958386in}}%
\pgfpathlineto{\pgfqpoint{2.305596in}{1.972672in}}%
\pgfpathlineto{\pgfqpoint{2.306789in}{1.996055in}}%
\pgfpathlineto{\pgfqpoint{2.307982in}{2.028855in}}%
\pgfpathlineto{\pgfqpoint{2.309175in}{2.069955in}}%
\pgfpathlineto{\pgfqpoint{2.310368in}{2.118039in}}%
\pgfpathlineto{\pgfqpoint{2.311561in}{2.171245in}}%
\pgfpathlineto{\pgfqpoint{2.312754in}{2.229563in}}%
\pgfpathlineto{\pgfqpoint{2.313947in}{2.289671in}}%
\pgfpathlineto{\pgfqpoint{2.315140in}{2.350317in}}%
\pgfpathlineto{\pgfqpoint{2.316333in}{2.411019in}}%
\pgfpathlineto{\pgfqpoint{2.317526in}{2.468752in}}%
\pgfpathlineto{\pgfqpoint{2.318719in}{2.522695in}}%
\pgfpathlineto{\pgfqpoint{2.319912in}{2.569922in}}%
\pgfpathlineto{\pgfqpoint{2.321105in}{2.610499in}}%
\pgfpathlineto{\pgfqpoint{2.322298in}{2.642804in}}%
\pgfpathlineto{\pgfqpoint{2.323491in}{2.665535in}}%
\pgfpathlineto{\pgfqpoint{2.324684in}{2.677421in}}%
\pgfpathlineto{\pgfqpoint{2.325877in}{2.680099in}}%
\pgfpathlineto{\pgfqpoint{2.327070in}{2.671451in}}%
\pgfpathlineto{\pgfqpoint{2.328263in}{2.652671in}}%
\pgfpathlineto{\pgfqpoint{2.329456in}{2.623217in}}%
\pgfpathlineto{\pgfqpoint{2.330649in}{2.585269in}}%
\pgfpathlineto{\pgfqpoint{2.331842in}{2.539511in}}%
\pgfpathlineto{\pgfqpoint{2.333035in}{2.487005in}}%
\pgfpathlineto{\pgfqpoint{2.334228in}{2.429459in}}%
\pgfpathlineto{\pgfqpoint{2.335421in}{2.368841in}}%
\pgfpathlineto{\pgfqpoint{2.336614in}{2.306794in}}%
\pgfpathlineto{\pgfqpoint{2.337807in}{2.245206in}}%
\pgfpathlineto{\pgfqpoint{2.339000in}{2.185762in}}%
\pgfpathlineto{\pgfqpoint{2.340193in}{2.130220in}}%
\pgfpathlineto{\pgfqpoint{2.341386in}{2.080248in}}%
\pgfpathlineto{\pgfqpoint{2.342579in}{2.037140in}}%
\pgfpathlineto{\pgfqpoint{2.343773in}{2.002466in}}%
\pgfpathlineto{\pgfqpoint{2.344966in}{1.976927in}}%
\pgfpathlineto{\pgfqpoint{2.346159in}{1.960728in}}%
\pgfpathlineto{\pgfqpoint{2.347352in}{1.955290in}}%
\pgfpathlineto{\pgfqpoint{2.348545in}{1.959970in}}%
\pgfpathlineto{\pgfqpoint{2.349738in}{1.975560in}}%
\pgfpathlineto{\pgfqpoint{2.350931in}{1.999970in}}%
\pgfpathlineto{\pgfqpoint{2.352124in}{2.033850in}}%
\pgfpathlineto{\pgfqpoint{2.353317in}{2.075254in}}%
\pgfpathlineto{\pgfqpoint{2.354510in}{2.124007in}}%
\pgfpathlineto{\pgfqpoint{2.355703in}{2.178396in}}%
\pgfpathlineto{\pgfqpoint{2.356896in}{2.236328in}}%
\pgfpathlineto{\pgfqpoint{2.358089in}{2.296722in}}%
\pgfpathlineto{\pgfqpoint{2.359282in}{2.357094in}}%
\pgfpathlineto{\pgfqpoint{2.360475in}{2.418482in}}%
\pgfpathlineto{\pgfqpoint{2.361668in}{2.475335in}}%
\pgfpathlineto{\pgfqpoint{2.362861in}{2.529014in}}%
\pgfpathlineto{\pgfqpoint{2.364054in}{2.576319in}}%
\pgfpathlineto{\pgfqpoint{2.365247in}{2.615707in}}%
\pgfpathlineto{\pgfqpoint{2.366440in}{2.647146in}}%
\pgfpathlineto{\pgfqpoint{2.367633in}{2.668520in}}%
\pgfpathlineto{\pgfqpoint{2.368826in}{2.679273in}}%
\pgfpathlineto{\pgfqpoint{2.370019in}{2.680743in}}%
\pgfpathlineto{\pgfqpoint{2.371212in}{2.670333in}}%
\pgfpathlineto{\pgfqpoint{2.372405in}{2.649764in}}%
\pgfpathlineto{\pgfqpoint{2.373598in}{2.619733in}}%
\pgfpathlineto{\pgfqpoint{2.374791in}{2.580591in}}%
\pgfpathlineto{\pgfqpoint{2.375984in}{2.533897in}}%
\pgfpathlineto{\pgfqpoint{2.377177in}{2.480790in}}%
\pgfpathlineto{\pgfqpoint{2.378370in}{2.422467in}}%
\pgfpathlineto{\pgfqpoint{2.379563in}{2.361709in}}%
\pgfpathlineto{\pgfqpoint{2.380756in}{2.299454in}}%
\pgfpathlineto{\pgfqpoint{2.381949in}{2.237781in}}%
\pgfpathlineto{\pgfqpoint{2.383142in}{2.178537in}}%
\pgfpathlineto{\pgfqpoint{2.384335in}{2.123356in}}%
\pgfpathlineto{\pgfqpoint{2.385528in}{2.073990in}}%
\pgfpathlineto{\pgfqpoint{2.386721in}{2.031801in}}%
\pgfpathlineto{\pgfqpoint{2.387914in}{1.997841in}}%
\pgfpathlineto{\pgfqpoint{2.389107in}{1.973583in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{1.958992in}}%
\pgfpathlineto{\pgfqpoint{2.391493in}{1.954729in}}%
\pgfpathlineto{\pgfqpoint{2.392686in}{1.960580in}}%
\pgfpathlineto{\pgfqpoint{2.393879in}{1.976675in}}%
\pgfpathlineto{\pgfqpoint{2.395072in}{2.003068in}}%
\pgfpathlineto{\pgfqpoint{2.396265in}{2.037924in}}%
\pgfpathlineto{\pgfqpoint{2.397458in}{2.080760in}}%
\pgfpathlineto{\pgfqpoint{2.398651in}{2.130056in}}%
\pgfpathlineto{\pgfqpoint{2.399844in}{2.184724in}}%
\pgfpathlineto{\pgfqpoint{2.401037in}{2.243361in}}%
\pgfpathlineto{\pgfqpoint{2.402230in}{2.303784in}}%
\pgfpathlineto{\pgfqpoint{2.403423in}{2.365077in}}%
\pgfpathlineto{\pgfqpoint{2.404616in}{2.424823in}}%
\pgfpathlineto{\pgfqpoint{2.405809in}{2.482098in}}%
\pgfpathlineto{\pgfqpoint{2.407002in}{2.533853in}}%
\pgfpathlineto{\pgfqpoint{2.408195in}{2.579791in}}%
\pgfpathlineto{\pgfqpoint{2.409388in}{2.619260in}}%
\pgfpathlineto{\pgfqpoint{2.410581in}{2.648553in}}%
\pgfpathlineto{\pgfqpoint{2.411774in}{2.668837in}}%
\pgfpathlineto{\pgfqpoint{2.412967in}{2.678897in}}%
\pgfpathlineto{\pgfqpoint{2.414160in}{2.678808in}}%
\pgfpathlineto{\pgfqpoint{2.415353in}{2.667508in}}%
\pgfpathlineto{\pgfqpoint{2.416546in}{2.645573in}}%
\pgfpathlineto{\pgfqpoint{2.417739in}{2.614135in}}%
\pgfpathlineto{\pgfqpoint{2.418932in}{2.573952in}}%
\pgfpathlineto{\pgfqpoint{2.420125in}{2.526541in}}%
\pgfpathlineto{\pgfqpoint{2.421318in}{2.472780in}}%
\pgfpathlineto{\pgfqpoint{2.422511in}{2.414595in}}%
\pgfpathlineto{\pgfqpoint{2.423704in}{2.353340in}}%
\pgfpathlineto{\pgfqpoint{2.424897in}{2.291357in}}%
\pgfpathlineto{\pgfqpoint{2.426090in}{2.229935in}}%
\pgfpathlineto{\pgfqpoint{2.427283in}{2.171239in}}%
\pgfpathlineto{\pgfqpoint{2.428476in}{2.116893in}}%
\pgfpathlineto{\pgfqpoint{2.429670in}{2.068520in}}%
\pgfpathlineto{\pgfqpoint{2.430863in}{2.027503in}}%
\pgfpathlineto{\pgfqpoint{2.432056in}{1.995012in}}%
\pgfpathlineto{\pgfqpoint{2.433249in}{1.971831in}}%
\pgfpathlineto{\pgfqpoint{2.434442in}{1.958565in}}%
\pgfpathlineto{\pgfqpoint{2.435635in}{1.955722in}}%
\pgfpathlineto{\pgfqpoint{2.436828in}{1.963156in}}%
\pgfpathlineto{\pgfqpoint{2.438021in}{1.980476in}}%
\pgfpathlineto{\pgfqpoint{2.439214in}{2.007987in}}%
\pgfpathlineto{\pgfqpoint{2.440407in}{2.044130in}}%
\pgfpathlineto{\pgfqpoint{2.441600in}{2.087705in}}%
\pgfpathlineto{\pgfqpoint{2.442793in}{2.137731in}}%
\pgfpathlineto{\pgfqpoint{2.443986in}{2.193101in}}%
\pgfpathlineto{\pgfqpoint{2.445179in}{2.252346in}}%
\pgfpathlineto{\pgfqpoint{2.446372in}{2.312671in}}%
\pgfpathlineto{\pgfqpoint{2.447565in}{2.373009in}}%
\pgfpathlineto{\pgfqpoint{2.448758in}{2.433198in}}%
\pgfpathlineto{\pgfqpoint{2.449951in}{2.489852in}}%
\pgfpathlineto{\pgfqpoint{2.451144in}{2.540580in}}%
\pgfpathlineto{\pgfqpoint{2.452337in}{2.585990in}}%
\pgfpathlineto{\pgfqpoint{2.453530in}{2.623946in}}%
\pgfpathlineto{\pgfqpoint{2.454723in}{2.652711in}}%
\pgfpathlineto{\pgfqpoint{2.455916in}{2.671459in}}%
\pgfpathlineto{\pgfqpoint{2.457109in}{2.680203in}}%
\pgfpathlineto{\pgfqpoint{2.458302in}{2.678046in}}%
\pgfpathlineto{\pgfqpoint{2.459495in}{2.665350in}}%
\pgfpathlineto{\pgfqpoint{2.460688in}{2.642627in}}%
\pgfpathlineto{\pgfqpoint{2.461881in}{2.609773in}}%
\pgfpathlineto{\pgfqpoint{2.463074in}{2.568616in}}%
\pgfpathlineto{\pgfqpoint{2.464267in}{2.520038in}}%
\pgfpathlineto{\pgfqpoint{2.465460in}{2.465576in}}%
\pgfpathlineto{\pgfqpoint{2.466653in}{2.406777in}}%
\pgfpathlineto{\pgfqpoint{2.467846in}{2.345485in}}%
\pgfpathlineto{\pgfqpoint{2.469039in}{2.283420in}}%
\pgfpathlineto{\pgfqpoint{2.470232in}{2.222327in}}%
\pgfpathlineto{\pgfqpoint{2.471425in}{2.164083in}}%
\pgfpathlineto{\pgfqpoint{2.472618in}{2.110384in}}%
\pgfpathlineto{\pgfqpoint{2.473811in}{2.062809in}}%
\pgfpathlineto{\pgfqpoint{2.475004in}{2.022561in}}%
\pgfpathlineto{\pgfqpoint{2.476197in}{1.990861in}}%
\pgfpathlineto{\pgfqpoint{2.477390in}{1.968835in}}%
\pgfpathlineto{\pgfqpoint{2.478583in}{1.957120in}}%
\pgfpathlineto{\pgfqpoint{2.479776in}{1.955616in}}%
\pgfpathlineto{\pgfqpoint{2.480969in}{1.964063in}}%
\pgfpathlineto{\pgfqpoint{2.482162in}{1.982946in}}%
\pgfpathlineto{\pgfqpoint{2.483355in}{2.011190in}}%
\pgfpathlineto{\pgfqpoint{2.484548in}{2.048379in}}%
\pgfpathlineto{\pgfqpoint{2.485741in}{2.092822in}}%
\pgfpathlineto{\pgfqpoint{2.486934in}{2.143778in}}%
\pgfpathlineto{\pgfqpoint{2.488127in}{2.199502in}}%
\pgfpathlineto{\pgfqpoint{2.489320in}{2.259056in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{2.319677in}}%
\pgfpathlineto{\pgfqpoint{2.491706in}{2.380241in}}%
\pgfpathlineto{\pgfqpoint{2.492899in}{2.440385in}}%
\pgfpathlineto{\pgfqpoint{2.494092in}{2.495611in}}%
\pgfpathlineto{\pgfqpoint{2.495285in}{2.546584in}}%
\pgfpathlineto{\pgfqpoint{2.496478in}{2.591239in}}%
\pgfpathlineto{\pgfqpoint{2.497671in}{2.627390in}}%
\pgfpathlineto{\pgfqpoint{2.498864in}{2.654521in}}%
\pgfpathlineto{\pgfqpoint{2.500057in}{2.672954in}}%
\pgfpathlineto{\pgfqpoint{2.501250in}{2.679547in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{2.676189in}}%
\pgfpathlineto{\pgfqpoint{2.503636in}{2.662432in}}%
\pgfpathlineto{\pgfqpoint{2.504829in}{2.637986in}}%
\pgfpathlineto{\pgfqpoint{2.506022in}{2.604592in}}%
\pgfpathlineto{\pgfqpoint{2.507215in}{2.561969in}}%
\pgfpathlineto{\pgfqpoint{2.508408in}{2.512985in}}%
\pgfpathlineto{\pgfqpoint{2.509601in}{2.457653in}}%
\pgfpathlineto{\pgfqpoint{2.510794in}{2.398693in}}%
\pgfpathlineto{\pgfqpoint{2.511987in}{2.337247in}}%
\pgfpathlineto{\pgfqpoint{2.513180in}{2.275218in}}%
\pgfpathlineto{\pgfqpoint{2.514373in}{2.214536in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{2.156987in}}%
\pgfpathlineto{\pgfqpoint{2.516760in}{2.104283in}}%
\pgfpathlineto{\pgfqpoint{2.517953in}{2.057798in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{2.018947in}}%
\pgfpathlineto{\pgfqpoint{2.520339in}{1.988591in}}%
\pgfpathlineto{\pgfqpoint{2.521532in}{1.968027in}}%
\pgfpathlineto{\pgfqpoint{2.522725in}{1.957572in}}%
\pgfpathlineto{\pgfqpoint{2.523918in}{1.957522in}}%
\pgfpathlineto{\pgfqpoint{2.525111in}{1.967178in}}%
\pgfpathlineto{\pgfqpoint{2.526304in}{1.987401in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{2.016678in}}%
\pgfpathlineto{\pgfqpoint{2.528690in}{2.054450in}}%
\pgfpathlineto{\pgfqpoint{2.529883in}{2.100003in}}%
\pgfpathlineto{\pgfqpoint{2.531076in}{2.151230in}}%
\pgfpathlineto{\pgfqpoint{2.532269in}{2.207420in}}%
\pgfpathlineto{\pgfqpoint{2.533462in}{2.265976in}}%
\pgfpathlineto{\pgfqpoint{2.534655in}{2.327381in}}%
\pgfpathlineto{\pgfqpoint{2.535848in}{2.387938in}}%
\pgfpathlineto{\pgfqpoint{2.537041in}{2.447414in}}%
\pgfpathlineto{\pgfqpoint{2.538234in}{2.502194in}}%
\pgfpathlineto{\pgfqpoint{2.539427in}{2.552433in}}%
\pgfpathlineto{\pgfqpoint{2.540620in}{2.595636in}}%
\pgfpathlineto{\pgfqpoint{2.541813in}{2.630863in}}%
\pgfpathlineto{\pgfqpoint{2.543006in}{2.656977in}}%
\pgfpathlineto{\pgfqpoint{2.544199in}{2.673043in}}%
\pgfpathlineto{\pgfqpoint{2.545392in}{2.679082in}}%
\pgfpathlineto{\pgfqpoint{2.546585in}{2.674679in}}%
\pgfpathlineto{\pgfqpoint{2.547778in}{2.658627in}}%
\pgfpathlineto{\pgfqpoint{2.548971in}{2.633413in}}%
\pgfpathlineto{\pgfqpoint{2.550164in}{2.598473in}}%
\pgfpathlineto{\pgfqpoint{2.551357in}{2.555549in}}%
\pgfpathlineto{\pgfqpoint{2.552550in}{2.505641in}}%
\pgfpathlineto{\pgfqpoint{2.553743in}{2.450092in}}%
\pgfpathlineto{\pgfqpoint{2.554936in}{2.390761in}}%
\pgfpathlineto{\pgfqpoint{2.556129in}{2.329013in}}%
\pgfpathlineto{\pgfqpoint{2.557322in}{2.267103in}}%
\pgfpathlineto{\pgfqpoint{2.558515in}{2.207002in}}%
\pgfpathlineto{\pgfqpoint{2.559708in}{2.150002in}}%
\pgfpathlineto{\pgfqpoint{2.560901in}{2.097963in}}%
\pgfpathlineto{\pgfqpoint{2.562094in}{2.052476in}}%
\pgfpathlineto{\pgfqpoint{2.563287in}{2.014695in}}%
\pgfpathlineto{\pgfqpoint{2.564480in}{1.985756in}}%
\pgfpathlineto{\pgfqpoint{2.565673in}{1.966276in}}%
\pgfpathlineto{\pgfqpoint{2.566866in}{1.957510in}}%
\pgfpathlineto{\pgfqpoint{2.568059in}{1.958459in}}%
\pgfpathlineto{\pgfqpoint{2.569252in}{1.969268in}}%
\pgfpathlineto{\pgfqpoint{2.570445in}{1.991089in}}%
\pgfpathlineto{\pgfqpoint{2.571638in}{2.021668in}}%
\pgfpathlineto{\pgfqpoint{2.572831in}{2.060561in}}%
\pgfpathlineto{\pgfqpoint{2.574024in}{2.107020in}}%
\pgfpathlineto{\pgfqpoint{2.575217in}{2.158826in}}%
\pgfpathlineto{\pgfqpoint{2.576410in}{2.215617in}}%
\pgfpathlineto{\pgfqpoint{2.577603in}{2.274061in}}%
\pgfpathlineto{\pgfqpoint{2.578796in}{2.335973in}}%
\pgfpathlineto{\pgfqpoint{2.579989in}{2.395552in}}%
\pgfpathlineto{\pgfqpoint{2.581182in}{2.454295in}}%
\pgfpathlineto{\pgfqpoint{2.582375in}{2.508435in}}%
\pgfpathlineto{\pgfqpoint{2.583568in}{2.557294in}}%
\pgfpathlineto{\pgfqpoint{2.584761in}{2.600485in}}%
\pgfpathlineto{\pgfqpoint{2.585954in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{2.587147in}{2.659359in}}%
\pgfpathlineto{\pgfqpoint{2.588340in}{2.673619in}}%
\pgfpathlineto{\pgfqpoint{2.589533in}{2.677808in}}%
\pgfpathlineto{\pgfqpoint{2.590726in}{2.671938in}}%
\pgfpathlineto{\pgfqpoint{2.591919in}{2.655201in}}%
\pgfpathlineto{\pgfqpoint{2.593112in}{2.628963in}}%
\pgfpathlineto{\pgfqpoint{2.594305in}{2.593126in}}%
\pgfpathlineto{\pgfqpoint{2.595498in}{2.549002in}}%
\pgfpathlineto{\pgfqpoint{2.596691in}{2.498428in}}%
\pgfpathlineto{\pgfqpoint{2.597884in}{2.442144in}}%
\pgfpathlineto{\pgfqpoint{2.599077in}{2.382755in}}%
\pgfpathlineto{\pgfqpoint{2.600270in}{2.320944in}}%
\pgfpathlineto{\pgfqpoint{2.601464in}{2.259400in}}%
\pgfpathlineto{\pgfqpoint{2.602657in}{2.199452in}}%
\pgfpathlineto{\pgfqpoint{2.603850in}{2.143127in}}%
\pgfpathlineto{\pgfqpoint{2.605043in}{2.092004in}}%
\pgfpathlineto{\pgfqpoint{2.606236in}{2.047547in}}%
\pgfpathlineto{\pgfqpoint{2.607429in}{2.011051in}}%
\pgfpathlineto{\pgfqpoint{2.608622in}{1.983425in}}%
\pgfpathlineto{\pgfqpoint{2.609815in}{1.965424in}}%
\pgfpathlineto{\pgfqpoint{2.611008in}{1.957662in}}%
\pgfpathlineto{\pgfqpoint{2.612201in}{1.960253in}}%
\pgfpathlineto{\pgfqpoint{2.613394in}{1.972808in}}%
\pgfpathlineto{\pgfqpoint{2.614587in}{1.995452in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{2.026997in}}%
\pgfpathlineto{\pgfqpoint{2.616973in}{2.067027in}}%
\pgfpathlineto{\pgfqpoint{2.618166in}{2.113906in}}%
\pgfpathlineto{\pgfqpoint{2.619359in}{2.166445in}}%
\pgfpathlineto{\pgfqpoint{2.620552in}{2.222502in}}%
\pgfpathlineto{\pgfqpoint{2.621745in}{2.282966in}}%
\pgfpathlineto{\pgfqpoint{2.622938in}{2.343165in}}%
\pgfpathlineto{\pgfqpoint{2.624131in}{2.402139in}}%
\pgfpathlineto{\pgfqpoint{2.625324in}{2.460888in}}%
\pgfpathlineto{\pgfqpoint{2.626517in}{2.514138in}}%
\pgfpathlineto{\pgfqpoint{2.627710in}{2.562213in}}%
\pgfpathlineto{\pgfqpoint{2.628903in}{2.604137in}}%
\pgfpathlineto{\pgfqpoint{2.630096in}{2.636814in}}%
\pgfpathlineto{\pgfqpoint{2.631289in}{2.660410in}}%
\pgfpathlineto{\pgfqpoint{2.632482in}{2.674065in}}%
\pgfpathlineto{\pgfqpoint{2.633675in}{2.677227in}}%
\pgfpathlineto{\pgfqpoint{2.634868in}{2.669011in}}%
\pgfpathlineto{\pgfqpoint{2.636061in}{2.652160in}}%
\pgfpathlineto{\pgfqpoint{2.637254in}{2.624230in}}%
\pgfpathlineto{\pgfqpoint{2.638447in}{2.587070in}}%
\pgfpathlineto{\pgfqpoint{2.639640in}{2.542452in}}%
\pgfpathlineto{\pgfqpoint{2.640833in}{2.491144in}}%
\pgfpathlineto{\pgfqpoint{2.642026in}{2.434397in}}%
\pgfpathlineto{\pgfqpoint{2.643219in}{2.374506in}}%
\pgfpathlineto{\pgfqpoint{2.644412in}{2.312947in}}%
\pgfpathlineto{\pgfqpoint{2.645605in}{2.251501in}}%
\pgfpathlineto{\pgfqpoint{2.646798in}{2.192056in}}%
\pgfpathlineto{\pgfqpoint{2.647991in}{2.136363in}}%
\pgfpathlineto{\pgfqpoint{2.649184in}{2.085988in}}%
\pgfpathlineto{\pgfqpoint{2.650377in}{2.042493in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{2.007084in}}%
\pgfpathlineto{\pgfqpoint{2.652763in}{1.980684in}}%
\pgfpathlineto{\pgfqpoint{2.653956in}{1.964016in}}%
\pgfpathlineto{\pgfqpoint{2.655149in}{1.957596in}}%
\pgfpathlineto{\pgfqpoint{2.656342in}{1.961229in}}%
\pgfpathlineto{\pgfqpoint{2.657535in}{1.975098in}}%
\pgfpathlineto{\pgfqpoint{2.658728in}{1.998641in}}%
\pgfpathlineto{\pgfqpoint{2.659921in}{2.030921in}}%
\pgfpathlineto{\pgfqpoint{2.661114in}{2.072184in}}%
\pgfpathlineto{\pgfqpoint{2.662307in}{2.119423in}}%
\pgfpathlineto{\pgfqpoint{2.663500in}{2.172511in}}%
\pgfpathlineto{\pgfqpoint{2.664693in}{2.229478in}}%
\pgfpathlineto{\pgfqpoint{2.665886in}{2.289532in}}%
\pgfpathlineto{\pgfqpoint{2.667079in}{2.349982in}}%
\pgfpathlineto{\pgfqpoint{2.668272in}{2.409381in}}%
\pgfpathlineto{\pgfqpoint{2.669465in}{2.466453in}}%
\pgfpathlineto{\pgfqpoint{2.670658in}{2.519431in}}%
\pgfpathlineto{\pgfqpoint{2.671851in}{2.566644in}}%
\pgfpathlineto{\pgfqpoint{2.673044in}{2.606825in}}%
\pgfpathlineto{\pgfqpoint{2.674237in}{2.638351in}}%
\pgfpathlineto{\pgfqpoint{2.675430in}{2.660612in}}%
\pgfpathlineto{\pgfqpoint{2.676623in}{2.672002in}}%
\pgfpathlineto{\pgfqpoint{2.677816in}{2.674713in}}%
\pgfpathlineto{\pgfqpoint{2.679009in}{2.665409in}}%
\pgfpathlineto{\pgfqpoint{2.680202in}{2.645970in}}%
\pgfpathlineto{\pgfqpoint{2.681395in}{2.617019in}}%
\pgfpathlineto{\pgfqpoint{2.682588in}{2.579676in}}%
\pgfpathlineto{\pgfqpoint{2.683781in}{2.533955in}}%
\pgfpathlineto{\pgfqpoint{2.684974in}{2.482212in}}%
\pgfpathlineto{\pgfqpoint{2.686167in}{2.425229in}}%
\pgfpathlineto{\pgfqpoint{2.687361in}{2.365364in}}%
\pgfpathlineto{\pgfqpoint{2.688554in}{2.304169in}}%
\pgfpathlineto{\pgfqpoint{2.689747in}{2.243139in}}%
\pgfpathlineto{\pgfqpoint{2.690940in}{2.184523in}}%
\pgfpathlineto{\pgfqpoint{2.692133in}{2.129839in}}%
\pgfpathlineto{\pgfqpoint{2.693326in}{2.080704in}}%
\pgfpathlineto{\pgfqpoint{2.694519in}{2.038498in}}%
\pgfpathlineto{\pgfqpoint{2.695712in}{2.004358in}}%
\pgfpathlineto{\pgfqpoint{2.696905in}{1.979446in}}%
\pgfpathlineto{\pgfqpoint{2.698098in}{1.964265in}}%
\pgfpathlineto{\pgfqpoint{2.699291in}{1.959398in}}%
\pgfpathlineto{\pgfqpoint{2.700484in}{1.963968in}}%
\pgfpathlineto{\pgfqpoint{2.701677in}{1.979492in}}%
\pgfpathlineto{\pgfqpoint{2.702870in}{2.004386in}}%
\pgfpathlineto{\pgfqpoint{2.704063in}{2.038047in}}%
\pgfpathlineto{\pgfqpoint{2.705256in}{2.079602in}}%
\pgfpathlineto{\pgfqpoint{2.706449in}{2.127619in}}%
\pgfpathlineto{\pgfqpoint{2.707642in}{2.180461in}}%
\pgfpathlineto{\pgfqpoint{2.708835in}{2.238027in}}%
\pgfpathlineto{\pgfqpoint{2.710028in}{2.298013in}}%
\pgfpathlineto{\pgfqpoint{2.711221in}{2.357269in}}%
\pgfpathlineto{\pgfqpoint{2.712414in}{2.417577in}}%
\pgfpathlineto{\pgfqpoint{2.713607in}{2.474804in}}%
\pgfpathlineto{\pgfqpoint{2.714800in}{2.527087in}}%
\pgfpathlineto{\pgfqpoint{2.715993in}{2.572858in}}%
\pgfpathlineto{\pgfqpoint{2.717186in}{2.612423in}}%
\pgfpathlineto{\pgfqpoint{2.718379in}{2.642899in}}%
\pgfpathlineto{\pgfqpoint{2.719572in}{2.663563in}}%
\pgfpathlineto{\pgfqpoint{2.720765in}{2.675088in}}%
\pgfpathlineto{\pgfqpoint{2.721958in}{2.675239in}}%
\pgfpathlineto{\pgfqpoint{2.723151in}{2.665178in}}%
\pgfpathlineto{\pgfqpoint{2.724344in}{2.644169in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.614057in}}%
\pgfpathlineto{\pgfqpoint{2.726730in}{2.575059in}}%
\pgfpathlineto{\pgfqpoint{2.727923in}{2.528557in}}%
\pgfpathlineto{\pgfqpoint{2.729116in}{2.475614in}}%
\pgfpathlineto{\pgfqpoint{2.730309in}{2.418244in}}%
\pgfpathlineto{\pgfqpoint{2.731502in}{2.358093in}}%
\pgfpathlineto{\pgfqpoint{2.732695in}{2.296527in}}%
\pgfpathlineto{\pgfqpoint{2.733888in}{2.235735in}}%
\pgfpathlineto{\pgfqpoint{2.735081in}{2.177390in}}%
\pgfpathlineto{\pgfqpoint{2.736274in}{2.123201in}}%
\pgfpathlineto{\pgfqpoint{2.737467in}{2.074726in}}%
\pgfpathlineto{\pgfqpoint{2.738660in}{2.033453in}}%
\pgfpathlineto{\pgfqpoint{2.739853in}{2.000376in}}%
\pgfpathlineto{\pgfqpoint{2.741046in}{1.976616in}}%
\pgfpathlineto{\pgfqpoint{2.742239in}{1.962812in}}%
\pgfpathlineto{\pgfqpoint{2.743432in}{1.958800in}}%
\pgfpathlineto{\pgfqpoint{2.744625in}{1.965072in}}%
\pgfpathlineto{\pgfqpoint{2.745818in}{1.981598in}}%
\pgfpathlineto{\pgfqpoint{2.747011in}{2.007364in}}%
\pgfpathlineto{\pgfqpoint{2.748204in}{2.042286in}}%
\pgfpathlineto{\pgfqpoint{2.749397in}{2.084855in}}%
\pgfpathlineto{\pgfqpoint{2.750590in}{2.133839in}}%
\pgfpathlineto{\pgfqpoint{2.751783in}{2.188558in}}%
\pgfpathlineto{\pgfqpoint{2.752976in}{2.246206in}}%
\pgfpathlineto{\pgfqpoint{2.754169in}{2.305787in}}%
\pgfpathlineto{\pgfqpoint{2.755362in}{2.366035in}}%
\pgfpathlineto{\pgfqpoint{2.756555in}{2.424493in}}%
\pgfpathlineto{\pgfqpoint{2.757748in}{2.480526in}}%
\pgfpathlineto{\pgfqpoint{2.758941in}{2.531661in}}%
\pgfpathlineto{\pgfqpoint{2.760134in}{2.577221in}}%
\pgfpathlineto{\pgfqpoint{2.761327in}{2.615593in}}%
\pgfpathlineto{\pgfqpoint{2.762520in}{2.644149in}}%
\pgfpathlineto{\pgfqpoint{2.763713in}{2.664480in}}%
\pgfpathlineto{\pgfqpoint{2.764906in}{2.673384in}}%
\pgfpathlineto{\pgfqpoint{2.766099in}{2.672891in}}%
\pgfpathlineto{\pgfqpoint{2.767292in}{2.660955in}}%
\pgfpathlineto{\pgfqpoint{2.768485in}{2.639358in}}%
\pgfpathlineto{\pgfqpoint{2.769678in}{2.607924in}}%
\pgfpathlineto{\pgfqpoint{2.770871in}{2.568526in}}%
\pgfpathlineto{\pgfqpoint{2.772064in}{2.521076in}}%
\pgfpathlineto{\pgfqpoint{2.773258in}{2.467629in}}%
\pgfpathlineto{\pgfqpoint{2.774451in}{2.409932in}}%
\pgfpathlineto{\pgfqpoint{2.775644in}{2.349636in}}%
\pgfpathlineto{\pgfqpoint{2.776837in}{2.288247in}}%
\pgfpathlineto{\pgfqpoint{2.778030in}{2.227939in}}%
\pgfpathlineto{\pgfqpoint{2.779223in}{2.170205in}}%
\pgfpathlineto{\pgfqpoint{2.780416in}{2.116919in}}%
\pgfpathlineto{\pgfqpoint{2.781609in}{2.069506in}}%
\pgfpathlineto{\pgfqpoint{2.782802in}{2.029382in}}%
\pgfpathlineto{\pgfqpoint{2.783995in}{1.997845in}}%
\pgfpathlineto{\pgfqpoint{2.785188in}{1.975264in}}%
\pgfpathlineto{\pgfqpoint{2.786381in}{1.962957in}}%
\pgfpathlineto{\pgfqpoint{2.787574in}{1.960671in}}%
\pgfpathlineto{\pgfqpoint{2.788767in}{1.968111in}}%
\pgfpathlineto{\pgfqpoint{2.789960in}{1.985271in}}%
\pgfpathlineto{\pgfqpoint{2.791153in}{2.012799in}}%
\pgfpathlineto{\pgfqpoint{2.792346in}{2.048073in}}%
\pgfpathlineto{\pgfqpoint{2.793539in}{2.090991in}}%
\pgfpathlineto{\pgfqpoint{2.794732in}{2.140241in}}%
\pgfpathlineto{\pgfqpoint{2.795925in}{2.195038in}}%
\pgfpathlineto{\pgfqpoint{2.797118in}{2.252548in}}%
\pgfpathlineto{\pgfqpoint{2.798311in}{2.311278in}}%
\pgfpathlineto{\pgfqpoint{2.799504in}{2.371281in}}%
\pgfpathlineto{\pgfqpoint{2.800697in}{2.431176in}}%
\pgfpathlineto{\pgfqpoint{2.801890in}{2.486982in}}%
\pgfpathlineto{\pgfqpoint{2.803083in}{2.537984in}}%
\pgfpathlineto{\pgfqpoint{2.804276in}{2.582248in}}%
\pgfpathlineto{\pgfqpoint{2.805469in}{2.618717in}}%
\pgfpathlineto{\pgfqpoint{2.806662in}{2.647272in}}%
\pgfpathlineto{\pgfqpoint{2.807855in}{2.665515in}}%
\pgfpathlineto{\pgfqpoint{2.809048in}{2.674041in}}%
\pgfpathlineto{\pgfqpoint{2.810241in}{2.671549in}}%
\pgfpathlineto{\pgfqpoint{2.811434in}{2.659324in}}%
\pgfpathlineto{\pgfqpoint{2.812627in}{2.636179in}}%
\pgfpathlineto{\pgfqpoint{2.813820in}{2.603902in}}%
\pgfpathlineto{\pgfqpoint{2.815013in}{2.562694in}}%
\pgfpathlineto{\pgfqpoint{2.816206in}{2.514593in}}%
\pgfpathlineto{\pgfqpoint{2.817399in}{2.460881in}}%
\pgfpathlineto{\pgfqpoint{2.818592in}{2.402402in}}%
\pgfpathlineto{\pgfqpoint{2.819785in}{2.341998in}}%
\pgfpathlineto{\pgfqpoint{2.820978in}{2.280578in}}%
\pgfpathlineto{\pgfqpoint{2.822171in}{2.220402in}}%
\pgfpathlineto{\pgfqpoint{2.823364in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.824557in}{2.110538in}}%
\pgfpathlineto{\pgfqpoint{2.825750in}{2.063948in}}%
\pgfpathlineto{\pgfqpoint{2.826943in}{2.024738in}}%
\pgfpathlineto{\pgfqpoint{2.828136in}{1.994332in}}%
\pgfpathlineto{\pgfqpoint{2.829329in}{1.973270in}}%
\pgfpathlineto{\pgfqpoint{2.830522in}{1.962149in}}%
\pgfpathlineto{\pgfqpoint{2.831715in}{1.960752in}}%
\pgfpathlineto{\pgfqpoint{2.832908in}{1.969944in}}%
\pgfpathlineto{\pgfqpoint{2.834101in}{1.988911in}}%
\pgfpathlineto{\pgfqpoint{2.835294in}{2.017584in}}%
\pgfpathlineto{\pgfqpoint{2.836487in}{2.054170in}}%
\pgfpathlineto{\pgfqpoint{2.837680in}{2.098433in}}%
\pgfpathlineto{\pgfqpoint{2.838873in}{2.148156in}}%
\pgfpathlineto{\pgfqpoint{2.840066in}{2.203457in}}%
\pgfpathlineto{\pgfqpoint{2.841259in}{2.260858in}}%
\pgfpathlineto{\pgfqpoint{2.842452in}{2.320510in}}%
\pgfpathlineto{\pgfqpoint{2.843645in}{2.379957in}}%
\pgfpathlineto{\pgfqpoint{2.844838in}{2.437344in}}%
\pgfpathlineto{\pgfqpoint{2.846031in}{2.492233in}}%
\pgfpathlineto{\pgfqpoint{2.847224in}{2.542095in}}%
\pgfpathlineto{\pgfqpoint{2.848417in}{2.585676in}}%
\pgfpathlineto{\pgfqpoint{2.849610in}{2.621450in}}%
\pgfpathlineto{\pgfqpoint{2.850803in}{2.648044in}}%
\pgfpathlineto{\pgfqpoint{2.851996in}{2.664832in}}%
\pgfpathlineto{\pgfqpoint{2.853189in}{2.671660in}}%
\pgfpathlineto{\pgfqpoint{2.854382in}{2.668016in}}%
\pgfpathlineto{\pgfqpoint{2.855575in}{2.653643in}}%
\pgfpathlineto{\pgfqpoint{2.856768in}{2.629514in}}%
\pgfpathlineto{\pgfqpoint{2.857961in}{2.596399in}}%
\pgfpathlineto{\pgfqpoint{2.859155in}{2.554546in}}%
\pgfpathlineto{\pgfqpoint{2.860348in}{2.505823in}}%
\pgfpathlineto{\pgfqpoint{2.861541in}{2.451675in}}%
\pgfpathlineto{\pgfqpoint{2.862734in}{2.393191in}}%
\pgfpathlineto{\pgfqpoint{2.863927in}{2.332997in}}%
\pgfpathlineto{\pgfqpoint{2.865120in}{2.272000in}}%
\pgfpathlineto{\pgfqpoint{2.866313in}{2.212493in}}%
\pgfpathlineto{\pgfqpoint{2.867506in}{2.156208in}}%
\pgfpathlineto{\pgfqpoint{2.868699in}{2.104712in}}%
\pgfpathlineto{\pgfqpoint{2.869892in}{2.059385in}}%
\pgfpathlineto{\pgfqpoint{2.871085in}{2.021547in}}%
\pgfpathlineto{\pgfqpoint{2.872278in}{1.992626in}}%
\pgfpathlineto{\pgfqpoint{2.873471in}{1.973082in}}%
\pgfpathlineto{\pgfqpoint{2.874664in}{1.963007in}}%
\pgfpathlineto{\pgfqpoint{2.875857in}{1.962836in}}%
\pgfpathlineto{\pgfqpoint{2.877050in}{1.973234in}}%
\pgfpathlineto{\pgfqpoint{2.878243in}{1.993892in}}%
\pgfpathlineto{\pgfqpoint{2.879436in}{2.022960in}}%
\pgfpathlineto{\pgfqpoint{2.880629in}{2.060725in}}%
\pgfpathlineto{\pgfqpoint{2.881822in}{2.104999in}}%
\pgfpathlineto{\pgfqpoint{2.883015in}{2.155227in}}%
\pgfpathlineto{\pgfqpoint{2.884208in}{2.211254in}}%
\pgfpathlineto{\pgfqpoint{2.885401in}{2.268971in}}%
\pgfpathlineto{\pgfqpoint{2.886594in}{2.329043in}}%
\pgfpathlineto{\pgfqpoint{2.887787in}{2.388422in}}%
\pgfpathlineto{\pgfqpoint{2.888980in}{2.446296in}}%
\pgfpathlineto{\pgfqpoint{2.890173in}{2.501025in}}%
\pgfpathlineto{\pgfqpoint{2.891366in}{2.550023in}}%
\pgfpathlineto{\pgfqpoint{2.892559in}{2.592255in}}%
\pgfpathlineto{\pgfqpoint{2.893752in}{2.626719in}}%
\pgfpathlineto{\pgfqpoint{2.894945in}{2.652491in}}%
\pgfpathlineto{\pgfqpoint{2.896138in}{2.668557in}}%
\pgfpathlineto{\pgfqpoint{2.897331in}{2.674314in}}%
\pgfpathlineto{\pgfqpoint{2.898524in}{2.668968in}}%
\pgfpathlineto{\pgfqpoint{2.899717in}{2.653248in}}%
\pgfpathlineto{\pgfqpoint{2.900910in}{2.627479in}}%
\pgfpathlineto{\pgfqpoint{2.902103in}{2.593092in}}%
\pgfpathlineto{\pgfqpoint{2.903296in}{2.550192in}}%
\pgfpathlineto{\pgfqpoint{2.904489in}{2.500481in}}%
\pgfpathlineto{\pgfqpoint{2.905682in}{2.445613in}}%
\pgfpathlineto{\pgfqpoint{2.906875in}{2.386729in}}%
\pgfpathlineto{\pgfqpoint{2.908068in}{2.326024in}}%
\pgfpathlineto{\pgfqpoint{2.909261in}{2.264796in}}%
\pgfpathlineto{\pgfqpoint{2.910454in}{2.205381in}}%
\pgfpathlineto{\pgfqpoint{2.911647in}{2.149333in}}%
\pgfpathlineto{\pgfqpoint{2.912840in}{2.098209in}}%
\pgfpathlineto{\pgfqpoint{2.914033in}{2.053634in}}%
\pgfpathlineto{\pgfqpoint{2.915226in}{2.016679in}}%
\pgfpathlineto{\pgfqpoint{2.916419in}{1.988519in}}%
\pgfpathlineto{\pgfqpoint{2.917612in}{1.969831in}}%
\pgfpathlineto{\pgfqpoint{2.918805in}{1.961340in}}%
\pgfpathlineto{\pgfqpoint{2.919998in}{1.963076in}}%
\pgfpathlineto{\pgfqpoint{2.921191in}{1.974564in}}%
\pgfpathlineto{\pgfqpoint{2.922384in}{1.996039in}}%
\pgfpathlineto{\pgfqpoint{2.923577in}{2.026736in}}%
\pgfpathlineto{\pgfqpoint{2.924770in}{2.064835in}}%
\pgfpathlineto{\pgfqpoint{2.925963in}{2.110676in}}%
\pgfpathlineto{\pgfqpoint{2.927156in}{2.161529in}}%
\pgfpathlineto{\pgfqpoint{2.928349in}{2.217148in}}%
\pgfpathlineto{\pgfqpoint{2.929542in}{2.275452in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{2.335542in}}%
\pgfpathlineto{\pgfqpoint{2.931928in}{2.395476in}}%
\pgfpathlineto{\pgfqpoint{2.933121in}{2.452333in}}%
\pgfpathlineto{\pgfqpoint{2.934314in}{2.505688in}}%
\pgfpathlineto{\pgfqpoint{2.935507in}{2.553310in}}%
\pgfpathlineto{\pgfqpoint{2.936700in}{2.594615in}}%
\pgfpathlineto{\pgfqpoint{2.937893in}{2.627303in}}%
\pgfpathlineto{\pgfqpoint{2.939086in}{2.652067in}}%
\pgfpathlineto{\pgfqpoint{2.940279in}{2.666583in}}%
\pgfpathlineto{\pgfqpoint{2.941472in}{2.670557in}}%
\pgfpathlineto{\pgfqpoint{2.942665in}{2.663734in}}%
\pgfpathlineto{\pgfqpoint{2.943858in}{2.647108in}}%
\pgfpathlineto{\pgfqpoint{2.945052in}{2.620982in}}%
\pgfpathlineto{\pgfqpoint{2.946245in}{2.585297in}}%
\pgfpathlineto{\pgfqpoint{2.947438in}{2.541466in}}%
\pgfpathlineto{\pgfqpoint{2.948631in}{2.491655in}}%
\pgfpathlineto{\pgfqpoint{2.949824in}{2.436291in}}%
\pgfpathlineto{\pgfqpoint{2.951017in}{2.377332in}}%
\pgfpathlineto{\pgfqpoint{2.952210in}{2.316872in}}%
\pgfpathlineto{\pgfqpoint{2.953403in}{2.256311in}}%
\pgfpathlineto{\pgfqpoint{2.954596in}{2.197701in}}%
\pgfpathlineto{\pgfqpoint{2.955789in}{2.142680in}}%
\pgfpathlineto{\pgfqpoint{2.956982in}{2.092814in}}%
\pgfpathlineto{\pgfqpoint{2.958175in}{2.049511in}}%
\pgfpathlineto{\pgfqpoint{2.959368in}{2.014152in}}%
\pgfpathlineto{\pgfqpoint{2.960561in}{1.987490in}}%
\pgfpathlineto{\pgfqpoint{2.961754in}{1.970502in}}%
\pgfpathlineto{\pgfqpoint{2.962947in}{1.963061in}}%
\pgfpathlineto{\pgfqpoint{2.964140in}{1.966516in}}%
\pgfpathlineto{\pgfqpoint{2.965333in}{1.979184in}}%
\pgfpathlineto{\pgfqpoint{2.966526in}{2.001762in}}%
\pgfpathlineto{\pgfqpoint{2.967719in}{2.033622in}}%
\pgfpathlineto{\pgfqpoint{2.968912in}{2.072897in}}%
\pgfpathlineto{\pgfqpoint{2.970105in}{2.119324in}}%
\pgfpathlineto{\pgfqpoint{2.971298in}{2.170598in}}%
\pgfpathlineto{\pgfqpoint{2.972491in}{2.226675in}}%
\pgfpathlineto{\pgfqpoint{2.973684in}{2.285087in}}%
\pgfpathlineto{\pgfqpoint{2.974877in}{2.343971in}}%
\pgfpathlineto{\pgfqpoint{2.976070in}{2.403685in}}%
\pgfpathlineto{\pgfqpoint{2.977263in}{2.461509in}}%
\pgfpathlineto{\pgfqpoint{2.978456in}{2.513688in}}%
\pgfpathlineto{\pgfqpoint{2.979649in}{2.560917in}}%
\pgfpathlineto{\pgfqpoint{2.980842in}{2.602143in}}%
\pgfpathlineto{\pgfqpoint{2.982035in}{2.634193in}}%
\pgfpathlineto{\pgfqpoint{2.983228in}{2.657355in}}%
\pgfpathlineto{\pgfqpoint{2.984421in}{2.670445in}}%
\pgfpathlineto{\pgfqpoint{2.985614in}{2.673106in}}%
\pgfpathlineto{\pgfqpoint{2.986807in}{2.664937in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{2.649474in}}%
\pgfpathlineto{\pgfqpoint{2.989193in}{2.619592in}}%
\pgfpathlineto{\pgfqpoint{2.990386in}{2.582189in}}%
\pgfpathlineto{\pgfqpoint{2.991579in}{2.537604in}}%
\pgfpathlineto{\pgfqpoint{2.992772in}{2.486535in}}%
\pgfpathlineto{\pgfqpoint{2.993965in}{2.430558in}}%
\pgfpathlineto{\pgfqpoint{2.995158in}{2.370774in}}%
\pgfpathlineto{\pgfqpoint{2.996351in}{2.310121in}}%
\pgfpathlineto{\pgfqpoint{2.997544in}{2.249327in}}%
\pgfpathlineto{\pgfqpoint{2.998737in}{2.190722in}}%
\pgfpathlineto{\pgfqpoint{2.999930in}{2.135902in}}%
\pgfpathlineto{\pgfqpoint{3.001123in}{2.086438in}}%
\pgfpathlineto{\pgfqpoint{3.002316in}{2.043838in}}%
\pgfpathlineto{\pgfqpoint{3.003509in}{2.009061in}}%
\pgfpathlineto{\pgfqpoint{3.004702in}{1.983441in}}%
\pgfpathlineto{\pgfqpoint{3.005895in}{1.967452in}}%
\pgfpathlineto{\pgfqpoint{3.007088in}{1.961208in}}%
\pgfpathlineto{\pgfqpoint{3.008281in}{1.965829in}}%
\pgfpathlineto{\pgfqpoint{3.009474in}{1.980074in}}%
\pgfpathlineto{\pgfqpoint{3.010667in}{2.004116in}}%
\pgfpathlineto{\pgfqpoint{3.011860in}{2.036820in}}%
\pgfpathlineto{\pgfqpoint{3.013053in}{2.076919in}}%
\pgfpathlineto{\pgfqpoint{3.014246in}{2.123990in}}%
\pgfpathlineto{\pgfqpoint{3.015439in}{2.177035in}}%
\pgfpathlineto{\pgfqpoint{3.016632in}{2.233910in}}%
\pgfpathlineto{\pgfqpoint{3.017825in}{2.292483in}}%
\pgfpathlineto{\pgfqpoint{3.019018in}{2.352121in}}%
\pgfpathlineto{\pgfqpoint{3.020211in}{2.409893in}}%
\pgfpathlineto{\pgfqpoint{3.021404in}{2.466151in}}%
\pgfpathlineto{\pgfqpoint{3.022597in}{2.518565in}}%
\pgfpathlineto{\pgfqpoint{3.023790in}{2.564761in}}%
\pgfpathlineto{\pgfqpoint{3.024983in}{2.603545in}}%
\pgfpathlineto{\pgfqpoint{3.026176in}{2.634946in}}%
\pgfpathlineto{\pgfqpoint{3.027369in}{2.656526in}}%
\pgfpathlineto{\pgfqpoint{3.028562in}{2.667781in}}%
\pgfpathlineto{\pgfqpoint{3.029755in}{2.669519in}}%
\pgfpathlineto{\pgfqpoint{3.030949in}{2.660217in}}%
\pgfpathlineto{\pgfqpoint{3.032142in}{2.640770in}}%
\pgfpathlineto{\pgfqpoint{3.033335in}{2.611897in}}%
\pgfpathlineto{\pgfqpoint{3.034528in}{2.574388in}}%
\pgfpathlineto{\pgfqpoint{3.035721in}{2.529096in}}%
\pgfpathlineto{\pgfqpoint{3.036914in}{2.477647in}}%
\pgfpathlineto{\pgfqpoint{3.038107in}{2.421292in}}%
\pgfpathlineto{\pgfqpoint{3.039300in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{3.040493in}{2.301303in}}%
\pgfpathlineto{\pgfqpoint{3.041686in}{2.241274in}}%
\pgfpathlineto{\pgfqpoint{3.042879in}{2.183348in}}%
\pgfpathlineto{\pgfqpoint{3.044072in}{2.129507in}}%
\pgfpathlineto{\pgfqpoint{3.045265in}{2.081226in}}%
\pgfpathlineto{\pgfqpoint{3.046458in}{2.039861in}}%
\pgfpathlineto{\pgfqpoint{3.047651in}{2.006571in}}%
\pgfpathlineto{\pgfqpoint{3.048844in}{1.982368in}}%
\pgfpathlineto{\pgfqpoint{3.050037in}{1.967835in}}%
\pgfpathlineto{\pgfqpoint{3.051230in}{1.963200in}}%
\pgfpathlineto{\pgfqpoint{3.052423in}{1.968604in}}%
\pgfpathlineto{\pgfqpoint{3.053616in}{1.984473in}}%
\pgfpathlineto{\pgfqpoint{3.054809in}{2.009347in}}%
\pgfpathlineto{\pgfqpoint{3.056002in}{2.042972in}}%
\pgfpathlineto{\pgfqpoint{3.057195in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{2.131667in}}%
\pgfpathlineto{\pgfqpoint{3.059581in}{2.185103in}}%
\pgfpathlineto{\pgfqpoint{3.060774in}{2.241564in}}%
\pgfpathlineto{\pgfqpoint{3.061967in}{2.299777in}}%
\pgfpathlineto{\pgfqpoint{3.063160in}{2.358904in}}%
\pgfpathlineto{\pgfqpoint{3.064353in}{2.463125in}}%
\pgfpathlineto{\pgfqpoint{3.065546in}{2.539795in}}%
\pgfpathlineto{\pgfqpoint{3.066739in}{2.610306in}}%
\pgfpathlineto{\pgfqpoint{3.067932in}{2.672893in}}%
\pgfpathlineto{\pgfqpoint{3.069125in}{2.726560in}}%
\pgfpathlineto{\pgfqpoint{3.070318in}{2.768914in}}%
\pgfpathlineto{\pgfqpoint{3.071511in}{2.798447in}}%
\pgfpathlineto{\pgfqpoint{3.072704in}{2.815177in}}%
\pgfpathlineto{\pgfqpoint{3.073897in}{2.817877in}}%
\pgfpathlineto{\pgfqpoint{3.075090in}{2.806221in}}%
\pgfpathlineto{\pgfqpoint{3.076283in}{2.780423in}}%
\pgfpathlineto{\pgfqpoint{3.077476in}{2.742103in}}%
\pgfpathlineto{\pgfqpoint{3.078669in}{2.692960in}}%
\pgfpathlineto{\pgfqpoint{3.079862in}{2.633490in}}%
\pgfpathlineto{\pgfqpoint{3.081055in}{2.565662in}}%
\pgfpathlineto{\pgfqpoint{3.082248in}{2.492019in}}%
\pgfpathlineto{\pgfqpoint{3.083441in}{2.414164in}}%
\pgfpathlineto{\pgfqpoint{3.084634in}{2.334886in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{2.256768in}}%
\pgfpathlineto{\pgfqpoint{3.087020in}{2.181833in}}%
\pgfpathlineto{\pgfqpoint{3.088213in}{2.112411in}}%
\pgfpathlineto{\pgfqpoint{3.089406in}{2.050657in}}%
\pgfpathlineto{\pgfqpoint{3.090599in}{1.998131in}}%
\pgfpathlineto{\pgfqpoint{3.091792in}{1.956794in}}%
\pgfpathlineto{\pgfqpoint{3.092985in}{1.927373in}}%
\pgfpathlineto{\pgfqpoint{3.094178in}{1.911259in}}%
\pgfpathlineto{\pgfqpoint{3.095371in}{1.907938in}}%
\pgfpathlineto{\pgfqpoint{3.096564in}{1.917873in}}%
\pgfpathlineto{\pgfqpoint{3.097757in}{1.940773in}}%
\pgfpathlineto{\pgfqpoint{3.098950in}{1.975730in}}%
\pgfpathlineto{\pgfqpoint{3.100143in}{2.022524in}}%
\pgfpathlineto{\pgfqpoint{3.101336in}{2.078912in}}%
\pgfpathlineto{\pgfqpoint{3.102529in}{2.143549in}}%
\pgfpathlineto{\pgfqpoint{3.103722in}{2.214818in}}%
\pgfpathlineto{\pgfqpoint{3.104915in}{2.290188in}}%
\pgfpathlineto{\pgfqpoint{3.106108in}{2.369452in}}%
\pgfpathlineto{\pgfqpoint{3.107301in}{2.448464in}}%
\pgfpathlineto{\pgfqpoint{3.108494in}{2.524581in}}%
\pgfpathlineto{\pgfqpoint{3.109687in}{2.597808in}}%
\pgfpathlineto{\pgfqpoint{3.110880in}{2.664926in}}%
\pgfpathlineto{\pgfqpoint{3.112073in}{2.723801in}}%
\pgfpathlineto{\pgfqpoint{3.113266in}{2.773477in}}%
\pgfpathlineto{\pgfqpoint{3.114459in}{2.811583in}}%
\pgfpathlineto{\pgfqpoint{3.115652in}{2.836855in}}%
\pgfpathlineto{\pgfqpoint{3.116846in}{2.848100in}}%
\pgfpathlineto{\pgfqpoint{3.118039in}{2.846197in}}%
\pgfpathlineto{\pgfqpoint{3.119232in}{2.829887in}}%
\pgfpathlineto{\pgfqpoint{3.120425in}{2.800566in}}%
\pgfpathlineto{\pgfqpoint{3.121618in}{2.758257in}}%
\pgfpathlineto{\pgfqpoint{3.122811in}{2.704434in}}%
\pgfpathlineto{\pgfqpoint{3.124004in}{2.640825in}}%
\pgfpathlineto{\pgfqpoint{3.125197in}{2.569291in}}%
\pgfpathlineto{\pgfqpoint{3.126390in}{2.492341in}}%
\pgfpathlineto{\pgfqpoint{3.127583in}{2.411539in}}%
\pgfpathlineto{\pgfqpoint{3.128776in}{2.329712in}}%
\pgfpathlineto{\pgfqpoint{3.129969in}{2.249668in}}%
\pgfpathlineto{\pgfqpoint{3.131162in}{2.173087in}}%
\pgfpathlineto{\pgfqpoint{3.132355in}{2.102583in}}%
\pgfpathlineto{\pgfqpoint{3.133548in}{2.040134in}}%
\pgfpathlineto{\pgfqpoint{3.134741in}{1.987496in}}%
\pgfpathlineto{\pgfqpoint{3.135934in}{1.946151in}}%
\pgfpathlineto{\pgfqpoint{3.137127in}{1.917145in}}%
\pgfpathlineto{\pgfqpoint{3.138320in}{1.901347in}}%
\pgfpathlineto{\pgfqpoint{3.139513in}{1.898998in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{1.910274in}}%
\pgfpathlineto{\pgfqpoint{3.141899in}{1.933856in}}%
\pgfpathlineto{\pgfqpoint{3.143092in}{1.970609in}}%
\pgfpathlineto{\pgfqpoint{3.144285in}{2.018293in}}%
\pgfpathlineto{\pgfqpoint{3.145478in}{2.075820in}}%
\pgfpathlineto{\pgfqpoint{3.146671in}{2.141752in}}%
\pgfpathlineto{\pgfqpoint{3.147864in}{2.213520in}}%
\pgfpathlineto{\pgfqpoint{3.149057in}{2.290101in}}%
\pgfpathlineto{\pgfqpoint{3.150250in}{2.368765in}}%
\pgfpathlineto{\pgfqpoint{3.151443in}{2.447953in}}%
\pgfpathlineto{\pgfqpoint{3.152636in}{2.470873in}}%
\pgfpathlineto{\pgfqpoint{3.153829in}{2.525027in}}%
\pgfpathlineto{\pgfqpoint{3.155022in}{2.573378in}}%
\pgfpathlineto{\pgfqpoint{3.156215in}{2.616292in}}%
\pgfpathlineto{\pgfqpoint{3.157408in}{2.651817in}}%
\pgfpathlineto{\pgfqpoint{3.158601in}{2.677849in}}%
\pgfpathlineto{\pgfqpoint{3.159794in}{2.694220in}}%
\pgfpathlineto{\pgfqpoint{3.160987in}{2.700423in}}%
\pgfpathlineto{\pgfqpoint{3.162180in}{2.696082in}}%
\pgfpathlineto{\pgfqpoint{3.163373in}{2.681091in}}%
\pgfpathlineto{\pgfqpoint{3.164566in}{2.655688in}}%
\pgfpathlineto{\pgfqpoint{3.165759in}{2.620966in}}%
\pgfpathlineto{\pgfqpoint{3.166952in}{2.577611in}}%
\pgfpathlineto{\pgfqpoint{3.168145in}{2.527096in}}%
\pgfpathlineto{\pgfqpoint{3.169338in}{2.470485in}}%
\pgfpathlineto{\pgfqpoint{3.170531in}{2.410080in}}%
\pgfpathlineto{\pgfqpoint{3.171724in}{2.347172in}}%
\pgfpathlineto{\pgfqpoint{3.172917in}{2.283578in}}%
\pgfpathlineto{\pgfqpoint{3.174110in}{2.221469in}}%
\pgfpathlineto{\pgfqpoint{3.175303in}{2.162481in}}%
\pgfpathlineto{\pgfqpoint{3.176496in}{2.108286in}}%
\pgfpathlineto{\pgfqpoint{3.177689in}{2.060351in}}%
\pgfpathlineto{\pgfqpoint{3.178882in}{2.020403in}}%
\pgfpathlineto{\pgfqpoint{3.180075in}{1.988940in}}%
\pgfpathlineto{\pgfqpoint{3.181268in}{1.966920in}}%
\pgfpathlineto{\pgfqpoint{3.182461in}{1.955123in}}%
\pgfpathlineto{\pgfqpoint{3.183654in}{1.953969in}}%
\pgfpathlineto{\pgfqpoint{3.184847in}{1.963008in}}%
\pgfpathlineto{\pgfqpoint{3.186040in}{1.982105in}}%
\pgfpathlineto{\pgfqpoint{3.187233in}{2.010906in}}%
\pgfpathlineto{\pgfqpoint{3.188426in}{2.047944in}}%
\pgfpathlineto{\pgfqpoint{3.189619in}{2.092265in}}%
\pgfpathlineto{\pgfqpoint{3.190812in}{2.143249in}}%
\pgfpathlineto{\pgfqpoint{3.192005in}{2.199000in}}%
\pgfpathlineto{\pgfqpoint{3.193198in}{2.257794in}}%
\pgfpathlineto{\pgfqpoint{3.194391in}{2.317542in}}%
\pgfpathlineto{\pgfqpoint{3.195584in}{2.378325in}}%
\pgfpathlineto{\pgfqpoint{3.196777in}{2.436734in}}%
\pgfpathlineto{\pgfqpoint{3.197970in}{2.492807in}}%
\pgfpathlineto{\pgfqpoint{3.199163in}{2.542819in}}%
\pgfpathlineto{\pgfqpoint{3.200356in}{2.586242in}}%
\pgfpathlineto{\pgfqpoint{3.201549in}{2.622328in}}%
\pgfpathlineto{\pgfqpoint{3.202743in}{2.649078in}}%
\pgfpathlineto{\pgfqpoint{3.203936in}{2.666146in}}%
\pgfpathlineto{\pgfqpoint{3.205129in}{2.672902in}}%
\pgfpathlineto{\pgfqpoint{3.206322in}{2.669433in}}%
\pgfpathlineto{\pgfqpoint{3.207515in}{2.655183in}}%
\pgfpathlineto{\pgfqpoint{3.208708in}{2.630429in}}%
\pgfpathlineto{\pgfqpoint{3.209901in}{2.598067in}}%
\pgfpathlineto{\pgfqpoint{3.211094in}{2.556108in}}%
\pgfpathlineto{\pgfqpoint{3.212287in}{2.506813in}}%
\pgfpathlineto{\pgfqpoint{3.213480in}{2.452465in}}%
\pgfpathlineto{\pgfqpoint{3.214673in}{2.393747in}}%
\pgfpathlineto{\pgfqpoint{3.215866in}{2.332856in}}%
\pgfpathlineto{\pgfqpoint{3.217059in}{2.271722in}}%
\pgfpathlineto{\pgfqpoint{3.218252in}{2.211971in}}%
\pgfpathlineto{\pgfqpoint{3.219445in}{2.155394in}}%
\pgfpathlineto{\pgfqpoint{3.220638in}{2.103651in}}%
\pgfpathlineto{\pgfqpoint{3.221831in}{2.058264in}}%
\pgfpathlineto{\pgfqpoint{3.223024in}{2.020683in}}%
\pgfpathlineto{\pgfqpoint{3.224217in}{1.991919in}}%
\pgfpathlineto{\pgfqpoint{3.225410in}{1.972309in}}%
\pgfpathlineto{\pgfqpoint{3.226603in}{1.962758in}}%
\pgfpathlineto{\pgfqpoint{3.227796in}{1.963526in}}%
\pgfpathlineto{\pgfqpoint{3.228989in}{1.974868in}}%
\pgfpathlineto{\pgfqpoint{3.230182in}{1.995270in}}%
\pgfpathlineto{\pgfqpoint{3.231375in}{2.024775in}}%
\pgfpathlineto{\pgfqpoint{3.232568in}{2.063028in}}%
\pgfpathlineto{\pgfqpoint{3.233761in}{2.108650in}}%
\pgfpathlineto{\pgfqpoint{3.234954in}{2.160423in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{2.216457in}}%
\pgfpathlineto{\pgfqpoint{3.237340in}{2.273594in}}%
\pgfpathlineto{\pgfqpoint{3.238533in}{2.334214in}}%
\pgfpathlineto{\pgfqpoint{3.239726in}{2.391804in}}%
\pgfpathlineto{\pgfqpoint{3.240919in}{2.448211in}}%
\pgfpathlineto{\pgfqpoint{3.242112in}{2.500515in}}%
\pgfpathlineto{\pgfqpoint{3.243305in}{2.548722in}}%
\pgfpathlineto{\pgfqpoint{3.244498in}{2.589607in}}%
\pgfpathlineto{\pgfqpoint{3.245691in}{2.622622in}}%
\pgfpathlineto{\pgfqpoint{3.246884in}{2.647964in}}%
\pgfpathlineto{\pgfqpoint{3.248077in}{2.662395in}}%
\pgfpathlineto{\pgfqpoint{3.249270in}{2.667415in}}%
\pgfpathlineto{\pgfqpoint{3.250463in}{2.662206in}}%
\pgfpathlineto{\pgfqpoint{3.251656in}{2.646626in}}%
\pgfpathlineto{\pgfqpoint{3.252849in}{2.620961in}}%
\pgfpathlineto{\pgfqpoint{3.254042in}{2.586333in}}%
\pgfpathlineto{\pgfqpoint{3.255235in}{2.543800in}}%
\pgfpathlineto{\pgfqpoint{3.256428in}{2.495063in}}%
\pgfpathlineto{\pgfqpoint{3.257621in}{2.440407in}}%
\pgfpathlineto{\pgfqpoint{3.258814in}{2.382385in}}%
\pgfpathlineto{\pgfqpoint{3.260007in}{2.322449in}}%
\pgfpathlineto{\pgfqpoint{3.261200in}{2.262174in}}%
\pgfpathlineto{\pgfqpoint{3.262393in}{2.203742in}}%
\pgfpathlineto{\pgfqpoint{3.263586in}{2.148698in}}%
\pgfpathlineto{\pgfqpoint{3.264779in}{2.098638in}}%
\pgfpathlineto{\pgfqpoint{3.265972in}{2.054906in}}%
\pgfpathlineto{\pgfqpoint{3.267165in}{2.018903in}}%
\pgfpathlineto{\pgfqpoint{3.268358in}{1.991598in}}%
\pgfpathlineto{\pgfqpoint{3.269551in}{1.973293in}}%
\pgfpathlineto{\pgfqpoint{3.270744in}{1.965356in}}%
\pgfpathlineto{\pgfqpoint{3.271937in}{1.966980in}}%
\pgfpathlineto{\pgfqpoint{3.273130in}{1.978716in}}%
\pgfpathlineto{\pgfqpoint{3.274323in}{1.999969in}}%
\pgfpathlineto{\pgfqpoint{3.275516in}{2.030611in}}%
\pgfpathlineto{\pgfqpoint{3.276709in}{2.067867in}}%
\pgfpathlineto{\pgfqpoint{3.277902in}{2.112874in}}%
\pgfpathlineto{\pgfqpoint{3.279095in}{2.162988in}}%
\pgfpathlineto{\pgfqpoint{3.280288in}{2.217479in}}%
\pgfpathlineto{\pgfqpoint{3.281481in}{2.275685in}}%
\pgfpathlineto{\pgfqpoint{3.282674in}{2.333391in}}%
\pgfpathlineto{\pgfqpoint{3.283867in}{2.391767in}}%
\pgfpathlineto{\pgfqpoint{3.285060in}{2.447649in}}%
\pgfpathlineto{\pgfqpoint{3.286253in}{2.499703in}}%
\pgfpathlineto{\pgfqpoint{3.287446in}{2.547080in}}%
\pgfpathlineto{\pgfqpoint{3.288640in}{2.587367in}}%
\pgfpathlineto{\pgfqpoint{3.289833in}{2.619461in}}%
\pgfpathlineto{\pgfqpoint{3.291026in}{2.642879in}}%
\pgfpathlineto{\pgfqpoint{3.292219in}{2.657328in}}%
\pgfpathlineto{\pgfqpoint{3.293412in}{2.661051in}}%
\pgfpathlineto{\pgfqpoint{3.294605in}{2.654045in}}%
\pgfpathlineto{\pgfqpoint{3.295798in}{2.637016in}}%
\pgfpathlineto{\pgfqpoint{3.296991in}{2.610678in}}%
\pgfpathlineto{\pgfqpoint{3.298184in}{2.576475in}}%
\pgfpathlineto{\pgfqpoint{3.299377in}{2.533683in}}%
\pgfpathlineto{\pgfqpoint{3.300570in}{2.484074in}}%
\pgfpathlineto{\pgfqpoint{3.301763in}{2.429764in}}%
\pgfpathlineto{\pgfqpoint{3.302956in}{2.372228in}}%
\pgfpathlineto{\pgfqpoint{3.304149in}{2.312831in}}%
\pgfpathlineto{\pgfqpoint{3.305342in}{2.253456in}}%
\pgfpathlineto{\pgfqpoint{3.306535in}{2.196084in}}%
\pgfpathlineto{\pgfqpoint{3.307728in}{2.142226in}}%
\pgfpathlineto{\pgfqpoint{3.308921in}{2.093542in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{2.051242in}}%
\pgfpathlineto{\pgfqpoint{3.311307in}{2.016821in}}%
\pgfpathlineto{\pgfqpoint{3.312500in}{1.990945in}}%
\pgfpathlineto{\pgfqpoint{3.313693in}{1.974387in}}%
\pgfpathlineto{\pgfqpoint{3.314886in}{1.967725in}}%
\pgfpathlineto{\pgfqpoint{3.316079in}{1.971154in}}%
\pgfpathlineto{\pgfqpoint{3.317272in}{1.983853in}}%
\pgfpathlineto{\pgfqpoint{3.318465in}{2.006230in}}%
\pgfpathlineto{\pgfqpoint{3.319658in}{2.037126in}}%
\pgfpathlineto{\pgfqpoint{3.320851in}{2.076359in}}%
\pgfpathlineto{\pgfqpoint{3.322044in}{2.121742in}}%
\pgfpathlineto{\pgfqpoint{3.323237in}{2.172360in}}%
\pgfpathlineto{\pgfqpoint{3.324430in}{2.227316in}}%
\pgfpathlineto{\pgfqpoint{3.325623in}{2.283991in}}%
\pgfpathlineto{\pgfqpoint{3.326816in}{2.342668in}}%
\pgfpathlineto{\pgfqpoint{3.328009in}{2.403465in}}%
\pgfpathlineto{\pgfqpoint{3.329202in}{2.460399in}}%
\pgfpathlineto{\pgfqpoint{3.330395in}{2.512484in}}%
\pgfpathlineto{\pgfqpoint{3.331588in}{2.558879in}}%
\pgfpathlineto{\pgfqpoint{3.332781in}{2.598811in}}%
\pgfpathlineto{\pgfqpoint{3.333974in}{2.631047in}}%
\pgfpathlineto{\pgfqpoint{3.335167in}{2.654155in}}%
\pgfpathlineto{\pgfqpoint{3.336360in}{2.666939in}}%
\pgfpathlineto{\pgfqpoint{3.337553in}{2.669725in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{2.661108in}}%
\pgfpathlineto{\pgfqpoint{3.339939in}{2.643120in}}%
\pgfpathlineto{\pgfqpoint{3.341132in}{2.615681in}}%
\pgfpathlineto{\pgfqpoint{3.342325in}{2.578873in}}%
\pgfpathlineto{\pgfqpoint{3.343518in}{2.534546in}}%
\pgfpathlineto{\pgfqpoint{3.344711in}{2.483627in}}%
\pgfpathlineto{\pgfqpoint{3.345904in}{2.427760in}}%
\pgfpathlineto{\pgfqpoint{3.347097in}{2.368493in}}%
\pgfpathlineto{\pgfqpoint{3.348290in}{2.308132in}}%
\pgfpathlineto{\pgfqpoint{3.349483in}{2.247721in}}%
\pgfpathlineto{\pgfqpoint{3.350676in}{2.189639in}}%
\pgfpathlineto{\pgfqpoint{3.351869in}{2.135270in}}%
\pgfpathlineto{\pgfqpoint{3.353062in}{2.086433in}}%
\pgfpathlineto{\pgfqpoint{3.354255in}{2.044173in}}%
\pgfpathlineto{\pgfqpoint{3.355448in}{2.009914in}}%
\pgfpathlineto{\pgfqpoint{3.356641in}{1.984796in}}%
\pgfpathlineto{\pgfqpoint{3.357834in}{1.969158in}}%
\pgfpathlineto{\pgfqpoint{3.359027in}{1.963499in}}%
\pgfpathlineto{\pgfqpoint{3.360220in}{1.967888in}}%
\pgfpathlineto{\pgfqpoint{3.361413in}{1.982611in}}%
\pgfpathlineto{\pgfqpoint{3.362606in}{2.006321in}}%
\pgfpathlineto{\pgfqpoint{3.363799in}{2.038845in}}%
\pgfpathlineto{\pgfqpoint{3.364992in}{2.079453in}}%
\pgfpathlineto{\pgfqpoint{3.366185in}{2.126303in}}%
\pgfpathlineto{\pgfqpoint{3.367378in}{2.178764in}}%
\pgfpathlineto{\pgfqpoint{3.368571in}{2.235107in}}%
\pgfpathlineto{\pgfqpoint{3.369764in}{2.293603in}}%
\pgfpathlineto{\pgfqpoint{3.370957in}{2.353077in}}%
\pgfpathlineto{\pgfqpoint{3.372150in}{2.411173in}}%
\pgfpathlineto{\pgfqpoint{3.373343in}{2.466772in}}%
\pgfpathlineto{\pgfqpoint{3.374537in}{2.518373in}}%
\pgfpathlineto{\pgfqpoint{3.375730in}{2.564716in}}%
\pgfpathlineto{\pgfqpoint{3.376923in}{2.603591in}}%
\pgfpathlineto{\pgfqpoint{3.378116in}{2.634242in}}%
\pgfpathlineto{\pgfqpoint{3.379309in}{2.655491in}}%
\pgfpathlineto{\pgfqpoint{3.380502in}{2.667129in}}%
\pgfpathlineto{\pgfqpoint{3.381695in}{2.668288in}}%
\pgfpathlineto{\pgfqpoint{3.382888in}{2.658820in}}%
\pgfpathlineto{\pgfqpoint{3.384081in}{2.638889in}}%
\pgfpathlineto{\pgfqpoint{3.385274in}{2.610845in}}%
\pgfpathlineto{\pgfqpoint{3.386467in}{2.572752in}}%
\pgfpathlineto{\pgfqpoint{3.387660in}{2.527183in}}%
\pgfpathlineto{\pgfqpoint{3.388853in}{2.475706in}}%
\pgfpathlineto{\pgfqpoint{3.390046in}{2.419707in}}%
\pgfpathlineto{\pgfqpoint{3.391239in}{2.360616in}}%
\pgfpathlineto{\pgfqpoint{3.392432in}{2.299859in}}%
\pgfpathlineto{\pgfqpoint{3.393625in}{2.239957in}}%
\pgfpathlineto{\pgfqpoint{3.394818in}{2.182418in}}%
\pgfpathlineto{\pgfqpoint{3.396011in}{2.128868in}}%
\pgfpathlineto{\pgfqpoint{3.397204in}{2.080930in}}%
\pgfpathlineto{\pgfqpoint{3.398397in}{2.040085in}}%
\pgfpathlineto{\pgfqpoint{3.399590in}{2.007489in}}%
\pgfpathlineto{\pgfqpoint{3.400783in}{1.983558in}}%
\pgfpathlineto{\pgfqpoint{3.401976in}{1.969051in}}%
\pgfpathlineto{\pgfqpoint{3.403169in}{1.964996in}}%
\pgfpathlineto{\pgfqpoint{3.404362in}{1.970603in}}%
\pgfpathlineto{\pgfqpoint{3.405555in}{1.986560in}}%
\pgfpathlineto{\pgfqpoint{3.406748in}{2.011420in}}%
\pgfpathlineto{\pgfqpoint{3.407941in}{2.044817in}}%
\pgfpathlineto{\pgfqpoint{3.409134in}{2.086284in}}%
\pgfpathlineto{\pgfqpoint{3.410327in}{2.134229in}}%
\pgfpathlineto{\pgfqpoint{3.411520in}{2.186042in}}%
\pgfpathlineto{\pgfqpoint{3.412713in}{2.242529in}}%
\pgfpathlineto{\pgfqpoint{3.413906in}{2.301115in}}%
\pgfpathlineto{\pgfqpoint{3.415099in}{2.359397in}}%
\pgfpathlineto{\pgfqpoint{3.416292in}{2.419148in}}%
\pgfpathlineto{\pgfqpoint{3.417485in}{2.474779in}}%
\pgfpathlineto{\pgfqpoint{3.418678in}{2.526034in}}%
\pgfpathlineto{\pgfqpoint{3.419871in}{2.571335in}}%
\pgfpathlineto{\pgfqpoint{3.421064in}{2.609656in}}%
\pgfpathlineto{\pgfqpoint{3.422257in}{2.640062in}}%
\pgfpathlineto{\pgfqpoint{3.423450in}{2.660162in}}%
\pgfpathlineto{\pgfqpoint{3.424643in}{2.670254in}}%
\pgfpathlineto{\pgfqpoint{3.425836in}{2.669990in}}%
\pgfpathlineto{\pgfqpoint{3.427029in}{2.659737in}}%
\pgfpathlineto{\pgfqpoint{3.428222in}{2.638749in}}%
\pgfpathlineto{\pgfqpoint{3.429415in}{2.608459in}}%
\pgfpathlineto{\pgfqpoint{3.430608in}{2.569584in}}%
\pgfpathlineto{\pgfqpoint{3.431801in}{2.523131in}}%
\pgfpathlineto{\pgfqpoint{3.432994in}{2.470599in}}%
\pgfpathlineto{\pgfqpoint{3.434187in}{2.413603in}}%
\pgfpathlineto{\pgfqpoint{3.435380in}{2.353851in}}%
\pgfpathlineto{\pgfqpoint{3.436573in}{2.292981in}}%
\pgfpathlineto{\pgfqpoint{3.437766in}{2.232927in}}%
\pgfpathlineto{\pgfqpoint{3.438959in}{2.175473in}}%
\pgfpathlineto{\pgfqpoint{3.440152in}{2.122149in}}%
\pgfpathlineto{\pgfqpoint{3.441345in}{2.074694in}}%
\pgfpathlineto{\pgfqpoint{3.442538in}{2.034283in}}%
\pgfpathlineto{\pgfqpoint{3.443731in}{2.002317in}}%
\pgfpathlineto{\pgfqpoint{3.444924in}{1.979385in}}%
\pgfpathlineto{\pgfqpoint{3.446117in}{1.966229in}}%
\pgfpathlineto{\pgfqpoint{3.447310in}{1.962969in}}%
\pgfpathlineto{\pgfqpoint{3.448503in}{1.970291in}}%
\pgfpathlineto{\pgfqpoint{3.449696in}{1.987264in}}%
\pgfpathlineto{\pgfqpoint{3.450889in}{2.013352in}}%
\pgfpathlineto{\pgfqpoint{3.452082in}{2.048711in}}%
\pgfpathlineto{\pgfqpoint{3.453275in}{2.091251in}}%
\pgfpathlineto{\pgfqpoint{3.454468in}{2.139614in}}%
\pgfpathlineto{\pgfqpoint{3.455661in}{2.192665in}}%
\pgfpathlineto{\pgfqpoint{3.456854in}{2.250019in}}%
\pgfpathlineto{\pgfqpoint{3.458047in}{2.309047in}}%
\pgfpathlineto{\pgfqpoint{3.459240in}{2.368559in}}%
\pgfpathlineto{\pgfqpoint{3.460434in}{2.427102in}}%
\pgfpathlineto{\pgfqpoint{3.461627in}{2.482215in}}%
\pgfpathlineto{\pgfqpoint{3.462820in}{2.532266in}}%
\pgfpathlineto{\pgfqpoint{3.464013in}{2.576418in}}%
\pgfpathlineto{\pgfqpoint{3.465206in}{2.613344in}}%
\pgfpathlineto{\pgfqpoint{3.466399in}{2.641520in}}%
\pgfpathlineto{\pgfqpoint{3.467592in}{2.660509in}}%
\pgfpathlineto{\pgfqpoint{3.468785in}{2.669423in}}%
\pgfpathlineto{\pgfqpoint{3.469978in}{2.667213in}}%
\pgfpathlineto{\pgfqpoint{3.471171in}{2.655683in}}%
\pgfpathlineto{\pgfqpoint{3.472364in}{2.634206in}}%
\pgfpathlineto{\pgfqpoint{3.473557in}{2.602241in}}%
\pgfpathlineto{\pgfqpoint{3.474750in}{2.562517in}}%
\pgfpathlineto{\pgfqpoint{3.475943in}{2.515794in}}%
\pgfpathlineto{\pgfqpoint{3.477136in}{2.462571in}}%
\pgfpathlineto{\pgfqpoint{3.478329in}{2.405214in}}%
\pgfpathlineto{\pgfqpoint{3.479522in}{2.345464in}}%
\pgfpathlineto{\pgfqpoint{3.480715in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{3.481908in}{2.225205in}}%
\pgfpathlineto{\pgfqpoint{3.483101in}{2.168411in}}%
\pgfpathlineto{\pgfqpoint{3.484294in}{2.116042in}}%
\pgfpathlineto{\pgfqpoint{3.485487in}{2.069641in}}%
\pgfpathlineto{\pgfqpoint{3.486680in}{2.030442in}}%
\pgfpathlineto{\pgfqpoint{3.487873in}{1.999891in}}%
\pgfpathlineto{\pgfqpoint{3.489066in}{1.978230in}}%
\pgfpathlineto{\pgfqpoint{3.490259in}{1.966650in}}%
\pgfpathlineto{\pgfqpoint{3.491452in}{1.965119in}}%
\pgfpathlineto{\pgfqpoint{3.492645in}{1.973397in}}%
\pgfpathlineto{\pgfqpoint{3.493838in}{1.991689in}}%
\pgfpathlineto{\pgfqpoint{3.495031in}{2.018898in}}%
\pgfpathlineto{\pgfqpoint{3.496224in}{2.055103in}}%
\pgfpathlineto{\pgfqpoint{3.497417in}{2.097462in}}%
\pgfpathlineto{\pgfqpoint{3.498610in}{2.146461in}}%
\pgfpathlineto{\pgfqpoint{3.499803in}{2.200399in}}%
\pgfpathlineto{\pgfqpoint{3.500996in}{2.257945in}}%
\pgfpathlineto{\pgfqpoint{3.502189in}{2.316681in}}%
\pgfpathlineto{\pgfqpoint{3.503382in}{2.375570in}}%
\pgfpathlineto{\pgfqpoint{3.504575in}{2.434576in}}%
\pgfpathlineto{\pgfqpoint{3.505768in}{2.489420in}}%
\pgfpathlineto{\pgfqpoint{3.506961in}{2.539364in}}%
\pgfpathlineto{\pgfqpoint{3.508154in}{2.583297in}}%
\pgfpathlineto{\pgfqpoint{3.509347in}{2.619358in}}%
\pgfpathlineto{\pgfqpoint{3.510540in}{2.646154in}}%
\pgfpathlineto{\pgfqpoint{3.511733in}{2.664018in}}%
\pgfpathlineto{\pgfqpoint{3.512926in}{2.671331in}}%
\pgfpathlineto{\pgfqpoint{3.514119in}{2.668356in}}%
\pgfpathlineto{\pgfqpoint{3.515312in}{2.654946in}}%
\pgfpathlineto{\pgfqpoint{3.516505in}{2.632063in}}%
\pgfpathlineto{\pgfqpoint{3.517698in}{2.599407in}}%
\pgfpathlineto{\pgfqpoint{3.518891in}{2.558782in}}%
\pgfpathlineto{\pgfqpoint{3.520084in}{2.510805in}}%
\pgfpathlineto{\pgfqpoint{3.521277in}{2.456894in}}%
\pgfpathlineto{\pgfqpoint{3.522470in}{2.398656in}}%
\pgfpathlineto{\pgfqpoint{3.523663in}{2.338659in}}%
\pgfpathlineto{\pgfqpoint{3.524856in}{2.277777in}}%
\pgfpathlineto{\pgfqpoint{3.526049in}{2.218132in}}%
\pgfpathlineto{\pgfqpoint{3.527242in}{2.161504in}}%
\pgfpathlineto{\pgfqpoint{3.528435in}{2.109524in}}%
\pgfpathlineto{\pgfqpoint{3.529628in}{2.063696in}}%
\pgfpathlineto{\pgfqpoint{3.530821in}{2.025200in}}%
\pgfpathlineto{\pgfqpoint{3.532014in}{1.995232in}}%
\pgfpathlineto{\pgfqpoint{3.533207in}{1.974551in}}%
\pgfpathlineto{\pgfqpoint{3.534400in}{1.964232in}}%
\pgfpathlineto{\pgfqpoint{3.535593in}{1.963828in}}%
\pgfpathlineto{\pgfqpoint{3.536786in}{1.973224in}}%
\pgfpathlineto{\pgfqpoint{3.537979in}{1.992595in}}%
\pgfpathlineto{\pgfqpoint{3.539172in}{2.020918in}}%
\pgfpathlineto{\pgfqpoint{3.540365in}{2.057934in}}%
\pgfpathlineto{\pgfqpoint{3.541558in}{2.102687in}}%
\pgfpathlineto{\pgfqpoint{3.542751in}{2.152467in}}%
\pgfpathlineto{\pgfqpoint{3.543944in}{2.207091in}}%
\pgfpathlineto{\pgfqpoint{3.545137in}{2.264891in}}%
\pgfpathlineto{\pgfqpoint{3.546331in}{2.324264in}}%
\pgfpathlineto{\pgfqpoint{3.547524in}{2.383246in}}%
\pgfpathlineto{\pgfqpoint{3.548717in}{2.440727in}}%
\pgfpathlineto{\pgfqpoint{3.549910in}{2.495513in}}%
\pgfpathlineto{\pgfqpoint{3.551103in}{2.544280in}}%
\pgfpathlineto{\pgfqpoint{3.552296in}{2.586937in}}%
\pgfpathlineto{\pgfqpoint{3.553489in}{2.622093in}}%
\pgfpathlineto{\pgfqpoint{3.554682in}{2.647375in}}%
\pgfpathlineto{\pgfqpoint{3.555875in}{2.664280in}}%
\pgfpathlineto{\pgfqpoint{3.557068in}{2.670179in}}%
\pgfpathlineto{\pgfqpoint{3.558261in}{2.665842in}}%
\pgfpathlineto{\pgfqpoint{3.559454in}{2.652109in}}%
\pgfpathlineto{\pgfqpoint{3.560647in}{2.627280in}}%
\pgfpathlineto{\pgfqpoint{3.561840in}{2.593487in}}%
\pgfpathlineto{\pgfqpoint{3.563033in}{2.551734in}}%
\pgfpathlineto{\pgfqpoint{3.564226in}{2.502905in}}%
\pgfpathlineto{\pgfqpoint{3.565419in}{2.448701in}}%
\pgfpathlineto{\pgfqpoint{3.566612in}{2.390639in}}%
\pgfpathlineto{\pgfqpoint{3.567805in}{2.330120in}}%
\pgfpathlineto{\pgfqpoint{3.568998in}{2.269549in}}%
\pgfpathlineto{\pgfqpoint{3.570191in}{2.210555in}}%
\pgfpathlineto{\pgfqpoint{3.571384in}{2.154626in}}%
\pgfpathlineto{\pgfqpoint{3.572577in}{2.103512in}}%
\pgfpathlineto{\pgfqpoint{3.573770in}{2.058724in}}%
\pgfpathlineto{\pgfqpoint{3.574963in}{2.021658in}}%
\pgfpathlineto{\pgfqpoint{3.576156in}{1.993206in}}%
\pgfpathlineto{\pgfqpoint{3.577349in}{1.974090in}}%
\pgfpathlineto{\pgfqpoint{3.578542in}{1.964813in}}%
\pgfpathlineto{\pgfqpoint{3.579735in}{1.965674in}}%
\pgfpathlineto{\pgfqpoint{3.580928in}{1.976663in}}%
\pgfpathlineto{\pgfqpoint{3.582121in}{1.996585in}}%
\pgfpathlineto{\pgfqpoint{3.583314in}{2.026516in}}%
\pgfpathlineto{\pgfqpoint{3.584507in}{2.064323in}}%
\pgfpathlineto{\pgfqpoint{3.585700in}{2.108779in}}%
\pgfpathlineto{\pgfqpoint{3.586893in}{2.159277in}}%
\pgfpathlineto{\pgfqpoint{3.588086in}{2.214538in}}%
\pgfpathlineto{\pgfqpoint{3.589279in}{2.272042in}}%
\pgfpathlineto{\pgfqpoint{3.590472in}{2.331760in}}%
\pgfpathlineto{\pgfqpoint{3.591665in}{2.391292in}}%
\pgfpathlineto{\pgfqpoint{3.592858in}{2.448580in}}%
\pgfpathlineto{\pgfqpoint{3.594051in}{2.502073in}}%
\pgfpathlineto{\pgfqpoint{3.595244in}{2.550480in}}%
\pgfpathlineto{\pgfqpoint{3.596437in}{2.592617in}}%
\pgfpathlineto{\pgfqpoint{3.597630in}{2.626937in}}%
\pgfpathlineto{\pgfqpoint{3.598823in}{2.651752in}}%
\pgfpathlineto{\pgfqpoint{3.600016in}{2.666905in}}%
\pgfpathlineto{\pgfqpoint{3.601209in}{2.672120in}}%
\pgfpathlineto{\pgfqpoint{3.602402in}{2.666779in}}%
\pgfpathlineto{\pgfqpoint{3.603595in}{2.650864in}}%
\pgfpathlineto{\pgfqpoint{3.604788in}{2.624956in}}%
\pgfpathlineto{\pgfqpoint{3.605981in}{2.590210in}}%
\pgfpathlineto{\pgfqpoint{3.607174in}{2.547442in}}%
\pgfpathlineto{\pgfqpoint{3.608367in}{2.497654in}}%
\pgfpathlineto{\pgfqpoint{3.609560in}{2.442766in}}%
\pgfpathlineto{\pgfqpoint{3.610753in}{2.383818in}}%
\pgfpathlineto{\pgfqpoint{3.611946in}{2.323202in}}%
\pgfpathlineto{\pgfqpoint{3.613139in}{2.262446in}}%
\pgfpathlineto{\pgfqpoint{3.614332in}{2.203404in}}%
\pgfpathlineto{\pgfqpoint{3.615525in}{2.147813in}}%
\pgfpathlineto{\pgfqpoint{3.616718in}{2.097259in}}%
\pgfpathlineto{\pgfqpoint{3.617911in}{2.053255in}}%
\pgfpathlineto{\pgfqpoint{3.619104in}{2.016962in}}%
\pgfpathlineto{\pgfqpoint{3.620297in}{1.989621in}}%
\pgfpathlineto{\pgfqpoint{3.621490in}{1.971853in}}%
\pgfpathlineto{\pgfqpoint{3.622683in}{1.963508in}}%
\pgfpathlineto{\pgfqpoint{3.623876in}{1.965920in}}%
\pgfpathlineto{\pgfqpoint{3.625069in}{1.977764in}}%
\pgfpathlineto{\pgfqpoint{3.626262in}{1.999482in}}%
\pgfpathlineto{\pgfqpoint{3.627455in}{2.030307in}}%
\pgfpathlineto{\pgfqpoint{3.628648in}{2.069548in}}%
\pgfpathlineto{\pgfqpoint{3.629841in}{2.114883in}}%
\pgfpathlineto{\pgfqpoint{3.631034in}{2.165528in}}%
\pgfpathlineto{\pgfqpoint{3.632228in}{2.221481in}}%
\pgfpathlineto{\pgfqpoint{3.633421in}{2.279567in}}%
\pgfpathlineto{\pgfqpoint{3.634614in}{2.339186in}}%
\pgfpathlineto{\pgfqpoint{3.635807in}{2.398325in}}%
\pgfpathlineto{\pgfqpoint{3.637000in}{2.454937in}}%
\pgfpathlineto{\pgfqpoint{3.638193in}{2.507370in}}%
\pgfpathlineto{\pgfqpoint{3.639386in}{2.554955in}}%
\pgfpathlineto{\pgfqpoint{3.640579in}{2.595612in}}%
\pgfpathlineto{\pgfqpoint{3.641772in}{2.628795in}}%
\pgfpathlineto{\pgfqpoint{3.642965in}{2.652297in}}%
\pgfpathlineto{\pgfqpoint{3.644158in}{2.665947in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{2.669949in}}%
\pgfpathlineto{\pgfqpoint{3.646544in}{2.662990in}}%
\pgfpathlineto{\pgfqpoint{3.647737in}{2.645910in}}%
\pgfpathlineto{\pgfqpoint{3.648930in}{2.619011in}}%
\pgfpathlineto{\pgfqpoint{3.650123in}{2.583222in}}%
\pgfpathlineto{\pgfqpoint{3.651316in}{2.539535in}}%
\pgfpathlineto{\pgfqpoint{3.652509in}{2.489623in}}%
\pgfpathlineto{\pgfqpoint{3.653702in}{2.434230in}}%
\pgfpathlineto{\pgfqpoint{3.654895in}{2.375091in}}%
\pgfpathlineto{\pgfqpoint{3.656088in}{2.314803in}}%
\pgfpathlineto{\pgfqpoint{3.657281in}{2.254434in}}%
\pgfpathlineto{\pgfqpoint{3.658474in}{2.196001in}}%
\pgfpathlineto{\pgfqpoint{3.659667in}{2.141144in}}%
\pgfpathlineto{\pgfqpoint{3.660860in}{2.091558in}}%
\pgfpathlineto{\pgfqpoint{3.662053in}{2.048544in}}%
\pgfpathlineto{\pgfqpoint{3.663246in}{2.013556in}}%
\pgfpathlineto{\pgfqpoint{3.664439in}{1.987356in}}%
\pgfpathlineto{\pgfqpoint{3.665632in}{1.970458in}}%
\pgfpathlineto{\pgfqpoint{3.666825in}{1.963687in}}%
\pgfpathlineto{\pgfqpoint{3.668018in}{1.967207in}}%
\pgfpathlineto{\pgfqpoint{3.669211in}{1.980843in}}%
\pgfpathlineto{\pgfqpoint{3.670404in}{2.003750in}}%
\pgfpathlineto{\pgfqpoint{3.671597in}{2.035912in}}%
\pgfpathlineto{\pgfqpoint{3.672790in}{2.075070in}}%
\pgfpathlineto{\pgfqpoint{3.673983in}{2.121489in}}%
\pgfpathlineto{\pgfqpoint{3.675176in}{2.172937in}}%
\pgfpathlineto{\pgfqpoint{3.676369in}{2.228516in}}%
\pgfpathlineto{\pgfqpoint{3.677562in}{2.286472in}}%
\pgfpathlineto{\pgfqpoint{3.678755in}{2.345604in}}%
\pgfpathlineto{\pgfqpoint{3.679948in}{2.404311in}}%
\pgfpathlineto{\pgfqpoint{3.681141in}{2.461128in}}%
\pgfpathlineto{\pgfqpoint{3.682334in}{2.514596in}}%
\pgfpathlineto{\pgfqpoint{3.683527in}{2.561582in}}%
\pgfpathlineto{\pgfqpoint{3.684720in}{2.601912in}}%
\pgfpathlineto{\pgfqpoint{3.685913in}{2.633035in}}%
\pgfpathlineto{\pgfqpoint{3.687106in}{2.656172in}}%
\pgfpathlineto{\pgfqpoint{3.688299in}{2.668936in}}%
\pgfpathlineto{\pgfqpoint{3.689492in}{2.671385in}}%
\pgfpathlineto{\pgfqpoint{3.690685in}{2.663465in}}%
\pgfpathlineto{\pgfqpoint{3.691878in}{2.645049in}}%
\pgfpathlineto{\pgfqpoint{3.693071in}{2.617204in}}%
\pgfpathlineto{\pgfqpoint{3.694264in}{2.579657in}}%
\pgfpathlineto{\pgfqpoint{3.695457in}{2.535180in}}%
\pgfpathlineto{\pgfqpoint{3.696650in}{2.484007in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.427744in}}%
\pgfpathlineto{\pgfqpoint{3.699036in}{2.368508in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{2.307683in}}%
\pgfpathlineto{\pgfqpoint{3.701422in}{2.247356in}}%
\pgfpathlineto{\pgfqpoint{3.702615in}{2.188980in}}%
\pgfpathlineto{\pgfqpoint{3.703808in}{2.134416in}}%
\pgfpathlineto{\pgfqpoint{3.705001in}{2.085371in}}%
\pgfpathlineto{\pgfqpoint{3.706194in}{2.043098in}}%
\pgfpathlineto{\pgfqpoint{3.707387in}{2.008807in}}%
\pgfpathlineto{\pgfqpoint{3.708580in}{1.983632in}}%
\pgfpathlineto{\pgfqpoint{3.709773in}{1.967856in}}%
\pgfpathlineto{\pgfqpoint{3.710966in}{1.962159in}}%
\pgfpathlineto{\pgfqpoint{3.712159in}{1.967098in}}%
\pgfpathlineto{\pgfqpoint{3.713352in}{1.981459in}}%
\pgfpathlineto{\pgfqpoint{3.714545in}{2.005095in}}%
\pgfpathlineto{\pgfqpoint{3.715738in}{2.038474in}}%
\pgfpathlineto{\pgfqpoint{3.716931in}{2.079213in}}%
\pgfpathlineto{\pgfqpoint{3.718125in}{2.126020in}}%
\pgfpathlineto{\pgfqpoint{3.719318in}{2.178680in}}%
\pgfpathlineto{\pgfqpoint{3.720511in}{2.235697in}}%
\pgfpathlineto{\pgfqpoint{3.721704in}{2.294465in}}%
\pgfpathlineto{\pgfqpoint{3.722897in}{2.353216in}}%
\pgfpathlineto{\pgfqpoint{3.724090in}{2.412265in}}%
\pgfpathlineto{\pgfqpoint{3.725283in}{2.467967in}}%
\pgfpathlineto{\pgfqpoint{3.726476in}{2.519916in}}%
\pgfpathlineto{\pgfqpoint{3.727669in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{3.728862in}{2.604330in}}%
\pgfpathlineto{\pgfqpoint{3.730055in}{2.635594in}}%
\pgfpathlineto{\pgfqpoint{3.731248in}{2.657092in}}%
\pgfpathlineto{\pgfqpoint{3.732441in}{2.667862in}}%
\pgfpathlineto{\pgfqpoint{3.733634in}{2.668817in}}%
\pgfpathlineto{\pgfqpoint{3.734827in}{2.659380in}}%
\pgfpathlineto{\pgfqpoint{3.736020in}{2.639874in}}%
\pgfpathlineto{\pgfqpoint{3.737213in}{2.610527in}}%
\pgfpathlineto{\pgfqpoint{3.738406in}{2.572666in}}%
\pgfpathlineto{\pgfqpoint{3.739599in}{2.528135in}}%
\pgfpathlineto{\pgfqpoint{3.740792in}{2.476114in}}%
\pgfpathlineto{\pgfqpoint{3.741985in}{2.419416in}}%
\pgfpathlineto{\pgfqpoint{3.743178in}{2.360163in}}%
\pgfpathlineto{\pgfqpoint{3.744371in}{2.299463in}}%
\pgfpathlineto{\pgfqpoint{3.745564in}{2.239396in}}%
\pgfpathlineto{\pgfqpoint{3.746757in}{2.181678in}}%
\pgfpathlineto{\pgfqpoint{3.747950in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{3.749143in}{2.080037in}}%
\pgfpathlineto{\pgfqpoint{3.750336in}{2.039076in}}%
\pgfpathlineto{\pgfqpoint{3.751529in}{2.006305in}}%
\pgfpathlineto{\pgfqpoint{3.752722in}{1.982607in}}%
\pgfpathlineto{\pgfqpoint{3.753915in}{1.968312in}}%
\pgfpathlineto{\pgfqpoint{3.755108in}{1.964432in}}%
\pgfpathlineto{\pgfqpoint{3.756301in}{1.970070in}}%
\pgfpathlineto{\pgfqpoint{3.757494in}{1.985905in}}%
\pgfpathlineto{\pgfqpoint{3.758687in}{2.011045in}}%
\pgfpathlineto{\pgfqpoint{3.759880in}{2.045299in}}%
\pgfpathlineto{\pgfqpoint{3.761073in}{2.086067in}}%
\pgfpathlineto{\pgfqpoint{3.762266in}{2.133916in}}%
\pgfpathlineto{\pgfqpoint{3.763459in}{2.187449in}}%
\pgfpathlineto{\pgfqpoint{3.764652in}{2.243528in}}%
\pgfpathlineto{\pgfqpoint{3.765845in}{2.301089in}}%
\pgfpathlineto{\pgfqpoint{3.767038in}{2.360992in}}%
\pgfpathlineto{\pgfqpoint{3.768231in}{2.419700in}}%
\pgfpathlineto{\pgfqpoint{3.769424in}{2.475841in}}%
\pgfpathlineto{\pgfqpoint{3.770617in}{2.527121in}}%
\pgfpathlineto{\pgfqpoint{3.771810in}{2.572575in}}%
\pgfpathlineto{\pgfqpoint{3.773003in}{2.610826in}}%
\pgfpathlineto{\pgfqpoint{3.774196in}{2.640556in}}%
\pgfpathlineto{\pgfqpoint{3.775389in}{2.661036in}}%
\pgfpathlineto{\pgfqpoint{3.776582in}{2.671106in}}%
\pgfpathlineto{\pgfqpoint{3.777775in}{2.670894in}}%
\pgfpathlineto{\pgfqpoint{3.778968in}{2.659950in}}%
\pgfpathlineto{\pgfqpoint{3.780161in}{2.638979in}}%
\pgfpathlineto{\pgfqpoint{3.781354in}{2.608493in}}%
\pgfpathlineto{\pgfqpoint{3.782547in}{2.569277in}}%
\pgfpathlineto{\pgfqpoint{3.783740in}{2.522691in}}%
\pgfpathlineto{\pgfqpoint{3.784933in}{2.470189in}}%
\pgfpathlineto{\pgfqpoint{3.786126in}{2.413049in}}%
\pgfpathlineto{\pgfqpoint{3.787319in}{2.353077in}}%
\pgfpathlineto{\pgfqpoint{3.788512in}{2.292093in}}%
\pgfpathlineto{\pgfqpoint{3.789705in}{2.232148in}}%
\pgfpathlineto{\pgfqpoint{3.790898in}{2.174662in}}%
\pgfpathlineto{\pgfqpoint{3.792091in}{2.121429in}}%
\pgfpathlineto{\pgfqpoint{3.793284in}{2.074168in}}%
\pgfpathlineto{\pgfqpoint{3.794477in}{2.033758in}}%
\pgfpathlineto{\pgfqpoint{3.795670in}{2.001954in}}%
\pgfpathlineto{\pgfqpoint{3.796863in}{1.979232in}}%
\pgfpathlineto{\pgfqpoint{3.798056in}{1.966277in}}%
\pgfpathlineto{\pgfqpoint{3.799249in}{1.963304in}}%
\pgfpathlineto{\pgfqpoint{3.800442in}{1.970728in}}%
\pgfpathlineto{\pgfqpoint{3.801635in}{1.987964in}}%
\pgfpathlineto{\pgfqpoint{3.802828in}{2.014805in}}%
\pgfpathlineto{\pgfqpoint{3.804022in}{2.049720in}}%
\pgfpathlineto{\pgfqpoint{3.805215in}{2.092081in}}%
\pgfpathlineto{\pgfqpoint{3.806408in}{2.140346in}}%
\pgfpathlineto{\pgfqpoint{3.807601in}{2.194116in}}%
\pgfpathlineto{\pgfqpoint{3.808794in}{2.251693in}}%
\pgfpathlineto{\pgfqpoint{3.809987in}{2.310768in}}%
\pgfpathlineto{\pgfqpoint{3.811180in}{2.369710in}}%
\pgfpathlineto{\pgfqpoint{3.812373in}{2.427587in}}%
\pgfpathlineto{\pgfqpoint{3.813566in}{2.482815in}}%
\pgfpathlineto{\pgfqpoint{3.814759in}{2.532910in}}%
\pgfpathlineto{\pgfqpoint{3.815952in}{2.578113in}}%
\pgfpathlineto{\pgfqpoint{3.817145in}{2.614650in}}%
\pgfpathlineto{\pgfqpoint{3.818338in}{2.642300in}}%
\pgfpathlineto{\pgfqpoint{3.819531in}{2.660590in}}%
\pgfpathlineto{\pgfqpoint{3.820724in}{2.669981in}}%
\pgfpathlineto{\pgfqpoint{3.821917in}{2.667796in}}%
\pgfpathlineto{\pgfqpoint{3.823110in}{2.656792in}}%
\pgfpathlineto{\pgfqpoint{3.824303in}{2.634221in}}%
\pgfpathlineto{\pgfqpoint{3.825496in}{2.603715in}}%
\pgfpathlineto{\pgfqpoint{3.826689in}{2.563198in}}%
\pgfpathlineto{\pgfqpoint{3.827882in}{2.516015in}}%
\pgfpathlineto{\pgfqpoint{3.829075in}{2.462655in}}%
\pgfpathlineto{\pgfqpoint{3.830268in}{2.405096in}}%
\pgfpathlineto{\pgfqpoint{3.831461in}{2.345264in}}%
\pgfpathlineto{\pgfqpoint{3.832654in}{2.284312in}}%
\pgfpathlineto{\pgfqpoint{3.833847in}{2.224586in}}%
\pgfpathlineto{\pgfqpoint{3.835040in}{2.167619in}}%
\pgfpathlineto{\pgfqpoint{3.836233in}{2.115107in}}%
\pgfpathlineto{\pgfqpoint{3.837426in}{2.068606in}}%
\pgfpathlineto{\pgfqpoint{3.838619in}{2.029441in}}%
\pgfpathlineto{\pgfqpoint{3.839812in}{1.998644in}}%
\pgfpathlineto{\pgfqpoint{3.841005in}{1.977348in}}%
\pgfpathlineto{\pgfqpoint{3.842198in}{1.965611in}}%
\pgfpathlineto{\pgfqpoint{3.843391in}{1.963900in}}%
\pgfpathlineto{\pgfqpoint{3.844584in}{1.972583in}}%
\pgfpathlineto{\pgfqpoint{3.845777in}{1.991283in}}%
\pgfpathlineto{\pgfqpoint{3.846970in}{2.018225in}}%
\pgfpathlineto{\pgfqpoint{3.848163in}{2.053666in}}%
\pgfpathlineto{\pgfqpoint{3.849356in}{2.097157in}}%
\pgfpathlineto{\pgfqpoint{3.850549in}{2.146357in}}%
\pgfpathlineto{\pgfqpoint{3.851742in}{2.200401in}}%
\pgfpathlineto{\pgfqpoint{3.852935in}{2.257903in}}%
\pgfpathlineto{\pgfqpoint{3.854128in}{2.316930in}}%
\pgfpathlineto{\pgfqpoint{3.855321in}{2.376667in}}%
\pgfpathlineto{\pgfqpoint{3.856514in}{2.434144in}}%
\pgfpathlineto{\pgfqpoint{3.857707in}{2.488905in}}%
\pgfpathlineto{\pgfqpoint{3.858900in}{2.539063in}}%
\pgfpathlineto{\pgfqpoint{3.860093in}{2.583052in}}%
\pgfpathlineto{\pgfqpoint{3.861286in}{2.619461in}}%
\pgfpathlineto{\pgfqpoint{3.862479in}{2.646322in}}%
\pgfpathlineto{\pgfqpoint{3.863672in}{2.664356in}}%
\pgfpathlineto{\pgfqpoint{3.864865in}{2.672145in}}%
\pgfpathlineto{\pgfqpoint{3.866058in}{2.669157in}}%
\pgfpathlineto{\pgfqpoint{3.867251in}{2.655968in}}%
\pgfpathlineto{\pgfqpoint{3.868444in}{2.632645in}}%
\pgfpathlineto{\pgfqpoint{3.869637in}{2.599788in}}%
\pgfpathlineto{\pgfqpoint{3.870830in}{2.558865in}}%
\pgfpathlineto{\pgfqpoint{3.872023in}{2.510808in}}%
\pgfpathlineto{\pgfqpoint{3.873216in}{2.456755in}}%
\pgfpathlineto{\pgfqpoint{3.874409in}{2.398663in}}%
\pgfpathlineto{\pgfqpoint{3.875602in}{2.338094in}}%
\pgfpathlineto{\pgfqpoint{3.876795in}{2.277083in}}%
\pgfpathlineto{\pgfqpoint{3.877988in}{2.217359in}}%
\pgfpathlineto{\pgfqpoint{3.879181in}{2.160700in}}%
\pgfpathlineto{\pgfqpoint{3.880374in}{2.108711in}}%
\pgfpathlineto{\pgfqpoint{3.881567in}{2.062918in}}%
\pgfpathlineto{\pgfqpoint{3.882760in}{2.024812in}}%
\pgfpathlineto{\pgfqpoint{3.883953in}{1.994886in}}%
\pgfpathlineto{\pgfqpoint{3.885146in}{1.974443in}}%
\pgfpathlineto{\pgfqpoint{3.886339in}{1.964156in}}%
\pgfpathlineto{\pgfqpoint{3.887532in}{1.963857in}}%
\pgfpathlineto{\pgfqpoint{3.888725in}{1.973325in}}%
\pgfpathlineto{\pgfqpoint{3.889919in}{1.992654in}}%
\pgfpathlineto{\pgfqpoint{3.891112in}{2.021311in}}%
\pgfpathlineto{\pgfqpoint{3.892305in}{2.058600in}}%
\pgfpathlineto{\pgfqpoint{3.893498in}{2.103076in}}%
\pgfpathlineto{\pgfqpoint{3.894691in}{2.153523in}}%
\pgfpathlineto{\pgfqpoint{3.895884in}{2.207984in}}%
\pgfpathlineto{\pgfqpoint{3.897077in}{2.265276in}}%
\pgfpathlineto{\pgfqpoint{3.898270in}{2.324446in}}%
\pgfpathlineto{\pgfqpoint{3.899463in}{2.384061in}}%
\pgfpathlineto{\pgfqpoint{3.900656in}{2.441279in}}%
\pgfpathlineto{\pgfqpoint{3.901849in}{2.494849in}}%
\pgfpathlineto{\pgfqpoint{3.903042in}{2.543780in}}%
\pgfpathlineto{\pgfqpoint{3.904235in}{2.586636in}}%
\pgfpathlineto{\pgfqpoint{3.905428in}{2.621199in}}%
\pgfpathlineto{\pgfqpoint{3.906621in}{2.647972in}}%
\pgfpathlineto{\pgfqpoint{3.907814in}{2.664319in}}%
\pgfpathlineto{\pgfqpoint{3.909007in}{2.670617in}}%
\pgfpathlineto{\pgfqpoint{3.910200in}{2.666222in}}%
\pgfpathlineto{\pgfqpoint{3.911393in}{2.651322in}}%
\pgfpathlineto{\pgfqpoint{3.912586in}{2.627016in}}%
\pgfpathlineto{\pgfqpoint{3.913779in}{2.592994in}}%
\pgfpathlineto{\pgfqpoint{3.914972in}{2.551288in}}%
\pgfpathlineto{\pgfqpoint{3.916165in}{2.502624in}}%
\pgfpathlineto{\pgfqpoint{3.917358in}{2.448001in}}%
\pgfpathlineto{\pgfqpoint{3.918551in}{2.390058in}}%
\pgfpathlineto{\pgfqpoint{3.919744in}{2.329474in}}%
\pgfpathlineto{\pgfqpoint{3.920937in}{2.268981in}}%
\pgfpathlineto{\pgfqpoint{3.922130in}{2.209769in}}%
\pgfpathlineto{\pgfqpoint{3.923323in}{2.153837in}}%
\pgfpathlineto{\pgfqpoint{3.924516in}{2.102817in}}%
\pgfpathlineto{\pgfqpoint{3.925709in}{2.058022in}}%
\pgfpathlineto{\pgfqpoint{3.926902in}{2.021225in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{1.992761in}}%
\pgfpathlineto{\pgfqpoint{3.929288in}{1.973918in}}%
\pgfpathlineto{\pgfqpoint{3.930481in}{1.964668in}}%
\pgfpathlineto{\pgfqpoint{3.931674in}{1.966260in}}%
\pgfpathlineto{\pgfqpoint{3.932867in}{1.977452in}}%
\pgfpathlineto{\pgfqpoint{3.934060in}{1.997371in}}%
\pgfpathlineto{\pgfqpoint{3.935253in}{2.027515in}}%
\pgfpathlineto{\pgfqpoint{3.936446in}{2.065263in}}%
\pgfpathlineto{\pgfqpoint{3.937639in}{2.109711in}}%
\pgfpathlineto{\pgfqpoint{3.938832in}{2.160607in}}%
\pgfpathlineto{\pgfqpoint{3.940025in}{2.216086in}}%
\pgfpathlineto{\pgfqpoint{3.941218in}{2.273774in}}%
\pgfpathlineto{\pgfqpoint{3.942411in}{2.332533in}}%
\pgfpathlineto{\pgfqpoint{3.943604in}{2.392172in}}%
\pgfpathlineto{\pgfqpoint{3.944797in}{2.449492in}}%
\pgfpathlineto{\pgfqpoint{3.945990in}{2.503420in}}%
\pgfpathlineto{\pgfqpoint{3.947183in}{2.551157in}}%
\pgfpathlineto{\pgfqpoint{3.948376in}{2.593524in}}%
\pgfpathlineto{\pgfqpoint{3.949569in}{2.627629in}}%
\pgfpathlineto{\pgfqpoint{3.950762in}{2.652383in}}%
\pgfpathlineto{\pgfqpoint{3.951955in}{2.668198in}}%
\pgfpathlineto{\pgfqpoint{3.953148in}{2.673118in}}%
\pgfpathlineto{\pgfqpoint{3.954341in}{2.667419in}}%
\pgfpathlineto{\pgfqpoint{3.955534in}{2.651215in}}%
\pgfpathlineto{\pgfqpoint{3.956727in}{2.625661in}}%
\pgfpathlineto{\pgfqpoint{3.957920in}{2.590782in}}%
\pgfpathlineto{\pgfqpoint{3.959113in}{2.547211in}}%
\pgfpathlineto{\pgfqpoint{3.960306in}{2.497454in}}%
\pgfpathlineto{\pgfqpoint{3.961499in}{2.441970in}}%
\pgfpathlineto{\pgfqpoint{3.962692in}{2.383218in}}%
\pgfpathlineto{\pgfqpoint{3.963885in}{2.322513in}}%
\pgfpathlineto{\pgfqpoint{3.965078in}{2.261866in}}%
\pgfpathlineto{\pgfqpoint{3.966271in}{2.202673in}}%
\pgfpathlineto{\pgfqpoint{3.967464in}{2.146986in}}%
\pgfpathlineto{\pgfqpoint{3.968657in}{2.096409in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{2.052410in}}%
\pgfpathlineto{\pgfqpoint{3.971043in}{2.016289in}}%
\pgfpathlineto{\pgfqpoint{3.972236in}{1.988731in}}%
\pgfpathlineto{\pgfqpoint{3.973429in}{1.970652in}}%
\pgfpathlineto{\pgfqpoint{3.974622in}{1.962718in}}%
\pgfpathlineto{\pgfqpoint{3.975816in}{1.965149in}}%
\pgfpathlineto{\pgfqpoint{3.977009in}{1.977365in}}%
\pgfpathlineto{\pgfqpoint{3.978202in}{1.999255in}}%
\pgfpathlineto{\pgfqpoint{3.979395in}{2.029947in}}%
\pgfpathlineto{\pgfqpoint{3.980588in}{2.069258in}}%
\pgfpathlineto{\pgfqpoint{3.981781in}{2.114688in}}%
\pgfpathlineto{\pgfqpoint{3.982974in}{2.166637in}}%
\pgfpathlineto{\pgfqpoint{3.984167in}{2.221682in}}%
\pgfpathlineto{\pgfqpoint{3.985360in}{2.279541in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.339186in}}%
\pgfpathlineto{\pgfqpoint{3.987746in}{2.398258in}}%
\pgfpathlineto{\pgfqpoint{3.988939in}{2.455136in}}%
\pgfpathlineto{\pgfqpoint{3.990132in}{2.508038in}}%
\pgfpathlineto{\pgfqpoint{3.991325in}{2.555766in}}%
\pgfpathlineto{\pgfqpoint{3.992518in}{2.596582in}}%
\pgfpathlineto{\pgfqpoint{3.993711in}{2.629369in}}%
\pgfpathlineto{\pgfqpoint{3.994904in}{2.653844in}}%
\pgfpathlineto{\pgfqpoint{3.996097in}{2.667444in}}%
\pgfpathlineto{\pgfqpoint{3.997290in}{2.670159in}}%
\pgfpathlineto{\pgfqpoint{3.998483in}{2.663526in}}%
\pgfpathlineto{\pgfqpoint{3.999676in}{2.646299in}}%
\pgfpathlineto{\pgfqpoint{4.000869in}{2.619694in}}%
\pgfpathlineto{\pgfqpoint{4.002062in}{2.583478in}}%
\pgfpathlineto{\pgfqpoint{4.003255in}{2.539642in}}%
\pgfpathlineto{\pgfqpoint{4.004448in}{2.489478in}}%
\pgfpathlineto{\pgfqpoint{4.005641in}{2.433678in}}%
\pgfpathlineto{\pgfqpoint{4.006834in}{2.374727in}}%
\pgfpathlineto{\pgfqpoint{4.008027in}{2.314008in}}%
\pgfpathlineto{\pgfqpoint{4.009220in}{2.253706in}}%
\pgfpathlineto{\pgfqpoint{4.010413in}{2.195159in}}%
\pgfpathlineto{\pgfqpoint{4.011606in}{2.140366in}}%
\pgfpathlineto{\pgfqpoint{4.012799in}{2.090816in}}%
\pgfpathlineto{\pgfqpoint{4.013992in}{2.047904in}}%
\pgfpathlineto{\pgfqpoint{4.015185in}{2.013269in}}%
\pgfpathlineto{\pgfqpoint{4.016378in}{1.987097in}}%
\pgfpathlineto{\pgfqpoint{4.017571in}{1.970634in}}%
\pgfpathlineto{\pgfqpoint{4.018764in}{1.964268in}}%
\pgfpathlineto{\pgfqpoint{4.019957in}{1.967652in}}%
\pgfpathlineto{\pgfqpoint{4.021150in}{1.981522in}}%
\pgfpathlineto{\pgfqpoint{4.022343in}{2.004090in}}%
\pgfpathlineto{\pgfqpoint{4.023536in}{2.036516in}}%
\pgfpathlineto{\pgfqpoint{4.024729in}{2.076977in}}%
\pgfpathlineto{\pgfqpoint{4.025922in}{2.123679in}}%
\pgfpathlineto{\pgfqpoint{4.027115in}{2.175436in}}%
\pgfpathlineto{\pgfqpoint{4.028308in}{2.231767in}}%
\pgfpathlineto{\pgfqpoint{4.029501in}{2.289429in}}%
\pgfpathlineto{\pgfqpoint{4.030694in}{2.349217in}}%
\pgfpathlineto{\pgfqpoint{4.031887in}{2.408440in}}%
\pgfpathlineto{\pgfqpoint{4.033080in}{2.465282in}}%
\pgfpathlineto{\pgfqpoint{4.034273in}{2.517110in}}%
\pgfpathlineto{\pgfqpoint{4.035466in}{2.563668in}}%
\pgfpathlineto{\pgfqpoint{4.036659in}{2.602976in}}%
\pgfpathlineto{\pgfqpoint{4.037852in}{2.635341in}}%
\pgfpathlineto{\pgfqpoint{4.039045in}{2.657758in}}%
\pgfpathlineto{\pgfqpoint{4.040238in}{2.670436in}}%
\pgfpathlineto{\pgfqpoint{4.041431in}{2.672409in}}%
\pgfpathlineto{\pgfqpoint{4.042624in}{2.664244in}}%
\pgfpathlineto{\pgfqpoint{4.043817in}{2.645649in}}%
\pgfpathlineto{\pgfqpoint{4.045010in}{2.617794in}}%
\pgfpathlineto{\pgfqpoint{4.046203in}{2.580371in}}%
\pgfpathlineto{\pgfqpoint{4.047396in}{2.535335in}}%
\pgfpathlineto{\pgfqpoint{4.048589in}{2.483678in}}%
\pgfpathlineto{\pgfqpoint{4.049782in}{2.427533in}}%
\pgfpathlineto{\pgfqpoint{4.050975in}{2.368000in}}%
\pgfpathlineto{\pgfqpoint{4.052168in}{2.307063in}}%
\pgfpathlineto{\pgfqpoint{4.053361in}{2.246418in}}%
\pgfpathlineto{\pgfqpoint{4.054554in}{2.188090in}}%
\pgfpathlineto{\pgfqpoint{4.055747in}{2.133663in}}%
\pgfpathlineto{\pgfqpoint{4.056940in}{2.084776in}}%
\pgfpathlineto{\pgfqpoint{4.058133in}{2.042636in}}%
\pgfpathlineto{\pgfqpoint{4.059326in}{2.008826in}}%
\pgfpathlineto{\pgfqpoint{4.060519in}{1.983878in}}%
\pgfpathlineto{\pgfqpoint{4.061712in}{1.968492in}}%
\pgfpathlineto{\pgfqpoint{4.062906in}{1.963143in}}%
\pgfpathlineto{\pgfqpoint{4.064099in}{1.968694in}}%
\pgfpathlineto{\pgfqpoint{4.065292in}{1.983674in}}%
\pgfpathlineto{\pgfqpoint{4.066485in}{2.007804in}}%
\pgfpathlineto{\pgfqpoint{4.067678in}{2.041177in}}%
\pgfpathlineto{\pgfqpoint{4.068871in}{2.082190in}}%
\pgfpathlineto{\pgfqpoint{4.070064in}{2.129621in}}%
\pgfpathlineto{\pgfqpoint{4.071257in}{2.181708in}}%
\pgfpathlineto{\pgfqpoint{4.072450in}{2.238814in}}%
\pgfpathlineto{\pgfqpoint{4.073643in}{2.297296in}}%
\pgfpathlineto{\pgfqpoint{4.074836in}{2.356834in}}%
\pgfpathlineto{\pgfqpoint{4.076029in}{2.415448in}}%
\pgfpathlineto{\pgfqpoint{4.077222in}{2.471539in}}%
\pgfpathlineto{\pgfqpoint{4.078415in}{2.523174in}}%
\pgfpathlineto{\pgfqpoint{4.079608in}{2.569398in}}%
\pgfpathlineto{\pgfqpoint{4.080801in}{2.608038in}}%
\pgfpathlineto{\pgfqpoint{4.081994in}{2.638787in}}%
\pgfpathlineto{\pgfqpoint{4.083187in}{2.659881in}}%
\pgfpathlineto{\pgfqpoint{4.084380in}{2.670889in}}%
\pgfpathlineto{\pgfqpoint{4.085573in}{2.671470in}}%
\pgfpathlineto{\pgfqpoint{4.086766in}{2.661363in}}%
\pgfpathlineto{\pgfqpoint{4.087959in}{2.641841in}}%
\pgfpathlineto{\pgfqpoint{4.089152in}{2.612988in}}%
\pgfpathlineto{\pgfqpoint{4.090345in}{2.574423in}}%
\pgfpathlineto{\pgfqpoint{4.091538in}{2.528647in}}%
\pgfpathlineto{\pgfqpoint{4.092731in}{2.476432in}}%
\pgfpathlineto{\pgfqpoint{4.093924in}{2.419680in}}%
\pgfpathlineto{\pgfqpoint{4.095117in}{2.360220in}}%
\pgfpathlineto{\pgfqpoint{4.096310in}{2.299032in}}%
\pgfpathlineto{\pgfqpoint{4.097503in}{2.238797in}}%
\pgfpathlineto{\pgfqpoint{4.098696in}{2.180922in}}%
\pgfpathlineto{\pgfqpoint{4.099889in}{2.127145in}}%
\pgfpathlineto{\pgfqpoint{4.101082in}{2.079131in}}%
\pgfpathlineto{\pgfqpoint{4.102275in}{2.038010in}}%
\pgfpathlineto{\pgfqpoint{4.103468in}{2.005247in}}%
\pgfpathlineto{\pgfqpoint{4.104661in}{1.981349in}}%
\pgfpathlineto{\pgfqpoint{4.105854in}{1.967210in}}%
\pgfpathlineto{\pgfqpoint{4.107047in}{1.963175in}}%
\pgfpathlineto{\pgfqpoint{4.108240in}{1.969369in}}%
\pgfpathlineto{\pgfqpoint{4.109433in}{1.985432in}}%
\pgfpathlineto{\pgfqpoint{4.110626in}{2.011143in}}%
\pgfpathlineto{\pgfqpoint{4.111819in}{2.045453in}}%
\pgfpathlineto{\pgfqpoint{4.113012in}{2.086758in}}%
\pgfpathlineto{\pgfqpoint{4.114205in}{2.134769in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{2.188453in}}%
\pgfpathlineto{\pgfqpoint{4.116591in}{2.245050in}}%
\pgfpathlineto{\pgfqpoint{4.117784in}{2.303833in}}%
\pgfpathlineto{\pgfqpoint{4.118977in}{2.363590in}}%
\pgfpathlineto{\pgfqpoint{4.120170in}{2.421319in}}%
\pgfpathlineto{\pgfqpoint{4.121363in}{2.477262in}}%
\pgfpathlineto{\pgfqpoint{4.122556in}{2.528033in}}%
\pgfpathlineto{\pgfqpoint{4.123749in}{2.572743in}}%
\pgfpathlineto{\pgfqpoint{4.124942in}{2.611332in}}%
\pgfpathlineto{\pgfqpoint{4.126135in}{2.640413in}}%
\pgfpathlineto{\pgfqpoint{4.127328in}{2.660182in}}%
\pgfpathlineto{\pgfqpoint{4.128521in}{2.670064in}}%
\pgfpathlineto{\pgfqpoint{4.129714in}{2.669670in}}%
\pgfpathlineto{\pgfqpoint{4.130907in}{2.659298in}}%
\pgfpathlineto{\pgfqpoint{4.132100in}{2.638452in}}%
\pgfpathlineto{\pgfqpoint{4.133293in}{2.607796in}}%
\pgfpathlineto{\pgfqpoint{4.134486in}{2.568359in}}%
\pgfpathlineto{\pgfqpoint{4.135679in}{2.521324in}}%
\pgfpathlineto{\pgfqpoint{4.136872in}{2.468927in}}%
\pgfpathlineto{\pgfqpoint{4.138065in}{2.411640in}}%
\pgfpathlineto{\pgfqpoint{4.139258in}{2.351861in}}%
\pgfpathlineto{\pgfqpoint{4.140451in}{2.291093in}}%
\pgfpathlineto{\pgfqpoint{4.141644in}{2.231190in}}%
\pgfpathlineto{\pgfqpoint{4.142837in}{2.173828in}}%
\pgfpathlineto{\pgfqpoint{4.144030in}{2.120761in}}%
\pgfpathlineto{\pgfqpoint{4.145223in}{2.073498in}}%
\pgfpathlineto{\pgfqpoint{4.146416in}{2.033384in}}%
\pgfpathlineto{\pgfqpoint{4.147610in}{2.001608in}}%
\pgfpathlineto{\pgfqpoint{4.148803in}{1.978920in}}%
\pgfpathlineto{\pgfqpoint{4.149996in}{1.966118in}}%
\pgfpathlineto{\pgfqpoint{4.151189in}{1.963760in}}%
\pgfpathlineto{\pgfqpoint{4.152382in}{1.971287in}}%
\pgfpathlineto{\pgfqpoint{4.153575in}{1.988708in}}%
\pgfpathlineto{\pgfqpoint{4.154768in}{2.015248in}}%
\pgfpathlineto{\pgfqpoint{4.155961in}{2.050127in}}%
\pgfpathlineto{\pgfqpoint{4.157154in}{2.092915in}}%
\pgfpathlineto{\pgfqpoint{4.158347in}{2.141152in}}%
\pgfpathlineto{\pgfqpoint{4.159540in}{2.195342in}}%
\pgfpathlineto{\pgfqpoint{4.160733in}{2.252333in}}%
\pgfpathlineto{\pgfqpoint{4.161926in}{2.311079in}}%
\pgfpathlineto{\pgfqpoint{4.163119in}{2.370716in}}%
\pgfpathlineto{\pgfqpoint{4.164312in}{2.427913in}}%
\pgfpathlineto{\pgfqpoint{4.165505in}{2.482515in}}%
\pgfpathlineto{\pgfqpoint{4.166698in}{2.533300in}}%
\pgfpathlineto{\pgfqpoint{4.167891in}{2.577045in}}%
\pgfpathlineto{\pgfqpoint{4.169084in}{2.613710in}}%
\pgfpathlineto{\pgfqpoint{4.170277in}{2.641039in}}%
\pgfpathlineto{\pgfqpoint{4.171470in}{2.660020in}}%
\pgfpathlineto{\pgfqpoint{4.172663in}{2.668437in}}%
\pgfpathlineto{\pgfqpoint{4.173856in}{2.666260in}}%
\pgfpathlineto{\pgfqpoint{4.175049in}{2.654198in}}%
\pgfpathlineto{\pgfqpoint{4.176242in}{2.632456in}}%
\pgfpathlineto{\pgfqpoint{4.177435in}{2.600427in}}%
\pgfpathlineto{\pgfqpoint{4.178628in}{2.560651in}}%
\pgfpathlineto{\pgfqpoint{4.179821in}{2.513764in}}%
\pgfpathlineto{\pgfqpoint{4.181014in}{2.460800in}}%
\pgfpathlineto{\pgfqpoint{4.182207in}{2.403529in}}%
\pgfpathlineto{\pgfqpoint{4.183400in}{2.343577in}}%
\pgfpathlineto{\pgfqpoint{4.184593in}{2.283069in}}%
\pgfpathlineto{\pgfqpoint{4.185786in}{2.223514in}}%
\pgfpathlineto{\pgfqpoint{4.186979in}{2.166792in}}%
\pgfpathlineto{\pgfqpoint{4.188172in}{2.114484in}}%
\pgfpathlineto{\pgfqpoint{4.189365in}{2.068303in}}%
\pgfpathlineto{\pgfqpoint{4.190558in}{2.029479in}}%
\pgfpathlineto{\pgfqpoint{4.191751in}{1.999020in}}%
\pgfpathlineto{\pgfqpoint{4.192944in}{1.978332in}}%
\pgfpathlineto{\pgfqpoint{4.194137in}{1.966702in}}%
\pgfpathlineto{\pgfqpoint{4.195330in}{1.965230in}}%
\pgfpathlineto{\pgfqpoint{4.196523in}{1.974159in}}%
\pgfpathlineto{\pgfqpoint{4.197716in}{1.992991in}}%
\pgfpathlineto{\pgfqpoint{4.198909in}{2.021108in}}%
\pgfpathlineto{\pgfqpoint{4.200102in}{2.057214in}}%
\pgfpathlineto{\pgfqpoint{4.201295in}{2.100048in}}%
\pgfpathlineto{\pgfqpoint{4.202488in}{2.149376in}}%
\pgfpathlineto{\pgfqpoint{4.203681in}{2.203304in}}%
\pgfpathlineto{\pgfqpoint{4.204874in}{2.260299in}}%
\pgfpathlineto{\pgfqpoint{4.206067in}{2.319601in}}%
\pgfpathlineto{\pgfqpoint{4.207260in}{2.379278in}}%
\pgfpathlineto{\pgfqpoint{4.208453in}{2.436440in}}%
\pgfpathlineto{\pgfqpoint{4.209646in}{2.491049in}}%
\pgfpathlineto{\pgfqpoint{4.210839in}{2.540741in}}%
\pgfpathlineto{\pgfqpoint{4.212032in}{2.583864in}}%
\pgfpathlineto{\pgfqpoint{4.213225in}{2.619347in}}%
\pgfpathlineto{\pgfqpoint{4.214418in}{2.646566in}}%
\pgfpathlineto{\pgfqpoint{4.215611in}{2.664486in}}%
\pgfpathlineto{\pgfqpoint{4.216804in}{2.671681in}}%
\pgfpathlineto{\pgfqpoint{4.217997in}{2.668990in}}%
\pgfpathlineto{\pgfqpoint{4.219190in}{2.655885in}}%
\pgfpathlineto{\pgfqpoint{4.220383in}{2.632363in}}%
\pgfpathlineto{\pgfqpoint{4.221576in}{2.599399in}}%
\pgfpathlineto{\pgfqpoint{4.222769in}{2.558244in}}%
\pgfpathlineto{\pgfqpoint{4.223962in}{2.509336in}}%
\pgfpathlineto{\pgfqpoint{4.225155in}{2.455525in}}%
\pgfpathlineto{\pgfqpoint{4.226348in}{2.397763in}}%
\pgfpathlineto{\pgfqpoint{4.227541in}{2.337160in}}%
\pgfpathlineto{\pgfqpoint{4.228734in}{2.276344in}}%
\pgfpathlineto{\pgfqpoint{4.229927in}{2.216541in}}%
\pgfpathlineto{\pgfqpoint{4.231120in}{2.159899in}}%
\pgfpathlineto{\pgfqpoint{4.232313in}{2.107989in}}%
\pgfpathlineto{\pgfqpoint{4.233507in}{2.062257in}}%
\pgfpathlineto{\pgfqpoint{4.234700in}{2.024057in}}%
\pgfpathlineto{\pgfqpoint{4.235893in}{1.994434in}}%
\pgfpathlineto{\pgfqpoint{4.237086in}{1.974286in}}%
\pgfpathlineto{\pgfqpoint{4.238279in}{1.964093in}}%
\pgfpathlineto{\pgfqpoint{4.239472in}{1.963761in}}%
\pgfpathlineto{\pgfqpoint{4.240665in}{1.973936in}}%
\pgfpathlineto{\pgfqpoint{4.241858in}{1.993182in}}%
\pgfpathlineto{\pgfqpoint{4.243051in}{2.021866in}}%
\pgfpathlineto{\pgfqpoint{4.244244in}{2.059190in}}%
\pgfpathlineto{\pgfqpoint{4.245437in}{2.103591in}}%
\pgfpathlineto{\pgfqpoint{4.246630in}{2.153858in}}%
\pgfpathlineto{\pgfqpoint{4.247823in}{2.208226in}}%
\pgfpathlineto{\pgfqpoint{4.249016in}{2.266070in}}%
\pgfpathlineto{\pgfqpoint{4.250209in}{2.325488in}}%
\pgfpathlineto{\pgfqpoint{4.251402in}{2.384821in}}%
\pgfpathlineto{\pgfqpoint{4.252595in}{2.441503in}}%
\pgfpathlineto{\pgfqpoint{4.253788in}{2.495435in}}%
\pgfpathlineto{\pgfqpoint{4.254981in}{2.544420in}}%
\pgfpathlineto{\pgfqpoint{4.256174in}{2.587957in}}%
\pgfpathlineto{\pgfqpoint{4.257367in}{2.622866in}}%
\pgfpathlineto{\pgfqpoint{4.258560in}{2.648796in}}%
\pgfpathlineto{\pgfqpoint{4.259753in}{2.664811in}}%
\pgfpathlineto{\pgfqpoint{4.260946in}{2.671259in}}%
\pgfpathlineto{\pgfqpoint{4.262139in}{2.665496in}}%
\pgfpathlineto{\pgfqpoint{4.263332in}{2.652029in}}%
\pgfpathlineto{\pgfqpoint{4.264525in}{2.626861in}}%
\pgfpathlineto{\pgfqpoint{4.265718in}{2.593494in}}%
\pgfpathlineto{\pgfqpoint{4.266911in}{2.551213in}}%
\pgfpathlineto{\pgfqpoint{4.268104in}{2.502362in}}%
\pgfpathlineto{\pgfqpoint{4.269297in}{2.447625in}}%
\pgfpathlineto{\pgfqpoint{4.270490in}{2.389390in}}%
\pgfpathlineto{\pgfqpoint{4.271683in}{2.328892in}}%
\pgfpathlineto{\pgfqpoint{4.272876in}{2.268156in}}%
\pgfpathlineto{\pgfqpoint{4.274069in}{2.209040in}}%
\pgfpathlineto{\pgfqpoint{4.275262in}{2.153032in}}%
\pgfpathlineto{\pgfqpoint{4.276455in}{2.102018in}}%
\pgfpathlineto{\pgfqpoint{4.277648in}{2.057508in}}%
\pgfpathlineto{\pgfqpoint{4.278841in}{2.020498in}}%
\pgfpathlineto{\pgfqpoint{4.280034in}{1.992369in}}%
\pgfpathlineto{\pgfqpoint{4.281227in}{1.973325in}}%
\pgfpathlineto{\pgfqpoint{4.282420in}{1.964564in}}%
\pgfpathlineto{\pgfqpoint{4.283613in}{1.965363in}}%
\pgfpathlineto{\pgfqpoint{4.284806in}{1.976826in}}%
\pgfpathlineto{\pgfqpoint{4.285999in}{1.997541in}}%
\pgfpathlineto{\pgfqpoint{4.287192in}{2.027881in}}%
\pgfpathlineto{\pgfqpoint{4.288385in}{2.065582in}}%
\pgfpathlineto{\pgfqpoint{4.289578in}{2.110663in}}%
\pgfpathlineto{\pgfqpoint{4.290771in}{2.161796in}}%
\pgfpathlineto{\pgfqpoint{4.291964in}{2.216008in}}%
\pgfpathlineto{\pgfqpoint{4.293157in}{2.274281in}}%
\pgfpathlineto{\pgfqpoint{4.294350in}{2.333231in}}%
\pgfpathlineto{\pgfqpoint{4.295543in}{2.393256in}}%
\pgfpathlineto{\pgfqpoint{4.296736in}{2.449881in}}%
\pgfpathlineto{\pgfqpoint{4.297929in}{2.503784in}}%
\pgfpathlineto{\pgfqpoint{4.299122in}{2.551469in}}%
\pgfpathlineto{\pgfqpoint{4.300315in}{2.593294in}}%
\pgfpathlineto{\pgfqpoint{4.301508in}{2.627500in}}%
\pgfpathlineto{\pgfqpoint{4.302701in}{2.652640in}}%
\pgfpathlineto{\pgfqpoint{4.303894in}{2.667180in}}%
\pgfpathlineto{\pgfqpoint{4.305087in}{2.672637in}}%
\pgfpathlineto{\pgfqpoint{4.306280in}{2.666631in}}%
\pgfpathlineto{\pgfqpoint{4.307473in}{2.650698in}}%
\pgfpathlineto{\pgfqpoint{4.308666in}{2.625044in}}%
\pgfpathlineto{\pgfqpoint{4.309859in}{2.590217in}}%
\pgfpathlineto{\pgfqpoint{4.311052in}{2.547234in}}%
\pgfpathlineto{\pgfqpoint{4.312245in}{2.497551in}}%
\pgfpathlineto{\pgfqpoint{4.313438in}{2.441575in}}%
\pgfpathlineto{\pgfqpoint{4.314631in}{2.382866in}}%
\pgfpathlineto{\pgfqpoint{4.315824in}{2.321940in}}%
\pgfpathlineto{\pgfqpoint{4.317017in}{2.260963in}}%
\pgfpathlineto{\pgfqpoint{4.318210in}{2.201895in}}%
\pgfpathlineto{\pgfqpoint{4.319404in}{2.146183in}}%
\pgfpathlineto{\pgfqpoint{4.320597in}{2.095634in}}%
\pgfpathlineto{\pgfqpoint{4.321790in}{2.051489in}}%
\pgfpathlineto{\pgfqpoint{4.322983in}{2.015468in}}%
\pgfpathlineto{\pgfqpoint{4.324176in}{1.988101in}}%
\pgfpathlineto{\pgfqpoint{4.325369in}{1.970283in}}%
\pgfpathlineto{\pgfqpoint{4.326562in}{1.962818in}}%
\pgfpathlineto{\pgfqpoint{4.327755in}{1.965042in}}%
\pgfpathlineto{\pgfqpoint{4.328948in}{1.977303in}}%
\pgfpathlineto{\pgfqpoint{4.330141in}{1.999691in}}%
\pgfpathlineto{\pgfqpoint{4.331334in}{2.031420in}}%
\pgfpathlineto{\pgfqpoint{4.332527in}{2.070500in}}%
\pgfpathlineto{\pgfqpoint{4.333720in}{2.116581in}}%
\pgfpathlineto{\pgfqpoint{4.334913in}{2.168091in}}%
\pgfpathlineto{\pgfqpoint{4.336106in}{2.223748in}}%
\pgfpathlineto{\pgfqpoint{4.337299in}{2.282260in}}%
\pgfpathlineto{\pgfqpoint{4.338492in}{2.340625in}}%
\pgfpathlineto{\pgfqpoint{4.339685in}{2.399788in}}%
\pgfpathlineto{\pgfqpoint{4.340878in}{2.456712in}}%
\pgfpathlineto{\pgfqpoint{4.342071in}{2.509411in}}%
\pgfpathlineto{\pgfqpoint{4.343264in}{2.556964in}}%
\pgfpathlineto{\pgfqpoint{4.344457in}{2.597853in}}%
\pgfpathlineto{\pgfqpoint{4.345650in}{2.630274in}}%
\pgfpathlineto{\pgfqpoint{4.346843in}{2.654343in}}%
\pgfpathlineto{\pgfqpoint{4.348036in}{2.667721in}}%
\pgfpathlineto{\pgfqpoint{4.349229in}{2.671224in}}%
\pgfpathlineto{\pgfqpoint{4.350422in}{2.664208in}}%
\pgfpathlineto{\pgfqpoint{4.351615in}{2.646906in}}%
\pgfpathlineto{\pgfqpoint{4.352808in}{2.619843in}}%
\pgfpathlineto{\pgfqpoint{4.354001in}{2.583836in}}%
\pgfpathlineto{\pgfqpoint{4.355194in}{2.539683in}}%
\pgfpathlineto{\pgfqpoint{4.356387in}{2.489385in}}%
\pgfpathlineto{\pgfqpoint{4.357580in}{2.433701in}}%
\pgfpathlineto{\pgfqpoint{4.358773in}{2.374705in}}%
\pgfpathlineto{\pgfqpoint{4.359966in}{2.313990in}}%
\pgfpathlineto{\pgfqpoint{4.361159in}{2.253344in}}%
\pgfpathlineto{\pgfqpoint{4.362352in}{2.194520in}}%
\pgfpathlineto{\pgfqpoint{4.363545in}{2.139507in}}%
\pgfpathlineto{\pgfqpoint{4.364738in}{2.089800in}}%
\pgfpathlineto{\pgfqpoint{4.365931in}{2.046859in}}%
\pgfpathlineto{\pgfqpoint{4.367124in}{2.011726in}}%
\pgfpathlineto{\pgfqpoint{4.368317in}{1.985963in}}%
\pgfpathlineto{\pgfqpoint{4.369510in}{1.969353in}}%
\pgfpathlineto{\pgfqpoint{4.370703in}{1.963151in}}%
\pgfpathlineto{\pgfqpoint{4.371896in}{1.966944in}}%
\pgfpathlineto{\pgfqpoint{4.373089in}{1.980658in}}%
\pgfpathlineto{\pgfqpoint{4.374282in}{2.003388in}}%
\pgfpathlineto{\pgfqpoint{4.375475in}{2.035910in}}%
\pgfpathlineto{\pgfqpoint{4.376668in}{2.076485in}}%
\pgfpathlineto{\pgfqpoint{4.377861in}{2.122113in}}%
\pgfpathlineto{\pgfqpoint{4.379054in}{2.174333in}}%
\pgfpathlineto{\pgfqpoint{4.380247in}{2.230448in}}%
\pgfpathlineto{\pgfqpoint{4.381440in}{2.289441in}}%
\pgfpathlineto{\pgfqpoint{4.382633in}{2.347431in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{2.407541in}}%
\pgfpathlineto{\pgfqpoint{4.385019in}{2.463887in}}%
\pgfpathlineto{\pgfqpoint{4.386212in}{2.516334in}}%
\pgfpathlineto{\pgfqpoint{4.387405in}{2.563252in}}%
\pgfpathlineto{\pgfqpoint{4.388598in}{2.602539in}}%
\pgfpathlineto{\pgfqpoint{4.389791in}{2.634776in}}%
\pgfpathlineto{\pgfqpoint{4.390984in}{2.656954in}}%
\pgfpathlineto{\pgfqpoint{4.392177in}{2.670102in}}%
\pgfpathlineto{\pgfqpoint{4.393370in}{2.672193in}}%
\pgfpathlineto{\pgfqpoint{4.394563in}{2.664316in}}%
\pgfpathlineto{\pgfqpoint{4.395756in}{2.645800in}}%
\pgfpathlineto{\pgfqpoint{4.396949in}{2.617729in}}%
\pgfpathlineto{\pgfqpoint{4.398142in}{2.580509in}}%
\pgfpathlineto{\pgfqpoint{4.399335in}{2.535614in}}%
\pgfpathlineto{\pgfqpoint{4.400528in}{2.484053in}}%
\pgfpathlineto{\pgfqpoint{4.401721in}{2.427348in}}%
\pgfpathlineto{\pgfqpoint{4.402914in}{2.367919in}}%
\pgfpathlineto{\pgfqpoint{4.404107in}{2.306738in}}%
\pgfpathlineto{\pgfqpoint{4.405301in}{2.245954in}}%
\pgfpathlineto{\pgfqpoint{4.406494in}{2.187432in}}%
\pgfpathlineto{\pgfqpoint{4.407687in}{2.132788in}}%
\pgfpathlineto{\pgfqpoint{4.408880in}{2.083657in}}%
\pgfpathlineto{\pgfqpoint{4.410073in}{2.041526in}}%
\pgfpathlineto{\pgfqpoint{4.411266in}{2.007473in}}%
\pgfpathlineto{\pgfqpoint{4.412459in}{1.982582in}}%
\pgfpathlineto{\pgfqpoint{4.413652in}{1.966996in}}%
\pgfpathlineto{\pgfqpoint{4.414845in}{1.962172in}}%
\pgfpathlineto{\pgfqpoint{4.416038in}{1.967028in}}%
\pgfpathlineto{\pgfqpoint{4.417231in}{1.981933in}}%
\pgfpathlineto{\pgfqpoint{4.418424in}{2.006989in}}%
\pgfpathlineto{\pgfqpoint{4.419617in}{2.040042in}}%
\pgfpathlineto{\pgfqpoint{4.420810in}{2.080838in}}%
\pgfpathlineto{\pgfqpoint{4.422003in}{2.128542in}}%
\pgfpathlineto{\pgfqpoint{4.423196in}{2.181532in}}%
\pgfpathlineto{\pgfqpoint{4.424389in}{2.237654in}}%
\pgfpathlineto{\pgfqpoint{4.425582in}{2.297136in}}%
\pgfpathlineto{\pgfqpoint{4.426775in}{2.356295in}}%
\pgfpathlineto{\pgfqpoint{4.427968in}{2.414148in}}%
\pgfpathlineto{\pgfqpoint{4.429161in}{2.470061in}}%
\pgfpathlineto{\pgfqpoint{4.430354in}{2.521704in}}%
\pgfpathlineto{\pgfqpoint{4.431547in}{2.568457in}}%
\pgfpathlineto{\pgfqpoint{4.432740in}{2.606733in}}%
\pgfpathlineto{\pgfqpoint{4.433933in}{2.637134in}}%
\pgfpathlineto{\pgfqpoint{4.435126in}{2.658469in}}%
\pgfpathlineto{\pgfqpoint{4.436319in}{2.669812in}}%
\pgfpathlineto{\pgfqpoint{4.437512in}{2.670345in}}%
\pgfpathlineto{\pgfqpoint{4.438705in}{2.661178in}}%
\pgfpathlineto{\pgfqpoint{4.439898in}{2.642111in}}%
\pgfpathlineto{\pgfqpoint{4.441091in}{2.612600in}}%
\pgfpathlineto{\pgfqpoint{4.442284in}{2.574326in}}%
\pgfpathlineto{\pgfqpoint{4.443477in}{2.529069in}}%
\pgfpathlineto{\pgfqpoint{4.444670in}{2.476599in}}%
\pgfpathlineto{\pgfqpoint{4.445863in}{2.419564in}}%
\pgfpathlineto{\pgfqpoint{4.447056in}{2.359478in}}%
\pgfpathlineto{\pgfqpoint{4.448249in}{2.298607in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{2.238229in}}%
\pgfpathlineto{\pgfqpoint{4.450635in}{2.180146in}}%
\pgfpathlineto{\pgfqpoint{4.451828in}{2.126343in}}%
\pgfpathlineto{\pgfqpoint{4.453021in}{2.078240in}}%
\pgfpathlineto{\pgfqpoint{4.454214in}{2.037189in}}%
\pgfpathlineto{\pgfqpoint{4.455407in}{2.004623in}}%
\pgfpathlineto{\pgfqpoint{4.456600in}{1.980711in}}%
\pgfpathlineto{\pgfqpoint{4.457793in}{1.966733in}}%
\pgfpathlineto{\pgfqpoint{4.458986in}{1.962783in}}%
\pgfpathlineto{\pgfqpoint{4.460179in}{1.968964in}}%
\pgfpathlineto{\pgfqpoint{4.461372in}{1.985292in}}%
\pgfpathlineto{\pgfqpoint{4.462565in}{2.011174in}}%
\pgfpathlineto{\pgfqpoint{4.463758in}{2.045235in}}%
\pgfpathlineto{\pgfqpoint{4.464951in}{2.087053in}}%
\pgfpathlineto{\pgfqpoint{4.466144in}{2.135606in}}%
\pgfpathlineto{\pgfqpoint{4.467337in}{2.189017in}}%
\pgfpathlineto{\pgfqpoint{4.468530in}{2.246130in}}%
\pgfpathlineto{\pgfqpoint{4.469723in}{2.304940in}}%
\pgfpathlineto{\pgfqpoint{4.470916in}{2.365054in}}%
\pgfpathlineto{\pgfqpoint{4.472109in}{2.422862in}}%
\pgfpathlineto{\pgfqpoint{4.473302in}{2.478883in}}%
\pgfpathlineto{\pgfqpoint{4.474495in}{2.530358in}}%
\pgfpathlineto{\pgfqpoint{4.475688in}{2.575574in}}%
\pgfpathlineto{\pgfqpoint{4.476881in}{2.613283in}}%
\pgfpathlineto{\pgfqpoint{4.478074in}{2.643030in}}%
\pgfpathlineto{\pgfqpoint{4.479267in}{2.662931in}}%
\pgfpathlineto{\pgfqpoint{4.480460in}{2.673455in}}%
\pgfpathlineto{\pgfqpoint{4.481653in}{2.672348in}}%
\pgfpathlineto{\pgfqpoint{4.482846in}{2.661977in}}%
\pgfpathlineto{\pgfqpoint{4.484039in}{2.640959in}}%
\pgfpathlineto{\pgfqpoint{4.485232in}{2.610149in}}%
\pgfpathlineto{\pgfqpoint{4.486425in}{2.570528in}}%
\pgfpathlineto{\pgfqpoint{4.487618in}{2.523308in}}%
\pgfpathlineto{\pgfqpoint{4.488811in}{2.470755in}}%
\pgfpathlineto{\pgfqpoint{4.490004in}{2.413616in}}%
\pgfpathlineto{\pgfqpoint{4.491198in}{2.352824in}}%
\pgfpathlineto{\pgfqpoint{4.492391in}{2.291486in}}%
\pgfpathlineto{\pgfqpoint{4.493584in}{2.230950in}}%
\pgfpathlineto{\pgfqpoint{4.494777in}{2.173150in}}%
\pgfpathlineto{\pgfqpoint{4.495970in}{2.119583in}}%
\pgfpathlineto{\pgfqpoint{4.497163in}{2.071930in}}%
\pgfpathlineto{\pgfqpoint{4.498356in}{2.031517in}}%
\pgfpathlineto{\pgfqpoint{4.499549in}{1.999639in}}%
\pgfpathlineto{\pgfqpoint{4.500742in}{1.976856in}}%
\pgfpathlineto{\pgfqpoint{4.501935in}{1.964130in}}%
\pgfpathlineto{\pgfqpoint{4.503128in}{1.961722in}}%
\pgfpathlineto{\pgfqpoint{4.504321in}{1.969334in}}%
\pgfpathlineto{\pgfqpoint{4.505514in}{1.987135in}}%
\pgfpathlineto{\pgfqpoint{4.506707in}{2.013786in}}%
\pgfpathlineto{\pgfqpoint{4.507900in}{2.049315in}}%
\pgfpathlineto{\pgfqpoint{4.509093in}{2.092263in}}%
\pgfpathlineto{\pgfqpoint{4.510286in}{2.140970in}}%
\pgfpathlineto{\pgfqpoint{4.511479in}{2.195563in}}%
\pgfpathlineto{\pgfqpoint{4.512672in}{2.253218in}}%
\pgfpathlineto{\pgfqpoint{4.513865in}{2.312826in}}%
\pgfpathlineto{\pgfqpoint{4.515058in}{2.372580in}}%
\pgfpathlineto{\pgfqpoint{4.516251in}{2.430911in}}%
\pgfpathlineto{\pgfqpoint{4.517444in}{2.485907in}}%
\pgfpathlineto{\pgfqpoint{4.518637in}{2.535574in}}%
\pgfpathlineto{\pgfqpoint{4.519830in}{2.580222in}}%
\pgfpathlineto{\pgfqpoint{4.521023in}{2.616840in}}%
\pgfpathlineto{\pgfqpoint{4.522216in}{2.645004in}}%
\pgfpathlineto{\pgfqpoint{4.523409in}{2.664400in}}%
\pgfpathlineto{\pgfqpoint{4.524602in}{2.672616in}}%
\pgfpathlineto{\pgfqpoint{4.525795in}{2.670717in}}%
\pgfpathlineto{\pgfqpoint{4.526988in}{2.658560in}}%
\pgfpathlineto{\pgfqpoint{4.528181in}{2.636835in}}%
\pgfpathlineto{\pgfqpoint{4.529374in}{2.604577in}}%
\pgfpathlineto{\pgfqpoint{4.530567in}{2.564470in}}%
\pgfpathlineto{\pgfqpoint{4.531760in}{2.516515in}}%
\pgfpathlineto{\pgfqpoint{4.532953in}{2.462964in}}%
\pgfpathlineto{\pgfqpoint{4.534146in}{2.405060in}}%
\pgfpathlineto{\pgfqpoint{4.535339in}{2.344425in}}%
\pgfpathlineto{\pgfqpoint{4.536532in}{2.283442in}}%
\pgfpathlineto{\pgfqpoint{4.537725in}{2.223269in}}%
\pgfpathlineto{\pgfqpoint{4.538918in}{2.166055in}}%
\pgfpathlineto{\pgfqpoint{4.540111in}{2.113390in}}%
\pgfpathlineto{\pgfqpoint{4.541304in}{2.066831in}}%
\pgfpathlineto{\pgfqpoint{4.542497in}{2.027665in}}%
\pgfpathlineto{\pgfqpoint{4.543690in}{1.997094in}}%
\pgfpathlineto{\pgfqpoint{4.544883in}{1.975837in}}%
\pgfpathlineto{\pgfqpoint{4.546076in}{1.964595in}}%
\pgfpathlineto{\pgfqpoint{4.547269in}{1.963168in}}%
\pgfpathlineto{\pgfqpoint{4.548462in}{1.971482in}}%
\pgfpathlineto{\pgfqpoint{4.549655in}{1.990961in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{2.018947in}}%
\pgfpathlineto{\pgfqpoint{4.552041in}{2.055188in}}%
\pgfpathlineto{\pgfqpoint{4.553234in}{2.099171in}}%
\pgfpathlineto{\pgfqpoint{4.554427in}{2.149259in}}%
\pgfpathlineto{\pgfqpoint{4.555620in}{2.203652in}}%
\pgfpathlineto{\pgfqpoint{4.556813in}{2.261354in}}%
\pgfpathlineto{\pgfqpoint{4.558006in}{2.320844in}}%
\pgfpathlineto{\pgfqpoint{4.559199in}{2.380524in}}%
\pgfpathlineto{\pgfqpoint{4.560392in}{2.438797in}}%
\pgfpathlineto{\pgfqpoint{4.561585in}{2.493347in}}%
\pgfpathlineto{\pgfqpoint{4.562778in}{2.542842in}}%
\pgfpathlineto{\pgfqpoint{4.563971in}{2.586653in}}%
\pgfpathlineto{\pgfqpoint{4.565164in}{2.621538in}}%
\pgfpathlineto{\pgfqpoint{4.566357in}{2.649163in}}%
\pgfpathlineto{\pgfqpoint{4.567550in}{2.666394in}}%
\pgfpathlineto{\pgfqpoint{4.568743in}{2.674212in}}%
\pgfpathlineto{\pgfqpoint{4.569936in}{2.670189in}}%
\pgfpathlineto{\pgfqpoint{4.571129in}{2.657182in}}%
\pgfpathlineto{\pgfqpoint{4.572322in}{2.633657in}}%
\pgfpathlineto{\pgfqpoint{4.573515in}{2.600447in}}%
\pgfpathlineto{\pgfqpoint{4.574708in}{2.559027in}}%
\pgfpathlineto{\pgfqpoint{4.575901in}{2.510749in}}%
\pgfpathlineto{\pgfqpoint{4.577095in}{2.456300in}}%
\pgfpathlineto{\pgfqpoint{4.578288in}{2.397750in}}%
\pgfpathlineto{\pgfqpoint{4.579481in}{2.337043in}}%
\pgfpathlineto{\pgfqpoint{4.580674in}{2.275735in}}%
\pgfpathlineto{\pgfqpoint{4.581867in}{2.215835in}}%
\pgfpathlineto{\pgfqpoint{4.583060in}{2.159098in}}%
\pgfpathlineto{\pgfqpoint{4.584253in}{2.107037in}}%
\pgfpathlineto{\pgfqpoint{4.585446in}{2.061234in}}%
\pgfpathlineto{\pgfqpoint{4.586639in}{2.022997in}}%
\pgfpathlineto{\pgfqpoint{4.587832in}{1.993197in}}%
\pgfpathlineto{\pgfqpoint{4.589025in}{1.973365in}}%
\pgfpathlineto{\pgfqpoint{4.590218in}{1.963180in}}%
\pgfpathlineto{\pgfqpoint{4.591411in}{1.962936in}}%
\pgfpathlineto{\pgfqpoint{4.592604in}{1.973562in}}%
\pgfpathlineto{\pgfqpoint{4.593797in}{1.993297in}}%
\pgfpathlineto{\pgfqpoint{4.594990in}{2.022394in}}%
\pgfpathlineto{\pgfqpoint{4.596183in}{2.060250in}}%
\pgfpathlineto{\pgfqpoint{4.597376in}{2.105229in}}%
\pgfpathlineto{\pgfqpoint{4.598569in}{2.155300in}}%
\pgfpathlineto{\pgfqpoint{4.599762in}{2.210439in}}%
\pgfpathlineto{\pgfqpoint{4.600955in}{2.268553in}}%
\pgfpathlineto{\pgfqpoint{4.602148in}{2.327047in}}%
\pgfpathlineto{\pgfqpoint{4.603341in}{2.386786in}}%
\pgfpathlineto{\pgfqpoint{4.604534in}{2.444273in}}%
\pgfpathlineto{\pgfqpoint{4.605727in}{2.497674in}}%
\pgfpathlineto{\pgfqpoint{4.606920in}{2.546530in}}%
\pgfpathlineto{\pgfqpoint{4.608113in}{2.589616in}}%
\pgfpathlineto{\pgfqpoint{4.609306in}{2.624516in}}%
\pgfpathlineto{\pgfqpoint{4.610499in}{2.650138in}}%
\pgfpathlineto{\pgfqpoint{4.611692in}{2.666064in}}%
\pgfpathlineto{\pgfqpoint{4.612885in}{2.672469in}}%
\pgfpathlineto{\pgfqpoint{4.614078in}{2.667950in}}%
\pgfpathlineto{\pgfqpoint{4.615271in}{2.652893in}}%
\pgfpathlineto{\pgfqpoint{4.616464in}{2.628163in}}%
\pgfpathlineto{\pgfqpoint{4.617657in}{2.594266in}}%
\pgfpathlineto{\pgfqpoint{4.618850in}{2.551731in}}%
\pgfpathlineto{\pgfqpoint{4.620043in}{2.502944in}}%
\pgfpathlineto{\pgfqpoint{4.621236in}{2.447891in}}%
\pgfpathlineto{\pgfqpoint{4.622429in}{2.389337in}}%
\pgfpathlineto{\pgfqpoint{4.623622in}{2.328687in}}%
\pgfpathlineto{\pgfqpoint{4.624815in}{2.267684in}}%
\pgfpathlineto{\pgfqpoint{4.626008in}{2.208325in}}%
\pgfpathlineto{\pgfqpoint{4.627201in}{2.152213in}}%
\pgfpathlineto{\pgfqpoint{4.628394in}{2.101040in}}%
\pgfpathlineto{\pgfqpoint{4.629587in}{2.056348in}}%
\pgfpathlineto{\pgfqpoint{4.630780in}{2.019391in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{1.991245in}}%
\pgfpathlineto{\pgfqpoint{4.633166in}{1.972300in}}%
\pgfpathlineto{\pgfqpoint{4.634359in}{1.963896in}}%
\pgfpathlineto{\pgfqpoint{4.635552in}{1.965616in}}%
\pgfpathlineto{\pgfqpoint{4.636745in}{1.977122in}}%
\pgfpathlineto{\pgfqpoint{4.637938in}{1.998519in}}%
\pgfpathlineto{\pgfqpoint{4.639131in}{2.028753in}}%
\pgfpathlineto{\pgfqpoint{4.640324in}{2.067017in}}%
\pgfpathlineto{\pgfqpoint{4.641517in}{2.112261in}}%
\pgfpathlineto{\pgfqpoint{4.642710in}{2.162914in}}%
\pgfpathlineto{\pgfqpoint{4.643903in}{2.218424in}}%
\pgfpathlineto{\pgfqpoint{4.645096in}{2.277171in}}%
\pgfpathlineto{\pgfqpoint{4.646289in}{2.336041in}}%
\pgfpathlineto{\pgfqpoint{4.647482in}{2.395912in}}%
\pgfpathlineto{\pgfqpoint{4.648675in}{2.452661in}}%
\pgfpathlineto{\pgfqpoint{4.649868in}{2.505637in}}%
\pgfpathlineto{\pgfqpoint{4.651061in}{2.553922in}}%
\pgfpathlineto{\pgfqpoint{4.652254in}{2.595870in}}%
\pgfpathlineto{\pgfqpoint{4.653447in}{2.629293in}}%
\pgfpathlineto{\pgfqpoint{4.654640in}{2.654231in}}%
\pgfpathlineto{\pgfqpoint{4.655833in}{2.669098in}}%
\pgfpathlineto{\pgfqpoint{4.657026in}{2.673887in}}%
\pgfpathlineto{\pgfqpoint{4.658219in}{2.667673in}}%
\pgfpathlineto{\pgfqpoint{4.659412in}{2.651776in}}%
\pgfpathlineto{\pgfqpoint{4.660605in}{2.625677in}}%
\pgfpathlineto{\pgfqpoint{4.661798in}{2.590843in}}%
\pgfpathlineto{\pgfqpoint{4.662992in}{2.546843in}}%
\pgfpathlineto{\pgfqpoint{4.664185in}{2.496754in}}%
\pgfpathlineto{\pgfqpoint{4.665378in}{2.441659in}}%
\pgfpathlineto{\pgfqpoint{4.666571in}{2.382503in}}%
\pgfpathlineto{\pgfqpoint{4.667764in}{2.321401in}}%
\pgfpathlineto{\pgfqpoint{4.668957in}{2.260440in}}%
\pgfpathlineto{\pgfqpoint{4.670150in}{2.201141in}}%
\pgfpathlineto{\pgfqpoint{4.671343in}{2.145377in}}%
\pgfpathlineto{\pgfqpoint{4.672536in}{2.094773in}}%
\pgfpathlineto{\pgfqpoint{4.673729in}{2.050894in}}%
\pgfpathlineto{\pgfqpoint{4.674922in}{2.014534in}}%
\pgfpathlineto{\pgfqpoint{4.676115in}{1.987165in}}%
\pgfpathlineto{\pgfqpoint{4.677308in}{1.969723in}}%
\pgfpathlineto{\pgfqpoint{4.678501in}{1.961865in}}%
\pgfpathlineto{\pgfqpoint{4.679694in}{1.964495in}}%
\pgfpathlineto{\pgfqpoint{4.680887in}{1.977267in}}%
\pgfpathlineto{\pgfqpoint{4.682080in}{1.999509in}}%
\pgfpathlineto{\pgfqpoint{4.683273in}{2.030691in}}%
\pgfpathlineto{\pgfqpoint{4.684466in}{2.069792in}}%
\pgfpathlineto{\pgfqpoint{4.685659in}{2.115741in}}%
\pgfpathlineto{\pgfqpoint{4.686852in}{2.167231in}}%
\pgfpathlineto{\pgfqpoint{4.688045in}{2.223309in}}%
\pgfpathlineto{\pgfqpoint{4.689238in}{2.282423in}}%
\pgfpathlineto{\pgfqpoint{4.690431in}{2.341949in}}%
\pgfpathlineto{\pgfqpoint{4.691624in}{2.400281in}}%
\pgfpathlineto{\pgfqpoint{4.692817in}{2.457245in}}%
\pgfpathlineto{\pgfqpoint{4.694010in}{2.510456in}}%
\pgfpathlineto{\pgfqpoint{4.695203in}{2.558282in}}%
\pgfpathlineto{\pgfqpoint{4.696396in}{2.598191in}}%
\pgfpathlineto{\pgfqpoint{4.697589in}{2.630965in}}%
\pgfpathlineto{\pgfqpoint{4.698782in}{2.654584in}}%
\pgfpathlineto{\pgfqpoint{4.699975in}{2.668047in}}%
\pgfpathlineto{\pgfqpoint{4.701168in}{2.671507in}}%
\pgfpathlineto{\pgfqpoint{4.702361in}{2.664437in}}%
\pgfpathlineto{\pgfqpoint{4.703554in}{2.647074in}}%
\pgfpathlineto{\pgfqpoint{4.704747in}{2.619471in}}%
\pgfpathlineto{\pgfqpoint{4.705940in}{2.583414in}}%
\pgfpathlineto{\pgfqpoint{4.707133in}{2.539510in}}%
\pgfpathlineto{\pgfqpoint{4.708326in}{2.488653in}}%
\pgfpathlineto{\pgfqpoint{4.709519in}{2.433175in}}%
\pgfpathlineto{\pgfqpoint{4.710712in}{2.373916in}}%
\pgfpathlineto{\pgfqpoint{4.711905in}{2.313162in}}%
\pgfpathlineto{\pgfqpoint{4.713098in}{2.252397in}}%
\pgfpathlineto{\pgfqpoint{4.714291in}{2.193692in}}%
\pgfpathlineto{\pgfqpoint{4.715484in}{2.138740in}}%
\pgfpathlineto{\pgfqpoint{4.716677in}{2.089104in}}%
\pgfpathlineto{\pgfqpoint{4.717870in}{2.046240in}}%
\pgfpathlineto{\pgfqpoint{4.719063in}{2.011489in}}%
\pgfpathlineto{\pgfqpoint{4.720256in}{1.985751in}}%
\pgfpathlineto{\pgfqpoint{4.721449in}{1.969604in}}%
\pgfpathlineto{\pgfqpoint{4.722642in}{1.963428in}}%
\pgfpathlineto{\pgfqpoint{4.723835in}{1.967607in}}%
\pgfpathlineto{\pgfqpoint{4.725028in}{1.982167in}}%
\pgfpathlineto{\pgfqpoint{4.726221in}{2.005650in}}%
\pgfpathlineto{\pgfqpoint{4.727414in}{2.037391in}}%
\pgfpathlineto{\pgfqpoint{4.728607in}{2.077745in}}%
\pgfpathlineto{\pgfqpoint{4.729800in}{2.124506in}}%
\pgfpathlineto{\pgfqpoint{4.730993in}{2.177079in}}%
\pgfpathlineto{\pgfqpoint{4.732186in}{2.233125in}}%
\pgfpathlineto{\pgfqpoint{4.733379in}{2.291710in}}%
\pgfpathlineto{\pgfqpoint{4.734572in}{2.351914in}}%
\pgfpathlineto{\pgfqpoint{4.735765in}{2.411036in}}%
\pgfpathlineto{\pgfqpoint{4.736958in}{2.467568in}}%
\pgfpathlineto{\pgfqpoint{4.738151in}{2.519368in}}%
\pgfpathlineto{\pgfqpoint{4.739344in}{2.565847in}}%
\pgfpathlineto{\pgfqpoint{4.740537in}{2.604573in}}%
\pgfpathlineto{\pgfqpoint{4.741730in}{2.637064in}}%
\pgfpathlineto{\pgfqpoint{4.742923in}{2.659801in}}%
\pgfpathlineto{\pgfqpoint{4.744116in}{2.671743in}}%
\pgfpathlineto{\pgfqpoint{4.745309in}{2.673672in}}%
\pgfpathlineto{\pgfqpoint{4.746502in}{2.665602in}}%
\pgfpathlineto{\pgfqpoint{4.747695in}{2.646179in}}%
\pgfpathlineto{\pgfqpoint{4.748889in}{2.617710in}}%
\pgfpathlineto{\pgfqpoint{4.750082in}{2.580659in}}%
\pgfpathlineto{\pgfqpoint{4.751275in}{2.535426in}}%
\pgfpathlineto{\pgfqpoint{4.752468in}{2.483874in}}%
\pgfpathlineto{\pgfqpoint{4.753661in}{2.427296in}}%
\pgfpathlineto{\pgfqpoint{4.754854in}{2.367208in}}%
\pgfpathlineto{\pgfqpoint{4.756047in}{2.306021in}}%
\pgfpathlineto{\pgfqpoint{4.757240in}{2.245263in}}%
\pgfpathlineto{\pgfqpoint{4.758433in}{2.186599in}}%
\pgfpathlineto{\pgfqpoint{4.759626in}{2.131973in}}%
\pgfpathlineto{\pgfqpoint{4.760819in}{2.082947in}}%
\pgfpathlineto{\pgfqpoint{4.762012in}{2.040907in}}%
\pgfpathlineto{\pgfqpoint{4.763205in}{2.006977in}}%
\pgfpathlineto{\pgfqpoint{4.764398in}{1.981915in}}%
\pgfpathlineto{\pgfqpoint{4.765591in}{1.967327in}}%
\pgfpathlineto{\pgfqpoint{4.766784in}{1.962076in}}%
\pgfpathlineto{\pgfqpoint{4.767977in}{1.967730in}}%
\pgfpathlineto{\pgfqpoint{4.769170in}{1.983190in}}%
\pgfpathlineto{\pgfqpoint{4.770363in}{2.007664in}}%
\pgfpathlineto{\pgfqpoint{4.771556in}{2.041605in}}%
\pgfpathlineto{\pgfqpoint{4.772749in}{2.082558in}}%
\pgfpathlineto{\pgfqpoint{4.773942in}{2.130290in}}%
\pgfpathlineto{\pgfqpoint{4.775135in}{2.182988in}}%
\pgfpathlineto{\pgfqpoint{4.776328in}{2.239789in}}%
\pgfpathlineto{\pgfqpoint{4.777521in}{2.298651in}}%
\pgfpathlineto{\pgfqpoint{4.778714in}{2.358565in}}%
\pgfpathlineto{\pgfqpoint{4.779907in}{2.417218in}}%
\pgfpathlineto{\pgfqpoint{4.781100in}{2.473087in}}%
\pgfpathlineto{\pgfqpoint{4.782293in}{2.524372in}}%
\pgfpathlineto{\pgfqpoint{4.783486in}{2.570002in}}%
\pgfpathlineto{\pgfqpoint{4.784679in}{2.609072in}}%
\pgfpathlineto{\pgfqpoint{4.785872in}{2.639725in}}%
\pgfpathlineto{\pgfqpoint{4.787065in}{2.660667in}}%
\pgfpathlineto{\pgfqpoint{4.788258in}{2.671452in}}%
\pgfpathlineto{\pgfqpoint{4.789451in}{2.672264in}}%
\pgfpathlineto{\pgfqpoint{4.790644in}{2.662497in}}%
\pgfpathlineto{\pgfqpoint{4.791837in}{2.642384in}}%
\pgfpathlineto{\pgfqpoint{4.793030in}{2.613095in}}%
\pgfpathlineto{\pgfqpoint{4.794223in}{2.574564in}}%
\pgfpathlineto{\pgfqpoint{4.795416in}{2.528572in}}%
\pgfpathlineto{\pgfqpoint{4.796609in}{2.476282in}}%
\pgfpathlineto{\pgfqpoint{4.797802in}{2.419341in}}%
\pgfpathlineto{\pgfqpoint{4.798995in}{2.359431in}}%
\pgfpathlineto{\pgfqpoint{4.800188in}{2.298119in}}%
\pgfpathlineto{\pgfqpoint{4.801381in}{2.237501in}}%
\pgfpathlineto{\pgfqpoint{4.802574in}{2.179394in}}%
\pgfpathlineto{\pgfqpoint{4.803767in}{2.125438in}}%
\pgfpathlineto{\pgfqpoint{4.804960in}{2.077220in}}%
\pgfpathlineto{\pgfqpoint{4.806153in}{2.036340in}}%
\pgfpathlineto{\pgfqpoint{4.807346in}{2.003396in}}%
\pgfpathlineto{\pgfqpoint{4.808539in}{1.980017in}}%
\pgfpathlineto{\pgfqpoint{4.809732in}{1.966439in}}%
\pgfpathlineto{\pgfqpoint{4.810925in}{1.962268in}}%
\pgfpathlineto{\pgfqpoint{4.812118in}{1.968901in}}%
\pgfpathlineto{\pgfqpoint{4.813311in}{1.985171in}}%
\pgfpathlineto{\pgfqpoint{4.814504in}{2.011547in}}%
\pgfpathlineto{\pgfqpoint{4.815697in}{2.045935in}}%
\pgfpathlineto{\pgfqpoint{4.816890in}{2.088199in}}%
\pgfpathlineto{\pgfqpoint{4.818083in}{2.136732in}}%
\pgfpathlineto{\pgfqpoint{4.819276in}{2.189780in}}%
\pgfpathlineto{\pgfqpoint{4.820469in}{2.247387in}}%
\pgfpathlineto{\pgfqpoint{4.821662in}{2.306473in}}%
\pgfpathlineto{\pgfqpoint{4.822855in}{2.366708in}}%
\pgfpathlineto{\pgfqpoint{4.824048in}{2.425155in}}%
\pgfpathlineto{\pgfqpoint{4.825241in}{2.479895in}}%
\pgfpathlineto{\pgfqpoint{4.826434in}{2.530476in}}%
\pgfpathlineto{\pgfqpoint{4.827627in}{2.576221in}}%
\pgfpathlineto{\pgfqpoint{4.828820in}{2.613970in}}%
\pgfpathlineto{\pgfqpoint{4.830013in}{2.643472in}}%
\pgfpathlineto{\pgfqpoint{4.831206in}{2.662926in}}%
\pgfpathlineto{\pgfqpoint{4.832399in}{2.672596in}}%
\pgfpathlineto{\pgfqpoint{4.833592in}{2.672069in}}%
\pgfpathlineto{\pgfqpoint{4.834786in}{2.660500in}}%
\pgfpathlineto{\pgfqpoint{4.835979in}{2.639763in}}%
\pgfpathlineto{\pgfqpoint{4.837172in}{2.609071in}}%
\pgfpathlineto{\pgfqpoint{4.838365in}{2.568978in}}%
\pgfpathlineto{\pgfqpoint{4.839558in}{2.522513in}}%
\pgfpathlineto{\pgfqpoint{4.840751in}{2.469473in}}%
\pgfpathlineto{\pgfqpoint{4.841944in}{2.411778in}}%
\pgfpathlineto{\pgfqpoint{4.843137in}{2.351724in}}%
\pgfpathlineto{\pgfqpoint{4.844330in}{2.290467in}}%
\pgfpathlineto{\pgfqpoint{4.845523in}{2.229934in}}%
\pgfpathlineto{\pgfqpoint{4.846716in}{2.172289in}}%
\pgfpathlineto{\pgfqpoint{4.847909in}{2.118991in}}%
\pgfpathlineto{\pgfqpoint{4.849102in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{4.850295in}{2.031399in}}%
\pgfpathlineto{\pgfqpoint{4.851488in}{1.999717in}}%
\pgfpathlineto{\pgfqpoint{4.852681in}{1.977131in}}%
\pgfpathlineto{\pgfqpoint{4.853874in}{1.964681in}}%
\pgfpathlineto{\pgfqpoint{4.855067in}{1.962184in}}%
\pgfpathlineto{\pgfqpoint{4.856260in}{1.969894in}}%
\pgfpathlineto{\pgfqpoint{4.857453in}{1.988040in}}%
\pgfpathlineto{\pgfqpoint{4.858646in}{2.014668in}}%
\pgfpathlineto{\pgfqpoint{4.859839in}{2.050261in}}%
\pgfpathlineto{\pgfqpoint{4.861032in}{2.092593in}}%
\pgfpathlineto{\pgfqpoint{4.862225in}{2.142349in}}%
\pgfpathlineto{\pgfqpoint{4.863418in}{2.196738in}}%
\pgfpathlineto{\pgfqpoint{4.864611in}{2.253456in}}%
\pgfpathlineto{\pgfqpoint{4.865804in}{2.313157in}}%
\pgfpathlineto{\pgfqpoint{4.866997in}{2.372676in}}%
\pgfpathlineto{\pgfqpoint{4.868190in}{2.430451in}}%
\pgfpathlineto{\pgfqpoint{4.869383in}{2.486193in}}%
\pgfpathlineto{\pgfqpoint{4.870576in}{2.536157in}}%
\pgfpathlineto{\pgfqpoint{4.871769in}{2.580787in}}%
\pgfpathlineto{\pgfqpoint{4.872962in}{2.616552in}}%
\pgfpathlineto{\pgfqpoint{4.874155in}{2.644426in}}%
\pgfpathlineto{\pgfqpoint{4.875348in}{2.663658in}}%
\pgfpathlineto{\pgfqpoint{4.876541in}{2.671761in}}%
\pgfpathlineto{\pgfqpoint{4.877734in}{2.670624in}}%
\pgfpathlineto{\pgfqpoint{4.878927in}{2.657941in}}%
\pgfpathlineto{\pgfqpoint{4.880120in}{2.635531in}}%
\pgfpathlineto{\pgfqpoint{4.881313in}{2.603919in}}%
\pgfpathlineto{\pgfqpoint{4.882506in}{2.563409in}}%
\pgfpathlineto{\pgfqpoint{4.883699in}{2.515705in}}%
\pgfpathlineto{\pgfqpoint{4.884892in}{2.462162in}}%
\pgfpathlineto{\pgfqpoint{4.886085in}{2.403947in}}%
\pgfpathlineto{\pgfqpoint{4.887278in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.888471in}{2.282575in}}%
\pgfpathlineto{\pgfqpoint{4.889664in}{2.222484in}}%
\pgfpathlineto{\pgfqpoint{4.890857in}{2.165253in}}%
\pgfpathlineto{\pgfqpoint{4.892050in}{2.112613in}}%
\pgfpathlineto{\pgfqpoint{4.893243in}{2.066146in}}%
\pgfpathlineto{\pgfqpoint{4.894436in}{2.027183in}}%
\pgfpathlineto{\pgfqpoint{4.895629in}{1.996761in}}%
\pgfpathlineto{\pgfqpoint{4.896822in}{1.975721in}}%
\pgfpathlineto{\pgfqpoint{4.898015in}{1.964373in}}%
\pgfpathlineto{\pgfqpoint{4.899208in}{1.963292in}}%
\pgfpathlineto{\pgfqpoint{4.900401in}{1.972465in}}%
\pgfpathlineto{\pgfqpoint{4.901594in}{1.991539in}}%
\pgfpathlineto{\pgfqpoint{4.902787in}{2.019426in}}%
\pgfpathlineto{\pgfqpoint{4.903980in}{2.056275in}}%
\pgfpathlineto{\pgfqpoint{4.905173in}{2.099823in}}%
\pgfpathlineto{\pgfqpoint{4.906366in}{2.150211in}}%
\pgfpathlineto{\pgfqpoint{4.907559in}{2.204772in}}%
\pgfpathlineto{\pgfqpoint{4.908752in}{2.262589in}}%
\pgfpathlineto{\pgfqpoint{4.909945in}{2.321474in}}%
\pgfpathlineto{\pgfqpoint{4.911138in}{2.381642in}}%
\pgfpathlineto{\pgfqpoint{4.912331in}{2.439008in}}%
\pgfpathlineto{\pgfqpoint{4.913524in}{2.493540in}}%
\pgfpathlineto{\pgfqpoint{4.914717in}{2.543659in}}%
\pgfpathlineto{\pgfqpoint{4.915910in}{2.587120in}}%
\pgfpathlineto{\pgfqpoint{4.917103in}{2.623050in}}%
\pgfpathlineto{\pgfqpoint{4.918296in}{2.650707in}}%
\pgfpathlineto{\pgfqpoint{4.919489in}{2.667451in}}%
\pgfpathlineto{\pgfqpoint{4.920683in}{2.675026in}}%
\pgfpathlineto{\pgfqpoint{4.921876in}{2.671731in}}%
\pgfpathlineto{\pgfqpoint{4.923069in}{2.658280in}}%
\pgfpathlineto{\pgfqpoint{4.924262in}{2.634708in}}%
\pgfpathlineto{\pgfqpoint{4.925455in}{2.600740in}}%
\pgfpathlineto{\pgfqpoint{4.926648in}{2.559178in}}%
\pgfpathlineto{\pgfqpoint{4.927841in}{2.510167in}}%
\pgfpathlineto{\pgfqpoint{4.929034in}{2.455735in}}%
\pgfpathlineto{\pgfqpoint{4.930227in}{2.397384in}}%
\pgfpathlineto{\pgfqpoint{4.931420in}{2.336516in}}%
\pgfpathlineto{\pgfqpoint{4.932613in}{2.275140in}}%
\pgfpathlineto{\pgfqpoint{4.933806in}{2.215168in}}%
\pgfpathlineto{\pgfqpoint{4.934999in}{2.158292in}}%
\pgfpathlineto{\pgfqpoint{4.936192in}{2.106238in}}%
\pgfpathlineto{\pgfqpoint{4.937385in}{2.060391in}}%
\pgfpathlineto{\pgfqpoint{4.938578in}{2.022200in}}%
\pgfpathlineto{\pgfqpoint{4.939771in}{1.992592in}}%
\pgfpathlineto{\pgfqpoint{4.940964in}{1.972547in}}%
\pgfpathlineto{\pgfqpoint{4.942157in}{1.962366in}}%
\pgfpathlineto{\pgfqpoint{4.943350in}{1.962801in}}%
\pgfpathlineto{\pgfqpoint{4.944543in}{1.973145in}}%
\pgfpathlineto{\pgfqpoint{4.945736in}{1.993487in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{2.022955in}}%
\pgfpathlineto{\pgfqpoint{4.948122in}{2.060554in}}%
\pgfpathlineto{\pgfqpoint{4.949315in}{2.105270in}}%
\pgfpathlineto{\pgfqpoint{4.950508in}{2.156463in}}%
\pgfpathlineto{\pgfqpoint{4.951701in}{2.211361in}}%
\pgfpathlineto{\pgfqpoint{4.952894in}{2.269466in}}%
\pgfpathlineto{\pgfqpoint{4.954087in}{2.329410in}}%
\pgfpathlineto{\pgfqpoint{4.955280in}{2.389200in}}%
\pgfpathlineto{\pgfqpoint{4.956473in}{2.446519in}}%
\pgfpathlineto{\pgfqpoint{4.957666in}{2.500439in}}%
\pgfpathlineto{\pgfqpoint{4.958859in}{2.549860in}}%
\pgfpathlineto{\pgfqpoint{4.960052in}{2.592651in}}%
\pgfpathlineto{\pgfqpoint{4.961245in}{2.627327in}}%
\pgfpathlineto{\pgfqpoint{4.962438in}{2.652558in}}%
\pgfpathlineto{\pgfqpoint{4.963631in}{2.669678in}}%
\pgfpathlineto{\pgfqpoint{4.964824in}{2.674665in}}%
\pgfpathlineto{\pgfqpoint{4.966017in}{2.669143in}}%
\pgfpathlineto{\pgfqpoint{4.967210in}{2.654581in}}%
\pgfpathlineto{\pgfqpoint{4.968403in}{2.629537in}}%
\pgfpathlineto{\pgfqpoint{4.969596in}{2.595317in}}%
\pgfpathlineto{\pgfqpoint{4.970789in}{2.552684in}}%
\pgfpathlineto{\pgfqpoint{4.971982in}{2.502987in}}%
\pgfpathlineto{\pgfqpoint{4.973175in}{2.448508in}}%
\pgfpathlineto{\pgfqpoint{4.974368in}{2.389537in}}%
\pgfpathlineto{\pgfqpoint{4.975561in}{2.328584in}}%
\pgfpathlineto{\pgfqpoint{4.976754in}{2.267351in}}%
\pgfpathlineto{\pgfqpoint{4.977947in}{2.207712in}}%
\pgfpathlineto{\pgfqpoint{4.979140in}{2.151397in}}%
\pgfpathlineto{\pgfqpoint{4.980333in}{2.100167in}}%
\pgfpathlineto{\pgfqpoint{4.981526in}{2.055325in}}%
\pgfpathlineto{\pgfqpoint{4.982719in}{2.018426in}}%
\pgfpathlineto{\pgfqpoint{4.983912in}{1.990179in}}%
\pgfpathlineto{\pgfqpoint{4.985105in}{1.971557in}}%
\pgfpathlineto{\pgfqpoint{4.986298in}{1.962871in}}%
\pgfpathlineto{\pgfqpoint{4.987491in}{1.964654in}}%
\pgfpathlineto{\pgfqpoint{4.988684in}{1.975778in}}%
\pgfpathlineto{\pgfqpoint{4.989877in}{1.997436in}}%
\pgfpathlineto{\pgfqpoint{4.991070in}{2.028008in}}%
\pgfpathlineto{\pgfqpoint{4.992263in}{2.066089in}}%
\pgfpathlineto{\pgfqpoint{4.993456in}{2.112165in}}%
\pgfpathlineto{\pgfqpoint{4.994649in}{2.163208in}}%
\pgfpathlineto{\pgfqpoint{4.995842in}{2.218679in}}%
\pgfpathlineto{\pgfqpoint{4.997035in}{2.276787in}}%
\pgfpathlineto{\pgfqpoint{4.998228in}{2.336111in}}%
\pgfpathlineto{\pgfqpoint{4.999421in}{2.396215in}}%
\pgfpathlineto{\pgfqpoint{5.000614in}{2.452651in}}%
\pgfpathlineto{\pgfqpoint{5.001807in}{2.506305in}}%
\pgfpathlineto{\pgfqpoint{5.003000in}{2.554535in}}%
\pgfpathlineto{\pgfqpoint{5.004193in}{2.596737in}}%
\pgfpathlineto{\pgfqpoint{5.005386in}{2.630231in}}%
\pgfpathlineto{\pgfqpoint{5.006580in}{2.654631in}}%
\pgfpathlineto{\pgfqpoint{5.007773in}{2.670003in}}%
\pgfpathlineto{\pgfqpoint{5.008966in}{2.674593in}}%
\pgfpathlineto{\pgfqpoint{5.010159in}{2.668871in}}%
\pgfpathlineto{\pgfqpoint{5.011352in}{2.652121in}}%
\pgfpathlineto{\pgfqpoint{5.012545in}{2.625920in}}%
\pgfpathlineto{\pgfqpoint{5.013738in}{2.590259in}}%
\pgfpathlineto{\pgfqpoint{5.014931in}{2.546936in}}%
\pgfpathlineto{\pgfqpoint{5.016124in}{2.496589in}}%
\pgfpathlineto{\pgfqpoint{5.017317in}{2.440715in}}%
\pgfpathlineto{\pgfqpoint{5.018510in}{2.381429in}}%
\pgfpathlineto{\pgfqpoint{5.019703in}{2.320742in}}%
\pgfpathlineto{\pgfqpoint{5.020896in}{2.259563in}}%
\pgfpathlineto{\pgfqpoint{5.022089in}{2.200330in}}%
\pgfpathlineto{\pgfqpoint{5.023282in}{2.144592in}}%
\pgfpathlineto{\pgfqpoint{5.024475in}{2.093996in}}%
\pgfpathlineto{\pgfqpoint{5.025668in}{2.049967in}}%
\pgfpathlineto{\pgfqpoint{5.026861in}{2.014081in}}%
\pgfpathlineto{\pgfqpoint{5.028054in}{1.986851in}}%
\pgfpathlineto{\pgfqpoint{5.029247in}{1.969311in}}%
\pgfpathlineto{\pgfqpoint{5.030440in}{1.961874in}}%
\pgfpathlineto{\pgfqpoint{5.031633in}{1.964785in}}%
\pgfpathlineto{\pgfqpoint{5.032826in}{1.977894in}}%
\pgfpathlineto{\pgfqpoint{5.034019in}{2.000232in}}%
\pgfpathlineto{\pgfqpoint{5.035212in}{2.031773in}}%
\pgfpathlineto{\pgfqpoint{5.036405in}{2.071054in}}%
\pgfpathlineto{\pgfqpoint{5.037598in}{2.117527in}}%
\pgfpathlineto{\pgfqpoint{5.038791in}{2.169541in}}%
\pgfpathlineto{\pgfqpoint{5.039984in}{2.224923in}}%
\pgfpathlineto{\pgfqpoint{5.041177in}{2.284107in}}%
\pgfpathlineto{\pgfqpoint{5.042370in}{2.343953in}}%
\pgfpathlineto{\pgfqpoint{5.043563in}{2.402737in}}%
\pgfpathlineto{\pgfqpoint{5.044756in}{2.458975in}}%
\pgfpathlineto{\pgfqpoint{5.045949in}{2.512170in}}%
\pgfpathlineto{\pgfqpoint{5.047142in}{2.560138in}}%
\pgfpathlineto{\pgfqpoint{5.048335in}{2.600561in}}%
\pgfpathlineto{\pgfqpoint{5.049528in}{2.633086in}}%
\pgfpathlineto{\pgfqpoint{5.050721in}{2.656589in}}%
\pgfpathlineto{\pgfqpoint{5.051914in}{2.670480in}}%
\pgfpathlineto{\pgfqpoint{5.053107in}{2.673731in}}%
\pgfpathlineto{\pgfqpoint{5.054300in}{2.666354in}}%
\pgfpathlineto{\pgfqpoint{5.055493in}{2.648446in}}%
\pgfpathlineto{\pgfqpoint{5.056686in}{2.621236in}}%
\pgfpathlineto{\pgfqpoint{5.057879in}{2.584807in}}%
\pgfpathlineto{\pgfqpoint{5.059072in}{2.540460in}}%
\pgfpathlineto{\pgfqpoint{5.060265in}{2.489541in}}%
\pgfpathlineto{\pgfqpoint{5.061458in}{2.433319in}}%
\pgfpathlineto{\pgfqpoint{5.062651in}{2.373813in}}%
\pgfpathlineto{\pgfqpoint{5.063844in}{2.312636in}}%
\pgfpathlineto{\pgfqpoint{5.065037in}{2.251780in}}%
\pgfpathlineto{\pgfqpoint{5.066230in}{2.192970in}}%
\pgfpathlineto{\pgfqpoint{5.067423in}{2.137882in}}%
\pgfpathlineto{\pgfqpoint{5.068616in}{2.088147in}}%
\pgfpathlineto{\pgfqpoint{5.069809in}{2.045327in}}%
\pgfpathlineto{\pgfqpoint{5.071002in}{2.010620in}}%
\pgfpathlineto{\pgfqpoint{5.072195in}{1.984662in}}%
\pgfpathlineto{\pgfqpoint{5.073388in}{1.968435in}}%
\pgfpathlineto{\pgfqpoint{5.074581in}{1.962687in}}%
\pgfpathlineto{\pgfqpoint{5.075774in}{1.966989in}}%
\pgfpathlineto{\pgfqpoint{5.076967in}{1.981022in}}%
\pgfpathlineto{\pgfqpoint{5.078160in}{2.004872in}}%
\pgfpathlineto{\pgfqpoint{5.079353in}{2.037511in}}%
\pgfpathlineto{\pgfqpoint{5.080546in}{2.078260in}}%
\pgfpathlineto{\pgfqpoint{5.081739in}{2.125746in}}%
\pgfpathlineto{\pgfqpoint{5.082932in}{2.178064in}}%
\pgfpathlineto{\pgfqpoint{5.084125in}{2.235021in}}%
\pgfpathlineto{\pgfqpoint{5.085318in}{2.293047in}}%
\pgfpathlineto{\pgfqpoint{5.086511in}{2.353514in}}%
\pgfpathlineto{\pgfqpoint{5.087704in}{2.411938in}}%
\pgfpathlineto{\pgfqpoint{5.088897in}{2.468414in}}%
\pgfpathlineto{\pgfqpoint{5.090090in}{2.520700in}}%
\pgfpathlineto{\pgfqpoint{5.091283in}{2.567360in}}%
\pgfpathlineto{\pgfqpoint{5.092477in}{2.607091in}}%
\pgfpathlineto{\pgfqpoint{5.093670in}{2.639197in}}%
\pgfpathlineto{\pgfqpoint{5.094863in}{2.660845in}}%
\pgfpathlineto{\pgfqpoint{5.096056in}{2.673429in}}%
\pgfpathlineto{\pgfqpoint{5.097249in}{2.675313in}}%
\pgfpathlineto{\pgfqpoint{5.098442in}{2.667295in}}%
\pgfpathlineto{\pgfqpoint{5.099635in}{2.647552in}}%
\pgfpathlineto{\pgfqpoint{5.100828in}{2.619243in}}%
\pgfpathlineto{\pgfqpoint{5.102021in}{2.581281in}}%
\pgfpathlineto{\pgfqpoint{5.103214in}{2.535791in}}%
\pgfpathlineto{\pgfqpoint{5.104407in}{2.483851in}}%
\pgfpathlineto{\pgfqpoint{5.105600in}{2.427119in}}%
\pgfpathlineto{\pgfqpoint{5.106793in}{2.367407in}}%
\pgfpathlineto{\pgfqpoint{5.107986in}{2.305799in}}%
\pgfpathlineto{\pgfqpoint{5.109179in}{2.244647in}}%
\pgfpathlineto{\pgfqpoint{5.110372in}{2.185871in}}%
\pgfpathlineto{\pgfqpoint{5.111565in}{2.131078in}}%
\pgfpathlineto{\pgfqpoint{5.112758in}{2.081906in}}%
\pgfpathlineto{\pgfqpoint{5.113951in}{2.039697in}}%
\pgfpathlineto{\pgfqpoint{5.115144in}{2.005834in}}%
\pgfpathlineto{\pgfqpoint{5.116337in}{1.981044in}}%
\pgfpathlineto{\pgfqpoint{5.117530in}{1.965909in}}%
\pgfpathlineto{\pgfqpoint{5.118723in}{1.961453in}}%
\pgfpathlineto{\pgfqpoint{5.119916in}{1.966318in}}%
\pgfpathlineto{\pgfqpoint{5.121109in}{1.982145in}}%
\pgfpathlineto{\pgfqpoint{5.122302in}{2.007270in}}%
\pgfpathlineto{\pgfqpoint{5.123495in}{2.040493in}}%
\pgfpathlineto{\pgfqpoint{5.124688in}{2.081924in}}%
\pgfpathlineto{\pgfqpoint{5.125881in}{2.130124in}}%
\pgfpathlineto{\pgfqpoint{5.127074in}{2.183795in}}%
\pgfpathlineto{\pgfqpoint{5.128267in}{2.240922in}}%
\pgfpathlineto{\pgfqpoint{5.129460in}{2.299551in}}%
\pgfpathlineto{\pgfqpoint{5.130653in}{2.359083in}}%
\pgfpathlineto{\pgfqpoint{5.131846in}{2.417163in}}%
\pgfpathlineto{\pgfqpoint{5.133039in}{2.473889in}}%
\pgfpathlineto{\pgfqpoint{5.134232in}{2.526538in}}%
\pgfpathlineto{\pgfqpoint{5.135425in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{5.136618in}{2.610283in}}%
\pgfpathlineto{\pgfqpoint{5.137811in}{2.640331in}}%
\pgfpathlineto{\pgfqpoint{5.139004in}{2.661854in}}%
\pgfpathlineto{\pgfqpoint{5.140197in}{2.672929in}}%
\pgfpathlineto{\pgfqpoint{5.141390in}{2.672798in}}%
\pgfpathlineto{\pgfqpoint{5.142583in}{2.663327in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{2.643522in}}%
\pgfpathlineto{\pgfqpoint{5.144969in}{2.613363in}}%
\pgfpathlineto{\pgfqpoint{5.146162in}{2.574555in}}%
\pgfpathlineto{\pgfqpoint{5.147355in}{2.528618in}}%
\pgfpathlineto{\pgfqpoint{5.148548in}{2.476100in}}%
\pgfpathlineto{\pgfqpoint{5.149741in}{2.418621in}}%
\pgfpathlineto{\pgfqpoint{5.150934in}{2.358539in}}%
\pgfpathlineto{\pgfqpoint{5.152127in}{2.297280in}}%
\pgfpathlineto{\pgfqpoint{5.153320in}{2.236733in}}%
\pgfpathlineto{\pgfqpoint{5.154513in}{2.178577in}}%
\pgfpathlineto{\pgfqpoint{5.155706in}{2.124704in}}%
\pgfpathlineto{\pgfqpoint{5.156899in}{2.076502in}}%
\pgfpathlineto{\pgfqpoint{5.158092in}{2.035771in}}%
\pgfpathlineto{\pgfqpoint{5.159285in}{2.003145in}}%
\pgfpathlineto{\pgfqpoint{5.160478in}{1.979514in}}%
\pgfpathlineto{\pgfqpoint{5.161671in}{1.965879in}}%
\pgfpathlineto{\pgfqpoint{5.162864in}{1.962291in}}%
\pgfpathlineto{\pgfqpoint{5.164057in}{1.969380in}}%
\pgfpathlineto{\pgfqpoint{5.165250in}{1.986639in}}%
\pgfpathlineto{\pgfqpoint{5.166443in}{2.012370in}}%
\pgfpathlineto{\pgfqpoint{5.167636in}{2.047403in}}%
\pgfpathlineto{\pgfqpoint{5.168829in}{2.089376in}}%
\pgfpathlineto{\pgfqpoint{5.170022in}{2.138379in}}%
\pgfpathlineto{\pgfqpoint{5.171215in}{2.192094in}}%
\pgfpathlineto{\pgfqpoint{5.172408in}{2.249265in}}%
\pgfpathlineto{\pgfqpoint{5.173601in}{2.307999in}}%
\pgfpathlineto{\pgfqpoint{5.174794in}{2.367375in}}%
\pgfpathlineto{\pgfqpoint{5.175987in}{2.425837in}}%
\pgfpathlineto{\pgfqpoint{5.177180in}{2.481105in}}%
\pgfpathlineto{\pgfqpoint{5.178374in}{2.532081in}}%
\pgfpathlineto{\pgfqpoint{5.179567in}{2.577005in}}%
\pgfpathlineto{\pgfqpoint{5.180760in}{2.614874in}}%
\pgfpathlineto{\pgfqpoint{5.181953in}{2.643606in}}%
\pgfpathlineto{\pgfqpoint{5.183146in}{2.663346in}}%
\pgfpathlineto{\pgfqpoint{5.184339in}{2.674157in}}%
\pgfpathlineto{\pgfqpoint{5.185532in}{2.672818in}}%
\pgfpathlineto{\pgfqpoint{5.186725in}{2.661379in}}%
\pgfpathlineto{\pgfqpoint{5.187918in}{2.640140in}}%
\pgfpathlineto{\pgfqpoint{5.189111in}{2.608837in}}%
\pgfpathlineto{\pgfqpoint{5.190304in}{2.569131in}}%
\pgfpathlineto{\pgfqpoint{5.191497in}{2.522052in}}%
\pgfpathlineto{\pgfqpoint{5.192690in}{2.468652in}}%
\pgfpathlineto{\pgfqpoint{5.193883in}{2.411094in}}%
\pgfpathlineto{\pgfqpoint{5.195076in}{2.350761in}}%
\pgfpathlineto{\pgfqpoint{5.196269in}{2.289435in}}%
\pgfpathlineto{\pgfqpoint{5.197462in}{2.229161in}}%
\pgfpathlineto{\pgfqpoint{5.198655in}{2.171481in}}%
\pgfpathlineto{\pgfqpoint{5.199848in}{2.118187in}}%
\pgfpathlineto{\pgfqpoint{5.201041in}{2.070771in}}%
\pgfpathlineto{\pgfqpoint{5.202234in}{2.030694in}}%
\pgfpathlineto{\pgfqpoint{5.203427in}{1.999154in}}%
\pgfpathlineto{\pgfqpoint{5.204620in}{1.976601in}}%
\pgfpathlineto{\pgfqpoint{5.205813in}{1.964285in}}%
\pgfpathlineto{\pgfqpoint{5.207006in}{1.962317in}}%
\pgfpathlineto{\pgfqpoint{5.208199in}{1.970341in}}%
\pgfpathlineto{\pgfqpoint{5.209392in}{1.987601in}}%
\pgfpathlineto{\pgfqpoint{5.210585in}{2.015047in}}%
\pgfpathlineto{\pgfqpoint{5.211778in}{2.050826in}}%
\pgfpathlineto{\pgfqpoint{5.212971in}{2.094451in}}%
\pgfpathlineto{\pgfqpoint{5.214164in}{2.144132in}}%
\pgfpathlineto{\pgfqpoint{5.215357in}{2.198319in}}%
\pgfpathlineto{\pgfqpoint{5.216550in}{2.256018in}}%
\pgfpathlineto{\pgfqpoint{5.217743in}{2.315198in}}%
\pgfpathlineto{\pgfqpoint{5.218936in}{2.374363in}}%
\pgfpathlineto{\pgfqpoint{5.220129in}{2.432902in}}%
\pgfpathlineto{\pgfqpoint{5.221322in}{2.487718in}}%
\pgfpathlineto{\pgfqpoint{5.222515in}{2.537810in}}%
\pgfpathlineto{\pgfqpoint{5.223708in}{2.581680in}}%
\pgfpathlineto{\pgfqpoint{5.224901in}{2.618815in}}%
\pgfpathlineto{\pgfqpoint{5.226094in}{2.646989in}}%
\pgfpathlineto{\pgfqpoint{5.227287in}{2.665758in}}%
\pgfpathlineto{\pgfqpoint{5.228480in}{2.673954in}}%
\pgfpathlineto{\pgfqpoint{5.229673in}{2.672259in}}%
\pgfpathlineto{\pgfqpoint{5.230866in}{2.659461in}}%
\pgfpathlineto{\pgfqpoint{5.232059in}{2.636740in}}%
\pgfpathlineto{\pgfqpoint{5.233252in}{2.604796in}}%
\pgfpathlineto{\pgfqpoint{5.234445in}{2.563747in}}%
\pgfpathlineto{\pgfqpoint{5.235638in}{2.515984in}}%
\pgfpathlineto{\pgfqpoint{5.236831in}{2.462131in}}%
\pgfpathlineto{\pgfqpoint{5.238024in}{2.403965in}}%
\pgfpathlineto{\pgfqpoint{5.239217in}{2.343386in}}%
\pgfpathlineto{\pgfqpoint{5.240410in}{2.282053in}}%
\pgfpathlineto{\pgfqpoint{5.241603in}{2.221785in}}%
\pgfpathlineto{\pgfqpoint{5.242796in}{2.164455in}}%
\pgfpathlineto{\pgfqpoint{5.243989in}{2.111683in}}%
\pgfpathlineto{\pgfqpoint{5.245182in}{2.065232in}}%
\pgfpathlineto{\pgfqpoint{5.246375in}{2.026184in}}%
\pgfpathlineto{\pgfqpoint{5.247568in}{1.995911in}}%
\pgfpathlineto{\pgfqpoint{5.248761in}{1.974647in}}%
\pgfpathlineto{\pgfqpoint{5.249954in}{1.963671in}}%
\pgfpathlineto{\pgfqpoint{5.251147in}{1.962442in}}%
\pgfpathlineto{\pgfqpoint{5.252340in}{1.971898in}}%
\pgfpathlineto{\pgfqpoint{5.253533in}{1.990800in}}%
\pgfpathlineto{\pgfqpoint{5.254726in}{2.019173in}}%
\pgfpathlineto{\pgfqpoint{5.255919in}{2.055581in}}%
\pgfpathlineto{\pgfqpoint{5.257112in}{2.100040in}}%
\pgfpathlineto{\pgfqpoint{5.258305in}{2.149915in}}%
\pgfpathlineto{\pgfqpoint{5.259498in}{2.204917in}}%
\pgfpathlineto{\pgfqpoint{5.260691in}{2.262512in}}%
\pgfpathlineto{\pgfqpoint{5.261884in}{2.322796in}}%
\pgfpathlineto{\pgfqpoint{5.263077in}{2.381814in}}%
\pgfpathlineto{\pgfqpoint{5.264271in}{2.439554in}}%
\pgfpathlineto{\pgfqpoint{5.265464in}{2.494803in}}%
\pgfpathlineto{\pgfqpoint{5.266657in}{2.544281in}}%
\pgfpathlineto{\pgfqpoint{5.267850in}{2.587566in}}%
\pgfpathlineto{\pgfqpoint{5.269043in}{2.623447in}}%
\pgfpathlineto{\pgfqpoint{5.270236in}{2.649838in}}%
\pgfpathlineto{\pgfqpoint{5.271429in}{2.667370in}}%
\pgfpathlineto{\pgfqpoint{5.272622in}{2.675056in}}%
\pgfpathlineto{\pgfqpoint{5.273815in}{2.671167in}}%
\pgfpathlineto{\pgfqpoint{5.275008in}{2.657597in}}%
\pgfpathlineto{\pgfqpoint{5.276201in}{2.633621in}}%
\pgfpathlineto{\pgfqpoint{5.277394in}{2.600597in}}%
\pgfpathlineto{\pgfqpoint{5.278587in}{2.558610in}}%
\pgfpathlineto{\pgfqpoint{5.279780in}{2.509703in}}%
\pgfpathlineto{\pgfqpoint{5.280973in}{2.455294in}}%
\pgfpathlineto{\pgfqpoint{5.282166in}{2.396576in}}%
\pgfpathlineto{\pgfqpoint{5.283359in}{2.335636in}}%
\pgfpathlineto{\pgfqpoint{5.284552in}{2.274340in}}%
\pgfpathlineto{\pgfqpoint{5.285745in}{2.214416in}}%
\pgfpathlineto{\pgfqpoint{5.286938in}{2.157484in}}%
\pgfpathlineto{\pgfqpoint{5.288131in}{2.105343in}}%
\pgfpathlineto{\pgfqpoint{5.289324in}{2.059534in}}%
\pgfpathlineto{\pgfqpoint{5.290517in}{2.021341in}}%
\pgfpathlineto{\pgfqpoint{5.291710in}{1.991532in}}%
\pgfpathlineto{\pgfqpoint{5.292903in}{1.971935in}}%
\pgfpathlineto{\pgfqpoint{5.294096in}{1.961850in}}%
\pgfpathlineto{\pgfqpoint{5.295289in}{1.962323in}}%
\pgfpathlineto{\pgfqpoint{5.296482in}{1.973251in}}%
\pgfpathlineto{\pgfqpoint{5.297675in}{1.993760in}}%
\pgfpathlineto{\pgfqpoint{5.298868in}{2.023058in}}%
\pgfpathlineto{\pgfqpoint{5.300061in}{2.060398in}}%
\pgfpathlineto{\pgfqpoint{5.301254in}{2.105859in}}%
\pgfpathlineto{\pgfqpoint{5.302447in}{2.156759in}}%
\pgfpathlineto{\pgfqpoint{5.303640in}{2.212099in}}%
\pgfpathlineto{\pgfqpoint{5.304833in}{2.269724in}}%
\pgfpathlineto{\pgfqpoint{5.306026in}{2.329020in}}%
\pgfpathlineto{\pgfqpoint{5.307219in}{2.388501in}}%
\pgfpathlineto{\pgfqpoint{5.308412in}{2.445651in}}%
\pgfpathlineto{\pgfqpoint{5.309605in}{2.500669in}}%
\pgfpathlineto{\pgfqpoint{5.310798in}{2.549420in}}%
\pgfpathlineto{\pgfqpoint{5.311991in}{2.591369in}}%
\pgfpathlineto{\pgfqpoint{5.313184in}{2.625702in}}%
\pgfpathlineto{\pgfqpoint{5.314377in}{2.653061in}}%
\pgfpathlineto{\pgfqpoint{5.315570in}{2.669081in}}%
\pgfpathlineto{\pgfqpoint{5.316763in}{2.674743in}}%
\pgfpathlineto{\pgfqpoint{5.317956in}{2.670121in}}%
\pgfpathlineto{\pgfqpoint{5.319149in}{2.654775in}}%
\pgfpathlineto{\pgfqpoint{5.320342in}{2.629848in}}%
\pgfpathlineto{\pgfqpoint{5.321535in}{2.595352in}}%
\pgfpathlineto{\pgfqpoint{5.322728in}{2.552827in}}%
\pgfpathlineto{\pgfqpoint{5.323921in}{2.503114in}}%
\pgfpathlineto{\pgfqpoint{5.325114in}{2.448163in}}%
\pgfpathlineto{\pgfqpoint{5.326307in}{2.389089in}}%
\pgfpathlineto{\pgfqpoint{5.327500in}{2.328133in}}%
\pgfpathlineto{\pgfqpoint{5.328693in}{2.266698in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{2.206924in}}%
\pgfpathlineto{\pgfqpoint{5.331079in}{2.150576in}}%
\pgfpathlineto{\pgfqpoint{5.332272in}{2.099190in}}%
\pgfpathlineto{\pgfqpoint{5.333465in}{2.054287in}}%
\pgfpathlineto{\pgfqpoint{5.334658in}{2.017225in}}%
\pgfpathlineto{\pgfqpoint{5.335851in}{1.989228in}}%
\pgfpathlineto{\pgfqpoint{5.337044in}{1.970910in}}%
\pgfpathlineto{\pgfqpoint{5.338237in}{1.962119in}}%
\pgfpathlineto{\pgfqpoint{5.339430in}{1.963799in}}%
\pgfpathlineto{\pgfqpoint{5.340623in}{1.975511in}}%
\pgfpathlineto{\pgfqpoint{5.341816in}{1.996826in}}%
\pgfpathlineto{\pgfqpoint{5.343009in}{2.027281in}}%
\pgfpathlineto{\pgfqpoint{5.344202in}{2.065719in}}%
\pgfpathlineto{\pgfqpoint{5.345395in}{2.111343in}}%
\pgfpathlineto{\pgfqpoint{5.346588in}{2.162719in}}%
\pgfpathlineto{\pgfqpoint{5.347781in}{2.218810in}}%
\pgfpathlineto{\pgfqpoint{5.348974in}{2.277105in}}%
\pgfpathlineto{\pgfqpoint{5.350168in}{2.337383in}}%
\pgfpathlineto{\pgfqpoint{5.351361in}{2.396420in}}%
\pgfpathlineto{\pgfqpoint{5.352554in}{2.453322in}}%
\pgfpathlineto{\pgfqpoint{5.353747in}{2.507004in}}%
\pgfpathlineto{\pgfqpoint{5.354940in}{2.555401in}}%
\pgfpathlineto{\pgfqpoint{5.356133in}{2.597008in}}%
\pgfpathlineto{\pgfqpoint{5.357326in}{2.631055in}}%
\pgfpathlineto{\pgfqpoint{5.358519in}{2.656118in}}%
\pgfpathlineto{\pgfqpoint{5.359712in}{2.670822in}}%
\pgfpathlineto{\pgfqpoint{5.360905in}{2.676222in}}%
\pgfpathlineto{\pgfqpoint{5.362098in}{2.669861in}}%
\pgfpathlineto{\pgfqpoint{5.363291in}{2.653920in}}%
\pgfpathlineto{\pgfqpoint{5.364484in}{2.627390in}}%
\pgfpathlineto{\pgfqpoint{5.365677in}{2.592305in}}%
\pgfpathlineto{\pgfqpoint{5.366870in}{2.548731in}}%
\pgfpathlineto{\pgfqpoint{5.368063in}{2.497746in}}%
\pgfpathlineto{\pgfqpoint{5.369256in}{2.441638in}}%
\pgfpathlineto{\pgfqpoint{5.370449in}{2.382133in}}%
\pgfpathlineto{\pgfqpoint{5.371642in}{2.320672in}}%
\pgfpathlineto{\pgfqpoint{5.372835in}{2.259456in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{2.199807in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.372835in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.371642in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.370449in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.369256in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.368063in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.366870in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.365677in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.364484in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.363291in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.362098in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.360905in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.359712in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.358519in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.357326in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.356133in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.354940in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.353747in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.352554in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.351361in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.350168in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.348974in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.347781in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.346588in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.345395in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.344202in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.343009in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.341816in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.340623in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.339430in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.338237in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.337044in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.335851in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.334658in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.333465in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.332272in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.331079in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.328693in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.327500in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.326307in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.325114in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.323921in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.322728in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.321535in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.320342in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.319149in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.317956in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.316763in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.315570in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.314377in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.313184in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.311991in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.310798in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.309605in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.308412in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.307219in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.306026in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.304833in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.303640in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.302447in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.301254in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.300061in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.298868in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.297675in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.296482in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.295289in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.294096in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.292903in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.291710in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.290517in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.289324in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.288131in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.286938in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.285745in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.284552in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.283359in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.282166in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.280973in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.279780in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.278587in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.277394in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.276201in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.275008in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.273815in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.272622in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.271429in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.270236in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.269043in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.267850in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.266657in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.265464in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.264271in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.263077in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.261884in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.260691in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.259498in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.258305in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.257112in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.255919in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.254726in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.253533in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.252340in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.251147in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.249954in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.248761in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.247568in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.246375in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.245182in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.243989in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.242796in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.241603in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.240410in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.239217in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.238024in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.236831in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.235638in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.234445in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.233252in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.232059in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.230866in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.229673in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.228480in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.227287in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.226094in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.224901in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.223708in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.222515in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.221322in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.220129in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.218936in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.217743in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.216550in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.215357in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.214164in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.212971in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.211778in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.210585in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.209392in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.208199in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.207006in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.205813in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.204620in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.203427in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.202234in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.201041in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.199848in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.198655in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.197462in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.196269in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.195076in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.193883in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.192690in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.191497in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.190304in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.189111in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.187918in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.186725in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.185532in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.184339in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.183146in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.181953in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.180760in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.179567in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.178374in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.177180in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.175987in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.174794in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.173601in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.172408in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.171215in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.170022in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.168829in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.167636in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.166443in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.165250in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.164057in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.162864in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.161671in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.160478in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.159285in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.158092in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.156899in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.155706in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.154513in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.153320in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.152127in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.150934in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.149741in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.148548in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.147355in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.146162in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.144969in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.143776in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.142583in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.141390in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.140197in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.139004in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.137811in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.136618in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.135425in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.134232in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.133039in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.131846in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.130653in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.129460in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.128267in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.127074in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.125881in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.124688in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.123495in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.122302in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.121109in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.119916in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.118723in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.117530in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.116337in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.115144in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.113951in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.112758in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.111565in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.110372in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.109179in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.107986in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.106793in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.105600in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.104407in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.103214in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.102021in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.100828in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.099635in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.098442in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.097249in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.096056in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.094863in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.093670in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.092477in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.091283in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.090090in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.088897in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.087704in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.086511in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.085318in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.084125in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.082932in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.081739in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.080546in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.079353in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.078160in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.076967in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.075774in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.074581in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.073388in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.072195in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.071002in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.069809in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.068616in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.067423in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.066230in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.065037in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.063844in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.062651in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.061458in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.060265in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.059072in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.057879in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.056686in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.055493in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.054300in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.053107in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.051914in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.050721in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.049528in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.048335in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.047142in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.045949in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.044756in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.043563in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.042370in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.041177in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.039984in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.038791in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.037598in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.036405in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.035212in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.034019in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.032826in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.031633in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.030440in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.029247in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.028054in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.026861in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.025668in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.024475in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.023282in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.022089in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.020896in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.019703in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.018510in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.017317in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.016124in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.014931in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.013738in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.012545in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.011352in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.010159in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.008966in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.007773in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.006580in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.005386in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.004193in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.003000in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.001807in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.000614in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.999421in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.998228in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.997035in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.995842in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.994649in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.993456in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.992263in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.991070in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.989877in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.988684in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.987491in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.986298in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.985105in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.983912in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.982719in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.981526in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.980333in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.979140in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.977947in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.976754in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.975561in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.974368in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.973175in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.971982in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.970789in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.969596in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.968403in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.967210in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.966017in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.964824in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.963631in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.962438in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.961245in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.960052in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.958859in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.957666in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.956473in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.955280in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.954087in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.952894in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.951701in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.950508in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.949315in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.948122in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.946929in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.945736in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.944543in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.943350in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.942157in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.940964in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.939771in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.938578in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.937385in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.936192in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.934999in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.933806in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.932613in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.931420in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.930227in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.929034in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.927841in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.926648in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.925455in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.924262in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.923069in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.921876in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.920683in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.919489in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.918296in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.917103in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.915910in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.914717in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.913524in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.912331in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.911138in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.909945in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.908752in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.907559in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.906366in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.905173in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.903980in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.902787in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.901594in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.900401in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.899208in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.898015in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.896822in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.895629in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.894436in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.893243in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.892050in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.890857in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.889664in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.888471in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.887278in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.886085in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.884892in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.883699in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.882506in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.881313in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.880120in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.878927in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.877734in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.876541in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.875348in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.874155in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.872962in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.871769in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.870576in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.869383in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.868190in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.866997in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.865804in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.864611in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.863418in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.862225in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.861032in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.859839in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.858646in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.857453in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.856260in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.855067in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.853874in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.852681in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.851488in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.850295in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.849102in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.847909in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.846716in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.845523in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.844330in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.843137in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.841944in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.840751in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.839558in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.838365in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.837172in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.835979in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.834786in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.833592in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.832399in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.831206in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.830013in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.828820in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.827627in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.826434in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.825241in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.824048in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.822855in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.821662in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.820469in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.819276in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.818083in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.816890in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.815697in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.814504in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.813311in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.812118in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.810925in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.809732in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.808539in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.807346in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.806153in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.804960in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.803767in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.802574in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.801381in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.800188in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.798995in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.797802in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.796609in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.795416in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.794223in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.793030in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.791837in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.790644in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.789451in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.788258in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.787065in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.785872in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.784679in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.783486in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.782293in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.781100in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.779907in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.778714in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.777521in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.776328in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.775135in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.773942in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.772749in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.771556in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.770363in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.769170in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.767977in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.766784in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.765591in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.764398in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.763205in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.762012in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.760819in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.759626in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.758433in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.757240in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.756047in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.754854in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.753661in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.752468in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.751275in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.750082in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.748889in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.747695in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.746502in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.745309in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.744116in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.742923in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.741730in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.740537in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.739344in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.738151in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.736958in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.735765in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.734572in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.733379in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.732186in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.730993in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.729800in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.728607in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.727414in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.726221in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.725028in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.723835in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.722642in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.721449in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.720256in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.719063in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.717870in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.716677in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.715484in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.714291in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.713098in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.711905in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.710712in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.709519in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.708326in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.707133in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.705940in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.704747in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.703554in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.702361in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.701168in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.699975in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.698782in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.697589in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.696396in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.695203in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.694010in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.692817in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.691624in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.690431in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.689238in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.688045in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.686852in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.685659in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.684466in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.683273in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.682080in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.680887in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.679694in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.678501in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.677308in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.676115in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.674922in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.673729in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.672536in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.671343in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.670150in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.668957in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.667764in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.666571in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.665378in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.664185in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.662992in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.661798in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.660605in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.659412in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.658219in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.657026in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.655833in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.654640in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.653447in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.652254in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.651061in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.649868in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.648675in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.647482in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.646289in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.645096in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.643903in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.642710in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.641517in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.640324in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.639131in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.637938in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.636745in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.635552in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.634359in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.633166in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.631973in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.630780in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.629587in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.628394in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.627201in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.626008in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.624815in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.623622in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.622429in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.621236in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.620043in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.618850in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.617657in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.616464in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.615271in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.614078in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.612885in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.611692in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.610499in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.609306in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.608113in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.606920in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.605727in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.604534in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.603341in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.602148in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.600955in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.599762in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.598569in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.597376in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.596183in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.594990in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.593797in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.592604in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.591411in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.590218in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.589025in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.587832in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.586639in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.585446in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.584253in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.583060in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.581867in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.580674in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.579481in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.578288in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.577095in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.575901in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.574708in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.573515in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.572322in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.571129in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.569936in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.568743in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.567550in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.566357in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.565164in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.563971in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.562778in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.561585in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.560392in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.559199in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.558006in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.556813in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.555620in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.554427in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.553234in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.552041in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.549655in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.548462in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.547269in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.546076in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.544883in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.543690in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.542497in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.541304in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.540111in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.538918in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.537725in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.536532in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.535339in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.534146in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.532953in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.531760in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.530567in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.529374in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.528181in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.526988in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.525795in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.524602in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.523409in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.522216in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.521023in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.519830in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.518637in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.517444in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.516251in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.515058in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.513865in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.512672in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.511479in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.510286in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.509093in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.507900in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.506707in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.505514in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.504321in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.503128in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.501935in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.500742in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.499549in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.498356in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.497163in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.495970in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.494777in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.493584in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.492391in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.491198in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.490004in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.488811in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.487618in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.486425in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.485232in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.484039in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.482846in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.481653in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.480460in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.479267in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.478074in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.476881in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.475688in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.474495in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.473302in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.472109in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.470916in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.469723in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.468530in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.467337in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.466144in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.464951in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.463758in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.462565in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.461372in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.460179in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.458986in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.457793in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.456600in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.455407in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.454214in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.453021in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.451828in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.450635in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.449442in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.448249in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.447056in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.445863in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.444670in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.443477in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.442284in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.441091in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.439898in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.438705in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.437512in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.436319in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.435126in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.433933in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.432740in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.431547in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.430354in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.429161in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.427968in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.426775in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.425582in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.424389in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.423196in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.422003in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.420810in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.419617in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.418424in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.417231in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.416038in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.414845in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.413652in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.412459in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.411266in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.410073in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.408880in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.407687in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.406494in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.405301in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.404107in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.402914in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.401721in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.400528in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.399335in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.398142in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.396949in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.395756in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.394563in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.393370in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.392177in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.390984in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.389791in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.388598in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.387405in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.386212in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.385019in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.382633in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.381440in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.380247in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.379054in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.377861in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.376668in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.375475in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.374282in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.373089in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.371896in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.370703in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.369510in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.368317in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.367124in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.365931in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.364738in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.363545in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.362352in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.361159in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.359966in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.358773in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.357580in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.356387in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.355194in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.354001in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.352808in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.351615in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.350422in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.349229in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.348036in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.346843in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.345650in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.344457in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.343264in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.342071in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.340878in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.339685in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.338492in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.337299in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.336106in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.334913in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.333720in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.332527in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.331334in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.330141in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.328948in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.327755in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.326562in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.325369in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.324176in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.322983in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.321790in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.320597in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.319404in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.318210in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.317017in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.315824in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.314631in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.313438in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.312245in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.311052in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.309859in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.308666in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.307473in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.306280in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.305087in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.303894in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.302701in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.301508in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.300315in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.299122in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.297929in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.296736in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.295543in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.294350in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.293157in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.291964in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.290771in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.289578in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.288385in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.287192in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.285999in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.284806in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.283613in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.282420in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.281227in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.280034in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.278841in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.277648in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.276455in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.275262in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.274069in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.272876in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.271683in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.270490in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.269297in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.268104in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.266911in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.265718in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.264525in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.263332in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.262139in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.260946in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.259753in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.258560in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.257367in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.256174in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.254981in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.253788in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.252595in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.251402in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.250209in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.249016in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.247823in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.246630in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.245437in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.244244in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.243051in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.241858in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.240665in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.239472in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.238279in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.237086in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.235893in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.234700in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.233507in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.232313in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.231120in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.229927in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.228734in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.227541in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.226348in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.225155in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.223962in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.222769in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.221576in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.220383in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.219190in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.217997in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.216804in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.215611in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.214418in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.213225in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.212032in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.210839in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.209646in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.208453in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.207260in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.206067in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.204874in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.203681in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.202488in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.201295in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.200102in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.198909in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.197716in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.196523in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.195330in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.194137in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.192944in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.191751in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.190558in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.189365in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.188172in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.186979in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.185786in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.184593in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.183400in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.182207in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.181014in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.179821in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.178628in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.177435in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.176242in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.175049in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.173856in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.172663in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.171470in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.170277in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.169084in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.167891in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.166698in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.165505in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.164312in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.163119in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.161926in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.160733in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.159540in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.158347in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.157154in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.155961in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.154768in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.153575in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.152382in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.151189in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.149996in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.148803in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.147610in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.146416in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.145223in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.144030in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.142837in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.141644in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.140451in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.139258in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.138065in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.136872in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.135679in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.134486in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.133293in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.132100in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.130907in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.129714in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.128521in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.127328in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.126135in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.124942in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.123749in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.122556in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.121363in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.120170in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.118977in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.117784in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.116591in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.115398in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.114205in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.113012in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.111819in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.110626in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.109433in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.108240in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.107047in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.105854in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.104661in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.103468in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.102275in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.101082in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.099889in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.098696in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.097503in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.096310in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.095117in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.093924in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.092731in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.091538in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.090345in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.089152in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.087959in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.086766in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.085573in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.084380in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.083187in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.081994in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.080801in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.079608in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.078415in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.077222in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.076029in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.074836in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.073643in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.072450in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.071257in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.070064in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.068871in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.067678in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.066485in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.065292in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.064099in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.062906in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.061712in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.060519in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.059326in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.058133in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.056940in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.055747in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.054554in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.053361in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.052168in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.050975in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.049782in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.048589in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.047396in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.046203in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.045010in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.043817in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.042624in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.041431in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.040238in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.039045in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.037852in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.036659in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.035466in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.034273in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.033080in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.031887in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.030694in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.029501in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.028308in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.027115in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.025922in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.024729in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.023536in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.022343in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.021150in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.019957in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.018764in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.017571in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.016378in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.015185in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.013992in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.012799in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.011606in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.010413in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.009220in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.008027in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.006834in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.005641in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.004448in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.003255in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.002062in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{4.000869in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.999676in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.998483in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.997290in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.996097in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.994904in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.993711in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.992518in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.991325in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.990132in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.988939in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.987746in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.985360in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.984167in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.982974in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.981781in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.980588in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.979395in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.978202in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.977009in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.975816in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.974622in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.973429in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.972236in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.971043in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.969850in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.968657in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.967464in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.966271in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.965078in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.963885in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.962692in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.961499in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.960306in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.959113in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.957920in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.956727in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.955534in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.954341in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.953148in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.951955in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.950762in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.949569in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.948376in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.947183in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.945990in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.944797in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.943604in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.942411in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.941218in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.940025in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.938832in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.937639in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.936446in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.935253in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.934060in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.932867in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.931674in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.930481in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.929288in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.928095in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.926902in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.925709in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.924516in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.923323in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.922130in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.920937in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.919744in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.918551in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.917358in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.916165in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.914972in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.913779in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.912586in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.911393in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.910200in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.909007in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.907814in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.906621in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.905428in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.904235in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.903042in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.901849in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.900656in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.899463in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.898270in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.897077in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.895884in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.894691in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.893498in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.892305in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.891112in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.889919in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.888725in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.887532in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.886339in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.885146in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.883953in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.882760in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.881567in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.880374in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.879181in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.877988in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.876795in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.875602in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.874409in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.873216in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.872023in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.870830in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.869637in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.868444in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.867251in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.866058in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.864865in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.863672in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.862479in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.861286in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.860093in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.858900in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.857707in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.856514in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.855321in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.854128in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.852935in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.851742in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.850549in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.849356in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.848163in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.846970in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.845777in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.844584in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.843391in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.842198in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.841005in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.839812in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.838619in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.837426in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.836233in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.835040in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.833847in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.832654in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.831461in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.830268in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.829075in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.827882in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.826689in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.825496in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.824303in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.823110in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.821917in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.820724in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.819531in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.818338in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.817145in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.815952in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.814759in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.813566in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.812373in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.811180in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.809987in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.808794in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.807601in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.806408in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.805215in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.804022in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.802828in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.801635in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.800442in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.799249in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.798056in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.796863in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.795670in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.794477in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.793284in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.792091in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.790898in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.789705in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.788512in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.787319in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.786126in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.784933in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.783740in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.782547in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.781354in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.780161in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.778968in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.777775in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.776582in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.775389in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.774196in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.773003in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.771810in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.770617in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.769424in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.768231in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.767038in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.765845in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.764652in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.763459in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.762266in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.761073in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.759880in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.758687in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.757494in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.756301in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.755108in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.753915in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.752722in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.751529in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.750336in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.749143in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.747950in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.746757in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.745564in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.744371in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.743178in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.741985in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.740792in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.739599in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.738406in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.737213in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.736020in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.734827in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.733634in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.732441in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.731248in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.730055in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.728862in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.727669in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.726476in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.725283in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.724090in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.722897in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.721704in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.720511in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.719318in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.718125in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.716931in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.715738in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.714545in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.713352in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.712159in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.710966in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.709773in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.708580in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.707387in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.706194in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.705001in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.703808in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.702615in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.701422in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.699036in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.697843in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.696650in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.695457in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.694264in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.693071in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.691878in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.690685in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.689492in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.688299in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.687106in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.685913in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.684720in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.683527in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.682334in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.681141in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.679948in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.678755in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.677562in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.676369in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.675176in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.673983in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.672790in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.671597in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.670404in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.669211in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.668018in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.666825in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.665632in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.664439in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.663246in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.662053in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.660860in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.659667in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.658474in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.657281in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.656088in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.654895in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.653702in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.652509in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.651316in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.650123in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.648930in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.647737in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.646544in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.644158in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.642965in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.641772in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.640579in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.639386in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.638193in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.637000in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.635807in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.634614in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.633421in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.632228in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.631034in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.629841in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.628648in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.627455in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.626262in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.625069in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.623876in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.622683in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.621490in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.620297in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.619104in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.617911in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.616718in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.615525in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.614332in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.613139in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.611946in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.610753in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.609560in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.608367in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.607174in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.605981in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.604788in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.603595in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.602402in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.601209in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.600016in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.598823in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.597630in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.596437in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.595244in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.594051in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.592858in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.591665in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.590472in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.589279in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.588086in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.586893in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.585700in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.584507in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.583314in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.582121in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.580928in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.579735in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.578542in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.577349in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.576156in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.574963in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.573770in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.572577in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.571384in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.570191in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.568998in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.567805in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.566612in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.565419in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.564226in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.563033in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.561840in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.560647in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.559454in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.558261in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.557068in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.555875in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.554682in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.553489in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.552296in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.551103in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.549910in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.548717in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.547524in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.546331in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.545137in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.543944in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.542751in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.541558in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.540365in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.539172in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.537979in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.536786in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.535593in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.534400in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.533207in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.532014in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.530821in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.529628in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.528435in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.527242in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.526049in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.524856in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.523663in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.522470in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.521277in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.520084in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.518891in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.517698in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.516505in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.515312in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.514119in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.512926in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.511733in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.510540in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.509347in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.508154in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.506961in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.505768in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.504575in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.503382in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.502189in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.500996in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.499803in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.498610in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.497417in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.496224in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.495031in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.493838in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.492645in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.491452in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.490259in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.489066in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.487873in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.486680in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.485487in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.484294in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.483101in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.481908in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.480715in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.479522in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.478329in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.477136in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.475943in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.474750in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.473557in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.472364in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.471171in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.469978in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.468785in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.467592in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.466399in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.465206in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.464013in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.462820in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.461627in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.460434in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.459240in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.458047in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.456854in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.455661in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.454468in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.453275in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.452082in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.450889in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.449696in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.448503in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.447310in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.446117in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.444924in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.443731in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.442538in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.441345in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.440152in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.438959in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.437766in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.436573in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.435380in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.434187in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.432994in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.431801in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.430608in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.429415in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.428222in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.427029in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.425836in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.424643in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.423450in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.422257in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.421064in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.419871in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.418678in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.417485in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.416292in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.415099in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.413906in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.412713in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.411520in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.410327in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.409134in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.407941in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.406748in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.405555in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.404362in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.403169in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.401976in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.400783in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.399590in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.398397in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.397204in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.396011in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.394818in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.393625in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.392432in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.391239in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.390046in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.388853in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.387660in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.386467in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.385274in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.384081in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.382888in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.381695in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.380502in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.379309in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.378116in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.376923in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.375730in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.374537in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.373343in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.372150in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.370957in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.369764in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.368571in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.367378in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.366185in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.364992in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.363799in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.362606in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.361413in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.360220in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.359027in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.357834in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.356641in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.355448in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.354255in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.353062in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.351869in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.350676in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.349483in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.348290in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.347097in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.345904in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.344711in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.343518in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.342325in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.341132in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.339939in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.338746in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.337553in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.336360in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.335167in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.333974in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.332781in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.331588in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.330395in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.329202in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.328009in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.326816in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.325623in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.324430in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.323237in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.322044in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.320851in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.319658in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.318465in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.317272in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.316079in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.314886in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.313693in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.312500in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.311307in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.308921in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.307728in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.306535in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.305342in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.304149in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.302956in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.301763in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.300570in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.299377in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.298184in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.296991in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.295798in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.294605in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.293412in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.292219in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.291026in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.289833in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.288640in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.287446in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.286253in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.285060in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.283867in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.282674in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.281481in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.280288in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.279095in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.277902in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.276709in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.275516in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.274323in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.273130in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.271937in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.270744in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.269551in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.268358in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.267165in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.265972in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.264779in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.263586in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.262393in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.261200in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.260007in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.258814in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.257621in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.256428in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.255235in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.254042in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.252849in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.251656in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.250463in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.249270in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.248077in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.246884in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.245691in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.244498in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.243305in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.242112in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.240919in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.239726in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.238533in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.237340in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.236147in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.234954in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.233761in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.232568in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.231375in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.230182in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.228989in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.227796in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.226603in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.225410in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.224217in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.223024in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.221831in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.220638in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.219445in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.218252in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.217059in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.215866in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.214673in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.213480in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.212287in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.211094in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.209901in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.208708in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.207515in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.206322in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.205129in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.203936in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.202743in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.201549in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.200356in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.199163in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.197970in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.196777in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.195584in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.194391in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.193198in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.192005in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.190812in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.189619in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.188426in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.187233in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.186040in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.184847in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.183654in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.182461in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.181268in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.180075in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.178882in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.177689in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.176496in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.175303in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.174110in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.172917in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.171724in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.170531in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.169338in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.168145in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.166952in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.165759in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.164566in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.163373in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.162180in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.160987in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.159794in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.158601in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.157408in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.156215in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.155022in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.153829in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.152636in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.151443in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.150250in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.149057in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.147864in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.146671in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.145478in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.144285in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.143092in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.141899in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.140706in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.139513in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.138320in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.137127in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.135934in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.134741in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.133548in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.132355in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.131162in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.129969in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.128776in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.127583in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.126390in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.125197in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.124004in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.122811in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.121618in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.120425in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.119232in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.118039in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.116846in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.115652in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.114459in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.113266in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.112073in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.110880in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.109687in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.108494in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.107301in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.106108in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.104915in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.103722in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.102529in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.101336in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.100143in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.098950in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.097757in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.096564in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.095371in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.094178in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.092985in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.091792in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.090599in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.089406in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.088213in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.087020in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.085827in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.084634in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.083441in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.082248in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.081055in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.079862in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.078669in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.077476in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.076283in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.075090in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.073897in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.072704in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.071511in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.070318in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.069125in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.067932in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.066739in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.065546in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.064353in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.063160in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.061967in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.060774in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.059581in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.057195in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.056002in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.054809in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.053616in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.052423in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.051230in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.050037in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.048844in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.047651in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.046458in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.045265in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.044072in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.042879in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.041686in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.040493in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.039300in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.038107in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.036914in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.035721in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.034528in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.033335in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.032142in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.030949in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.029755in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.028562in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.027369in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.026176in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.024983in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.023790in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.022597in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.021404in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.020211in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.019018in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.017825in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.016632in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.015439in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.014246in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.013053in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.011860in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.010667in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.009474in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.008281in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.007088in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.005895in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.004702in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.003509in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.002316in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{3.001123in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.999930in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.998737in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.997544in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.996351in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.995158in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.993965in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.992772in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.991579in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.990386in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.989193in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.986807in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.985614in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.984421in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.983228in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.982035in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.980842in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.979649in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.978456in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.977263in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.976070in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.974877in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.973684in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.972491in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.971298in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.970105in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.968912in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.967719in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.966526in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.965333in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.964140in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.962947in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.961754in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.960561in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.959368in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.958175in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.956982in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.955789in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.954596in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.953403in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.952210in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.951017in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.949824in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.948631in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.947438in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.946245in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.945052in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.943858in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.942665in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.941472in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.940279in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.939086in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.937893in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.936700in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.935507in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.934314in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.933121in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.931928in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.929542in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.928349in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.927156in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.925963in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.924770in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.923577in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.922384in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.921191in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.919998in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.918805in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.917612in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.916419in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.915226in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.914033in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.912840in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.911647in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.910454in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.909261in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.908068in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.906875in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.905682in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.904489in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.903296in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.902103in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.900910in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.899717in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.898524in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.897331in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.896138in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.894945in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.893752in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.892559in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.891366in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.890173in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.888980in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.887787in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.886594in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.885401in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.884208in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.883015in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.881822in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.880629in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.879436in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.878243in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.877050in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.875857in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.874664in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.873471in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.872278in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.871085in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.869892in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.868699in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.867506in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.866313in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.865120in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.863927in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.862734in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.861541in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.860348in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.859155in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.857961in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.856768in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.855575in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.854382in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.853189in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.851996in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.850803in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.849610in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.848417in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.847224in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.846031in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.844838in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.843645in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.842452in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.841259in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.840066in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.838873in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.837680in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.836487in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.835294in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.834101in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.832908in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.831715in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.830522in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.829329in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.828136in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.826943in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.825750in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.824557in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.823364in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.822171in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.820978in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.819785in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.818592in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.817399in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.816206in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.815013in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.813820in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.812627in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.811434in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.810241in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.809048in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.807855in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.806662in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.805469in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.804276in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.803083in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.801890in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.800697in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.799504in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.798311in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.797118in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.795925in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.794732in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.793539in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.792346in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.791153in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.789960in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.788767in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.787574in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.786381in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.785188in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.783995in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.782802in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.781609in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.780416in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.779223in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.778030in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.776837in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.775644in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.774451in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.773258in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.772064in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.770871in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.769678in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.768485in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.767292in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.766099in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.764906in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.763713in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.762520in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.761327in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.760134in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.758941in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.757748in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.756555in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.755362in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.754169in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.752976in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.751783in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.750590in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.749397in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.748204in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.747011in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.745818in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.744625in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.743432in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.742239in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.741046in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.739853in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.738660in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.737467in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.736274in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.735081in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.733888in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.732695in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.731502in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.730309in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.729116in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.727923in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.726730in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.725537in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.724344in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.723151in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.721958in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.720765in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.719572in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.718379in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.717186in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.715993in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.714800in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.713607in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.712414in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.711221in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.710028in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.708835in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.707642in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.706449in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.705256in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.704063in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.702870in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.701677in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.700484in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.699291in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.698098in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.696905in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.695712in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.694519in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.693326in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.692133in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.690940in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.689747in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.688554in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.687361in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.686167in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.684974in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.683781in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.682588in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.681395in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.680202in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.679009in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.677816in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.676623in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.675430in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.674237in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.673044in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.671851in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.670658in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.669465in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.668272in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.667079in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.665886in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.664693in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.663500in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.662307in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.661114in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.659921in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.658728in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.657535in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.656342in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.655149in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.653956in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.652763in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.650377in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.649184in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.647991in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.646798in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.645605in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.644412in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.643219in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.642026in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.640833in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.639640in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.638447in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.637254in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.636061in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.634868in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.633675in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.632482in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.631289in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.630096in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.628903in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.627710in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.626517in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.625324in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.624131in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.622938in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.621745in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.620552in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.619359in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.618166in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.616973in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.615780in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.614587in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.613394in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.612201in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.611008in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.609815in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.608622in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.607429in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.606236in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.605043in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.603850in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.602657in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.601464in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.600270in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.599077in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.597884in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.596691in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.595498in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.594305in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.593112in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.591919in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.590726in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.589533in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.588340in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.587147in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.585954in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.584761in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.583568in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.582375in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.581182in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.579989in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.578796in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.577603in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.576410in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.575217in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.574024in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.572831in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.571638in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.570445in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.569252in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.568059in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.566866in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.565673in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.564480in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.563287in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.562094in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.560901in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.559708in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.558515in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.557322in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.556129in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.554936in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.553743in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.552550in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.551357in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.550164in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.548971in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.547778in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.546585in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.545392in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.544199in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.543006in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.541813in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.540620in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.539427in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.538234in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.537041in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.535848in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.534655in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.533462in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.532269in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.531076in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.529883in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.528690in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.526304in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.525111in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.523918in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.522725in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.521532in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.520339in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.519146in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.517953in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.516760in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.514373in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.513180in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.511987in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.510794in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.509601in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.508408in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.507215in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.506022in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.504829in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.503636in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.501250in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.500057in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.498864in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.497671in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.496478in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.495285in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.494092in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.492899in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.491706in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.489320in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.488127in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.486934in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.485741in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.484548in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.483355in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.482162in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.480969in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.479776in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.478583in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.477390in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.476197in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.475004in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.473811in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.472618in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.471425in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.470232in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.469039in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.467846in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.466653in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.465460in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.464267in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.463074in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.461881in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.460688in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.459495in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.458302in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.457109in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.455916in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.454723in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.453530in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.452337in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.451144in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.449951in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.448758in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.447565in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.446372in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.445179in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.443986in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.442793in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.441600in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.440407in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.439214in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.438021in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.436828in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.435635in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.434442in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.433249in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.432056in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.430863in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.429670in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.428476in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.427283in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.426090in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.424897in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.423704in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.422511in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.421318in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.420125in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.418932in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.417739in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.416546in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.415353in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.414160in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.412967in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.411774in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.410581in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.409388in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.408195in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.407002in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.405809in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.404616in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.403423in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.402230in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.401037in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.399844in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.398651in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.397458in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.396265in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.395072in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.393879in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.392686in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.391493in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.389107in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.387914in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.386721in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.385528in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.384335in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.383142in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.381949in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.380756in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.379563in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.378370in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.377177in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.375984in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.374791in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.373598in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.372405in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.371212in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.370019in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.368826in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.367633in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.366440in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.365247in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.364054in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.362861in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.361668in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.360475in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.359282in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.358089in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.356896in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.355703in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.354510in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.353317in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.352124in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.350931in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.349738in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.348545in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.347352in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.346159in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.344966in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.343773in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.342579in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.341386in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.340193in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.339000in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.337807in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.336614in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.335421in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.334228in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.333035in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.331842in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.330649in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.329456in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.328263in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.327070in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.325877in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.324684in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.323491in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.322298in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.321105in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.319912in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.318719in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.317526in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.316333in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.315140in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.313947in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.312754in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.311561in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.310368in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.309175in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.307982in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.306789in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.305596in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.304403in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.303210in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.302017in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.300824in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.299631in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.298438in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.297245in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.296052in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.294859in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.293666in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.292473in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.291280in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.290087in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.288894in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.287701in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.286508in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.285315in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.284122in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.282929in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.281736in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.280543in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.279350in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.278157in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.276964in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.275771in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.274578in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.273385in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.272192in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.270999in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.269806in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.268613in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.267420in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.266227in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.265034in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.263841in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.262648in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.261455in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.260262in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.259069in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.257876in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.256682in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.255489in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.254296in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.253103in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.251910in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.250717in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.249524in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.248331in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.247138in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.245945in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.244752in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.243559in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.242366in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.241173in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.239980in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.238787in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.237594in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.236401in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.235208in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.234015in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.232822in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.231629in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.230436in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.229243in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.228050in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.226857in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.225664in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.224471in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.223278in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.222085in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.220892in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.219699in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.218506in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.217313in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.216120in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.214927in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.213734in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.212541in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.211348in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.210155in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.208962in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.207769in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.206576in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.205383in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.204190in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.202997in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.201804in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.200611in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.199418in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.198225in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.197032in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.195839in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.194646in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.193453in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.192260in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.191067in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.189874in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.188681in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.187488in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.186295in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.185102in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.183909in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.182716in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.181523in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.180330in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.179137in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.177944in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.176751in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.175558in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.174365in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.173172in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.171979in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.170785in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.169592in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.168399in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.167206in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.166013in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.164820in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.163627in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.162434in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.161241in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.160048in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.158855in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.157662in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.156469in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.155276in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.154083in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.152890in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.151697in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.150504in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.149311in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.148118in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.146925in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.145732in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.144539in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.143346in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.142153in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.140960in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.139767in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.138574in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.136188in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.134995in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.132609in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.131416in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.130223in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.129030in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.127837in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.126644in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.125451in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.124258in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.123065in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.121872in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.120679in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.119486in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.118293in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.117100in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.115907in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.114714in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.113521in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.112328in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.111135in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.109942in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.108749in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.107556in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.106363in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.105170in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.103977in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.102784in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.101591in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.100398in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.099205in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.098012in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.096819in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.095626in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.094433in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.093240in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.092047in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.090854in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.089661in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.088468in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.087275in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.086082in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.084888in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.083695in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.082502in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.081309in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.080116in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.078923in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.077730in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.076537in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.075344in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.074151in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.072958in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.071765in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.070572in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.069379in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.068186in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.066993in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.065800in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.064607in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.063414in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.062221in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.061028in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.059835in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.058642in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.057449in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.056256in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.055063in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.053870in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.052677in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.051484in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.050291in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.049098in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.047905in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.046712in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.045519in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.044326in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.043133in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.041940in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.040747in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.039554in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.038361in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.037168in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.035975in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.034782in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.033589in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.032396in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.031203in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.030010in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.028817in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.027624in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.026431in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.025238in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.024045in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.022852in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.021659in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.020466in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.019273in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.018080in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.016887in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.015694in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.014501in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.013308in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.012115in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.010922in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.009729in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.008536in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.007343in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.006150in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.004957in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.003764in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.002571in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.001378in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{2.000185in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.998991in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.997798in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.996605in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.995412in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.994219in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.993026in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.991833in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.990640in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.989447in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.988254in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.987061in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.985868in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.984675in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.983482in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.982289in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.981096in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.978710in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.977517in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.976324in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.975131in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.973938in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.972745in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.971552in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.970359in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.969166in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.967973in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.966780in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.965587in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.964394in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.963201in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.962008in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.960815in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.959622in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.958429in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.957236in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.956043in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.954850in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.953657in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.952464in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.951271in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.950078in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.948885in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.947692in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.946499in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.945306in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.944113in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.942920in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.941727in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.940534in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.939341in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.938148in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.936955in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.935762in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.934569in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.933376in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.932183in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.930990in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.929797in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.928604in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.927411in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.926218in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.925025in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.923832in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.922639in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.921446in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.920253in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.919060in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.917867in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.916674in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.915481in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.914288in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.913094in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.911901in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.910708in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.909515in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.908322in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.907129in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.905936in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.904743in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.903550in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.902357in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.901164in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.899971in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.898778in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.897585in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.896392in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.895199in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.894006in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.892813in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.891620in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.890427in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.889234in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.888041in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.886848in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.885655in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.884462in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.883269in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.882076in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.880883in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.879690in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.878497in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.877304in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.876111in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.874918in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.873725in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.872532in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.871339in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.870146in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.868953in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.867760in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.865374in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.864181in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.862988in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.861795in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.860602in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.859409in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.858216in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.857023in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.855830in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.854637in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.853444in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.852251in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.851058in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.849865in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.848672in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.847479in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.846286in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.845093in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.843900in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.842707in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.841514in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.840321in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.839128in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.837935in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.836742in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.835549in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.834356in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.833163in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.831970in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.830777in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.829584in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.828391in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.827197in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.826004in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.824811in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.823618in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.822425in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.821232in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.820039in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.818846in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.817653in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.816460in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.815267in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.812881in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.811688in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.810495in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.809302in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.808109in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.806916in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.805723in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.804530in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.803337in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.802144in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.800951in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.799758in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.798565in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.797372in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.796179in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.794986in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.793793in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.791407in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.790214in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.789021in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.787828in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.786635in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.785442in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.784249in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.783056in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.781863in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.780670in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.779477in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.778284in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.777091in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.775898in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.774705in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.773512in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.772319in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.771126in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.769933in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.768740in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.767547in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.765161in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.763968in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.761582in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.760389in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.759196in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.758003in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.756810in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.755617in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.754424in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.753231in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.752038in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.750845in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.749652in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.748459in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.747266in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.746073in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.744880in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.743687in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.742494in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.741300in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.740107in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.738914in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.737721in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.736528in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.735335in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.734142in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.732949in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.731756in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.730563in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.729370in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.728177in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.726984in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.725791in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.724598in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.723405in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.722212in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.721019in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.719826in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.718633in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.717440in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.716247in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.715054in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.713861in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.712668in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.711475in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.710282in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.709089in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.707896in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.706703in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.705510in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.704317in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.703124in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.701931in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.700738in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.699545in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.698352in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.697159in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.695966in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.694773in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.693580in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.692387in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.691194in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.690001in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.688808in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.687615in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.686422in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.685229in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.684036in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.682843in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.681650in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.680457in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.679264in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.678071in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.676878in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.675685in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.674492in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.673299in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.672106in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.670913in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.669720in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.668527in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.667334in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.666141in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.664948in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.663755in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.662562in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.661369in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.660176in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.658983in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.657790in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.656597in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.655403in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.654210in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.653017in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.651824in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.650631in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.649438in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.648245in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.647052in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.645859in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.644666in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.643473in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.642280in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.641087in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.639894in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.638701in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.637508in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.636315in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.635122in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.633929in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.632736in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.631543in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.630350in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.629157in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.627964in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.626771in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.625578in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.624385in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.623192in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.621999in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.620806in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.618420in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.617227in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.616034in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.613648in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.612455in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.611262in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.610069in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.608876in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.607683in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.606490in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.605297in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.604104in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.602911in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.601718in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.600525in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.599332in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.598139in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.596946in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.595753in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.594560in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.593367in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.592174in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.590981in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.589788in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.587402in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.586209in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.585016in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.583823in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.582630in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.581437in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.580244in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.579051in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.577858in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.576665in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.575472in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.574279in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.573086in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.571893in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.570700in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.569506in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.568313in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.567120in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.565927in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.564734in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.563541in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.562348in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.559962in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.558769in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.557576in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.556383in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.555190in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.553997in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.552804in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.551611in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.550418in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.549225in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.548032in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.546839in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.545646in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.544453in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.543260in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.542067in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.540874in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.539681in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.538488in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.537295in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.536102in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.534909in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.533716in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.532523in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.531330in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.530137in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.528944in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.527751in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.526558in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.525365in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.524172in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.522979in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.521786in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.520593in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.519400in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.518207in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.517014in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.515821in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.514628in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.513435in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.512242in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.511049in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.509856in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.508663in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.507470in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.506277in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.505084in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.503891in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.502698in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.501505in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.500312in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.499119in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.497926in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.496733in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.495540in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.494347in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.493154in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.491961in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.490768in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.489575in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.488382in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.487189in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.485996in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.484803in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.483609in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.482416in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.481223in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.480030in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.478837in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.477644in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.476451in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.475258in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.474065in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.472872in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.471679in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.470486in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.469293in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.468100in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.466907in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.465714in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.464521in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.463328in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.462135in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.460942in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.458556in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.457363in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.456170in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.454977in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.453784in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.452591in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.451398in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.450205in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.447819in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.446626in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.445433in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.444240in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.443047in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.441854in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.440661in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.439468in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.438275in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.437082in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.435889in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.434696in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.433503in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.432310in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.431117in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.429924in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.428731in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.427538in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.426345in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.425152in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.423959in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.422766in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.421573in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.420380in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.419187in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.417994in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.416801in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.415608in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.414415in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.413222in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.410836in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.409643in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.408450in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.407257in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.406064in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.404871in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.403678in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.402485in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.401292in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.400099in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.398906in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.397712in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.396519in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.395326in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.394133in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.392940in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.391747in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.390554in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.389361in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.388168in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.386975in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.385782in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.384589in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.383396in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.382203in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.381010in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.379817in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.378624in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.377431in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.376238in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.375045in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.372659in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.371466in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.370273in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.369080in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.367887in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.366694in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.365501in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.364308in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.363115in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.361922in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.360729in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.359536in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.358343in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.357150in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.355957in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.354764in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.353571in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.352378in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.351185in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.349992in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.348799in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.347606in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.346413in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.345220in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.344027in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.342834in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.341641in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.340448in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.339255in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.338062in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.336869in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.335676in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.334483in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.333290in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.332097in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.330904in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.329711in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.328518in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.327325in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.326132in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.324939in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.323746in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.322553in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.321360in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.320167in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.318974in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.317781in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.316588in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.315395in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.314202in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.313009in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.311815in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.310622in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.308236in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.307043in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.305850in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.304657in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.303464in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.302271in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.301078in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.299885in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.298692in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.297499in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.296306in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.295113in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.293920in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.292727in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.291534in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.290341in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.289148in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.287955in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.286762in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.285569in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.284376in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.283183in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.281990in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.280797in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.279604in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.278411in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.277218in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.276025in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.274832in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.273639in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.272446in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.271253in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.270060in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.268867in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.267674in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.266481in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.265288in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.264095in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.262902in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.261709in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.260516in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.259323in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.258130in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.256937in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.255744in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.254551in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.253358in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.252165in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.250972in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.249779in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.248586in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.247393in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.246200in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.245007in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.243814in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.242621in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.241428in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.240235in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.239042in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.237849in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.236656in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.235463in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.234270in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.233077in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.231884in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.230691in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.229498in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.228305in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.227112in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.225918in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.224725in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.223532in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.222339in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.221146in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.219953in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.218760in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.217567in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.216374in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.215181in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.213988in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.212795in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.211602in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.210409in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.209216in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.208023in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.206830in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.205637in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.204444in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.203251in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.202058in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.200865in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.199672in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.198479in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.197286in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.196093in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.194900in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.193707in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.192514in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.191321in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.190128in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.188935in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.187742in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.186549in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.185356in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.184163in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.182970in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.181777in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.180584in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.179391in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.178198in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.177005in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.175812in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.174619in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.173426in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.172233in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.171040in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.169847in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.168654in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.167461in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.166268in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.165075in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.163882in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.162689in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.161496in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.160303in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.159110in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.157917in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.156724in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.155531in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.154338in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.153145in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.151952in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.150759in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.149566in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.148373in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.147180in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.145987in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.144794in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.143601in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.142408in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.141215in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.140021in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.138828in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.137635in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.136442in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.135249in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.134056in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.132863in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.131670in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.130477in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.129284in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.128091in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.126898in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.125705in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.124512in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.123319in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.122126in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.120933in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.119740in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.118547in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.117354in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.116161in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.114968in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.113775in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.112582in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.111389in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.110196in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.109003in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.107810in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.106617in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.105424in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.104231in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.103038in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.101845in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.100652in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.099459in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.098266in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.097073in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.095880in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.094687in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.093494in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.092301in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.091108in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.089915in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.088722in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.087529in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.086336in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.085143in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.083950in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.082757in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.081564in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.080371in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.079178in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.077985in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.076792in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.075599in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.074406in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.073213in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.072020in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.070827in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.069634in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.068441in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.067248in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.066055in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.064862in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.063669in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.062476in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.061283in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.060090in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.058897in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.057704in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.056511in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.055318in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.054124in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.052931in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.051738in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.050545in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.049352in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.048159in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.046966in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.045773in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.044580in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.043387in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.042194in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.041001in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.039808in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.038615in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.037422in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.036229in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.035036in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.033843in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.032650in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.031457in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.030264in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.029071in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.026685in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.025492in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.024299in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.023106in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.021913in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.020720in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.019527in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.018334in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.017141in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.015948in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.014755in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.013562in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.012369in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.011176in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.009983in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.008790in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.007597in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.006404in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.005211in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.004018in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.002825in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.001632in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{1.000439in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.999246in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.998053in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.996860in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.995667in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.994474in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.993281in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.992088in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.990895in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.989702in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.988509in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.987316in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.986123in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.984930in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.983737in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.982544in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.981351in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.980158in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.978965in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.977772in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.976579in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.975386in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.974193in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.973000in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.971807in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.970614in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.969421in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.968227in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.967034in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.965841in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.964648in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.963455in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.962262in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.961069in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.959876in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.958683in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.957490in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.956297in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.955104in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.953911in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.952718in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.951525in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.950332in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.949139in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.947946in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.946753in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.945560in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.944367in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.943174in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.941981in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.940788in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.939595in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.938402in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.937209in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.936016in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.934823in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.933630in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.932437in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.931244in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.930051in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.928858in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.927665in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.926472in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.925279in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.924086in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.922893in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.921700in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.920507in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.919314in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.918121in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.916928in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.915735in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.914542in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.913349in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.912156in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.910963in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.909770in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.908577in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.907384in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.906191in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.904998in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.903805in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.902612in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.901419in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.900226in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.899033in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.897840in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.895454in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.894261in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.893068in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.891875in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.890682in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.889489in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.888296in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.887103in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.885910in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.884717in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.883524in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.882330in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.881137in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.879944in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.878751in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.877558in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.876365in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.875172in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.873979in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.872786in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.871593in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.870400in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.869207in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.868014in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.866821in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.865628in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.864435in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.863242in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.862049in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.860856in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.859663in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.858470in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.857277in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.856084in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.854891in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.853698in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.852505in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.850119in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.848926in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.847733in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.846540in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.845347in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.844154in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.842961in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.841768in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.840575in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.839382in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.838189in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.836996in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.835803in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.834610in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.833417in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.832224in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.831031in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.829838in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.828645in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.827452in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.826259in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.825066in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.823873in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.822680in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.817908in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.816715in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.815522in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.814329in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.813136in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.811943in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.810750in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.809557in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.808364in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.807171in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.805978in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.804785in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.803592in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.802399in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.801206in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.800013in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.798820in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.797627in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.796433in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.795240in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.794047in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.792854in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.791661in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.790468in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.789275in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.788082in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.786889in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.785696in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.784503in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.783310in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.782117in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.780924in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.779731in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.778538in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.777345in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.776152in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.774959in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.773766in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.772573in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.771380in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.770187in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.768994in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.767801in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.766608in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.765415in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.764222in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.763029in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.761836in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.760643in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.759450in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.758257in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.757064in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.755871in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.754678in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.753485in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.752292in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.751099in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.749906in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.748713in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.747520in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.746327in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.745134in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.743941in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.741555in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.740362in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.739169in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.737976in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.736783in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.735590in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.734397in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.733204in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.732011in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.730818in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.729625in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.728432in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.727239in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.726046in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.724853in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.723660in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.722467in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.721274in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.720081in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.718888in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.717695in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.716502in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.715309in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.714116in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.712923in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.711730in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.710536in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.709343in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.708150in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.706957in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.704571in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.703378in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.702185in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.700992in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.699799in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.698606in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.697413in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.696220in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.695027in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.693834in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.692641in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.691448in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.690255in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.689062in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.687869in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.686676in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.685483in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.684290in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.683097in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.681904in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.680711in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.679518in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.678325in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.677132in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.675939in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.674746in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.673553in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.672360in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.671167in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.669974in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.668781in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.667588in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.666395in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.665202in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.664009in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.662816in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.660430in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.659237in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.658044in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.656851in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.655658in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.654465in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.653272in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.652079in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.650886in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.649693in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.648500in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.647307in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.646114in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.644921in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.643728in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.642535in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.641342in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.640149in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.638956in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.637763in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.636570in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.635377in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.632991in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.631798in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.630605in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.629412in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.628219in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.627026in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.625833in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.624639in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.623446in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.622253in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.621060in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.619867in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.618674in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.617481in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.616288in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.615095in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.613902in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.612709in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.611516in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.610323in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.609130in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.607937in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.606744in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.605551in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.604358in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.603165in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{0.601972in}{2.157969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601972in}{1.851542in}}{\pgfqpoint{4.772056in}{1.044013in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601972in}{1.851542in}}%
\pgfpathlineto{\pgfqpoint{0.601972in}{2.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601972in}{1.851542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601972in}{1.851542in}}{\pgfqpoint{4.772056in}{1.044013in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198479in}{1.851542in}}%
\pgfpathlineto{\pgfqpoint{1.198479in}{2.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198479in}{1.851542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601972in}{1.851542in}}{\pgfqpoint{4.772056in}{1.044013in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794986in}{1.851542in}}%
\pgfpathlineto{\pgfqpoint{1.794986in}{2.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794986in}{1.851542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601972in}{1.851542in}}{\pgfqpoint{4.772056in}{1.044013in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391493in}{1.851542in}}%
\pgfpathlineto{\pgfqpoint{2.391493in}{2.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391493in}{1.851542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601972in}{1.851542in}}{\pgfqpoint{4.772056in}{1.044013in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988000in}{1.851542in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{2.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988000in}{1.851542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601972in}{1.851542in}}{\pgfqpoint{4.772056in}{1.044013in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584507in}{1.851542in}}%
\pgfpathlineto{\pgfqpoint{3.584507in}{2.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584507in}{1.851542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601972in}{1.851542in}}{\pgfqpoint{4.772056in}{1.044013in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181014in}{1.851542in}}%
\pgfpathlineto{\pgfqpoint{4.181014in}{2.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181014in}{1.851542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601972in}{1.851542in}}{\pgfqpoint{4.772056in}{1.044013in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777521in}{1.851542in}}%
\pgfpathlineto{\pgfqpoint{4.777521in}{2.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.777521in}{1.851542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601972in}{1.851542in}}{\pgfqpoint{4.772056in}{1.044013in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374028in}{1.851542in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{2.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374028in}{1.851542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601972in}{1.851542in}}{\pgfqpoint{4.772056in}{1.044013in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601972in}{2.157969in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{2.157969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601972in}{2.157969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.435305in,y=2.109744in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601972in}{1.851542in}}{\pgfqpoint{4.772056in}{1.044013in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601972in}{2.555901in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{2.555901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601972in}{2.555901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.365861in,y=2.507675in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.310305in,y=2.373549in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_{abs}\) [W]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601972in}{1.851542in}}{\pgfqpoint{4.772056in}{1.044013in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.689897in}{2.294155in}}%
\pgfpathlineto{\pgfqpoint{0.699441in}{2.319036in}}%
\pgfpathlineto{\pgfqpoint{0.705407in}{2.329380in}}%
\pgfpathlineto{\pgfqpoint{0.710179in}{2.333169in}}%
\pgfpathlineto{\pgfqpoint{0.713758in}{2.333276in}}%
\pgfpathlineto{\pgfqpoint{0.718530in}{2.330544in}}%
\pgfpathlineto{\pgfqpoint{0.735232in}{2.317279in}}%
\pgfpathlineto{\pgfqpoint{0.742390in}{2.316167in}}%
\pgfpathlineto{\pgfqpoint{0.763864in}{2.317329in}}%
\pgfpathlineto{\pgfqpoint{0.769829in}{2.319264in}}%
\pgfpathlineto{\pgfqpoint{0.775794in}{2.323620in}}%
\pgfpathlineto{\pgfqpoint{0.781759in}{2.328503in}}%
\pgfpathlineto{\pgfqpoint{0.790111in}{2.332190in}}%
\pgfpathlineto{\pgfqpoint{0.799655in}{2.333845in}}%
\pgfpathlineto{\pgfqpoint{0.808006in}{2.333018in}}%
\pgfpathlineto{\pgfqpoint{0.816357in}{2.329911in}}%
\pgfpathlineto{\pgfqpoint{0.836638in}{2.320970in}}%
\pgfpathlineto{\pgfqpoint{0.844989in}{2.320571in}}%
\pgfpathlineto{\pgfqpoint{0.859305in}{2.320199in}}%
\pgfpathlineto{\pgfqpoint{0.885552in}{2.315421in}}%
\pgfpathlineto{\pgfqpoint{0.903447in}{2.314847in}}%
\pgfpathlineto{\pgfqpoint{0.929693in}{2.311793in}}%
\pgfpathlineto{\pgfqpoint{0.946395in}{2.311155in}}%
\pgfpathlineto{\pgfqpoint{0.960711in}{2.309591in}}%
\pgfpathlineto{\pgfqpoint{0.983379in}{2.311122in}}%
\pgfpathlineto{\pgfqpoint{1.001274in}{2.308832in}}%
\pgfpathlineto{\pgfqpoint{1.013204in}{2.310920in}}%
\pgfpathlineto{\pgfqpoint{1.022748in}{2.311683in}}%
\pgfpathlineto{\pgfqpoint{1.051381in}{2.310582in}}%
\pgfpathlineto{\pgfqpoint{1.065697in}{2.312563in}}%
\pgfpathlineto{\pgfqpoint{1.094329in}{2.312888in}}%
\pgfpathlineto{\pgfqpoint{1.108645in}{2.315249in}}%
\pgfpathlineto{\pgfqpoint{1.122961in}{2.314123in}}%
\pgfpathlineto{\pgfqpoint{1.134892in}{2.314515in}}%
\pgfpathlineto{\pgfqpoint{1.164717in}{2.315646in}}%
\pgfpathlineto{\pgfqpoint{1.189770in}{2.316258in}}%
\pgfpathlineto{\pgfqpoint{1.227947in}{2.317001in}}%
\pgfpathlineto{\pgfqpoint{1.293562in}{2.317732in}}%
\pgfpathlineto{\pgfqpoint{1.313844in}{2.317911in}}%
\pgfpathlineto{\pgfqpoint{1.334125in}{2.317914in}}%
\pgfpathlineto{\pgfqpoint{1.354406in}{2.318276in}}%
\pgfpathlineto{\pgfqpoint{1.378266in}{2.317997in}}%
\pgfpathlineto{\pgfqpoint{1.397355in}{2.318388in}}%
\pgfpathlineto{\pgfqpoint{1.421215in}{2.317687in}}%
\pgfpathlineto{\pgfqpoint{1.441496in}{2.318550in}}%
\pgfpathlineto{\pgfqpoint{1.464163in}{2.317800in}}%
\pgfpathlineto{\pgfqpoint{1.485638in}{2.318658in}}%
\pgfpathlineto{\pgfqpoint{1.509498in}{2.317916in}}%
\pgfpathlineto{\pgfqpoint{1.529779in}{2.318706in}}%
\pgfpathlineto{\pgfqpoint{1.554832in}{2.318254in}}%
\pgfpathlineto{\pgfqpoint{1.573921in}{2.319073in}}%
\pgfpathlineto{\pgfqpoint{1.596588in}{2.318337in}}%
\pgfpathlineto{\pgfqpoint{1.618062in}{2.319192in}}%
\pgfpathlineto{\pgfqpoint{1.641922in}{2.318714in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{2.318782in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{2.318371in}}%
\pgfpathlineto{\pgfqpoint{1.703959in}{2.318288in}}%
\pgfpathlineto{\pgfqpoint{1.725433in}{2.317653in}}%
\pgfpathlineto{\pgfqpoint{1.750487in}{2.317507in}}%
\pgfpathlineto{\pgfqpoint{1.775540in}{2.317696in}}%
\pgfpathlineto{\pgfqpoint{1.831612in}{2.316693in}}%
\pgfpathlineto{\pgfqpoint{1.848314in}{2.316541in}}%
\pgfpathlineto{\pgfqpoint{1.870981in}{2.316588in}}%
\pgfpathlineto{\pgfqpoint{1.892455in}{2.316549in}}%
\pgfpathlineto{\pgfqpoint{1.913930in}{2.316599in}}%
\pgfpathlineto{\pgfqpoint{1.936597in}{2.316524in}}%
\pgfpathlineto{\pgfqpoint{1.958071in}{2.316503in}}%
\pgfpathlineto{\pgfqpoint{1.980738in}{2.316370in}}%
\pgfpathlineto{\pgfqpoint{2.001020in}{2.316444in}}%
\pgfpathlineto{\pgfqpoint{2.022494in}{2.316248in}}%
\pgfpathlineto{\pgfqpoint{2.046354in}{2.316463in}}%
\pgfpathlineto{\pgfqpoint{2.066635in}{2.316577in}}%
\pgfpathlineto{\pgfqpoint{2.089303in}{2.316873in}}%
\pgfpathlineto{\pgfqpoint{2.115549in}{2.316928in}}%
\pgfpathlineto{\pgfqpoint{2.137023in}{2.316814in}}%
\pgfpathlineto{\pgfqpoint{2.162076in}{2.316958in}}%
\pgfpathlineto{\pgfqpoint{2.181165in}{2.316532in}}%
\pgfpathlineto{\pgfqpoint{2.200253in}{2.316344in}}%
\pgfpathlineto{\pgfqpoint{2.224113in}{2.316411in}}%
\pgfpathlineto{\pgfqpoint{2.246780in}{2.316315in}}%
\pgfpathlineto{\pgfqpoint{2.274220in}{2.316253in}}%
\pgfpathlineto{\pgfqpoint{2.295694in}{2.316797in}}%
\pgfpathlineto{\pgfqpoint{2.317168in}{2.316297in}}%
\pgfpathlineto{\pgfqpoint{2.339836in}{2.316867in}}%
\pgfpathlineto{\pgfqpoint{2.363696in}{2.316374in}}%
\pgfpathlineto{\pgfqpoint{2.471067in}{2.316496in}}%
\pgfpathlineto{\pgfqpoint{2.499699in}{2.316229in}}%
\pgfpathlineto{\pgfqpoint{3.004344in}{2.315636in}}%
\pgfpathlineto{\pgfqpoint{3.061609in}{2.315611in}}%
\pgfpathlineto{\pgfqpoint{3.065188in}{2.316195in}}%
\pgfpathlineto{\pgfqpoint{3.068767in}{2.319599in}}%
\pgfpathlineto{\pgfqpoint{3.075925in}{2.330655in}}%
\pgfpathlineto{\pgfqpoint{3.081890in}{2.338725in}}%
\pgfpathlineto{\pgfqpoint{3.086662in}{2.341416in}}%
\pgfpathlineto{\pgfqpoint{3.090241in}{2.341026in}}%
\pgfpathlineto{\pgfqpoint{3.104557in}{2.335974in}}%
\pgfpathlineto{\pgfqpoint{3.108136in}{2.338498in}}%
\pgfpathlineto{\pgfqpoint{3.112909in}{2.345311in}}%
\pgfpathlineto{\pgfqpoint{3.127225in}{2.369908in}}%
\pgfpathlineto{\pgfqpoint{3.130804in}{2.371685in}}%
\pgfpathlineto{\pgfqpoint{3.134383in}{2.371133in}}%
\pgfpathlineto{\pgfqpoint{3.141541in}{2.366409in}}%
\pgfpathlineto{\pgfqpoint{3.146313in}{2.364298in}}%
\pgfpathlineto{\pgfqpoint{3.149892in}{2.364932in}}%
\pgfpathlineto{\pgfqpoint{3.153471in}{2.365974in}}%
\pgfpathlineto{\pgfqpoint{3.157050in}{2.363596in}}%
\pgfpathlineto{\pgfqpoint{3.164208in}{2.354630in}}%
\pgfpathlineto{\pgfqpoint{3.170173in}{2.348208in}}%
\pgfpathlineto{\pgfqpoint{3.174945in}{2.346404in}}%
\pgfpathlineto{\pgfqpoint{3.179717in}{2.347574in}}%
\pgfpathlineto{\pgfqpoint{3.189261in}{2.351323in}}%
\pgfpathlineto{\pgfqpoint{3.192840in}{2.350342in}}%
\pgfpathlineto{\pgfqpoint{3.196420in}{2.347182in}}%
\pgfpathlineto{\pgfqpoint{3.201192in}{2.339860in}}%
\pgfpathlineto{\pgfqpoint{3.214315in}{2.317404in}}%
\pgfpathlineto{\pgfqpoint{3.217894in}{2.315323in}}%
\pgfpathlineto{\pgfqpoint{3.221473in}{2.315572in}}%
\pgfpathlineto{\pgfqpoint{3.227438in}{2.319197in}}%
\pgfpathlineto{\pgfqpoint{3.233403in}{2.322398in}}%
\pgfpathlineto{\pgfqpoint{3.236982in}{2.322169in}}%
\pgfpathlineto{\pgfqpoint{3.254877in}{2.314666in}}%
\pgfpathlineto{\pgfqpoint{3.263228in}{2.313840in}}%
\pgfpathlineto{\pgfqpoint{3.295440in}{2.313979in}}%
\pgfpathlineto{\pgfqpoint{3.308563in}{2.313279in}}%
\pgfpathlineto{\pgfqpoint{3.331230in}{2.313307in}}%
\pgfpathlineto{\pgfqpoint{3.349125in}{2.313828in}}%
\pgfpathlineto{\pgfqpoint{3.415934in}{2.315204in}}%
\pgfpathlineto{\pgfqpoint{3.468427in}{2.315439in}}%
\pgfpathlineto{\pgfqpoint{3.594886in}{2.315626in}}%
\pgfpathlineto{\pgfqpoint{3.622325in}{2.316048in}}%
\pgfpathlineto{\pgfqpoint{3.717767in}{2.315686in}}%
\pgfpathlineto{\pgfqpoint{3.748785in}{2.315586in}}%
\pgfpathlineto{\pgfqpoint{3.804857in}{2.315797in}}%
\pgfpathlineto{\pgfqpoint{3.926544in}{2.315810in}}%
\pgfpathlineto{\pgfqpoint{3.983809in}{2.315939in}}%
\pgfpathlineto{\pgfqpoint{4.012441in}{2.316042in}}%
\pgfpathlineto{\pgfqpoint{4.072092in}{2.316378in}}%
\pgfpathlineto{\pgfqpoint{4.533788in}{2.316565in}}%
\pgfpathlineto{\pgfqpoint{4.563613in}{2.316521in}}%
\pgfpathlineto{\pgfqpoint{4.623264in}{2.316499in}}%
\pgfpathlineto{\pgfqpoint{4.656669in}{2.316418in}}%
\pgfpathlineto{\pgfqpoint{4.983554in}{2.317344in}}%
\pgfpathlineto{\pgfqpoint{5.044398in}{2.316821in}}%
\pgfpathlineto{\pgfqpoint{5.069451in}{2.316872in}}%
\pgfpathlineto{\pgfqpoint{5.130295in}{2.317124in}}%
\pgfpathlineto{\pgfqpoint{5.158927in}{2.317458in}}%
\pgfpathlineto{\pgfqpoint{5.216192in}{2.317104in}}%
\pgfpathlineto{\pgfqpoint{5.251982in}{2.317286in}}%
\pgfpathlineto{\pgfqpoint{5.329528in}{2.316843in}}%
\pgfpathlineto{\pgfqpoint{5.354582in}{2.316540in}}%
\pgfpathlineto{\pgfqpoint{5.373670in}{2.316953in}}%
\pgfpathlineto{\pgfqpoint{5.373670in}{2.316953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601972in}{1.851542in}}%
\pgfpathlineto{\pgfqpoint{0.601972in}{2.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374028in}{1.851542in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{2.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601972in}{1.851542in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{1.851542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601972in}{2.895556in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{2.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657528in}{2.496790in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{2.496790in}}%
\pgfpathlineto{\pgfqpoint{1.584934in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{0.657528in}{2.840000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.701972in}{2.756667in}}%
\pgfpathlineto{\pgfqpoint{0.924194in}{2.756667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.013083in,y=2.717778in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Avg. \(\displaystyle P_{abs}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701972in}{2.562839in}}%
\pgfpathlineto{\pgfqpoint{0.924194in}{2.562839in}}%
\pgfpathlineto{\pgfqpoint{0.924194in}{2.640617in}}%
\pgfpathlineto{\pgfqpoint{0.701972in}{2.640617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.013083in,y=2.562839in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle P_{abs}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374028in}{2.104078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.471250in,y=2.055853in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374028in}{2.514239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.471250in,y=2.466013in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.704275in,y=2.373549in,,top,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle I_{coil}\) [A]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601972in}{1.851542in}}{\pgfqpoint{4.772056in}{1.044013in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601972in}{1.898998in}}%
\pgfpathlineto{\pgfqpoint{0.689778in}{1.898998in}}%
\pgfpathlineto{\pgfqpoint{0.690971in}{2.148502in}}%
\pgfpathlineto{\pgfqpoint{0.777703in}{2.148502in}}%
\pgfpathlineto{\pgfqpoint{0.778896in}{2.062181in}}%
\pgfpathlineto{\pgfqpoint{0.865628in}{2.062181in}}%
\pgfpathlineto{\pgfqpoint{0.866821in}{2.051073in}}%
\pgfpathlineto{\pgfqpoint{0.953553in}{2.051073in}}%
\pgfpathlineto{\pgfqpoint{0.954746in}{2.129380in}}%
\pgfpathlineto{\pgfqpoint{1.041479in}{2.129380in}}%
\pgfpathlineto{\pgfqpoint{1.042672in}{2.213156in}}%
\pgfpathlineto{\pgfqpoint{1.129404in}{2.213156in}}%
\pgfpathlineto{\pgfqpoint{1.130597in}{2.244890in}}%
\pgfpathlineto{\pgfqpoint{1.217329in}{2.244890in}}%
\pgfpathlineto{\pgfqpoint{1.218522in}{2.246566in}}%
\pgfpathlineto{\pgfqpoint{1.305254in}{2.246566in}}%
\pgfpathlineto{\pgfqpoint{1.306447in}{2.235662in}}%
\pgfpathlineto{\pgfqpoint{1.393179in}{2.235662in}}%
\pgfpathlineto{\pgfqpoint{1.394372in}{2.219894in}}%
\pgfpathlineto{\pgfqpoint{1.481104in}{2.219894in}}%
\pgfpathlineto{\pgfqpoint{1.482297in}{2.201659in}}%
\pgfpathlineto{\pgfqpoint{1.569029in}{2.201659in}}%
\pgfpathlineto{\pgfqpoint{1.570222in}{2.179719in}}%
\pgfpathlineto{\pgfqpoint{1.656954in}{2.179719in}}%
\pgfpathlineto{\pgfqpoint{1.658147in}{2.160213in}}%
\pgfpathlineto{\pgfqpoint{1.744880in}{2.160213in}}%
\pgfpathlineto{\pgfqpoint{1.746073in}{2.154076in}}%
\pgfpathlineto{\pgfqpoint{1.832805in}{2.154076in}}%
\pgfpathlineto{\pgfqpoint{1.833998in}{2.159758in}}%
\pgfpathlineto{\pgfqpoint{1.920730in}{2.159758in}}%
\pgfpathlineto{\pgfqpoint{1.921923in}{2.169096in}}%
\pgfpathlineto{\pgfqpoint{2.008655in}{2.169096in}}%
\pgfpathlineto{\pgfqpoint{2.009848in}{2.180787in}}%
\pgfpathlineto{\pgfqpoint{2.096580in}{2.180787in}}%
\pgfpathlineto{\pgfqpoint{2.097773in}{2.185907in}}%
\pgfpathlineto{\pgfqpoint{2.184505in}{2.185907in}}%
\pgfpathlineto{\pgfqpoint{2.185698in}{2.194627in}}%
\pgfpathlineto{\pgfqpoint{2.272430in}{2.194627in}}%
\pgfpathlineto{\pgfqpoint{2.273623in}{2.203641in}}%
\pgfpathlineto{\pgfqpoint{2.360355in}{2.203641in}}%
\pgfpathlineto{\pgfqpoint{2.361548in}{2.211066in}}%
\pgfpathlineto{\pgfqpoint{2.448281in}{2.211066in}}%
\pgfpathlineto{\pgfqpoint{2.449474in}{2.217830in}}%
\pgfpathlineto{\pgfqpoint{2.536206in}{2.217830in}}%
\pgfpathlineto{\pgfqpoint{2.537399in}{2.225961in}}%
\pgfpathlineto{\pgfqpoint{2.624131in}{2.225961in}}%
\pgfpathlineto{\pgfqpoint{2.625324in}{2.234441in}}%
\pgfpathlineto{\pgfqpoint{2.712056in}{2.234441in}}%
\pgfpathlineto{\pgfqpoint{2.713249in}{2.249732in}}%
\pgfpathlineto{\pgfqpoint{2.799981in}{2.249732in}}%
\pgfpathlineto{\pgfqpoint{2.801174in}{2.265581in}}%
\pgfpathlineto{\pgfqpoint{2.887906in}{2.265581in}}%
\pgfpathlineto{\pgfqpoint{2.889099in}{2.284245in}}%
\pgfpathlineto{\pgfqpoint{2.975831in}{2.284245in}}%
\pgfpathlineto{\pgfqpoint{2.977024in}{2.302821in}}%
\pgfpathlineto{\pgfqpoint{3.063756in}{2.302821in}}%
\pgfpathlineto{\pgfqpoint{3.064949in}{2.848100in}}%
\pgfpathlineto{\pgfqpoint{3.151682in}{2.848100in}}%
\pgfpathlineto{\pgfqpoint{3.152875in}{2.341741in}}%
\pgfpathlineto{\pgfqpoint{3.239607in}{2.341741in}}%
\pgfpathlineto{\pgfqpoint{3.240800in}{2.305562in}}%
\pgfpathlineto{\pgfqpoint{3.327532in}{2.305562in}}%
\pgfpathlineto{\pgfqpoint{3.328725in}{2.346198in}}%
\pgfpathlineto{\pgfqpoint{3.415457in}{2.346198in}}%
\pgfpathlineto{\pgfqpoint{3.416650in}{2.367775in}}%
\pgfpathlineto{\pgfqpoint{3.503382in}{2.367775in}}%
\pgfpathlineto{\pgfqpoint{3.504575in}{2.384275in}}%
\pgfpathlineto{\pgfqpoint{3.591307in}{2.384275in}}%
\pgfpathlineto{\pgfqpoint{3.592500in}{2.400158in}}%
\pgfpathlineto{\pgfqpoint{3.679232in}{2.400158in}}%
\pgfpathlineto{\pgfqpoint{3.680425in}{2.416074in}}%
\pgfpathlineto{\pgfqpoint{3.767157in}{2.416074in}}%
\pgfpathlineto{\pgfqpoint{3.768350in}{2.435346in}}%
\pgfpathlineto{\pgfqpoint{3.855082in}{2.435346in}}%
\pgfpathlineto{\pgfqpoint{3.856276in}{2.450227in}}%
\pgfpathlineto{\pgfqpoint{3.943008in}{2.450227in}}%
\pgfpathlineto{\pgfqpoint{3.944201in}{2.466123in}}%
\pgfpathlineto{\pgfqpoint{4.030933in}{2.466123in}}%
\pgfpathlineto{\pgfqpoint{4.032126in}{2.479593in}}%
\pgfpathlineto{\pgfqpoint{4.118858in}{2.479593in}}%
\pgfpathlineto{\pgfqpoint{4.120051in}{2.485555in}}%
\pgfpathlineto{\pgfqpoint{4.206783in}{2.485555in}}%
\pgfpathlineto{\pgfqpoint{4.207976in}{2.501048in}}%
\pgfpathlineto{\pgfqpoint{4.294708in}{2.501048in}}%
\pgfpathlineto{\pgfqpoint{4.295901in}{2.515681in}}%
\pgfpathlineto{\pgfqpoint{4.382633in}{2.515681in}}%
\pgfpathlineto{\pgfqpoint{4.383826in}{2.529547in}}%
\pgfpathlineto{\pgfqpoint{4.470558in}{2.529547in}}%
\pgfpathlineto{\pgfqpoint{4.471751in}{2.541962in}}%
\pgfpathlineto{\pgfqpoint{4.558483in}{2.541962in}}%
\pgfpathlineto{\pgfqpoint{4.559676in}{2.547978in}}%
\pgfpathlineto{\pgfqpoint{4.646409in}{2.547978in}}%
\pgfpathlineto{\pgfqpoint{4.647602in}{2.553769in}}%
\pgfpathlineto{\pgfqpoint{4.734334in}{2.553769in}}%
\pgfpathlineto{\pgfqpoint{4.735527in}{2.563083in}}%
\pgfpathlineto{\pgfqpoint{4.822259in}{2.563083in}}%
\pgfpathlineto{\pgfqpoint{4.823452in}{2.566806in}}%
\pgfpathlineto{\pgfqpoint{4.910184in}{2.566806in}}%
\pgfpathlineto{\pgfqpoint{4.911377in}{2.574126in}}%
\pgfpathlineto{\pgfqpoint{5.086034in}{2.574893in}}%
\pgfpathlineto{\pgfqpoint{5.087227in}{2.578491in}}%
\pgfpathlineto{\pgfqpoint{5.173959in}{2.578491in}}%
\pgfpathlineto{\pgfqpoint{5.175152in}{2.577290in}}%
\pgfpathlineto{\pgfqpoint{5.261884in}{2.577290in}}%
\pgfpathlineto{\pgfqpoint{5.263077in}{2.580112in}}%
\pgfpathlineto{\pgfqpoint{5.349810in}{2.580112in}}%
\pgfpathlineto{\pgfqpoint{5.351003in}{2.585369in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{2.585369in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{2.585369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601972in}{1.851542in}}%
\pgfpathlineto{\pgfqpoint{0.601972in}{2.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374028in}{1.851542in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{2.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601972in}{1.851542in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{1.851542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601972in}{2.895556in}}%
\pgfpathlineto{\pgfqpoint{5.374028in}{2.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692102in}{1.907098in}}%
\pgfpathlineto{\pgfqpoint{5.318472in}{1.907098in}}%
\pgfpathlineto{\pgfqpoint{5.318472in}{2.095370in}}%
\pgfpathlineto{\pgfqpoint{4.692102in}{2.095370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736546in}{2.012036in}}%
\pgfpathlineto{\pgfqpoint{4.958769in}{2.012036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.047658in,y=1.973147in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle I_{coil}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> FIGURES/eedf_mb.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.950000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761435in}{0.572222in}}%
\pgfpathlineto{\pgfqpoint{2.845556in}{0.572222in}}%
\pgfpathlineto{\pgfqpoint{2.845556in}{2.395556in}}%
\pgfpathlineto{\pgfqpoint{0.761435in}{2.395556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845612in}{0.641358in}}%
\pgfpathcurveto{\pgfqpoint{0.849296in}{0.641358in}}{\pgfqpoint{0.852829in}{0.642822in}}{\pgfqpoint{0.855433in}{0.645426in}}%
\pgfpathcurveto{\pgfqpoint{0.858038in}{0.648031in}}{\pgfqpoint{0.859501in}{0.651564in}}{\pgfqpoint{0.859501in}{0.655247in}}%
\pgfpathcurveto{\pgfqpoint{0.859501in}{0.658930in}}{\pgfqpoint{0.858038in}{0.662463in}}{\pgfqpoint{0.855433in}{0.665068in}}%
\pgfpathcurveto{\pgfqpoint{0.852829in}{0.667673in}}{\pgfqpoint{0.849296in}{0.669136in}}{\pgfqpoint{0.845612in}{0.669136in}}%
\pgfpathcurveto{\pgfqpoint{0.841929in}{0.669136in}}{\pgfqpoint{0.838396in}{0.667673in}}{\pgfqpoint{0.835792in}{0.665068in}}%
\pgfpathcurveto{\pgfqpoint{0.833187in}{0.662463in}}{\pgfqpoint{0.831724in}{0.658930in}}{\pgfqpoint{0.831724in}{0.655247in}}%
\pgfpathcurveto{\pgfqpoint{0.831724in}{0.651564in}}{\pgfqpoint{0.833187in}{0.648031in}}{\pgfqpoint{0.835792in}{0.645426in}}%
\pgfpathcurveto{\pgfqpoint{0.838396in}{0.642822in}}{\pgfqpoint{0.841929in}{0.641358in}}{\pgfqpoint{0.845612in}{0.641358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889834in}{0.734791in}}%
\pgfpathcurveto{\pgfqpoint{0.893517in}{0.734791in}}{\pgfqpoint{0.897050in}{0.736254in}}{\pgfqpoint{0.899655in}{0.738859in}}%
\pgfpathcurveto{\pgfqpoint{0.902260in}{0.741463in}}{\pgfqpoint{0.903723in}{0.744996in}}{\pgfqpoint{0.903723in}{0.748680in}}%
\pgfpathcurveto{\pgfqpoint{0.903723in}{0.752363in}}{\pgfqpoint{0.902260in}{0.755896in}}{\pgfqpoint{0.899655in}{0.758501in}}%
\pgfpathcurveto{\pgfqpoint{0.897050in}{0.761105in}}{\pgfqpoint{0.893517in}{0.762569in}}{\pgfqpoint{0.889834in}{0.762569in}}%
\pgfpathcurveto{\pgfqpoint{0.886151in}{0.762569in}}{\pgfqpoint{0.882618in}{0.761105in}}{\pgfqpoint{0.880013in}{0.758501in}}%
\pgfpathcurveto{\pgfqpoint{0.877409in}{0.755896in}}{\pgfqpoint{0.875945in}{0.752363in}}{\pgfqpoint{0.875945in}{0.748680in}}%
\pgfpathcurveto{\pgfqpoint{0.875945in}{0.744996in}}{\pgfqpoint{0.877409in}{0.741463in}}{\pgfqpoint{0.880013in}{0.738859in}}%
\pgfpathcurveto{\pgfqpoint{0.882618in}{0.736254in}}{\pgfqpoint{0.886151in}{0.734791in}}{\pgfqpoint{0.889834in}{0.734791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934056in}{0.825789in}}%
\pgfpathcurveto{\pgfqpoint{0.937739in}{0.825789in}}{\pgfqpoint{0.941272in}{0.827252in}}{\pgfqpoint{0.943877in}{0.829857in}}%
\pgfpathcurveto{\pgfqpoint{0.946481in}{0.832461in}}{\pgfqpoint{0.947945in}{0.835994in}}{\pgfqpoint{0.947945in}{0.839678in}}%
\pgfpathcurveto{\pgfqpoint{0.947945in}{0.843361in}}{\pgfqpoint{0.946481in}{0.846894in}}{\pgfqpoint{0.943877in}{0.849498in}}%
\pgfpathcurveto{\pgfqpoint{0.941272in}{0.852103in}}{\pgfqpoint{0.937739in}{0.853566in}}{\pgfqpoint{0.934056in}{0.853566in}}%
\pgfpathcurveto{\pgfqpoint{0.930372in}{0.853566in}}{\pgfqpoint{0.926839in}{0.852103in}}{\pgfqpoint{0.924235in}{0.849498in}}%
\pgfpathcurveto{\pgfqpoint{0.921630in}{0.846894in}}{\pgfqpoint{0.920167in}{0.843361in}}{\pgfqpoint{0.920167in}{0.839678in}}%
\pgfpathcurveto{\pgfqpoint{0.920167in}{0.835994in}}{\pgfqpoint{0.921630in}{0.832461in}}{\pgfqpoint{0.924235in}{0.829857in}}%
\pgfpathcurveto{\pgfqpoint{0.926839in}{0.827252in}}{\pgfqpoint{0.930372in}{0.825789in}}{\pgfqpoint{0.934056in}{0.825789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978277in}{1.008912in}}%
\pgfpathcurveto{\pgfqpoint{0.981961in}{1.008912in}}{\pgfqpoint{0.985494in}{1.010376in}}{\pgfqpoint{0.988098in}{1.012980in}}%
\pgfpathcurveto{\pgfqpoint{0.990703in}{1.015585in}}{\pgfqpoint{0.992166in}{1.019118in}}{\pgfqpoint{0.992166in}{1.022801in}}%
\pgfpathcurveto{\pgfqpoint{0.992166in}{1.026485in}}{\pgfqpoint{0.990703in}{1.030018in}}{\pgfqpoint{0.988098in}{1.032622in}}%
\pgfpathcurveto{\pgfqpoint{0.985494in}{1.035227in}}{\pgfqpoint{0.981961in}{1.036690in}}{\pgfqpoint{0.978277in}{1.036690in}}%
\pgfpathcurveto{\pgfqpoint{0.974594in}{1.036690in}}{\pgfqpoint{0.971061in}{1.035227in}}{\pgfqpoint{0.968456in}{1.032622in}}%
\pgfpathcurveto{\pgfqpoint{0.965852in}{1.030018in}}{\pgfqpoint{0.964388in}{1.026485in}}{\pgfqpoint{0.964388in}{1.022801in}}%
\pgfpathcurveto{\pgfqpoint{0.964388in}{1.019118in}}{\pgfqpoint{0.965852in}{1.015585in}}{\pgfqpoint{0.968456in}{1.012980in}}%
\pgfpathcurveto{\pgfqpoint{0.971061in}{1.010376in}}{\pgfqpoint{0.974594in}{1.008912in}}{\pgfqpoint{0.978277in}{1.008912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022499in}{1.120803in}}%
\pgfpathcurveto{\pgfqpoint{1.026182in}{1.120803in}}{\pgfqpoint{1.029715in}{1.122267in}}{\pgfqpoint{1.032320in}{1.124871in}}%
\pgfpathcurveto{\pgfqpoint{1.034924in}{1.127476in}}{\pgfqpoint{1.036388in}{1.131009in}}{\pgfqpoint{1.036388in}{1.134692in}}%
\pgfpathcurveto{\pgfqpoint{1.036388in}{1.138376in}}{\pgfqpoint{1.034924in}{1.141909in}}{\pgfqpoint{1.032320in}{1.144513in}}%
\pgfpathcurveto{\pgfqpoint{1.029715in}{1.147118in}}{\pgfqpoint{1.026182in}{1.148581in}}{\pgfqpoint{1.022499in}{1.148581in}}%
\pgfpathcurveto{\pgfqpoint{1.018816in}{1.148581in}}{\pgfqpoint{1.015283in}{1.147118in}}{\pgfqpoint{1.012678in}{1.144513in}}%
\pgfpathcurveto{\pgfqpoint{1.010073in}{1.141909in}}{\pgfqpoint{1.008610in}{1.138376in}}{\pgfqpoint{1.008610in}{1.134692in}}%
\pgfpathcurveto{\pgfqpoint{1.008610in}{1.131009in}}{\pgfqpoint{1.010073in}{1.127476in}}{\pgfqpoint{1.012678in}{1.124871in}}%
\pgfpathcurveto{\pgfqpoint{1.015283in}{1.122267in}}{\pgfqpoint{1.018816in}{1.120803in}}{\pgfqpoint{1.022499in}{1.120803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066721in}{1.269242in}}%
\pgfpathcurveto{\pgfqpoint{1.070404in}{1.269242in}}{\pgfqpoint{1.073937in}{1.270706in}}{\pgfqpoint{1.076541in}{1.273310in}}%
\pgfpathcurveto{\pgfqpoint{1.079146in}{1.275915in}}{\pgfqpoint{1.080609in}{1.279448in}}{\pgfqpoint{1.080609in}{1.283131in}}%
\pgfpathcurveto{\pgfqpoint{1.080609in}{1.286815in}}{\pgfqpoint{1.079146in}{1.290348in}}{\pgfqpoint{1.076541in}{1.292952in}}%
\pgfpathcurveto{\pgfqpoint{1.073937in}{1.295557in}}{\pgfqpoint{1.070404in}{1.297020in}}{\pgfqpoint{1.066721in}{1.297020in}}%
\pgfpathcurveto{\pgfqpoint{1.063037in}{1.297020in}}{\pgfqpoint{1.059504in}{1.295557in}}{\pgfqpoint{1.056900in}{1.292952in}}%
\pgfpathcurveto{\pgfqpoint{1.054295in}{1.290348in}}{\pgfqpoint{1.052832in}{1.286815in}}{\pgfqpoint{1.052832in}{1.283131in}}%
\pgfpathcurveto{\pgfqpoint{1.052832in}{1.279448in}}{\pgfqpoint{1.054295in}{1.275915in}}{\pgfqpoint{1.056900in}{1.273310in}}%
\pgfpathcurveto{\pgfqpoint{1.059504in}{1.270706in}}{\pgfqpoint{1.063037in}{1.269242in}}{\pgfqpoint{1.066721in}{1.269242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110942in}{1.380431in}}%
\pgfpathcurveto{\pgfqpoint{1.114626in}{1.380431in}}{\pgfqpoint{1.118159in}{1.381895in}}{\pgfqpoint{1.120763in}{1.384499in}}%
\pgfpathcurveto{\pgfqpoint{1.123368in}{1.387104in}}{\pgfqpoint{1.124831in}{1.390637in}}{\pgfqpoint{1.124831in}{1.394320in}}%
\pgfpathcurveto{\pgfqpoint{1.124831in}{1.398003in}}{\pgfqpoint{1.123368in}{1.401536in}}{\pgfqpoint{1.120763in}{1.404141in}}%
\pgfpathcurveto{\pgfqpoint{1.118159in}{1.406746in}}{\pgfqpoint{1.114626in}{1.408209in}}{\pgfqpoint{1.110942in}{1.408209in}}%
\pgfpathcurveto{\pgfqpoint{1.107259in}{1.408209in}}{\pgfqpoint{1.103726in}{1.406746in}}{\pgfqpoint{1.101121in}{1.404141in}}%
\pgfpathcurveto{\pgfqpoint{1.098517in}{1.401536in}}{\pgfqpoint{1.097053in}{1.398003in}}{\pgfqpoint{1.097053in}{1.394320in}}%
\pgfpathcurveto{\pgfqpoint{1.097053in}{1.390637in}}{\pgfqpoint{1.098517in}{1.387104in}}{\pgfqpoint{1.101121in}{1.384499in}}%
\pgfpathcurveto{\pgfqpoint{1.103726in}{1.381895in}}{\pgfqpoint{1.107259in}{1.380431in}}{\pgfqpoint{1.110942in}{1.380431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155164in}{1.500702in}}%
\pgfpathcurveto{\pgfqpoint{1.158847in}{1.500702in}}{\pgfqpoint{1.162380in}{1.502166in}}{\pgfqpoint{1.164985in}{1.504770in}}%
\pgfpathcurveto{\pgfqpoint{1.167589in}{1.507375in}}{\pgfqpoint{1.169053in}{1.510908in}}{\pgfqpoint{1.169053in}{1.514591in}}%
\pgfpathcurveto{\pgfqpoint{1.169053in}{1.518275in}}{\pgfqpoint{1.167589in}{1.521808in}}{\pgfqpoint{1.164985in}{1.524412in}}%
\pgfpathcurveto{\pgfqpoint{1.162380in}{1.527017in}}{\pgfqpoint{1.158847in}{1.528480in}}{\pgfqpoint{1.155164in}{1.528480in}}%
\pgfpathcurveto{\pgfqpoint{1.151480in}{1.528480in}}{\pgfqpoint{1.147947in}{1.527017in}}{\pgfqpoint{1.145343in}{1.524412in}}%
\pgfpathcurveto{\pgfqpoint{1.142738in}{1.521808in}}{\pgfqpoint{1.141275in}{1.518275in}}{\pgfqpoint{1.141275in}{1.514591in}}%
\pgfpathcurveto{\pgfqpoint{1.141275in}{1.510908in}}{\pgfqpoint{1.142738in}{1.507375in}}{\pgfqpoint{1.145343in}{1.504770in}}%
\pgfpathcurveto{\pgfqpoint{1.147947in}{1.502166in}}{\pgfqpoint{1.151480in}{1.500702in}}{\pgfqpoint{1.155164in}{1.500702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199385in}{1.603776in}}%
\pgfpathcurveto{\pgfqpoint{1.203069in}{1.603776in}}{\pgfqpoint{1.206602in}{1.605240in}}{\pgfqpoint{1.209206in}{1.607844in}}%
\pgfpathcurveto{\pgfqpoint{1.211811in}{1.610449in}}{\pgfqpoint{1.213274in}{1.613982in}}{\pgfqpoint{1.213274in}{1.617665in}}%
\pgfpathcurveto{\pgfqpoint{1.213274in}{1.621349in}}{\pgfqpoint{1.211811in}{1.624882in}}{\pgfqpoint{1.209206in}{1.627486in}}%
\pgfpathcurveto{\pgfqpoint{1.206602in}{1.630091in}}{\pgfqpoint{1.203069in}{1.631554in}}{\pgfqpoint{1.199385in}{1.631554in}}%
\pgfpathcurveto{\pgfqpoint{1.195702in}{1.631554in}}{\pgfqpoint{1.192169in}{1.630091in}}{\pgfqpoint{1.189565in}{1.627486in}}%
\pgfpathcurveto{\pgfqpoint{1.186960in}{1.624882in}}{\pgfqpoint{1.185497in}{1.621349in}}{\pgfqpoint{1.185497in}{1.617665in}}%
\pgfpathcurveto{\pgfqpoint{1.185497in}{1.613982in}}{\pgfqpoint{1.186960in}{1.610449in}}{\pgfqpoint{1.189565in}{1.607844in}}%
\pgfpathcurveto{\pgfqpoint{1.192169in}{1.605240in}}{\pgfqpoint{1.195702in}{1.603776in}}{\pgfqpoint{1.199385in}{1.603776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243607in}{1.709250in}}%
\pgfpathcurveto{\pgfqpoint{1.247290in}{1.709250in}}{\pgfqpoint{1.250823in}{1.710713in}}{\pgfqpoint{1.253428in}{1.713317in}}%
\pgfpathcurveto{\pgfqpoint{1.256033in}{1.715922in}}{\pgfqpoint{1.257496in}{1.719455in}}{\pgfqpoint{1.257496in}{1.723138in}}%
\pgfpathcurveto{\pgfqpoint{1.257496in}{1.726822in}}{\pgfqpoint{1.256033in}{1.730355in}}{\pgfqpoint{1.253428in}{1.732959in}}%
\pgfpathcurveto{\pgfqpoint{1.250823in}{1.735564in}}{\pgfqpoint{1.247290in}{1.737027in}}{\pgfqpoint{1.243607in}{1.737027in}}%
\pgfpathcurveto{\pgfqpoint{1.239924in}{1.737027in}}{\pgfqpoint{1.236391in}{1.735564in}}{\pgfqpoint{1.233786in}{1.732959in}}%
\pgfpathcurveto{\pgfqpoint{1.231182in}{1.730355in}}{\pgfqpoint{1.229718in}{1.726822in}}{\pgfqpoint{1.229718in}{1.723138in}}%
\pgfpathcurveto{\pgfqpoint{1.229718in}{1.719455in}}{\pgfqpoint{1.231182in}{1.715922in}}{\pgfqpoint{1.233786in}{1.713317in}}%
\pgfpathcurveto{\pgfqpoint{1.236391in}{1.710713in}}{\pgfqpoint{1.239924in}{1.709250in}}{\pgfqpoint{1.243607in}{1.709250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287829in}{1.807831in}}%
\pgfpathcurveto{\pgfqpoint{1.291512in}{1.807831in}}{\pgfqpoint{1.295045in}{1.809295in}}{\pgfqpoint{1.297650in}{1.811899in}}%
\pgfpathcurveto{\pgfqpoint{1.300254in}{1.814504in}}{\pgfqpoint{1.301718in}{1.818037in}}{\pgfqpoint{1.301718in}{1.821720in}}%
\pgfpathcurveto{\pgfqpoint{1.301718in}{1.825403in}}{\pgfqpoint{1.300254in}{1.828936in}}{\pgfqpoint{1.297650in}{1.831541in}}%
\pgfpathcurveto{\pgfqpoint{1.295045in}{1.834145in}}{\pgfqpoint{1.291512in}{1.835609in}}{\pgfqpoint{1.287829in}{1.835609in}}%
\pgfpathcurveto{\pgfqpoint{1.284145in}{1.835609in}}{\pgfqpoint{1.280612in}{1.834145in}}{\pgfqpoint{1.278008in}{1.831541in}}%
\pgfpathcurveto{\pgfqpoint{1.275403in}{1.828936in}}{\pgfqpoint{1.273940in}{1.825403in}}{\pgfqpoint{1.273940in}{1.821720in}}%
\pgfpathcurveto{\pgfqpoint{1.273940in}{1.818037in}}{\pgfqpoint{1.275403in}{1.814504in}}{\pgfqpoint{1.278008in}{1.811899in}}%
\pgfpathcurveto{\pgfqpoint{1.280612in}{1.809295in}}{\pgfqpoint{1.284145in}{1.807831in}}{\pgfqpoint{1.287829in}{1.807831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332050in}{1.884331in}}%
\pgfpathcurveto{\pgfqpoint{1.335734in}{1.884331in}}{\pgfqpoint{1.339267in}{1.885794in}}{\pgfqpoint{1.341871in}{1.888399in}}%
\pgfpathcurveto{\pgfqpoint{1.344476in}{1.891003in}}{\pgfqpoint{1.345939in}{1.894536in}}{\pgfqpoint{1.345939in}{1.898219in}}%
\pgfpathcurveto{\pgfqpoint{1.345939in}{1.901903in}}{\pgfqpoint{1.344476in}{1.905436in}}{\pgfqpoint{1.341871in}{1.908040in}}%
\pgfpathcurveto{\pgfqpoint{1.339267in}{1.910645in}}{\pgfqpoint{1.335734in}{1.912108in}}{\pgfqpoint{1.332050in}{1.912108in}}%
\pgfpathcurveto{\pgfqpoint{1.328367in}{1.912108in}}{\pgfqpoint{1.324834in}{1.910645in}}{\pgfqpoint{1.322229in}{1.908040in}}%
\pgfpathcurveto{\pgfqpoint{1.319625in}{1.905436in}}{\pgfqpoint{1.318161in}{1.901903in}}{\pgfqpoint{1.318161in}{1.898219in}}%
\pgfpathcurveto{\pgfqpoint{1.318161in}{1.894536in}}{\pgfqpoint{1.319625in}{1.891003in}}{\pgfqpoint{1.322229in}{1.888399in}}%
\pgfpathcurveto{\pgfqpoint{1.324834in}{1.885794in}}{\pgfqpoint{1.328367in}{1.884331in}}{\pgfqpoint{1.332050in}{1.884331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376272in}{1.952894in}}%
\pgfpathcurveto{\pgfqpoint{1.379955in}{1.952894in}}{\pgfqpoint{1.383488in}{1.954357in}}{\pgfqpoint{1.386093in}{1.956962in}}%
\pgfpathcurveto{\pgfqpoint{1.388697in}{1.959567in}}{\pgfqpoint{1.390161in}{1.963100in}}{\pgfqpoint{1.390161in}{1.966783in}}%
\pgfpathcurveto{\pgfqpoint{1.390161in}{1.970466in}}{\pgfqpoint{1.388697in}{1.973999in}}{\pgfqpoint{1.386093in}{1.976604in}}%
\pgfpathcurveto{\pgfqpoint{1.383488in}{1.979208in}}{\pgfqpoint{1.379955in}{1.980672in}}{\pgfqpoint{1.376272in}{1.980672in}}%
\pgfpathcurveto{\pgfqpoint{1.372589in}{1.980672in}}{\pgfqpoint{1.369056in}{1.979208in}}{\pgfqpoint{1.366451in}{1.976604in}}%
\pgfpathcurveto{\pgfqpoint{1.363846in}{1.973999in}}{\pgfqpoint{1.362383in}{1.970466in}}{\pgfqpoint{1.362383in}{1.966783in}}%
\pgfpathcurveto{\pgfqpoint{1.362383in}{1.963100in}}{\pgfqpoint{1.363846in}{1.959567in}}{\pgfqpoint{1.366451in}{1.956962in}}%
\pgfpathcurveto{\pgfqpoint{1.369056in}{1.954357in}}{\pgfqpoint{1.372589in}{1.952894in}}{\pgfqpoint{1.376272in}{1.952894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420494in}{2.026722in}}%
\pgfpathcurveto{\pgfqpoint{1.424177in}{2.026722in}}{\pgfqpoint{1.427710in}{2.028185in}}{\pgfqpoint{1.430314in}{2.030790in}}%
\pgfpathcurveto{\pgfqpoint{1.432919in}{2.033394in}}{\pgfqpoint{1.434382in}{2.036927in}}{\pgfqpoint{1.434382in}{2.040611in}}%
\pgfpathcurveto{\pgfqpoint{1.434382in}{2.044294in}}{\pgfqpoint{1.432919in}{2.047827in}}{\pgfqpoint{1.430314in}{2.050431in}}%
\pgfpathcurveto{\pgfqpoint{1.427710in}{2.053036in}}{\pgfqpoint{1.424177in}{2.054499in}}{\pgfqpoint{1.420494in}{2.054499in}}%
\pgfpathcurveto{\pgfqpoint{1.416810in}{2.054499in}}{\pgfqpoint{1.413277in}{2.053036in}}{\pgfqpoint{1.410673in}{2.050431in}}%
\pgfpathcurveto{\pgfqpoint{1.408068in}{2.047827in}}{\pgfqpoint{1.406605in}{2.044294in}}{\pgfqpoint{1.406605in}{2.040611in}}%
\pgfpathcurveto{\pgfqpoint{1.406605in}{2.036927in}}{\pgfqpoint{1.408068in}{2.033394in}}{\pgfqpoint{1.410673in}{2.030790in}}%
\pgfpathcurveto{\pgfqpoint{1.413277in}{2.028185in}}{\pgfqpoint{1.416810in}{2.026722in}}{\pgfqpoint{1.420494in}{2.026722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464715in}{2.079179in}}%
\pgfpathcurveto{\pgfqpoint{1.468399in}{2.079179in}}{\pgfqpoint{1.471932in}{2.080642in}}{\pgfqpoint{1.474536in}{2.083246in}}%
\pgfpathcurveto{\pgfqpoint{1.477141in}{2.085851in}}{\pgfqpoint{1.478604in}{2.089384in}}{\pgfqpoint{1.478604in}{2.093067in}}%
\pgfpathcurveto{\pgfqpoint{1.478604in}{2.096751in}}{\pgfqpoint{1.477141in}{2.100284in}}{\pgfqpoint{1.474536in}{2.102888in}}%
\pgfpathcurveto{\pgfqpoint{1.471932in}{2.105493in}}{\pgfqpoint{1.468399in}{2.106956in}}{\pgfqpoint{1.464715in}{2.106956in}}%
\pgfpathcurveto{\pgfqpoint{1.461032in}{2.106956in}}{\pgfqpoint{1.457499in}{2.105493in}}{\pgfqpoint{1.454894in}{2.102888in}}%
\pgfpathcurveto{\pgfqpoint{1.452290in}{2.100284in}}{\pgfqpoint{1.450826in}{2.096751in}}{\pgfqpoint{1.450826in}{2.093067in}}%
\pgfpathcurveto{\pgfqpoint{1.450826in}{2.089384in}}{\pgfqpoint{1.452290in}{2.085851in}}{\pgfqpoint{1.454894in}{2.083246in}}%
\pgfpathcurveto{\pgfqpoint{1.457499in}{2.080642in}}{\pgfqpoint{1.461032in}{2.079179in}}{\pgfqpoint{1.464715in}{2.079179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508937in}{2.144629in}}%
\pgfpathcurveto{\pgfqpoint{1.512620in}{2.144629in}}{\pgfqpoint{1.516153in}{2.146093in}}{\pgfqpoint{1.518758in}{2.148697in}}%
\pgfpathcurveto{\pgfqpoint{1.521362in}{2.151302in}}{\pgfqpoint{1.522826in}{2.154835in}}{\pgfqpoint{1.522826in}{2.158518in}}%
\pgfpathcurveto{\pgfqpoint{1.522826in}{2.162202in}}{\pgfqpoint{1.521362in}{2.165735in}}{\pgfqpoint{1.518758in}{2.168339in}}%
\pgfpathcurveto{\pgfqpoint{1.516153in}{2.170944in}}{\pgfqpoint{1.512620in}{2.172407in}}{\pgfqpoint{1.508937in}{2.172407in}}%
\pgfpathcurveto{\pgfqpoint{1.505253in}{2.172407in}}{\pgfqpoint{1.501720in}{2.170944in}}{\pgfqpoint{1.499116in}{2.168339in}}%
\pgfpathcurveto{\pgfqpoint{1.496511in}{2.165735in}}{\pgfqpoint{1.495048in}{2.162202in}}{\pgfqpoint{1.495048in}{2.158518in}}%
\pgfpathcurveto{\pgfqpoint{1.495048in}{2.154835in}}{\pgfqpoint{1.496511in}{2.151302in}}{\pgfqpoint{1.499116in}{2.148697in}}%
\pgfpathcurveto{\pgfqpoint{1.501720in}{2.146093in}}{\pgfqpoint{1.505253in}{2.144629in}}{\pgfqpoint{1.508937in}{2.144629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553158in}{2.173181in}}%
\pgfpathcurveto{\pgfqpoint{1.556842in}{2.173181in}}{\pgfqpoint{1.560375in}{2.174645in}}{\pgfqpoint{1.562979in}{2.177249in}}%
\pgfpathcurveto{\pgfqpoint{1.565584in}{2.179854in}}{\pgfqpoint{1.567047in}{2.183387in}}{\pgfqpoint{1.567047in}{2.187070in}}%
\pgfpathcurveto{\pgfqpoint{1.567047in}{2.190754in}}{\pgfqpoint{1.565584in}{2.194287in}}{\pgfqpoint{1.562979in}{2.196891in}}%
\pgfpathcurveto{\pgfqpoint{1.560375in}{2.199496in}}{\pgfqpoint{1.556842in}{2.200959in}}{\pgfqpoint{1.553158in}{2.200959in}}%
\pgfpathcurveto{\pgfqpoint{1.549475in}{2.200959in}}{\pgfqpoint{1.545942in}{2.199496in}}{\pgfqpoint{1.543337in}{2.196891in}}%
\pgfpathcurveto{\pgfqpoint{1.540733in}{2.194287in}}{\pgfqpoint{1.539270in}{2.190754in}}{\pgfqpoint{1.539270in}{2.187070in}}%
\pgfpathcurveto{\pgfqpoint{1.539270in}{2.183387in}}{\pgfqpoint{1.540733in}{2.179854in}}{\pgfqpoint{1.543337in}{2.177249in}}%
\pgfpathcurveto{\pgfqpoint{1.545942in}{2.174645in}}{\pgfqpoint{1.549475in}{2.173181in}}{\pgfqpoint{1.553158in}{2.173181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597380in}{2.210346in}}%
\pgfpathcurveto{\pgfqpoint{1.601063in}{2.210346in}}{\pgfqpoint{1.604596in}{2.211809in}}{\pgfqpoint{1.607201in}{2.214414in}}%
\pgfpathcurveto{\pgfqpoint{1.609806in}{2.217018in}}{\pgfqpoint{1.611269in}{2.220551in}}{\pgfqpoint{1.611269in}{2.224235in}}%
\pgfpathcurveto{\pgfqpoint{1.611269in}{2.227918in}}{\pgfqpoint{1.609806in}{2.231451in}}{\pgfqpoint{1.607201in}{2.234056in}}%
\pgfpathcurveto{\pgfqpoint{1.604596in}{2.236660in}}{\pgfqpoint{1.601063in}{2.238124in}}{\pgfqpoint{1.597380in}{2.238124in}}%
\pgfpathcurveto{\pgfqpoint{1.593697in}{2.238124in}}{\pgfqpoint{1.590164in}{2.236660in}}{\pgfqpoint{1.587559in}{2.234056in}}%
\pgfpathcurveto{\pgfqpoint{1.584955in}{2.231451in}}{\pgfqpoint{1.583491in}{2.227918in}}{\pgfqpoint{1.583491in}{2.224235in}}%
\pgfpathcurveto{\pgfqpoint{1.583491in}{2.220551in}}{\pgfqpoint{1.584955in}{2.217018in}}{\pgfqpoint{1.587559in}{2.214414in}}%
\pgfpathcurveto{\pgfqpoint{1.590164in}{2.211809in}}{\pgfqpoint{1.593697in}{2.210346in}}{\pgfqpoint{1.597380in}{2.210346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641602in}{2.232848in}}%
\pgfpathcurveto{\pgfqpoint{1.645285in}{2.232848in}}{\pgfqpoint{1.648818in}{2.234312in}}{\pgfqpoint{1.651423in}{2.236916in}}%
\pgfpathcurveto{\pgfqpoint{1.654027in}{2.239521in}}{\pgfqpoint{1.655491in}{2.243054in}}{\pgfqpoint{1.655491in}{2.246737in}}%
\pgfpathcurveto{\pgfqpoint{1.655491in}{2.250421in}}{\pgfqpoint{1.654027in}{2.253954in}}{\pgfqpoint{1.651423in}{2.256558in}}%
\pgfpathcurveto{\pgfqpoint{1.648818in}{2.259163in}}{\pgfqpoint{1.645285in}{2.260626in}}{\pgfqpoint{1.641602in}{2.260626in}}%
\pgfpathcurveto{\pgfqpoint{1.637918in}{2.260626in}}{\pgfqpoint{1.634385in}{2.259163in}}{\pgfqpoint{1.631781in}{2.256558in}}%
\pgfpathcurveto{\pgfqpoint{1.629176in}{2.253954in}}{\pgfqpoint{1.627713in}{2.250421in}}{\pgfqpoint{1.627713in}{2.246737in}}%
\pgfpathcurveto{\pgfqpoint{1.627713in}{2.243054in}}{\pgfqpoint{1.629176in}{2.239521in}}{\pgfqpoint{1.631781in}{2.236916in}}%
\pgfpathcurveto{\pgfqpoint{1.634385in}{2.234312in}}{\pgfqpoint{1.637918in}{2.232848in}}{\pgfqpoint{1.641602in}{2.232848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685823in}{2.254449in}}%
\pgfpathcurveto{\pgfqpoint{1.689507in}{2.254449in}}{\pgfqpoint{1.693040in}{2.255912in}}{\pgfqpoint{1.695644in}{2.258517in}}%
\pgfpathcurveto{\pgfqpoint{1.698249in}{2.261121in}}{\pgfqpoint{1.699712in}{2.264654in}}{\pgfqpoint{1.699712in}{2.268338in}}%
\pgfpathcurveto{\pgfqpoint{1.699712in}{2.272021in}}{\pgfqpoint{1.698249in}{2.275554in}}{\pgfqpoint{1.695644in}{2.278159in}}%
\pgfpathcurveto{\pgfqpoint{1.693040in}{2.280763in}}{\pgfqpoint{1.689507in}{2.282227in}}{\pgfqpoint{1.685823in}{2.282227in}}%
\pgfpathcurveto{\pgfqpoint{1.682140in}{2.282227in}}{\pgfqpoint{1.678607in}{2.280763in}}{\pgfqpoint{1.676002in}{2.278159in}}%
\pgfpathcurveto{\pgfqpoint{1.673398in}{2.275554in}}{\pgfqpoint{1.671934in}{2.272021in}}{\pgfqpoint{1.671934in}{2.268338in}}%
\pgfpathcurveto{\pgfqpoint{1.671934in}{2.264654in}}{\pgfqpoint{1.673398in}{2.261121in}}{\pgfqpoint{1.676002in}{2.258517in}}%
\pgfpathcurveto{\pgfqpoint{1.678607in}{2.255912in}}{\pgfqpoint{1.682140in}{2.254449in}}{\pgfqpoint{1.685823in}{2.254449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730045in}{2.266608in}}%
\pgfpathcurveto{\pgfqpoint{1.733728in}{2.266608in}}{\pgfqpoint{1.737261in}{2.268071in}}{\pgfqpoint{1.739866in}{2.270676in}}%
\pgfpathcurveto{\pgfqpoint{1.742470in}{2.273280in}}{\pgfqpoint{1.743934in}{2.276813in}}{\pgfqpoint{1.743934in}{2.280497in}}%
\pgfpathcurveto{\pgfqpoint{1.743934in}{2.284180in}}{\pgfqpoint{1.742470in}{2.287713in}}{\pgfqpoint{1.739866in}{2.290318in}}%
\pgfpathcurveto{\pgfqpoint{1.737261in}{2.292922in}}{\pgfqpoint{1.733728in}{2.294386in}}{\pgfqpoint{1.730045in}{2.294386in}}%
\pgfpathcurveto{\pgfqpoint{1.726362in}{2.294386in}}{\pgfqpoint{1.722829in}{2.292922in}}{\pgfqpoint{1.720224in}{2.290318in}}%
\pgfpathcurveto{\pgfqpoint{1.717619in}{2.287713in}}{\pgfqpoint{1.716156in}{2.284180in}}{\pgfqpoint{1.716156in}{2.280497in}}%
\pgfpathcurveto{\pgfqpoint{1.716156in}{2.276813in}}{\pgfqpoint{1.717619in}{2.273280in}}{\pgfqpoint{1.720224in}{2.270676in}}%
\pgfpathcurveto{\pgfqpoint{1.722829in}{2.268071in}}{\pgfqpoint{1.726362in}{2.266608in}}{\pgfqpoint{1.730045in}{2.266608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774267in}{2.262302in}}%
\pgfpathcurveto{\pgfqpoint{1.777950in}{2.262302in}}{\pgfqpoint{1.781483in}{2.263766in}}{\pgfqpoint{1.784087in}{2.266370in}}%
\pgfpathcurveto{\pgfqpoint{1.786692in}{2.268975in}}{\pgfqpoint{1.788155in}{2.272508in}}{\pgfqpoint{1.788155in}{2.276191in}}%
\pgfpathcurveto{\pgfqpoint{1.788155in}{2.279874in}}{\pgfqpoint{1.786692in}{2.283407in}}{\pgfqpoint{1.784087in}{2.286012in}}%
\pgfpathcurveto{\pgfqpoint{1.781483in}{2.288616in}}{\pgfqpoint{1.777950in}{2.290080in}}{\pgfqpoint{1.774267in}{2.290080in}}%
\pgfpathcurveto{\pgfqpoint{1.770583in}{2.290080in}}{\pgfqpoint{1.767050in}{2.288616in}}{\pgfqpoint{1.764446in}{2.286012in}}%
\pgfpathcurveto{\pgfqpoint{1.761841in}{2.283407in}}{\pgfqpoint{1.760378in}{2.279874in}}{\pgfqpoint{1.760378in}{2.276191in}}%
\pgfpathcurveto{\pgfqpoint{1.760378in}{2.272508in}}{\pgfqpoint{1.761841in}{2.268975in}}{\pgfqpoint{1.764446in}{2.266370in}}%
\pgfpathcurveto{\pgfqpoint{1.767050in}{2.263766in}}{\pgfqpoint{1.770583in}{2.262302in}}{\pgfqpoint{1.774267in}{2.262302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818488in}{2.252641in}}%
\pgfpathcurveto{\pgfqpoint{1.822172in}{2.252641in}}{\pgfqpoint{1.825705in}{2.254105in}}{\pgfqpoint{1.828309in}{2.256709in}}%
\pgfpathcurveto{\pgfqpoint{1.830914in}{2.259314in}}{\pgfqpoint{1.832377in}{2.262847in}}{\pgfqpoint{1.832377in}{2.266530in}}%
\pgfpathcurveto{\pgfqpoint{1.832377in}{2.270213in}}{\pgfqpoint{1.830914in}{2.273746in}}{\pgfqpoint{1.828309in}{2.276351in}}%
\pgfpathcurveto{\pgfqpoint{1.825705in}{2.278955in}}{\pgfqpoint{1.822172in}{2.280419in}}{\pgfqpoint{1.818488in}{2.280419in}}%
\pgfpathcurveto{\pgfqpoint{1.814805in}{2.280419in}}{\pgfqpoint{1.811272in}{2.278955in}}{\pgfqpoint{1.808667in}{2.276351in}}%
\pgfpathcurveto{\pgfqpoint{1.806063in}{2.273746in}}{\pgfqpoint{1.804599in}{2.270213in}}{\pgfqpoint{1.804599in}{2.266530in}}%
\pgfpathcurveto{\pgfqpoint{1.804599in}{2.262847in}}{\pgfqpoint{1.806063in}{2.259314in}}{\pgfqpoint{1.808667in}{2.256709in}}%
\pgfpathcurveto{\pgfqpoint{1.811272in}{2.254105in}}{\pgfqpoint{1.814805in}{2.252641in}}{\pgfqpoint{1.818488in}{2.252641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862710in}{2.236064in}}%
\pgfpathcurveto{\pgfqpoint{1.866393in}{2.236064in}}{\pgfqpoint{1.869926in}{2.237527in}}{\pgfqpoint{1.872531in}{2.240132in}}%
\pgfpathcurveto{\pgfqpoint{1.875135in}{2.242736in}}{\pgfqpoint{1.876599in}{2.246269in}}{\pgfqpoint{1.876599in}{2.249953in}}%
\pgfpathcurveto{\pgfqpoint{1.876599in}{2.253636in}}{\pgfqpoint{1.875135in}{2.257169in}}{\pgfqpoint{1.872531in}{2.259774in}}%
\pgfpathcurveto{\pgfqpoint{1.869926in}{2.262378in}}{\pgfqpoint{1.866393in}{2.263841in}}{\pgfqpoint{1.862710in}{2.263841in}}%
\pgfpathcurveto{\pgfqpoint{1.859026in}{2.263841in}}{\pgfqpoint{1.855493in}{2.262378in}}{\pgfqpoint{1.852889in}{2.259774in}}%
\pgfpathcurveto{\pgfqpoint{1.850284in}{2.257169in}}{\pgfqpoint{1.848821in}{2.253636in}}{\pgfqpoint{1.848821in}{2.249953in}}%
\pgfpathcurveto{\pgfqpoint{1.848821in}{2.246269in}}{\pgfqpoint{1.850284in}{2.242736in}}{\pgfqpoint{1.852889in}{2.240132in}}%
\pgfpathcurveto{\pgfqpoint{1.855493in}{2.237527in}}{\pgfqpoint{1.859026in}{2.236064in}}{\pgfqpoint{1.862710in}{2.236064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906931in}{2.195612in}}%
\pgfpathcurveto{\pgfqpoint{1.910615in}{2.195612in}}{\pgfqpoint{1.914148in}{2.197075in}}{\pgfqpoint{1.916752in}{2.199680in}}%
\pgfpathcurveto{\pgfqpoint{1.919357in}{2.202285in}}{\pgfqpoint{1.920820in}{2.205818in}}{\pgfqpoint{1.920820in}{2.209501in}}%
\pgfpathcurveto{\pgfqpoint{1.920820in}{2.213184in}}{\pgfqpoint{1.919357in}{2.216717in}}{\pgfqpoint{1.916752in}{2.219322in}}%
\pgfpathcurveto{\pgfqpoint{1.914148in}{2.221926in}}{\pgfqpoint{1.910615in}{2.223390in}}{\pgfqpoint{1.906931in}{2.223390in}}%
\pgfpathcurveto{\pgfqpoint{1.903248in}{2.223390in}}{\pgfqpoint{1.899715in}{2.221926in}}{\pgfqpoint{1.897110in}{2.219322in}}%
\pgfpathcurveto{\pgfqpoint{1.894506in}{2.216717in}}{\pgfqpoint{1.893043in}{2.213184in}}{\pgfqpoint{1.893043in}{2.209501in}}%
\pgfpathcurveto{\pgfqpoint{1.893043in}{2.205818in}}{\pgfqpoint{1.894506in}{2.202285in}}{\pgfqpoint{1.897110in}{2.199680in}}%
\pgfpathcurveto{\pgfqpoint{1.899715in}{2.197075in}}{\pgfqpoint{1.903248in}{2.195612in}}{\pgfqpoint{1.906931in}{2.195612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951153in}{2.151393in}}%
\pgfpathcurveto{\pgfqpoint{1.954836in}{2.151393in}}{\pgfqpoint{1.958369in}{2.152856in}}{\pgfqpoint{1.960974in}{2.155461in}}%
\pgfpathcurveto{\pgfqpoint{1.963578in}{2.158065in}}{\pgfqpoint{1.965042in}{2.161598in}}{\pgfqpoint{1.965042in}{2.165282in}}%
\pgfpathcurveto{\pgfqpoint{1.965042in}{2.168965in}}{\pgfqpoint{1.963578in}{2.172498in}}{\pgfqpoint{1.960974in}{2.175102in}}%
\pgfpathcurveto{\pgfqpoint{1.958369in}{2.177707in}}{\pgfqpoint{1.954836in}{2.179170in}}{\pgfqpoint{1.951153in}{2.179170in}}%
\pgfpathcurveto{\pgfqpoint{1.947470in}{2.179170in}}{\pgfqpoint{1.943937in}{2.177707in}}{\pgfqpoint{1.941332in}{2.175102in}}%
\pgfpathcurveto{\pgfqpoint{1.938728in}{2.172498in}}{\pgfqpoint{1.937264in}{2.168965in}}{\pgfqpoint{1.937264in}{2.165282in}}%
\pgfpathcurveto{\pgfqpoint{1.937264in}{2.161598in}}{\pgfqpoint{1.938728in}{2.158065in}}{\pgfqpoint{1.941332in}{2.155461in}}%
\pgfpathcurveto{\pgfqpoint{1.943937in}{2.152856in}}{\pgfqpoint{1.947470in}{2.151393in}}{\pgfqpoint{1.951153in}{2.151393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995375in}{2.103522in}}%
\pgfpathcurveto{\pgfqpoint{1.999058in}{2.103522in}}{\pgfqpoint{2.002591in}{2.104986in}}{\pgfqpoint{2.005196in}{2.107590in}}%
\pgfpathcurveto{\pgfqpoint{2.007800in}{2.110195in}}{\pgfqpoint{2.009264in}{2.113728in}}{\pgfqpoint{2.009264in}{2.117411in}}%
\pgfpathcurveto{\pgfqpoint{2.009264in}{2.121094in}}{\pgfqpoint{2.007800in}{2.124627in}}{\pgfqpoint{2.005196in}{2.127232in}}%
\pgfpathcurveto{\pgfqpoint{2.002591in}{2.129836in}}{\pgfqpoint{1.999058in}{2.131300in}}{\pgfqpoint{1.995375in}{2.131300in}}%
\pgfpathcurveto{\pgfqpoint{1.991691in}{2.131300in}}{\pgfqpoint{1.988158in}{2.129836in}}{\pgfqpoint{1.985554in}{2.127232in}}%
\pgfpathcurveto{\pgfqpoint{1.982949in}{2.124627in}}{\pgfqpoint{1.981486in}{2.121094in}}{\pgfqpoint{1.981486in}{2.117411in}}%
\pgfpathcurveto{\pgfqpoint{1.981486in}{2.113728in}}{\pgfqpoint{1.982949in}{2.110195in}}{\pgfqpoint{1.985554in}{2.107590in}}%
\pgfpathcurveto{\pgfqpoint{1.988158in}{2.104986in}}{\pgfqpoint{1.991691in}{2.103522in}}{\pgfqpoint{1.995375in}{2.103522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039596in}{2.054319in}}%
\pgfpathcurveto{\pgfqpoint{2.043280in}{2.054319in}}{\pgfqpoint{2.046813in}{2.055782in}}{\pgfqpoint{2.049417in}{2.058387in}}%
\pgfpathcurveto{\pgfqpoint{2.052022in}{2.060991in}}{\pgfqpoint{2.053485in}{2.064525in}}{\pgfqpoint{2.053485in}{2.068208in}}%
\pgfpathcurveto{\pgfqpoint{2.053485in}{2.071891in}}{\pgfqpoint{2.052022in}{2.075424in}}{\pgfqpoint{2.049417in}{2.078029in}}%
\pgfpathcurveto{\pgfqpoint{2.046813in}{2.080633in}}{\pgfqpoint{2.043280in}{2.082097in}}{\pgfqpoint{2.039596in}{2.082097in}}%
\pgfpathcurveto{\pgfqpoint{2.035913in}{2.082097in}}{\pgfqpoint{2.032380in}{2.080633in}}{\pgfqpoint{2.029775in}{2.078029in}}%
\pgfpathcurveto{\pgfqpoint{2.027171in}{2.075424in}}{\pgfqpoint{2.025707in}{2.071891in}}{\pgfqpoint{2.025707in}{2.068208in}}%
\pgfpathcurveto{\pgfqpoint{2.025707in}{2.064525in}}{\pgfqpoint{2.027171in}{2.060991in}}{\pgfqpoint{2.029775in}{2.058387in}}%
\pgfpathcurveto{\pgfqpoint{2.032380in}{2.055782in}}{\pgfqpoint{2.035913in}{2.054319in}}{\pgfqpoint{2.039596in}{2.054319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083818in}{1.980768in}}%
\pgfpathcurveto{\pgfqpoint{2.087501in}{1.980768in}}{\pgfqpoint{2.091034in}{1.982232in}}{\pgfqpoint{2.093639in}{1.984836in}}%
\pgfpathcurveto{\pgfqpoint{2.096243in}{1.987441in}}{\pgfqpoint{2.097707in}{1.990974in}}{\pgfqpoint{2.097707in}{1.994657in}}%
\pgfpathcurveto{\pgfqpoint{2.097707in}{1.998341in}}{\pgfqpoint{2.096243in}{2.001874in}}{\pgfqpoint{2.093639in}{2.004478in}}%
\pgfpathcurveto{\pgfqpoint{2.091034in}{2.007083in}}{\pgfqpoint{2.087501in}{2.008546in}}{\pgfqpoint{2.083818in}{2.008546in}}%
\pgfpathcurveto{\pgfqpoint{2.080135in}{2.008546in}}{\pgfqpoint{2.076602in}{2.007083in}}{\pgfqpoint{2.073997in}{2.004478in}}%
\pgfpathcurveto{\pgfqpoint{2.071392in}{2.001874in}}{\pgfqpoint{2.069929in}{1.998341in}}{\pgfqpoint{2.069929in}{1.994657in}}%
\pgfpathcurveto{\pgfqpoint{2.069929in}{1.990974in}}{\pgfqpoint{2.071392in}{1.987441in}}{\pgfqpoint{2.073997in}{1.984836in}}%
\pgfpathcurveto{\pgfqpoint{2.076602in}{1.982232in}}{\pgfqpoint{2.080135in}{1.980768in}}{\pgfqpoint{2.083818in}{1.980768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128040in}{1.877355in}}%
\pgfpathcurveto{\pgfqpoint{2.131723in}{1.877355in}}{\pgfqpoint{2.135256in}{1.878819in}}{\pgfqpoint{2.137860in}{1.881423in}}%
\pgfpathcurveto{\pgfqpoint{2.140465in}{1.884028in}}{\pgfqpoint{2.141928in}{1.887561in}}{\pgfqpoint{2.141928in}{1.891244in}}%
\pgfpathcurveto{\pgfqpoint{2.141928in}{1.894928in}}{\pgfqpoint{2.140465in}{1.898461in}}{\pgfqpoint{2.137860in}{1.901065in}}%
\pgfpathcurveto{\pgfqpoint{2.135256in}{1.903670in}}{\pgfqpoint{2.131723in}{1.905133in}}{\pgfqpoint{2.128040in}{1.905133in}}%
\pgfpathcurveto{\pgfqpoint{2.124356in}{1.905133in}}{\pgfqpoint{2.120823in}{1.903670in}}{\pgfqpoint{2.118219in}{1.901065in}}%
\pgfpathcurveto{\pgfqpoint{2.115614in}{1.898461in}}{\pgfqpoint{2.114151in}{1.894928in}}{\pgfqpoint{2.114151in}{1.891244in}}%
\pgfpathcurveto{\pgfqpoint{2.114151in}{1.887561in}}{\pgfqpoint{2.115614in}{1.884028in}}{\pgfqpoint{2.118219in}{1.881423in}}%
\pgfpathcurveto{\pgfqpoint{2.120823in}{1.878819in}}{\pgfqpoint{2.124356in}{1.877355in}}{\pgfqpoint{2.128040in}{1.877355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172261in}{1.807602in}}%
\pgfpathcurveto{\pgfqpoint{2.175945in}{1.807602in}}{\pgfqpoint{2.179478in}{1.809065in}}{\pgfqpoint{2.182082in}{1.811670in}}%
\pgfpathcurveto{\pgfqpoint{2.184687in}{1.814274in}}{\pgfqpoint{2.186150in}{1.817807in}}{\pgfqpoint{2.186150in}{1.821491in}}%
\pgfpathcurveto{\pgfqpoint{2.186150in}{1.825174in}}{\pgfqpoint{2.184687in}{1.828707in}}{\pgfqpoint{2.182082in}{1.831311in}}%
\pgfpathcurveto{\pgfqpoint{2.179478in}{1.833916in}}{\pgfqpoint{2.175945in}{1.835379in}}{\pgfqpoint{2.172261in}{1.835379in}}%
\pgfpathcurveto{\pgfqpoint{2.168578in}{1.835379in}}{\pgfqpoint{2.165045in}{1.833916in}}{\pgfqpoint{2.162440in}{1.831311in}}%
\pgfpathcurveto{\pgfqpoint{2.159836in}{1.828707in}}{\pgfqpoint{2.158372in}{1.825174in}}{\pgfqpoint{2.158372in}{1.821491in}}%
\pgfpathcurveto{\pgfqpoint{2.158372in}{1.817807in}}{\pgfqpoint{2.159836in}{1.814274in}}{\pgfqpoint{2.162440in}{1.811670in}}%
\pgfpathcurveto{\pgfqpoint{2.165045in}{1.809065in}}{\pgfqpoint{2.168578in}{1.807602in}}{\pgfqpoint{2.172261in}{1.807602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216483in}{1.699790in}}%
\pgfpathcurveto{\pgfqpoint{2.220166in}{1.699790in}}{\pgfqpoint{2.223699in}{1.701253in}}{\pgfqpoint{2.226304in}{1.703858in}}%
\pgfpathcurveto{\pgfqpoint{2.228908in}{1.706462in}}{\pgfqpoint{2.230372in}{1.709995in}}{\pgfqpoint{2.230372in}{1.713679in}}%
\pgfpathcurveto{\pgfqpoint{2.230372in}{1.717362in}}{\pgfqpoint{2.228908in}{1.720895in}}{\pgfqpoint{2.226304in}{1.723499in}}%
\pgfpathcurveto{\pgfqpoint{2.223699in}{1.726104in}}{\pgfqpoint{2.220166in}{1.727567in}}{\pgfqpoint{2.216483in}{1.727567in}}%
\pgfpathcurveto{\pgfqpoint{2.212799in}{1.727567in}}{\pgfqpoint{2.209266in}{1.726104in}}{\pgfqpoint{2.206662in}{1.723499in}}%
\pgfpathcurveto{\pgfqpoint{2.204057in}{1.720895in}}{\pgfqpoint{2.202594in}{1.717362in}}{\pgfqpoint{2.202594in}{1.713679in}}%
\pgfpathcurveto{\pgfqpoint{2.202594in}{1.709995in}}{\pgfqpoint{2.204057in}{1.706462in}}{\pgfqpoint{2.206662in}{1.703858in}}%
\pgfpathcurveto{\pgfqpoint{2.209266in}{1.701253in}}{\pgfqpoint{2.212799in}{1.699790in}}{\pgfqpoint{2.216483in}{1.699790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260704in}{1.580331in}}%
\pgfpathcurveto{\pgfqpoint{2.264388in}{1.580331in}}{\pgfqpoint{2.267921in}{1.581794in}}{\pgfqpoint{2.270525in}{1.584399in}}%
\pgfpathcurveto{\pgfqpoint{2.273130in}{1.587003in}}{\pgfqpoint{2.274593in}{1.590536in}}{\pgfqpoint{2.274593in}{1.594219in}}%
\pgfpathcurveto{\pgfqpoint{2.274593in}{1.597903in}}{\pgfqpoint{2.273130in}{1.601436in}}{\pgfqpoint{2.270525in}{1.604040in}}%
\pgfpathcurveto{\pgfqpoint{2.267921in}{1.606645in}}{\pgfqpoint{2.264388in}{1.608108in}}{\pgfqpoint{2.260704in}{1.608108in}}%
\pgfpathcurveto{\pgfqpoint{2.257021in}{1.608108in}}{\pgfqpoint{2.253488in}{1.606645in}}{\pgfqpoint{2.250883in}{1.604040in}}%
\pgfpathcurveto{\pgfqpoint{2.248279in}{1.601436in}}{\pgfqpoint{2.246816in}{1.597903in}}{\pgfqpoint{2.246816in}{1.594219in}}%
\pgfpathcurveto{\pgfqpoint{2.246816in}{1.590536in}}{\pgfqpoint{2.248279in}{1.587003in}}{\pgfqpoint{2.250883in}{1.584399in}}%
\pgfpathcurveto{\pgfqpoint{2.253488in}{1.581794in}}{\pgfqpoint{2.257021in}{1.580331in}}{\pgfqpoint{2.260704in}{1.580331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304926in}{1.476182in}}%
\pgfpathcurveto{\pgfqpoint{2.308609in}{1.476182in}}{\pgfqpoint{2.312142in}{1.477645in}}{\pgfqpoint{2.314747in}{1.480250in}}%
\pgfpathcurveto{\pgfqpoint{2.317351in}{1.482854in}}{\pgfqpoint{2.318815in}{1.486387in}}{\pgfqpoint{2.318815in}{1.490071in}}%
\pgfpathcurveto{\pgfqpoint{2.318815in}{1.493754in}}{\pgfqpoint{2.317351in}{1.497287in}}{\pgfqpoint{2.314747in}{1.499892in}}%
\pgfpathcurveto{\pgfqpoint{2.312142in}{1.502496in}}{\pgfqpoint{2.308609in}{1.503960in}}{\pgfqpoint{2.304926in}{1.503960in}}%
\pgfpathcurveto{\pgfqpoint{2.301243in}{1.503960in}}{\pgfqpoint{2.297710in}{1.502496in}}{\pgfqpoint{2.295105in}{1.499892in}}%
\pgfpathcurveto{\pgfqpoint{2.292501in}{1.497287in}}{\pgfqpoint{2.291037in}{1.493754in}}{\pgfqpoint{2.291037in}{1.490071in}}%
\pgfpathcurveto{\pgfqpoint{2.291037in}{1.486387in}}{\pgfqpoint{2.292501in}{1.482854in}}{\pgfqpoint{2.295105in}{1.480250in}}%
\pgfpathcurveto{\pgfqpoint{2.297710in}{1.477645in}}{\pgfqpoint{2.301243in}{1.476182in}}{\pgfqpoint{2.304926in}{1.476182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349148in}{1.351481in}}%
\pgfpathcurveto{\pgfqpoint{2.352831in}{1.351481in}}{\pgfqpoint{2.356364in}{1.352945in}}{\pgfqpoint{2.358969in}{1.355549in}}%
\pgfpathcurveto{\pgfqpoint{2.361573in}{1.358154in}}{\pgfqpoint{2.363037in}{1.361687in}}{\pgfqpoint{2.363037in}{1.365370in}}%
\pgfpathcurveto{\pgfqpoint{2.363037in}{1.369054in}}{\pgfqpoint{2.361573in}{1.372587in}}{\pgfqpoint{2.358969in}{1.375191in}}%
\pgfpathcurveto{\pgfqpoint{2.356364in}{1.377796in}}{\pgfqpoint{2.352831in}{1.379259in}}{\pgfqpoint{2.349148in}{1.379259in}}%
\pgfpathcurveto{\pgfqpoint{2.345464in}{1.379259in}}{\pgfqpoint{2.341931in}{1.377796in}}{\pgfqpoint{2.339327in}{1.375191in}}%
\pgfpathcurveto{\pgfqpoint{2.336722in}{1.372587in}}{\pgfqpoint{2.335259in}{1.369054in}}{\pgfqpoint{2.335259in}{1.365370in}}%
\pgfpathcurveto{\pgfqpoint{2.335259in}{1.361687in}}{\pgfqpoint{2.336722in}{1.358154in}}{\pgfqpoint{2.339327in}{1.355549in}}%
\pgfpathcurveto{\pgfqpoint{2.341931in}{1.352945in}}{\pgfqpoint{2.345464in}{1.351481in}}{\pgfqpoint{2.349148in}{1.351481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393369in}{1.222574in}}%
\pgfpathcurveto{\pgfqpoint{2.397053in}{1.222574in}}{\pgfqpoint{2.400586in}{1.224037in}}{\pgfqpoint{2.403190in}{1.226642in}}%
\pgfpathcurveto{\pgfqpoint{2.405795in}{1.229246in}}{\pgfqpoint{2.407258in}{1.232779in}}{\pgfqpoint{2.407258in}{1.236462in}}%
\pgfpathcurveto{\pgfqpoint{2.407258in}{1.240146in}}{\pgfqpoint{2.405795in}{1.243679in}}{\pgfqpoint{2.403190in}{1.246283in}}%
\pgfpathcurveto{\pgfqpoint{2.400586in}{1.248888in}}{\pgfqpoint{2.397053in}{1.250351in}}{\pgfqpoint{2.393369in}{1.250351in}}%
\pgfpathcurveto{\pgfqpoint{2.389686in}{1.250351in}}{\pgfqpoint{2.386153in}{1.248888in}}{\pgfqpoint{2.383548in}{1.246283in}}%
\pgfpathcurveto{\pgfqpoint{2.380944in}{1.243679in}}{\pgfqpoint{2.379480in}{1.240146in}}{\pgfqpoint{2.379480in}{1.236462in}}%
\pgfpathcurveto{\pgfqpoint{2.379480in}{1.232779in}}{\pgfqpoint{2.380944in}{1.229246in}}{\pgfqpoint{2.383548in}{1.226642in}}%
\pgfpathcurveto{\pgfqpoint{2.386153in}{1.224037in}}{\pgfqpoint{2.389686in}{1.222574in}}{\pgfqpoint{2.393369in}{1.222574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437591in}{1.062986in}}%
\pgfpathcurveto{\pgfqpoint{2.441274in}{1.062986in}}{\pgfqpoint{2.444807in}{1.064449in}}{\pgfqpoint{2.447412in}{1.067054in}}%
\pgfpathcurveto{\pgfqpoint{2.450016in}{1.069658in}}{\pgfqpoint{2.451480in}{1.073191in}}{\pgfqpoint{2.451480in}{1.076875in}}%
\pgfpathcurveto{\pgfqpoint{2.451480in}{1.080558in}}{\pgfqpoint{2.450016in}{1.084091in}}{\pgfqpoint{2.447412in}{1.086696in}}%
\pgfpathcurveto{\pgfqpoint{2.444807in}{1.089300in}}{\pgfqpoint{2.441274in}{1.090764in}}{\pgfqpoint{2.437591in}{1.090764in}}%
\pgfpathcurveto{\pgfqpoint{2.433908in}{1.090764in}}{\pgfqpoint{2.430375in}{1.089300in}}{\pgfqpoint{2.427770in}{1.086696in}}%
\pgfpathcurveto{\pgfqpoint{2.425165in}{1.084091in}}{\pgfqpoint{2.423702in}{1.080558in}}{\pgfqpoint{2.423702in}{1.076875in}}%
\pgfpathcurveto{\pgfqpoint{2.423702in}{1.073191in}}{\pgfqpoint{2.425165in}{1.069658in}}{\pgfqpoint{2.427770in}{1.067054in}}%
\pgfpathcurveto{\pgfqpoint{2.430375in}{1.064449in}}{\pgfqpoint{2.433908in}{1.062986in}}{\pgfqpoint{2.437591in}{1.062986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481813in}{0.929128in}}%
\pgfpathcurveto{\pgfqpoint{2.485496in}{0.929128in}}{\pgfqpoint{2.489029in}{0.930592in}}{\pgfqpoint{2.491633in}{0.933196in}}%
\pgfpathcurveto{\pgfqpoint{2.494238in}{0.935801in}}{\pgfqpoint{2.495701in}{0.939334in}}{\pgfqpoint{2.495701in}{0.943017in}}%
\pgfpathcurveto{\pgfqpoint{2.495701in}{0.946701in}}{\pgfqpoint{2.494238in}{0.950234in}}{\pgfqpoint{2.491633in}{0.952838in}}%
\pgfpathcurveto{\pgfqpoint{2.489029in}{0.955443in}}{\pgfqpoint{2.485496in}{0.956906in}}{\pgfqpoint{2.481813in}{0.956906in}}%
\pgfpathcurveto{\pgfqpoint{2.478129in}{0.956906in}}{\pgfqpoint{2.474596in}{0.955443in}}{\pgfqpoint{2.471992in}{0.952838in}}%
\pgfpathcurveto{\pgfqpoint{2.469387in}{0.950234in}}{\pgfqpoint{2.467924in}{0.946701in}}{\pgfqpoint{2.467924in}{0.943017in}}%
\pgfpathcurveto{\pgfqpoint{2.467924in}{0.939334in}}{\pgfqpoint{2.469387in}{0.935801in}}{\pgfqpoint{2.471992in}{0.933196in}}%
\pgfpathcurveto{\pgfqpoint{2.474596in}{0.930592in}}{\pgfqpoint{2.478129in}{0.929128in}}{\pgfqpoint{2.481813in}{0.929128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526034in}{0.734791in}}%
\pgfpathcurveto{\pgfqpoint{2.529718in}{0.734791in}}{\pgfqpoint{2.533251in}{0.736254in}}{\pgfqpoint{2.535855in}{0.738859in}}%
\pgfpathcurveto{\pgfqpoint{2.538460in}{0.741463in}}{\pgfqpoint{2.539923in}{0.744996in}}{\pgfqpoint{2.539923in}{0.748680in}}%
\pgfpathcurveto{\pgfqpoint{2.539923in}{0.752363in}}{\pgfqpoint{2.538460in}{0.755896in}}{\pgfqpoint{2.535855in}{0.758501in}}%
\pgfpathcurveto{\pgfqpoint{2.533251in}{0.761105in}}{\pgfqpoint{2.529718in}{0.762569in}}{\pgfqpoint{2.526034in}{0.762569in}}%
\pgfpathcurveto{\pgfqpoint{2.522351in}{0.762569in}}{\pgfqpoint{2.518818in}{0.761105in}}{\pgfqpoint{2.516213in}{0.758501in}}%
\pgfpathcurveto{\pgfqpoint{2.513609in}{0.755896in}}{\pgfqpoint{2.512145in}{0.752363in}}{\pgfqpoint{2.512145in}{0.748680in}}%
\pgfpathcurveto{\pgfqpoint{2.512145in}{0.744996in}}{\pgfqpoint{2.513609in}{0.741463in}}{\pgfqpoint{2.516213in}{0.738859in}}%
\pgfpathcurveto{\pgfqpoint{2.518818in}{0.736254in}}{\pgfqpoint{2.522351in}{0.734791in}}{\pgfqpoint{2.526034in}{0.734791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570256in}{0.664842in}}%
\pgfpathcurveto{\pgfqpoint{2.573939in}{0.664842in}}{\pgfqpoint{2.577472in}{0.666306in}}{\pgfqpoint{2.580077in}{0.668910in}}%
\pgfpathcurveto{\pgfqpoint{2.582681in}{0.671515in}}{\pgfqpoint{2.584145in}{0.675048in}}{\pgfqpoint{2.584145in}{0.678731in}}%
\pgfpathcurveto{\pgfqpoint{2.584145in}{0.682415in}}{\pgfqpoint{2.582681in}{0.685948in}}{\pgfqpoint{2.580077in}{0.688552in}}%
\pgfpathcurveto{\pgfqpoint{2.577472in}{0.691157in}}{\pgfqpoint{2.573939in}{0.692620in}}{\pgfqpoint{2.570256in}{0.692620in}}%
\pgfpathcurveto{\pgfqpoint{2.566572in}{0.692620in}}{\pgfqpoint{2.563039in}{0.691157in}}{\pgfqpoint{2.560435in}{0.688552in}}%
\pgfpathcurveto{\pgfqpoint{2.557830in}{0.685948in}}{\pgfqpoint{2.556367in}{0.682415in}}{\pgfqpoint{2.556367in}{0.678731in}}%
\pgfpathcurveto{\pgfqpoint{2.556367in}{0.675048in}}{\pgfqpoint{2.557830in}{0.671515in}}{\pgfqpoint{2.560435in}{0.668910in}}%
\pgfpathcurveto{\pgfqpoint{2.563039in}{0.666306in}}{\pgfqpoint{2.566572in}{0.664842in}}{\pgfqpoint{2.570256in}{0.664842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028119in}{0.786695in}}%
\pgfpathcurveto{\pgfqpoint{1.031803in}{0.786695in}}{\pgfqpoint{1.035336in}{0.788159in}}{\pgfqpoint{1.037940in}{0.790763in}}%
\pgfpathcurveto{\pgfqpoint{1.040545in}{0.793368in}}{\pgfqpoint{1.042008in}{0.796901in}}{\pgfqpoint{1.042008in}{0.800584in}}%
\pgfpathcurveto{\pgfqpoint{1.042008in}{0.804268in}}{\pgfqpoint{1.040545in}{0.807801in}}{\pgfqpoint{1.037940in}{0.810405in}}%
\pgfpathcurveto{\pgfqpoint{1.035336in}{0.813010in}}{\pgfqpoint{1.031803in}{0.814473in}}{\pgfqpoint{1.028119in}{0.814473in}}%
\pgfpathcurveto{\pgfqpoint{1.024436in}{0.814473in}}{\pgfqpoint{1.020903in}{0.813010in}}{\pgfqpoint{1.018298in}{0.810405in}}%
\pgfpathcurveto{\pgfqpoint{1.015694in}{0.807801in}}{\pgfqpoint{1.014230in}{0.804268in}}{\pgfqpoint{1.014230in}{0.800584in}}%
\pgfpathcurveto{\pgfqpoint{1.014230in}{0.796901in}}{\pgfqpoint{1.015694in}{0.793368in}}{\pgfqpoint{1.018298in}{0.790763in}}%
\pgfpathcurveto{\pgfqpoint{1.020903in}{0.788159in}}{\pgfqpoint{1.024436in}{0.786695in}}{\pgfqpoint{1.028119in}{0.786695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077538in}{0.983316in}}%
\pgfpathcurveto{\pgfqpoint{1.081221in}{0.983316in}}{\pgfqpoint{1.084754in}{0.984780in}}{\pgfqpoint{1.087359in}{0.987384in}}%
\pgfpathcurveto{\pgfqpoint{1.089963in}{0.989989in}}{\pgfqpoint{1.091427in}{0.993522in}}{\pgfqpoint{1.091427in}{0.997205in}}%
\pgfpathcurveto{\pgfqpoint{1.091427in}{1.000888in}}{\pgfqpoint{1.089963in}{1.004421in}}{\pgfqpoint{1.087359in}{1.007026in}}%
\pgfpathcurveto{\pgfqpoint{1.084754in}{1.009631in}}{\pgfqpoint{1.081221in}{1.011094in}}{\pgfqpoint{1.077538in}{1.011094in}}%
\pgfpathcurveto{\pgfqpoint{1.073854in}{1.011094in}}{\pgfqpoint{1.070321in}{1.009631in}}{\pgfqpoint{1.067717in}{1.007026in}}%
\pgfpathcurveto{\pgfqpoint{1.065112in}{1.004421in}}{\pgfqpoint{1.063649in}{1.000888in}}{\pgfqpoint{1.063649in}{0.997205in}}%
\pgfpathcurveto{\pgfqpoint{1.063649in}{0.993522in}}{\pgfqpoint{1.065112in}{0.989989in}}{\pgfqpoint{1.067717in}{0.987384in}}%
\pgfpathcurveto{\pgfqpoint{1.070321in}{0.984780in}}{\pgfqpoint{1.073854in}{0.983316in}}{\pgfqpoint{1.077538in}{0.983316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126956in}{1.144566in}}%
\pgfpathcurveto{\pgfqpoint{1.130640in}{1.144566in}}{\pgfqpoint{1.134173in}{1.146029in}}{\pgfqpoint{1.136777in}{1.148634in}}%
\pgfpathcurveto{\pgfqpoint{1.139382in}{1.151238in}}{\pgfqpoint{1.140845in}{1.154771in}}{\pgfqpoint{1.140845in}{1.158455in}}%
\pgfpathcurveto{\pgfqpoint{1.140845in}{1.162138in}}{\pgfqpoint{1.139382in}{1.165671in}}{\pgfqpoint{1.136777in}{1.168275in}}%
\pgfpathcurveto{\pgfqpoint{1.134173in}{1.170880in}}{\pgfqpoint{1.130640in}{1.172343in}}{\pgfqpoint{1.126956in}{1.172343in}}%
\pgfpathcurveto{\pgfqpoint{1.123273in}{1.172343in}}{\pgfqpoint{1.119740in}{1.170880in}}{\pgfqpoint{1.117135in}{1.168275in}}%
\pgfpathcurveto{\pgfqpoint{1.114531in}{1.165671in}}{\pgfqpoint{1.113067in}{1.162138in}}{\pgfqpoint{1.113067in}{1.158455in}}%
\pgfpathcurveto{\pgfqpoint{1.113067in}{1.154771in}}{\pgfqpoint{1.114531in}{1.151238in}}{\pgfqpoint{1.117135in}{1.148634in}}%
\pgfpathcurveto{\pgfqpoint{1.119740in}{1.146029in}}{\pgfqpoint{1.123273in}{1.144566in}}{\pgfqpoint{1.126956in}{1.144566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176375in}{1.299902in}}%
\pgfpathcurveto{\pgfqpoint{1.180058in}{1.299902in}}{\pgfqpoint{1.183591in}{1.301365in}}{\pgfqpoint{1.186196in}{1.303969in}}%
\pgfpathcurveto{\pgfqpoint{1.188800in}{1.306574in}}{\pgfqpoint{1.190264in}{1.310107in}}{\pgfqpoint{1.190264in}{1.313790in}}%
\pgfpathcurveto{\pgfqpoint{1.190264in}{1.317474in}}{\pgfqpoint{1.188800in}{1.321007in}}{\pgfqpoint{1.186196in}{1.323611in}}%
\pgfpathcurveto{\pgfqpoint{1.183591in}{1.326216in}}{\pgfqpoint{1.180058in}{1.327679in}}{\pgfqpoint{1.176375in}{1.327679in}}%
\pgfpathcurveto{\pgfqpoint{1.172692in}{1.327679in}}{\pgfqpoint{1.169159in}{1.326216in}}{\pgfqpoint{1.166554in}{1.323611in}}%
\pgfpathcurveto{\pgfqpoint{1.163949in}{1.321007in}}{\pgfqpoint{1.162486in}{1.317474in}}{\pgfqpoint{1.162486in}{1.313790in}}%
\pgfpathcurveto{\pgfqpoint{1.162486in}{1.310107in}}{\pgfqpoint{1.163949in}{1.306574in}}{\pgfqpoint{1.166554in}{1.303969in}}%
\pgfpathcurveto{\pgfqpoint{1.169159in}{1.301365in}}{\pgfqpoint{1.172692in}{1.299902in}}{\pgfqpoint{1.176375in}{1.299902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225793in}{1.423845in}}%
\pgfpathcurveto{\pgfqpoint{1.229477in}{1.423845in}}{\pgfqpoint{1.233010in}{1.425309in}}{\pgfqpoint{1.235614in}{1.427913in}}%
\pgfpathcurveto{\pgfqpoint{1.238219in}{1.430518in}}{\pgfqpoint{1.239682in}{1.434051in}}{\pgfqpoint{1.239682in}{1.437734in}}%
\pgfpathcurveto{\pgfqpoint{1.239682in}{1.441418in}}{\pgfqpoint{1.238219in}{1.444951in}}{\pgfqpoint{1.235614in}{1.447555in}}%
\pgfpathcurveto{\pgfqpoint{1.233010in}{1.450160in}}{\pgfqpoint{1.229477in}{1.451623in}}{\pgfqpoint{1.225793in}{1.451623in}}%
\pgfpathcurveto{\pgfqpoint{1.222110in}{1.451623in}}{\pgfqpoint{1.218577in}{1.450160in}}{\pgfqpoint{1.215973in}{1.447555in}}%
\pgfpathcurveto{\pgfqpoint{1.213368in}{1.444951in}}{\pgfqpoint{1.211905in}{1.441418in}}{\pgfqpoint{1.211905in}{1.437734in}}%
\pgfpathcurveto{\pgfqpoint{1.211905in}{1.434051in}}{\pgfqpoint{1.213368in}{1.430518in}}{\pgfqpoint{1.215973in}{1.427913in}}%
\pgfpathcurveto{\pgfqpoint{1.218577in}{1.425309in}}{\pgfqpoint{1.222110in}{1.423845in}}{\pgfqpoint{1.225793in}{1.423845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275212in}{1.565237in}}%
\pgfpathcurveto{\pgfqpoint{1.278895in}{1.565237in}}{\pgfqpoint{1.282428in}{1.566700in}}{\pgfqpoint{1.285033in}{1.569305in}}%
\pgfpathcurveto{\pgfqpoint{1.287637in}{1.571909in}}{\pgfqpoint{1.289101in}{1.575442in}}{\pgfqpoint{1.289101in}{1.579126in}}%
\pgfpathcurveto{\pgfqpoint{1.289101in}{1.582809in}}{\pgfqpoint{1.287637in}{1.586342in}}{\pgfqpoint{1.285033in}{1.588946in}}%
\pgfpathcurveto{\pgfqpoint{1.282428in}{1.591551in}}{\pgfqpoint{1.278895in}{1.593014in}}{\pgfqpoint{1.275212in}{1.593014in}}%
\pgfpathcurveto{\pgfqpoint{1.271529in}{1.593014in}}{\pgfqpoint{1.267996in}{1.591551in}}{\pgfqpoint{1.265391in}{1.588946in}}%
\pgfpathcurveto{\pgfqpoint{1.262787in}{1.586342in}}{\pgfqpoint{1.261323in}{1.582809in}}{\pgfqpoint{1.261323in}{1.579126in}}%
\pgfpathcurveto{\pgfqpoint{1.261323in}{1.575442in}}{\pgfqpoint{1.262787in}{1.571909in}}{\pgfqpoint{1.265391in}{1.569305in}}%
\pgfpathcurveto{\pgfqpoint{1.267996in}{1.566700in}}{\pgfqpoint{1.271529in}{1.565237in}}{\pgfqpoint{1.275212in}{1.565237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324631in}{1.708079in}}%
\pgfpathcurveto{\pgfqpoint{1.328314in}{1.708079in}}{\pgfqpoint{1.331847in}{1.709542in}}{\pgfqpoint{1.334451in}{1.712147in}}%
\pgfpathcurveto{\pgfqpoint{1.337056in}{1.714751in}}{\pgfqpoint{1.338519in}{1.718285in}}{\pgfqpoint{1.338519in}{1.721968in}}%
\pgfpathcurveto{\pgfqpoint{1.338519in}{1.725651in}}{\pgfqpoint{1.337056in}{1.729184in}}{\pgfqpoint{1.334451in}{1.731789in}}%
\pgfpathcurveto{\pgfqpoint{1.331847in}{1.734393in}}{\pgfqpoint{1.328314in}{1.735857in}}{\pgfqpoint{1.324631in}{1.735857in}}%
\pgfpathcurveto{\pgfqpoint{1.320947in}{1.735857in}}{\pgfqpoint{1.317414in}{1.734393in}}{\pgfqpoint{1.314810in}{1.731789in}}%
\pgfpathcurveto{\pgfqpoint{1.312205in}{1.729184in}}{\pgfqpoint{1.310742in}{1.725651in}}{\pgfqpoint{1.310742in}{1.721968in}}%
\pgfpathcurveto{\pgfqpoint{1.310742in}{1.718285in}}{\pgfqpoint{1.312205in}{1.714751in}}{\pgfqpoint{1.314810in}{1.712147in}}%
\pgfpathcurveto{\pgfqpoint{1.317414in}{1.709542in}}{\pgfqpoint{1.320947in}{1.708079in}}{\pgfqpoint{1.324631in}{1.708079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374049in}{1.795925in}}%
\pgfpathcurveto{\pgfqpoint{1.377732in}{1.795925in}}{\pgfqpoint{1.381265in}{1.797388in}}{\pgfqpoint{1.383870in}{1.799993in}}%
\pgfpathcurveto{\pgfqpoint{1.386475in}{1.802598in}}{\pgfqpoint{1.387938in}{1.806131in}}{\pgfqpoint{1.387938in}{1.809814in}}%
\pgfpathcurveto{\pgfqpoint{1.387938in}{1.813497in}}{\pgfqpoint{1.386475in}{1.817030in}}{\pgfqpoint{1.383870in}{1.819635in}}%
\pgfpathcurveto{\pgfqpoint{1.381265in}{1.822239in}}{\pgfqpoint{1.377732in}{1.823703in}}{\pgfqpoint{1.374049in}{1.823703in}}%
\pgfpathcurveto{\pgfqpoint{1.370366in}{1.823703in}}{\pgfqpoint{1.366833in}{1.822239in}}{\pgfqpoint{1.364228in}{1.819635in}}%
\pgfpathcurveto{\pgfqpoint{1.361624in}{1.817030in}}{\pgfqpoint{1.360160in}{1.813497in}}{\pgfqpoint{1.360160in}{1.809814in}}%
\pgfpathcurveto{\pgfqpoint{1.360160in}{1.806131in}}{\pgfqpoint{1.361624in}{1.802598in}}{\pgfqpoint{1.364228in}{1.799993in}}%
\pgfpathcurveto{\pgfqpoint{1.366833in}{1.797388in}}{\pgfqpoint{1.370366in}{1.795925in}}{\pgfqpoint{1.374049in}{1.795925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423468in}{1.885680in}}%
\pgfpathcurveto{\pgfqpoint{1.427151in}{1.885680in}}{\pgfqpoint{1.430684in}{1.887143in}}{\pgfqpoint{1.433289in}{1.889748in}}%
\pgfpathcurveto{\pgfqpoint{1.435893in}{1.892352in}}{\pgfqpoint{1.437356in}{1.895885in}}{\pgfqpoint{1.437356in}{1.899569in}}%
\pgfpathcurveto{\pgfqpoint{1.437356in}{1.903252in}}{\pgfqpoint{1.435893in}{1.906785in}}{\pgfqpoint{1.433289in}{1.909390in}}%
\pgfpathcurveto{\pgfqpoint{1.430684in}{1.911994in}}{\pgfqpoint{1.427151in}{1.913458in}}{\pgfqpoint{1.423468in}{1.913458in}}%
\pgfpathcurveto{\pgfqpoint{1.419784in}{1.913458in}}{\pgfqpoint{1.416251in}{1.911994in}}{\pgfqpoint{1.413647in}{1.909390in}}%
\pgfpathcurveto{\pgfqpoint{1.411042in}{1.906785in}}{\pgfqpoint{1.409579in}{1.903252in}}{\pgfqpoint{1.409579in}{1.899569in}}%
\pgfpathcurveto{\pgfqpoint{1.409579in}{1.895885in}}{\pgfqpoint{1.411042in}{1.892352in}}{\pgfqpoint{1.413647in}{1.889748in}}%
\pgfpathcurveto{\pgfqpoint{1.416251in}{1.887143in}}{\pgfqpoint{1.419784in}{1.885680in}}{\pgfqpoint{1.423468in}{1.885680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472886in}{1.977548in}}%
\pgfpathcurveto{\pgfqpoint{1.476570in}{1.977548in}}{\pgfqpoint{1.480103in}{1.979011in}}{\pgfqpoint{1.482707in}{1.981616in}}%
\pgfpathcurveto{\pgfqpoint{1.485312in}{1.984220in}}{\pgfqpoint{1.486775in}{1.987753in}}{\pgfqpoint{1.486775in}{1.991437in}}%
\pgfpathcurveto{\pgfqpoint{1.486775in}{1.995120in}}{\pgfqpoint{1.485312in}{1.998653in}}{\pgfqpoint{1.482707in}{2.001258in}}%
\pgfpathcurveto{\pgfqpoint{1.480103in}{2.003862in}}{\pgfqpoint{1.476570in}{2.005326in}}{\pgfqpoint{1.472886in}{2.005326in}}%
\pgfpathcurveto{\pgfqpoint{1.469203in}{2.005326in}}{\pgfqpoint{1.465670in}{2.003862in}}{\pgfqpoint{1.463065in}{2.001258in}}%
\pgfpathcurveto{\pgfqpoint{1.460461in}{1.998653in}}{\pgfqpoint{1.458997in}{1.995120in}}{\pgfqpoint{1.458997in}{1.991437in}}%
\pgfpathcurveto{\pgfqpoint{1.458997in}{1.987753in}}{\pgfqpoint{1.460461in}{1.984220in}}{\pgfqpoint{1.463065in}{1.981616in}}%
\pgfpathcurveto{\pgfqpoint{1.465670in}{1.979011in}}{\pgfqpoint{1.469203in}{1.977548in}}{\pgfqpoint{1.472886in}{1.977548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522305in}{2.052801in}}%
\pgfpathcurveto{\pgfqpoint{1.525988in}{2.052801in}}{\pgfqpoint{1.529521in}{2.054264in}}{\pgfqpoint{1.532126in}{2.056869in}}%
\pgfpathcurveto{\pgfqpoint{1.534730in}{2.059473in}}{\pgfqpoint{1.536194in}{2.063006in}}{\pgfqpoint{1.536194in}{2.066690in}}%
\pgfpathcurveto{\pgfqpoint{1.536194in}{2.070373in}}{\pgfqpoint{1.534730in}{2.073906in}}{\pgfqpoint{1.532126in}{2.076511in}}%
\pgfpathcurveto{\pgfqpoint{1.529521in}{2.079115in}}{\pgfqpoint{1.525988in}{2.080579in}}{\pgfqpoint{1.522305in}{2.080579in}}%
\pgfpathcurveto{\pgfqpoint{1.518621in}{2.080579in}}{\pgfqpoint{1.515088in}{2.079115in}}{\pgfqpoint{1.512484in}{2.076511in}}%
\pgfpathcurveto{\pgfqpoint{1.509879in}{2.073906in}}{\pgfqpoint{1.508416in}{2.070373in}}{\pgfqpoint{1.508416in}{2.066690in}}%
\pgfpathcurveto{\pgfqpoint{1.508416in}{2.063006in}}{\pgfqpoint{1.509879in}{2.059473in}}{\pgfqpoint{1.512484in}{2.056869in}}%
\pgfpathcurveto{\pgfqpoint{1.515088in}{2.054264in}}{\pgfqpoint{1.518621in}{2.052801in}}{\pgfqpoint{1.522305in}{2.052801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571723in}{2.115387in}}%
\pgfpathcurveto{\pgfqpoint{1.575407in}{2.115387in}}{\pgfqpoint{1.578940in}{2.116850in}}{\pgfqpoint{1.581544in}{2.119455in}}%
\pgfpathcurveto{\pgfqpoint{1.584149in}{2.122059in}}{\pgfqpoint{1.585612in}{2.125592in}}{\pgfqpoint{1.585612in}{2.129276in}}%
\pgfpathcurveto{\pgfqpoint{1.585612in}{2.132959in}}{\pgfqpoint{1.584149in}{2.136492in}}{\pgfqpoint{1.581544in}{2.139097in}}%
\pgfpathcurveto{\pgfqpoint{1.578940in}{2.141701in}}{\pgfqpoint{1.575407in}{2.143165in}}{\pgfqpoint{1.571723in}{2.143165in}}%
\pgfpathcurveto{\pgfqpoint{1.568040in}{2.143165in}}{\pgfqpoint{1.564507in}{2.141701in}}{\pgfqpoint{1.561902in}{2.139097in}}%
\pgfpathcurveto{\pgfqpoint{1.559298in}{2.136492in}}{\pgfqpoint{1.557834in}{2.132959in}}{\pgfqpoint{1.557834in}{2.129276in}}%
\pgfpathcurveto{\pgfqpoint{1.557834in}{2.125592in}}{\pgfqpoint{1.559298in}{2.122059in}}{\pgfqpoint{1.561902in}{2.119455in}}%
\pgfpathcurveto{\pgfqpoint{1.564507in}{2.116850in}}{\pgfqpoint{1.568040in}{2.115387in}}{\pgfqpoint{1.571723in}{2.115387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621142in}{2.168146in}}%
\pgfpathcurveto{\pgfqpoint{1.624825in}{2.168146in}}{\pgfqpoint{1.628358in}{2.169610in}}{\pgfqpoint{1.630963in}{2.172214in}}%
\pgfpathcurveto{\pgfqpoint{1.633567in}{2.174819in}}{\pgfqpoint{1.635031in}{2.178352in}}{\pgfqpoint{1.635031in}{2.182035in}}%
\pgfpathcurveto{\pgfqpoint{1.635031in}{2.185719in}}{\pgfqpoint{1.633567in}{2.189252in}}{\pgfqpoint{1.630963in}{2.191856in}}%
\pgfpathcurveto{\pgfqpoint{1.628358in}{2.194461in}}{\pgfqpoint{1.624825in}{2.195924in}}{\pgfqpoint{1.621142in}{2.195924in}}%
\pgfpathcurveto{\pgfqpoint{1.617458in}{2.195924in}}{\pgfqpoint{1.613925in}{2.194461in}}{\pgfqpoint{1.611321in}{2.191856in}}%
\pgfpathcurveto{\pgfqpoint{1.608716in}{2.189252in}}{\pgfqpoint{1.607253in}{2.185719in}}{\pgfqpoint{1.607253in}{2.182035in}}%
\pgfpathcurveto{\pgfqpoint{1.607253in}{2.178352in}}{\pgfqpoint{1.608716in}{2.174819in}}{\pgfqpoint{1.611321in}{2.172214in}}%
\pgfpathcurveto{\pgfqpoint{1.613925in}{2.169610in}}{\pgfqpoint{1.617458in}{2.168146in}}{\pgfqpoint{1.621142in}{2.168146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670560in}{2.211814in}}%
\pgfpathcurveto{\pgfqpoint{1.674244in}{2.211814in}}{\pgfqpoint{1.677777in}{2.213278in}}{\pgfqpoint{1.680381in}{2.215882in}}%
\pgfpathcurveto{\pgfqpoint{1.682986in}{2.218487in}}{\pgfqpoint{1.684449in}{2.222020in}}{\pgfqpoint{1.684449in}{2.225703in}}%
\pgfpathcurveto{\pgfqpoint{1.684449in}{2.229387in}}{\pgfqpoint{1.682986in}{2.232920in}}{\pgfqpoint{1.680381in}{2.235524in}}%
\pgfpathcurveto{\pgfqpoint{1.677777in}{2.238129in}}{\pgfqpoint{1.674244in}{2.239592in}}{\pgfqpoint{1.670560in}{2.239592in}}%
\pgfpathcurveto{\pgfqpoint{1.666877in}{2.239592in}}{\pgfqpoint{1.663344in}{2.238129in}}{\pgfqpoint{1.660739in}{2.235524in}}%
\pgfpathcurveto{\pgfqpoint{1.658135in}{2.232920in}}{\pgfqpoint{1.656671in}{2.229387in}}{\pgfqpoint{1.656671in}{2.225703in}}%
\pgfpathcurveto{\pgfqpoint{1.656671in}{2.222020in}}{\pgfqpoint{1.658135in}{2.218487in}}{\pgfqpoint{1.660739in}{2.215882in}}%
\pgfpathcurveto{\pgfqpoint{1.663344in}{2.213278in}}{\pgfqpoint{1.666877in}{2.211814in}}{\pgfqpoint{1.670560in}{2.211814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719979in}{2.246152in}}%
\pgfpathcurveto{\pgfqpoint{1.723662in}{2.246152in}}{\pgfqpoint{1.727195in}{2.247616in}}{\pgfqpoint{1.729800in}{2.250220in}}%
\pgfpathcurveto{\pgfqpoint{1.732404in}{2.252825in}}{\pgfqpoint{1.733868in}{2.256358in}}{\pgfqpoint{1.733868in}{2.260041in}}%
\pgfpathcurveto{\pgfqpoint{1.733868in}{2.263725in}}{\pgfqpoint{1.732404in}{2.267258in}}{\pgfqpoint{1.729800in}{2.269862in}}%
\pgfpathcurveto{\pgfqpoint{1.727195in}{2.272467in}}{\pgfqpoint{1.723662in}{2.273930in}}{\pgfqpoint{1.719979in}{2.273930in}}%
\pgfpathcurveto{\pgfqpoint{1.716295in}{2.273930in}}{\pgfqpoint{1.712762in}{2.272467in}}{\pgfqpoint{1.710158in}{2.269862in}}%
\pgfpathcurveto{\pgfqpoint{1.707553in}{2.267258in}}{\pgfqpoint{1.706090in}{2.263725in}}{\pgfqpoint{1.706090in}{2.260041in}}%
\pgfpathcurveto{\pgfqpoint{1.706090in}{2.256358in}}{\pgfqpoint{1.707553in}{2.252825in}}{\pgfqpoint{1.710158in}{2.250220in}}%
\pgfpathcurveto{\pgfqpoint{1.712762in}{2.247616in}}{\pgfqpoint{1.716295in}{2.246152in}}{\pgfqpoint{1.719979in}{2.246152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769397in}{2.263904in}}%
\pgfpathcurveto{\pgfqpoint{1.773081in}{2.263904in}}{\pgfqpoint{1.776614in}{2.265367in}}{\pgfqpoint{1.779218in}{2.267972in}}%
\pgfpathcurveto{\pgfqpoint{1.781823in}{2.270577in}}{\pgfqpoint{1.783286in}{2.274110in}}{\pgfqpoint{1.783286in}{2.277793in}}%
\pgfpathcurveto{\pgfqpoint{1.783286in}{2.281476in}}{\pgfqpoint{1.781823in}{2.285009in}}{\pgfqpoint{1.779218in}{2.287614in}}%
\pgfpathcurveto{\pgfqpoint{1.776614in}{2.290218in}}{\pgfqpoint{1.773081in}{2.291682in}}{\pgfqpoint{1.769397in}{2.291682in}}%
\pgfpathcurveto{\pgfqpoint{1.765714in}{2.291682in}}{\pgfqpoint{1.762181in}{2.290218in}}{\pgfqpoint{1.759576in}{2.287614in}}%
\pgfpathcurveto{\pgfqpoint{1.756972in}{2.285009in}}{\pgfqpoint{1.755508in}{2.281476in}}{\pgfqpoint{1.755508in}{2.277793in}}%
\pgfpathcurveto{\pgfqpoint{1.755508in}{2.274110in}}{\pgfqpoint{1.756972in}{2.270577in}}{\pgfqpoint{1.759576in}{2.267972in}}%
\pgfpathcurveto{\pgfqpoint{1.762181in}{2.265367in}}{\pgfqpoint{1.765714in}{2.263904in}}{\pgfqpoint{1.769397in}{2.263904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818816in}{2.269619in}}%
\pgfpathcurveto{\pgfqpoint{1.822499in}{2.269619in}}{\pgfqpoint{1.826032in}{2.271082in}}{\pgfqpoint{1.828637in}{2.273687in}}%
\pgfpathcurveto{\pgfqpoint{1.831241in}{2.276291in}}{\pgfqpoint{1.832705in}{2.279824in}}{\pgfqpoint{1.832705in}{2.283508in}}%
\pgfpathcurveto{\pgfqpoint{1.832705in}{2.287191in}}{\pgfqpoint{1.831241in}{2.290724in}}{\pgfqpoint{1.828637in}{2.293329in}}%
\pgfpathcurveto{\pgfqpoint{1.826032in}{2.295933in}}{\pgfqpoint{1.822499in}{2.297397in}}{\pgfqpoint{1.818816in}{2.297397in}}%
\pgfpathcurveto{\pgfqpoint{1.815133in}{2.297397in}}{\pgfqpoint{1.811600in}{2.295933in}}{\pgfqpoint{1.808995in}{2.293329in}}%
\pgfpathcurveto{\pgfqpoint{1.806390in}{2.290724in}}{\pgfqpoint{1.804927in}{2.287191in}}{\pgfqpoint{1.804927in}{2.283508in}}%
\pgfpathcurveto{\pgfqpoint{1.804927in}{2.279824in}}{\pgfqpoint{1.806390in}{2.276291in}}{\pgfqpoint{1.808995in}{2.273687in}}%
\pgfpathcurveto{\pgfqpoint{1.811600in}{2.271082in}}{\pgfqpoint{1.815133in}{2.269619in}}{\pgfqpoint{1.818816in}{2.269619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868234in}{2.262120in}}%
\pgfpathcurveto{\pgfqpoint{1.871918in}{2.262120in}}{\pgfqpoint{1.875451in}{2.263583in}}{\pgfqpoint{1.878055in}{2.266188in}}%
\pgfpathcurveto{\pgfqpoint{1.880660in}{2.268792in}}{\pgfqpoint{1.882123in}{2.272325in}}{\pgfqpoint{1.882123in}{2.276009in}}%
\pgfpathcurveto{\pgfqpoint{1.882123in}{2.279692in}}{\pgfqpoint{1.880660in}{2.283225in}}{\pgfqpoint{1.878055in}{2.285830in}}%
\pgfpathcurveto{\pgfqpoint{1.875451in}{2.288434in}}{\pgfqpoint{1.871918in}{2.289897in}}{\pgfqpoint{1.868234in}{2.289897in}}%
\pgfpathcurveto{\pgfqpoint{1.864551in}{2.289897in}}{\pgfqpoint{1.861018in}{2.288434in}}{\pgfqpoint{1.858414in}{2.285830in}}%
\pgfpathcurveto{\pgfqpoint{1.855809in}{2.283225in}}{\pgfqpoint{1.854346in}{2.279692in}}{\pgfqpoint{1.854346in}{2.276009in}}%
\pgfpathcurveto{\pgfqpoint{1.854346in}{2.272325in}}{\pgfqpoint{1.855809in}{2.268792in}}{\pgfqpoint{1.858414in}{2.266188in}}%
\pgfpathcurveto{\pgfqpoint{1.861018in}{2.263583in}}{\pgfqpoint{1.864551in}{2.262120in}}{\pgfqpoint{1.868234in}{2.262120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917653in}{2.245229in}}%
\pgfpathcurveto{\pgfqpoint{1.921336in}{2.245229in}}{\pgfqpoint{1.924869in}{2.246692in}}{\pgfqpoint{1.927474in}{2.249297in}}%
\pgfpathcurveto{\pgfqpoint{1.930078in}{2.251902in}}{\pgfqpoint{1.931542in}{2.255435in}}{\pgfqpoint{1.931542in}{2.259118in}}%
\pgfpathcurveto{\pgfqpoint{1.931542in}{2.262801in}}{\pgfqpoint{1.930078in}{2.266334in}}{\pgfqpoint{1.927474in}{2.268939in}}%
\pgfpathcurveto{\pgfqpoint{1.924869in}{2.271543in}}{\pgfqpoint{1.921336in}{2.273007in}}{\pgfqpoint{1.917653in}{2.273007in}}%
\pgfpathcurveto{\pgfqpoint{1.913970in}{2.273007in}}{\pgfqpoint{1.910437in}{2.271543in}}{\pgfqpoint{1.907832in}{2.268939in}}%
\pgfpathcurveto{\pgfqpoint{1.905228in}{2.266334in}}{\pgfqpoint{1.903764in}{2.262801in}}{\pgfqpoint{1.903764in}{2.259118in}}%
\pgfpathcurveto{\pgfqpoint{1.903764in}{2.255435in}}{\pgfqpoint{1.905228in}{2.251902in}}{\pgfqpoint{1.907832in}{2.249297in}}%
\pgfpathcurveto{\pgfqpoint{1.910437in}{2.246692in}}{\pgfqpoint{1.913970in}{2.245229in}}{\pgfqpoint{1.917653in}{2.245229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967072in}{2.209786in}}%
\pgfpathcurveto{\pgfqpoint{1.970755in}{2.209786in}}{\pgfqpoint{1.974288in}{2.211250in}}{\pgfqpoint{1.976892in}{2.213854in}}%
\pgfpathcurveto{\pgfqpoint{1.979497in}{2.216459in}}{\pgfqpoint{1.980960in}{2.219992in}}{\pgfqpoint{1.980960in}{2.223675in}}%
\pgfpathcurveto{\pgfqpoint{1.980960in}{2.227359in}}{\pgfqpoint{1.979497in}{2.230892in}}{\pgfqpoint{1.976892in}{2.233496in}}%
\pgfpathcurveto{\pgfqpoint{1.974288in}{2.236101in}}{\pgfqpoint{1.970755in}{2.237564in}}{\pgfqpoint{1.967072in}{2.237564in}}%
\pgfpathcurveto{\pgfqpoint{1.963388in}{2.237564in}}{\pgfqpoint{1.959855in}{2.236101in}}{\pgfqpoint{1.957251in}{2.233496in}}%
\pgfpathcurveto{\pgfqpoint{1.954646in}{2.230892in}}{\pgfqpoint{1.953183in}{2.227359in}}{\pgfqpoint{1.953183in}{2.223675in}}%
\pgfpathcurveto{\pgfqpoint{1.953183in}{2.219992in}}{\pgfqpoint{1.954646in}{2.216459in}}{\pgfqpoint{1.957251in}{2.213854in}}%
\pgfpathcurveto{\pgfqpoint{1.959855in}{2.211250in}}{\pgfqpoint{1.963388in}{2.209786in}}{\pgfqpoint{1.967072in}{2.209786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016490in}{2.171257in}}%
\pgfpathcurveto{\pgfqpoint{2.020173in}{2.171257in}}{\pgfqpoint{2.023706in}{2.172720in}}{\pgfqpoint{2.026311in}{2.175325in}}%
\pgfpathcurveto{\pgfqpoint{2.028916in}{2.177929in}}{\pgfqpoint{2.030379in}{2.181462in}}{\pgfqpoint{2.030379in}{2.185146in}}%
\pgfpathcurveto{\pgfqpoint{2.030379in}{2.188829in}}{\pgfqpoint{2.028916in}{2.192362in}}{\pgfqpoint{2.026311in}{2.194967in}}%
\pgfpathcurveto{\pgfqpoint{2.023706in}{2.197571in}}{\pgfqpoint{2.020173in}{2.199035in}}{\pgfqpoint{2.016490in}{2.199035in}}%
\pgfpathcurveto{\pgfqpoint{2.012807in}{2.199035in}}{\pgfqpoint{2.009274in}{2.197571in}}{\pgfqpoint{2.006669in}{2.194967in}}%
\pgfpathcurveto{\pgfqpoint{2.004065in}{2.192362in}}{\pgfqpoint{2.002601in}{2.188829in}}{\pgfqpoint{2.002601in}{2.185146in}}%
\pgfpathcurveto{\pgfqpoint{2.002601in}{2.181462in}}{\pgfqpoint{2.004065in}{2.177929in}}{\pgfqpoint{2.006669in}{2.175325in}}%
\pgfpathcurveto{\pgfqpoint{2.009274in}{2.172720in}}{\pgfqpoint{2.012807in}{2.171257in}}{\pgfqpoint{2.016490in}{2.171257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065909in}{2.110231in}}%
\pgfpathcurveto{\pgfqpoint{2.069592in}{2.110231in}}{\pgfqpoint{2.073125in}{2.111695in}}{\pgfqpoint{2.075730in}{2.114299in}}%
\pgfpathcurveto{\pgfqpoint{2.078334in}{2.116904in}}{\pgfqpoint{2.079797in}{2.120437in}}{\pgfqpoint{2.079797in}{2.124120in}}%
\pgfpathcurveto{\pgfqpoint{2.079797in}{2.127803in}}{\pgfqpoint{2.078334in}{2.131336in}}{\pgfqpoint{2.075730in}{2.133941in}}%
\pgfpathcurveto{\pgfqpoint{2.073125in}{2.136546in}}{\pgfqpoint{2.069592in}{2.138009in}}{\pgfqpoint{2.065909in}{2.138009in}}%
\pgfpathcurveto{\pgfqpoint{2.062225in}{2.138009in}}{\pgfqpoint{2.058692in}{2.136546in}}{\pgfqpoint{2.056088in}{2.133941in}}%
\pgfpathcurveto{\pgfqpoint{2.053483in}{2.131336in}}{\pgfqpoint{2.052020in}{2.127803in}}{\pgfqpoint{2.052020in}{2.124120in}}%
\pgfpathcurveto{\pgfqpoint{2.052020in}{2.120437in}}{\pgfqpoint{2.053483in}{2.116904in}}{\pgfqpoint{2.056088in}{2.114299in}}%
\pgfpathcurveto{\pgfqpoint{2.058692in}{2.111695in}}{\pgfqpoint{2.062225in}{2.110231in}}{\pgfqpoint{2.065909in}{2.110231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115327in}{2.053602in}}%
\pgfpathcurveto{\pgfqpoint{2.119011in}{2.053602in}}{\pgfqpoint{2.122544in}{2.055065in}}{\pgfqpoint{2.125148in}{2.057670in}}%
\pgfpathcurveto{\pgfqpoint{2.127753in}{2.060274in}}{\pgfqpoint{2.129216in}{2.063807in}}{\pgfqpoint{2.129216in}{2.067490in}}%
\pgfpathcurveto{\pgfqpoint{2.129216in}{2.071174in}}{\pgfqpoint{2.127753in}{2.074707in}}{\pgfqpoint{2.125148in}{2.077311in}}%
\pgfpathcurveto{\pgfqpoint{2.122544in}{2.079916in}}{\pgfqpoint{2.119011in}{2.081379in}}{\pgfqpoint{2.115327in}{2.081379in}}%
\pgfpathcurveto{\pgfqpoint{2.111644in}{2.081379in}}{\pgfqpoint{2.108111in}{2.079916in}}{\pgfqpoint{2.105506in}{2.077311in}}%
\pgfpathcurveto{\pgfqpoint{2.102902in}{2.074707in}}{\pgfqpoint{2.101438in}{2.071174in}}{\pgfqpoint{2.101438in}{2.067490in}}%
\pgfpathcurveto{\pgfqpoint{2.101438in}{2.063807in}}{\pgfqpoint{2.102902in}{2.060274in}}{\pgfqpoint{2.105506in}{2.057670in}}%
\pgfpathcurveto{\pgfqpoint{2.108111in}{2.055065in}}{\pgfqpoint{2.111644in}{2.053602in}}{\pgfqpoint{2.115327in}{2.053602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164746in}{1.971381in}}%
\pgfpathcurveto{\pgfqpoint{2.168429in}{1.971381in}}{\pgfqpoint{2.171962in}{1.972844in}}{\pgfqpoint{2.174567in}{1.975449in}}%
\pgfpathcurveto{\pgfqpoint{2.177171in}{1.978053in}}{\pgfqpoint{2.178635in}{1.981586in}}{\pgfqpoint{2.178635in}{1.985270in}}%
\pgfpathcurveto{\pgfqpoint{2.178635in}{1.988953in}}{\pgfqpoint{2.177171in}{1.992486in}}{\pgfqpoint{2.174567in}{1.995091in}}%
\pgfpathcurveto{\pgfqpoint{2.171962in}{1.997695in}}{\pgfqpoint{2.168429in}{1.999158in}}{\pgfqpoint{2.164746in}{1.999158in}}%
\pgfpathcurveto{\pgfqpoint{2.161062in}{1.999158in}}{\pgfqpoint{2.157529in}{1.997695in}}{\pgfqpoint{2.154925in}{1.995091in}}%
\pgfpathcurveto{\pgfqpoint{2.152320in}{1.992486in}}{\pgfqpoint{2.150857in}{1.988953in}}{\pgfqpoint{2.150857in}{1.985270in}}%
\pgfpathcurveto{\pgfqpoint{2.150857in}{1.981586in}}{\pgfqpoint{2.152320in}{1.978053in}}{\pgfqpoint{2.154925in}{1.975449in}}%
\pgfpathcurveto{\pgfqpoint{2.157529in}{1.972844in}}{\pgfqpoint{2.161062in}{1.971381in}}{\pgfqpoint{2.164746in}{1.971381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214164in}{1.879794in}}%
\pgfpathcurveto{\pgfqpoint{2.217848in}{1.879794in}}{\pgfqpoint{2.221381in}{1.881258in}}{\pgfqpoint{2.223985in}{1.883862in}}%
\pgfpathcurveto{\pgfqpoint{2.226590in}{1.886467in}}{\pgfqpoint{2.228053in}{1.890000in}}{\pgfqpoint{2.228053in}{1.893683in}}%
\pgfpathcurveto{\pgfqpoint{2.228053in}{1.897367in}}{\pgfqpoint{2.226590in}{1.900900in}}{\pgfqpoint{2.223985in}{1.903504in}}%
\pgfpathcurveto{\pgfqpoint{2.221381in}{1.906109in}}{\pgfqpoint{2.217848in}{1.907572in}}{\pgfqpoint{2.214164in}{1.907572in}}%
\pgfpathcurveto{\pgfqpoint{2.210481in}{1.907572in}}{\pgfqpoint{2.206948in}{1.906109in}}{\pgfqpoint{2.204343in}{1.903504in}}%
\pgfpathcurveto{\pgfqpoint{2.201739in}{1.900900in}}{\pgfqpoint{2.200275in}{1.897367in}}{\pgfqpoint{2.200275in}{1.893683in}}%
\pgfpathcurveto{\pgfqpoint{2.200275in}{1.890000in}}{\pgfqpoint{2.201739in}{1.886467in}}{\pgfqpoint{2.204343in}{1.883862in}}%
\pgfpathcurveto{\pgfqpoint{2.206948in}{1.881258in}}{\pgfqpoint{2.210481in}{1.879794in}}{\pgfqpoint{2.214164in}{1.879794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263583in}{1.781685in}}%
\pgfpathcurveto{\pgfqpoint{2.267266in}{1.781685in}}{\pgfqpoint{2.270799in}{1.783149in}}{\pgfqpoint{2.273404in}{1.785753in}}%
\pgfpathcurveto{\pgfqpoint{2.276008in}{1.788358in}}{\pgfqpoint{2.277472in}{1.791891in}}{\pgfqpoint{2.277472in}{1.795574in}}%
\pgfpathcurveto{\pgfqpoint{2.277472in}{1.799257in}}{\pgfqpoint{2.276008in}{1.802790in}}{\pgfqpoint{2.273404in}{1.805395in}}%
\pgfpathcurveto{\pgfqpoint{2.270799in}{1.807999in}}{\pgfqpoint{2.267266in}{1.809463in}}{\pgfqpoint{2.263583in}{1.809463in}}%
\pgfpathcurveto{\pgfqpoint{2.259899in}{1.809463in}}{\pgfqpoint{2.256366in}{1.807999in}}{\pgfqpoint{2.253762in}{1.805395in}}%
\pgfpathcurveto{\pgfqpoint{2.251157in}{1.802790in}}{\pgfqpoint{2.249694in}{1.799257in}}{\pgfqpoint{2.249694in}{1.795574in}}%
\pgfpathcurveto{\pgfqpoint{2.249694in}{1.791891in}}{\pgfqpoint{2.251157in}{1.788358in}}{\pgfqpoint{2.253762in}{1.785753in}}%
\pgfpathcurveto{\pgfqpoint{2.256366in}{1.783149in}}{\pgfqpoint{2.259899in}{1.781685in}}{\pgfqpoint{2.263583in}{1.781685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313001in}{1.647048in}}%
\pgfpathcurveto{\pgfqpoint{2.316685in}{1.647048in}}{\pgfqpoint{2.320218in}{1.648511in}}{\pgfqpoint{2.322822in}{1.651116in}}%
\pgfpathcurveto{\pgfqpoint{2.325427in}{1.653720in}}{\pgfqpoint{2.326890in}{1.657253in}}{\pgfqpoint{2.326890in}{1.660937in}}%
\pgfpathcurveto{\pgfqpoint{2.326890in}{1.664620in}}{\pgfqpoint{2.325427in}{1.668153in}}{\pgfqpoint{2.322822in}{1.670758in}}%
\pgfpathcurveto{\pgfqpoint{2.320218in}{1.673362in}}{\pgfqpoint{2.316685in}{1.674825in}}{\pgfqpoint{2.313001in}{1.674825in}}%
\pgfpathcurveto{\pgfqpoint{2.309318in}{1.674825in}}{\pgfqpoint{2.305785in}{1.673362in}}{\pgfqpoint{2.303180in}{1.670758in}}%
\pgfpathcurveto{\pgfqpoint{2.300576in}{1.668153in}}{\pgfqpoint{2.299112in}{1.664620in}}{\pgfqpoint{2.299112in}{1.660937in}}%
\pgfpathcurveto{\pgfqpoint{2.299112in}{1.657253in}}{\pgfqpoint{2.300576in}{1.653720in}}{\pgfqpoint{2.303180in}{1.651116in}}%
\pgfpathcurveto{\pgfqpoint{2.305785in}{1.648511in}}{\pgfqpoint{2.309318in}{1.647048in}}{\pgfqpoint{2.313001in}{1.647048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362420in}{1.550804in}}%
\pgfpathcurveto{\pgfqpoint{2.366103in}{1.550804in}}{\pgfqpoint{2.369636in}{1.552268in}}{\pgfqpoint{2.372241in}{1.554872in}}%
\pgfpathcurveto{\pgfqpoint{2.374845in}{1.557477in}}{\pgfqpoint{2.376309in}{1.561010in}}{\pgfqpoint{2.376309in}{1.564693in}}%
\pgfpathcurveto{\pgfqpoint{2.376309in}{1.568377in}}{\pgfqpoint{2.374845in}{1.571910in}}{\pgfqpoint{2.372241in}{1.574514in}}%
\pgfpathcurveto{\pgfqpoint{2.369636in}{1.577119in}}{\pgfqpoint{2.366103in}{1.578582in}}{\pgfqpoint{2.362420in}{1.578582in}}%
\pgfpathcurveto{\pgfqpoint{2.358736in}{1.578582in}}{\pgfqpoint{2.355203in}{1.577119in}}{\pgfqpoint{2.352599in}{1.574514in}}%
\pgfpathcurveto{\pgfqpoint{2.349994in}{1.571910in}}{\pgfqpoint{2.348531in}{1.568377in}}{\pgfqpoint{2.348531in}{1.564693in}}%
\pgfpathcurveto{\pgfqpoint{2.348531in}{1.561010in}}{\pgfqpoint{2.349994in}{1.557477in}}{\pgfqpoint{2.352599in}{1.554872in}}%
\pgfpathcurveto{\pgfqpoint{2.355203in}{1.552268in}}{\pgfqpoint{2.358736in}{1.550804in}}{\pgfqpoint{2.362420in}{1.550804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411838in}{1.427622in}}%
\pgfpathcurveto{\pgfqpoint{2.415522in}{1.427622in}}{\pgfqpoint{2.419055in}{1.429085in}}{\pgfqpoint{2.421659in}{1.431690in}}%
\pgfpathcurveto{\pgfqpoint{2.424264in}{1.434294in}}{\pgfqpoint{2.425727in}{1.437827in}}{\pgfqpoint{2.425727in}{1.441510in}}%
\pgfpathcurveto{\pgfqpoint{2.425727in}{1.445194in}}{\pgfqpoint{2.424264in}{1.448727in}}{\pgfqpoint{2.421659in}{1.451331in}}%
\pgfpathcurveto{\pgfqpoint{2.419055in}{1.453936in}}{\pgfqpoint{2.415522in}{1.455399in}}{\pgfqpoint{2.411838in}{1.455399in}}%
\pgfpathcurveto{\pgfqpoint{2.408155in}{1.455399in}}{\pgfqpoint{2.404622in}{1.453936in}}{\pgfqpoint{2.402017in}{1.451331in}}%
\pgfpathcurveto{\pgfqpoint{2.399413in}{1.448727in}}{\pgfqpoint{2.397949in}{1.445194in}}{\pgfqpoint{2.397949in}{1.441510in}}%
\pgfpathcurveto{\pgfqpoint{2.397949in}{1.437827in}}{\pgfqpoint{2.399413in}{1.434294in}}{\pgfqpoint{2.402017in}{1.431690in}}%
\pgfpathcurveto{\pgfqpoint{2.404622in}{1.429085in}}{\pgfqpoint{2.408155in}{1.427622in}}{\pgfqpoint{2.411838in}{1.427622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461257in}{1.258896in}}%
\pgfpathcurveto{\pgfqpoint{2.464940in}{1.258896in}}{\pgfqpoint{2.468473in}{1.260360in}}{\pgfqpoint{2.471078in}{1.262964in}}%
\pgfpathcurveto{\pgfqpoint{2.473682in}{1.265569in}}{\pgfqpoint{2.475146in}{1.269102in}}{\pgfqpoint{2.475146in}{1.272785in}}%
\pgfpathcurveto{\pgfqpoint{2.475146in}{1.276468in}}{\pgfqpoint{2.473682in}{1.280001in}}{\pgfqpoint{2.471078in}{1.282606in}}%
\pgfpathcurveto{\pgfqpoint{2.468473in}{1.285210in}}{\pgfqpoint{2.464940in}{1.286674in}}{\pgfqpoint{2.461257in}{1.286674in}}%
\pgfpathcurveto{\pgfqpoint{2.457574in}{1.286674in}}{\pgfqpoint{2.454041in}{1.285210in}}{\pgfqpoint{2.451436in}{1.282606in}}%
\pgfpathcurveto{\pgfqpoint{2.448831in}{1.280001in}}{\pgfqpoint{2.447368in}{1.276468in}}{\pgfqpoint{2.447368in}{1.272785in}}%
\pgfpathcurveto{\pgfqpoint{2.447368in}{1.269102in}}{\pgfqpoint{2.448831in}{1.265569in}}{\pgfqpoint{2.451436in}{1.262964in}}%
\pgfpathcurveto{\pgfqpoint{2.454041in}{1.260360in}}{\pgfqpoint{2.457574in}{1.258896in}}{\pgfqpoint{2.461257in}{1.258896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510675in}{1.140601in}}%
\pgfpathcurveto{\pgfqpoint{2.514359in}{1.140601in}}{\pgfqpoint{2.517892in}{1.142064in}}{\pgfqpoint{2.520496in}{1.144669in}}%
\pgfpathcurveto{\pgfqpoint{2.523101in}{1.147273in}}{\pgfqpoint{2.524564in}{1.150806in}}{\pgfqpoint{2.524564in}{1.154490in}}%
\pgfpathcurveto{\pgfqpoint{2.524564in}{1.158173in}}{\pgfqpoint{2.523101in}{1.161706in}}{\pgfqpoint{2.520496in}{1.164311in}}%
\pgfpathcurveto{\pgfqpoint{2.517892in}{1.166915in}}{\pgfqpoint{2.514359in}{1.168379in}}{\pgfqpoint{2.510675in}{1.168379in}}%
\pgfpathcurveto{\pgfqpoint{2.506992in}{1.168379in}}{\pgfqpoint{2.503459in}{1.166915in}}{\pgfqpoint{2.500855in}{1.164311in}}%
\pgfpathcurveto{\pgfqpoint{2.498250in}{1.161706in}}{\pgfqpoint{2.496787in}{1.158173in}}{\pgfqpoint{2.496787in}{1.154490in}}%
\pgfpathcurveto{\pgfqpoint{2.496787in}{1.150806in}}{\pgfqpoint{2.498250in}{1.147273in}}{\pgfqpoint{2.500855in}{1.144669in}}%
\pgfpathcurveto{\pgfqpoint{2.503459in}{1.142064in}}{\pgfqpoint{2.506992in}{1.140601in}}{\pgfqpoint{2.510675in}{1.140601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560094in}{0.935232in}}%
\pgfpathcurveto{\pgfqpoint{2.563777in}{0.935232in}}{\pgfqpoint{2.567310in}{0.936696in}}{\pgfqpoint{2.569915in}{0.939300in}}%
\pgfpathcurveto{\pgfqpoint{2.572519in}{0.941905in}}{\pgfqpoint{2.573983in}{0.945438in}}{\pgfqpoint{2.573983in}{0.949121in}}%
\pgfpathcurveto{\pgfqpoint{2.573983in}{0.952805in}}{\pgfqpoint{2.572519in}{0.956338in}}{\pgfqpoint{2.569915in}{0.958942in}}%
\pgfpathcurveto{\pgfqpoint{2.567310in}{0.961547in}}{\pgfqpoint{2.563777in}{0.963010in}}{\pgfqpoint{2.560094in}{0.963010in}}%
\pgfpathcurveto{\pgfqpoint{2.556411in}{0.963010in}}{\pgfqpoint{2.552878in}{0.961547in}}{\pgfqpoint{2.550273in}{0.958942in}}%
\pgfpathcurveto{\pgfqpoint{2.547669in}{0.956338in}}{\pgfqpoint{2.546205in}{0.952805in}}{\pgfqpoint{2.546205in}{0.949121in}}%
\pgfpathcurveto{\pgfqpoint{2.546205in}{0.945438in}}{\pgfqpoint{2.547669in}{0.941905in}}{\pgfqpoint{2.550273in}{0.939300in}}%
\pgfpathcurveto{\pgfqpoint{2.552878in}{0.936696in}}{\pgfqpoint{2.556411in}{0.935232in}}{\pgfqpoint{2.560094in}{0.935232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609513in}{0.773047in}}%
\pgfpathcurveto{\pgfqpoint{2.613196in}{0.773047in}}{\pgfqpoint{2.616729in}{0.774510in}}{\pgfqpoint{2.619333in}{0.777115in}}%
\pgfpathcurveto{\pgfqpoint{2.621938in}{0.779719in}}{\pgfqpoint{2.623401in}{0.783252in}}{\pgfqpoint{2.623401in}{0.786936in}}%
\pgfpathcurveto{\pgfqpoint{2.623401in}{0.790619in}}{\pgfqpoint{2.621938in}{0.794152in}}{\pgfqpoint{2.619333in}{0.796757in}}%
\pgfpathcurveto{\pgfqpoint{2.616729in}{0.799361in}}{\pgfqpoint{2.613196in}{0.800825in}}{\pgfqpoint{2.609513in}{0.800825in}}%
\pgfpathcurveto{\pgfqpoint{2.605829in}{0.800825in}}{\pgfqpoint{2.602296in}{0.799361in}}{\pgfqpoint{2.599692in}{0.796757in}}%
\pgfpathcurveto{\pgfqpoint{2.597087in}{0.794152in}}{\pgfqpoint{2.595624in}{0.790619in}}{\pgfqpoint{2.595624in}{0.786936in}}%
\pgfpathcurveto{\pgfqpoint{2.595624in}{0.783252in}}{\pgfqpoint{2.597087in}{0.779719in}}{\pgfqpoint{2.599692in}{0.777115in}}%
\pgfpathcurveto{\pgfqpoint{2.602296in}{0.774510in}}{\pgfqpoint{2.605829in}{0.773047in}}{\pgfqpoint{2.609513in}{0.773047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658931in}{0.608858in}}%
\pgfpathcurveto{\pgfqpoint{2.662614in}{0.608858in}}{\pgfqpoint{2.666147in}{0.610322in}}{\pgfqpoint{2.668752in}{0.612926in}}%
\pgfpathcurveto{\pgfqpoint{2.671357in}{0.615531in}}{\pgfqpoint{2.672820in}{0.619064in}}{\pgfqpoint{2.672820in}{0.622747in}}%
\pgfpathcurveto{\pgfqpoint{2.672820in}{0.626431in}}{\pgfqpoint{2.671357in}{0.629964in}}{\pgfqpoint{2.668752in}{0.632568in}}%
\pgfpathcurveto{\pgfqpoint{2.666147in}{0.635173in}}{\pgfqpoint{2.662614in}{0.636636in}}{\pgfqpoint{2.658931in}{0.636636in}}%
\pgfpathcurveto{\pgfqpoint{2.655248in}{0.636636in}}{\pgfqpoint{2.651715in}{0.635173in}}{\pgfqpoint{2.649110in}{0.632568in}}%
\pgfpathcurveto{\pgfqpoint{2.646506in}{0.629964in}}{\pgfqpoint{2.645042in}{0.626431in}}{\pgfqpoint{2.645042in}{0.622747in}}%
\pgfpathcurveto{\pgfqpoint{2.645042in}{0.619064in}}{\pgfqpoint{2.646506in}{0.615531in}}{\pgfqpoint{2.649110in}{0.612926in}}%
\pgfpathcurveto{\pgfqpoint{2.651715in}{0.610322in}}{\pgfqpoint{2.655248in}{0.608858in}}{\pgfqpoint{2.658931in}{0.608858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096711in}{0.693147in}}%
\pgfpathcurveto{\pgfqpoint{1.100394in}{0.693147in}}{\pgfqpoint{1.103927in}{0.694611in}}{\pgfqpoint{1.106531in}{0.697215in}}%
\pgfpathcurveto{\pgfqpoint{1.109136in}{0.699820in}}{\pgfqpoint{1.110599in}{0.703353in}}{\pgfqpoint{1.110599in}{0.707036in}}%
\pgfpathcurveto{\pgfqpoint{1.110599in}{0.710720in}}{\pgfqpoint{1.109136in}{0.714253in}}{\pgfqpoint{1.106531in}{0.716857in}}%
\pgfpathcurveto{\pgfqpoint{1.103927in}{0.719462in}}{\pgfqpoint{1.100394in}{0.720925in}}{\pgfqpoint{1.096711in}{0.720925in}}%
\pgfpathcurveto{\pgfqpoint{1.093027in}{0.720925in}}{\pgfqpoint{1.089494in}{0.719462in}}{\pgfqpoint{1.086890in}{0.716857in}}%
\pgfpathcurveto{\pgfqpoint{1.084285in}{0.714253in}}{\pgfqpoint{1.082822in}{0.710720in}}{\pgfqpoint{1.082822in}{0.707036in}}%
\pgfpathcurveto{\pgfqpoint{1.082822in}{0.703353in}}{\pgfqpoint{1.084285in}{0.699820in}}{\pgfqpoint{1.086890in}{0.697215in}}%
\pgfpathcurveto{\pgfqpoint{1.089494in}{0.694611in}}{\pgfqpoint{1.093027in}{0.693147in}}{\pgfqpoint{1.096711in}{0.693147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137181in}{0.938498in}}%
\pgfpathcurveto{\pgfqpoint{1.140864in}{0.938498in}}{\pgfqpoint{1.144397in}{0.939962in}}{\pgfqpoint{1.147001in}{0.942566in}}%
\pgfpathcurveto{\pgfqpoint{1.149606in}{0.945171in}}{\pgfqpoint{1.151069in}{0.948704in}}{\pgfqpoint{1.151069in}{0.952387in}}%
\pgfpathcurveto{\pgfqpoint{1.151069in}{0.956071in}}{\pgfqpoint{1.149606in}{0.959604in}}{\pgfqpoint{1.147001in}{0.962208in}}%
\pgfpathcurveto{\pgfqpoint{1.144397in}{0.964813in}}{\pgfqpoint{1.140864in}{0.966276in}}{\pgfqpoint{1.137181in}{0.966276in}}%
\pgfpathcurveto{\pgfqpoint{1.133497in}{0.966276in}}{\pgfqpoint{1.129964in}{0.964813in}}{\pgfqpoint{1.127360in}{0.962208in}}%
\pgfpathcurveto{\pgfqpoint{1.124755in}{0.959604in}}{\pgfqpoint{1.123292in}{0.956071in}}{\pgfqpoint{1.123292in}{0.952387in}}%
\pgfpathcurveto{\pgfqpoint{1.123292in}{0.948704in}}{\pgfqpoint{1.124755in}{0.945171in}}{\pgfqpoint{1.127360in}{0.942566in}}%
\pgfpathcurveto{\pgfqpoint{1.129964in}{0.939962in}}{\pgfqpoint{1.133497in}{0.938498in}}{\pgfqpoint{1.137181in}{0.938498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177650in}{1.079435in}}%
\pgfpathcurveto{\pgfqpoint{1.181334in}{1.079435in}}{\pgfqpoint{1.184867in}{1.080899in}}{\pgfqpoint{1.187471in}{1.083503in}}%
\pgfpathcurveto{\pgfqpoint{1.190076in}{1.086108in}}{\pgfqpoint{1.191539in}{1.089641in}}{\pgfqpoint{1.191539in}{1.093324in}}%
\pgfpathcurveto{\pgfqpoint{1.191539in}{1.097008in}}{\pgfqpoint{1.190076in}{1.100541in}}{\pgfqpoint{1.187471in}{1.103145in}}%
\pgfpathcurveto{\pgfqpoint{1.184867in}{1.105750in}}{\pgfqpoint{1.181334in}{1.107213in}}{\pgfqpoint{1.177650in}{1.107213in}}%
\pgfpathcurveto{\pgfqpoint{1.173967in}{1.107213in}}{\pgfqpoint{1.170434in}{1.105750in}}{\pgfqpoint{1.167830in}{1.103145in}}%
\pgfpathcurveto{\pgfqpoint{1.165225in}{1.100541in}}{\pgfqpoint{1.163762in}{1.097008in}}{\pgfqpoint{1.163762in}{1.093324in}}%
\pgfpathcurveto{\pgfqpoint{1.163762in}{1.089641in}}{\pgfqpoint{1.165225in}{1.086108in}}{\pgfqpoint{1.167830in}{1.083503in}}%
\pgfpathcurveto{\pgfqpoint{1.170434in}{1.080899in}}{\pgfqpoint{1.173967in}{1.079435in}}{\pgfqpoint{1.177650in}{1.079435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218120in}{1.131917in}}%
\pgfpathcurveto{\pgfqpoint{1.221804in}{1.131917in}}{\pgfqpoint{1.225337in}{1.133381in}}{\pgfqpoint{1.227941in}{1.135985in}}%
\pgfpathcurveto{\pgfqpoint{1.230546in}{1.138590in}}{\pgfqpoint{1.232009in}{1.142123in}}{\pgfqpoint{1.232009in}{1.145806in}}%
\pgfpathcurveto{\pgfqpoint{1.232009in}{1.149490in}}{\pgfqpoint{1.230546in}{1.153023in}}{\pgfqpoint{1.227941in}{1.155627in}}%
\pgfpathcurveto{\pgfqpoint{1.225337in}{1.158232in}}{\pgfqpoint{1.221804in}{1.159695in}}{\pgfqpoint{1.218120in}{1.159695in}}%
\pgfpathcurveto{\pgfqpoint{1.214437in}{1.159695in}}{\pgfqpoint{1.210904in}{1.158232in}}{\pgfqpoint{1.208300in}{1.155627in}}%
\pgfpathcurveto{\pgfqpoint{1.205695in}{1.153023in}}{\pgfqpoint{1.204232in}{1.149490in}}{\pgfqpoint{1.204232in}{1.145806in}}%
\pgfpathcurveto{\pgfqpoint{1.204232in}{1.142123in}}{\pgfqpoint{1.205695in}{1.138590in}}{\pgfqpoint{1.208300in}{1.135985in}}%
\pgfpathcurveto{\pgfqpoint{1.210904in}{1.133381in}}{\pgfqpoint{1.214437in}{1.131917in}}{\pgfqpoint{1.218120in}{1.131917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258590in}{1.322356in}}%
\pgfpathcurveto{\pgfqpoint{1.262274in}{1.322356in}}{\pgfqpoint{1.265807in}{1.323820in}}{\pgfqpoint{1.268411in}{1.326424in}}%
\pgfpathcurveto{\pgfqpoint{1.271016in}{1.329029in}}{\pgfqpoint{1.272479in}{1.332562in}}{\pgfqpoint{1.272479in}{1.336245in}}%
\pgfpathcurveto{\pgfqpoint{1.272479in}{1.339929in}}{\pgfqpoint{1.271016in}{1.343462in}}{\pgfqpoint{1.268411in}{1.346066in}}%
\pgfpathcurveto{\pgfqpoint{1.265807in}{1.348671in}}{\pgfqpoint{1.262274in}{1.350134in}}{\pgfqpoint{1.258590in}{1.350134in}}%
\pgfpathcurveto{\pgfqpoint{1.254907in}{1.350134in}}{\pgfqpoint{1.251374in}{1.348671in}}{\pgfqpoint{1.248769in}{1.346066in}}%
\pgfpathcurveto{\pgfqpoint{1.246165in}{1.343462in}}{\pgfqpoint{1.244702in}{1.339929in}}{\pgfqpoint{1.244702in}{1.336245in}}%
\pgfpathcurveto{\pgfqpoint{1.244702in}{1.332562in}}{\pgfqpoint{1.246165in}{1.329029in}}{\pgfqpoint{1.248769in}{1.326424in}}%
\pgfpathcurveto{\pgfqpoint{1.251374in}{1.323820in}}{\pgfqpoint{1.254907in}{1.322356in}}{\pgfqpoint{1.258590in}{1.322356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299060in}{1.407750in}}%
\pgfpathcurveto{\pgfqpoint{1.302744in}{1.407750in}}{\pgfqpoint{1.306277in}{1.409214in}}{\pgfqpoint{1.308881in}{1.411818in}}%
\pgfpathcurveto{\pgfqpoint{1.311486in}{1.414423in}}{\pgfqpoint{1.312949in}{1.417956in}}{\pgfqpoint{1.312949in}{1.421639in}}%
\pgfpathcurveto{\pgfqpoint{1.312949in}{1.425322in}}{\pgfqpoint{1.311486in}{1.428855in}}{\pgfqpoint{1.308881in}{1.431460in}}%
\pgfpathcurveto{\pgfqpoint{1.306277in}{1.434065in}}{\pgfqpoint{1.302744in}{1.435528in}}{\pgfqpoint{1.299060in}{1.435528in}}%
\pgfpathcurveto{\pgfqpoint{1.295377in}{1.435528in}}{\pgfqpoint{1.291844in}{1.434065in}}{\pgfqpoint{1.289239in}{1.431460in}}%
\pgfpathcurveto{\pgfqpoint{1.286635in}{1.428855in}}{\pgfqpoint{1.285171in}{1.425322in}}{\pgfqpoint{1.285171in}{1.421639in}}%
\pgfpathcurveto{\pgfqpoint{1.285171in}{1.417956in}}{\pgfqpoint{1.286635in}{1.414423in}}{\pgfqpoint{1.289239in}{1.411818in}}%
\pgfpathcurveto{\pgfqpoint{1.291844in}{1.409214in}}{\pgfqpoint{1.295377in}{1.407750in}}{\pgfqpoint{1.299060in}{1.407750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339530in}{1.521060in}}%
\pgfpathcurveto{\pgfqpoint{1.343214in}{1.521060in}}{\pgfqpoint{1.346747in}{1.522523in}}{\pgfqpoint{1.349351in}{1.525127in}}%
\pgfpathcurveto{\pgfqpoint{1.351956in}{1.527732in}}{\pgfqpoint{1.353419in}{1.531265in}}{\pgfqpoint{1.353419in}{1.534948in}}%
\pgfpathcurveto{\pgfqpoint{1.353419in}{1.538632in}}{\pgfqpoint{1.351956in}{1.542165in}}{\pgfqpoint{1.349351in}{1.544769in}}%
\pgfpathcurveto{\pgfqpoint{1.346747in}{1.547374in}}{\pgfqpoint{1.343214in}{1.548837in}}{\pgfqpoint{1.339530in}{1.548837in}}%
\pgfpathcurveto{\pgfqpoint{1.335847in}{1.548837in}}{\pgfqpoint{1.332314in}{1.547374in}}{\pgfqpoint{1.329709in}{1.544769in}}%
\pgfpathcurveto{\pgfqpoint{1.327105in}{1.542165in}}{\pgfqpoint{1.325641in}{1.538632in}}{\pgfqpoint{1.325641in}{1.534948in}}%
\pgfpathcurveto{\pgfqpoint{1.325641in}{1.531265in}}{\pgfqpoint{1.327105in}{1.527732in}}{\pgfqpoint{1.329709in}{1.525127in}}%
\pgfpathcurveto{\pgfqpoint{1.332314in}{1.522523in}}{\pgfqpoint{1.335847in}{1.521060in}}{\pgfqpoint{1.339530in}{1.521060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380000in}{1.645563in}}%
\pgfpathcurveto{\pgfqpoint{1.383684in}{1.645563in}}{\pgfqpoint{1.387217in}{1.647026in}}{\pgfqpoint{1.389821in}{1.649631in}}%
\pgfpathcurveto{\pgfqpoint{1.392426in}{1.652236in}}{\pgfqpoint{1.393889in}{1.655769in}}{\pgfqpoint{1.393889in}{1.659452in}}%
\pgfpathcurveto{\pgfqpoint{1.393889in}{1.663135in}}{\pgfqpoint{1.392426in}{1.666668in}}{\pgfqpoint{1.389821in}{1.669273in}}%
\pgfpathcurveto{\pgfqpoint{1.387217in}{1.671877in}}{\pgfqpoint{1.383684in}{1.673341in}}{\pgfqpoint{1.380000in}{1.673341in}}%
\pgfpathcurveto{\pgfqpoint{1.376317in}{1.673341in}}{\pgfqpoint{1.372784in}{1.671877in}}{\pgfqpoint{1.370179in}{1.669273in}}%
\pgfpathcurveto{\pgfqpoint{1.367575in}{1.666668in}}{\pgfqpoint{1.366111in}{1.663135in}}{\pgfqpoint{1.366111in}{1.659452in}}%
\pgfpathcurveto{\pgfqpoint{1.366111in}{1.655769in}}{\pgfqpoint{1.367575in}{1.652236in}}{\pgfqpoint{1.370179in}{1.649631in}}%
\pgfpathcurveto{\pgfqpoint{1.372784in}{1.647026in}}{\pgfqpoint{1.376317in}{1.645563in}}{\pgfqpoint{1.380000in}{1.645563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420470in}{1.717290in}}%
\pgfpathcurveto{\pgfqpoint{1.424154in}{1.717290in}}{\pgfqpoint{1.427687in}{1.718753in}}{\pgfqpoint{1.430291in}{1.721358in}}%
\pgfpathcurveto{\pgfqpoint{1.432896in}{1.723962in}}{\pgfqpoint{1.434359in}{1.727495in}}{\pgfqpoint{1.434359in}{1.731179in}}%
\pgfpathcurveto{\pgfqpoint{1.434359in}{1.734862in}}{\pgfqpoint{1.432896in}{1.738395in}}{\pgfqpoint{1.430291in}{1.740999in}}%
\pgfpathcurveto{\pgfqpoint{1.427687in}{1.743604in}}{\pgfqpoint{1.424154in}{1.745067in}}{\pgfqpoint{1.420470in}{1.745067in}}%
\pgfpathcurveto{\pgfqpoint{1.416787in}{1.745067in}}{\pgfqpoint{1.413254in}{1.743604in}}{\pgfqpoint{1.410649in}{1.740999in}}%
\pgfpathcurveto{\pgfqpoint{1.408045in}{1.738395in}}{\pgfqpoint{1.406581in}{1.734862in}}{\pgfqpoint{1.406581in}{1.731179in}}%
\pgfpathcurveto{\pgfqpoint{1.406581in}{1.727495in}}{\pgfqpoint{1.408045in}{1.723962in}}{\pgfqpoint{1.410649in}{1.721358in}}%
\pgfpathcurveto{\pgfqpoint{1.413254in}{1.718753in}}{\pgfqpoint{1.416787in}{1.717290in}}{\pgfqpoint{1.420470in}{1.717290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460940in}{1.816696in}}%
\pgfpathcurveto{\pgfqpoint{1.464624in}{1.816696in}}{\pgfqpoint{1.468157in}{1.818159in}}{\pgfqpoint{1.470761in}{1.820764in}}%
\pgfpathcurveto{\pgfqpoint{1.473366in}{1.823368in}}{\pgfqpoint{1.474829in}{1.826901in}}{\pgfqpoint{1.474829in}{1.830585in}}%
\pgfpathcurveto{\pgfqpoint{1.474829in}{1.834268in}}{\pgfqpoint{1.473366in}{1.837801in}}{\pgfqpoint{1.470761in}{1.840406in}}%
\pgfpathcurveto{\pgfqpoint{1.468157in}{1.843010in}}{\pgfqpoint{1.464624in}{1.844474in}}{\pgfqpoint{1.460940in}{1.844474in}}%
\pgfpathcurveto{\pgfqpoint{1.457257in}{1.844474in}}{\pgfqpoint{1.453724in}{1.843010in}}{\pgfqpoint{1.451119in}{1.840406in}}%
\pgfpathcurveto{\pgfqpoint{1.448515in}{1.837801in}}{\pgfqpoint{1.447051in}{1.834268in}}{\pgfqpoint{1.447051in}{1.830585in}}%
\pgfpathcurveto{\pgfqpoint{1.447051in}{1.826901in}}{\pgfqpoint{1.448515in}{1.823368in}}{\pgfqpoint{1.451119in}{1.820764in}}%
\pgfpathcurveto{\pgfqpoint{1.453724in}{1.818159in}}{\pgfqpoint{1.457257in}{1.816696in}}{\pgfqpoint{1.460940in}{1.816696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501410in}{1.888134in}}%
\pgfpathcurveto{\pgfqpoint{1.505094in}{1.888134in}}{\pgfqpoint{1.508627in}{1.889597in}}{\pgfqpoint{1.511231in}{1.892202in}}%
\pgfpathcurveto{\pgfqpoint{1.513836in}{1.894806in}}{\pgfqpoint{1.515299in}{1.898339in}}{\pgfqpoint{1.515299in}{1.902023in}}%
\pgfpathcurveto{\pgfqpoint{1.515299in}{1.905706in}}{\pgfqpoint{1.513836in}{1.909239in}}{\pgfqpoint{1.511231in}{1.911843in}}%
\pgfpathcurveto{\pgfqpoint{1.508627in}{1.914448in}}{\pgfqpoint{1.505094in}{1.915911in}}{\pgfqpoint{1.501410in}{1.915911in}}%
\pgfpathcurveto{\pgfqpoint{1.497727in}{1.915911in}}{\pgfqpoint{1.494194in}{1.914448in}}{\pgfqpoint{1.491589in}{1.911843in}}%
\pgfpathcurveto{\pgfqpoint{1.488985in}{1.909239in}}{\pgfqpoint{1.487521in}{1.905706in}}{\pgfqpoint{1.487521in}{1.902023in}}%
\pgfpathcurveto{\pgfqpoint{1.487521in}{1.898339in}}{\pgfqpoint{1.488985in}{1.894806in}}{\pgfqpoint{1.491589in}{1.892202in}}%
\pgfpathcurveto{\pgfqpoint{1.494194in}{1.889597in}}{\pgfqpoint{1.497727in}{1.888134in}}{\pgfqpoint{1.501410in}{1.888134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541880in}{1.971672in}}%
\pgfpathcurveto{\pgfqpoint{1.545564in}{1.971672in}}{\pgfqpoint{1.549097in}{1.973136in}}{\pgfqpoint{1.551701in}{1.975740in}}%
\pgfpathcurveto{\pgfqpoint{1.554306in}{1.978345in}}{\pgfqpoint{1.555769in}{1.981878in}}{\pgfqpoint{1.555769in}{1.985561in}}%
\pgfpathcurveto{\pgfqpoint{1.555769in}{1.989244in}}{\pgfqpoint{1.554306in}{1.992777in}}{\pgfqpoint{1.551701in}{1.995382in}}%
\pgfpathcurveto{\pgfqpoint{1.549097in}{1.997987in}}{\pgfqpoint{1.545564in}{1.999450in}}{\pgfqpoint{1.541880in}{1.999450in}}%
\pgfpathcurveto{\pgfqpoint{1.538197in}{1.999450in}}{\pgfqpoint{1.534664in}{1.997987in}}{\pgfqpoint{1.532059in}{1.995382in}}%
\pgfpathcurveto{\pgfqpoint{1.529455in}{1.992777in}}{\pgfqpoint{1.527991in}{1.989244in}}{\pgfqpoint{1.527991in}{1.985561in}}%
\pgfpathcurveto{\pgfqpoint{1.527991in}{1.981878in}}{\pgfqpoint{1.529455in}{1.978345in}}{\pgfqpoint{1.532059in}{1.975740in}}%
\pgfpathcurveto{\pgfqpoint{1.534664in}{1.973136in}}{\pgfqpoint{1.538197in}{1.971672in}}{\pgfqpoint{1.541880in}{1.971672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582350in}{2.029587in}}%
\pgfpathcurveto{\pgfqpoint{1.586033in}{2.029587in}}{\pgfqpoint{1.589566in}{2.031051in}}{\pgfqpoint{1.592171in}{2.033655in}}%
\pgfpathcurveto{\pgfqpoint{1.594776in}{2.036260in}}{\pgfqpoint{1.596239in}{2.039793in}}{\pgfqpoint{1.596239in}{2.043476in}}%
\pgfpathcurveto{\pgfqpoint{1.596239in}{2.047159in}}{\pgfqpoint{1.594776in}{2.050692in}}{\pgfqpoint{1.592171in}{2.053297in}}%
\pgfpathcurveto{\pgfqpoint{1.589566in}{2.055902in}}{\pgfqpoint{1.586033in}{2.057365in}}{\pgfqpoint{1.582350in}{2.057365in}}%
\pgfpathcurveto{\pgfqpoint{1.578667in}{2.057365in}}{\pgfqpoint{1.575134in}{2.055902in}}{\pgfqpoint{1.572529in}{2.053297in}}%
\pgfpathcurveto{\pgfqpoint{1.569925in}{2.050692in}}{\pgfqpoint{1.568461in}{2.047159in}}{\pgfqpoint{1.568461in}{2.043476in}}%
\pgfpathcurveto{\pgfqpoint{1.568461in}{2.039793in}}{\pgfqpoint{1.569925in}{2.036260in}}{\pgfqpoint{1.572529in}{2.033655in}}%
\pgfpathcurveto{\pgfqpoint{1.575134in}{2.031051in}}{\pgfqpoint{1.578667in}{2.029587in}}{\pgfqpoint{1.582350in}{2.029587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622820in}{2.100394in}}%
\pgfpathcurveto{\pgfqpoint{1.626503in}{2.100394in}}{\pgfqpoint{1.630036in}{2.101857in}}{\pgfqpoint{1.632641in}{2.104462in}}%
\pgfpathcurveto{\pgfqpoint{1.635246in}{2.107066in}}{\pgfqpoint{1.636709in}{2.110599in}}{\pgfqpoint{1.636709in}{2.114283in}}%
\pgfpathcurveto{\pgfqpoint{1.636709in}{2.117966in}}{\pgfqpoint{1.635246in}{2.121499in}}{\pgfqpoint{1.632641in}{2.124103in}}%
\pgfpathcurveto{\pgfqpoint{1.630036in}{2.126708in}}{\pgfqpoint{1.626503in}{2.128171in}}{\pgfqpoint{1.622820in}{2.128171in}}%
\pgfpathcurveto{\pgfqpoint{1.619137in}{2.128171in}}{\pgfqpoint{1.615604in}{2.126708in}}{\pgfqpoint{1.612999in}{2.124103in}}%
\pgfpathcurveto{\pgfqpoint{1.610395in}{2.121499in}}{\pgfqpoint{1.608931in}{2.117966in}}{\pgfqpoint{1.608931in}{2.114283in}}%
\pgfpathcurveto{\pgfqpoint{1.608931in}{2.110599in}}{\pgfqpoint{1.610395in}{2.107066in}}{\pgfqpoint{1.612999in}{2.104462in}}%
\pgfpathcurveto{\pgfqpoint{1.615604in}{2.101857in}}{\pgfqpoint{1.619137in}{2.100394in}}{\pgfqpoint{1.622820in}{2.100394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663290in}{2.143241in}}%
\pgfpathcurveto{\pgfqpoint{1.666973in}{2.143241in}}{\pgfqpoint{1.670506in}{2.144705in}}{\pgfqpoint{1.673111in}{2.147309in}}%
\pgfpathcurveto{\pgfqpoint{1.675716in}{2.149914in}}{\pgfqpoint{1.677179in}{2.153447in}}{\pgfqpoint{1.677179in}{2.157130in}}%
\pgfpathcurveto{\pgfqpoint{1.677179in}{2.160813in}}{\pgfqpoint{1.675716in}{2.164346in}}{\pgfqpoint{1.673111in}{2.166951in}}%
\pgfpathcurveto{\pgfqpoint{1.670506in}{2.169555in}}{\pgfqpoint{1.666973in}{2.171019in}}{\pgfqpoint{1.663290in}{2.171019in}}%
\pgfpathcurveto{\pgfqpoint{1.659607in}{2.171019in}}{\pgfqpoint{1.656074in}{2.169555in}}{\pgfqpoint{1.653469in}{2.166951in}}%
\pgfpathcurveto{\pgfqpoint{1.650865in}{2.164346in}}{\pgfqpoint{1.649401in}{2.160813in}}{\pgfqpoint{1.649401in}{2.157130in}}%
\pgfpathcurveto{\pgfqpoint{1.649401in}{2.153447in}}{\pgfqpoint{1.650865in}{2.149914in}}{\pgfqpoint{1.653469in}{2.147309in}}%
\pgfpathcurveto{\pgfqpoint{1.656074in}{2.144705in}}{\pgfqpoint{1.659607in}{2.143241in}}{\pgfqpoint{1.663290in}{2.143241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703760in}{2.183654in}}%
\pgfpathcurveto{\pgfqpoint{1.707443in}{2.183654in}}{\pgfqpoint{1.710976in}{2.185118in}}{\pgfqpoint{1.713581in}{2.187722in}}%
\pgfpathcurveto{\pgfqpoint{1.716185in}{2.190327in}}{\pgfqpoint{1.717649in}{2.193860in}}{\pgfqpoint{1.717649in}{2.197543in}}%
\pgfpathcurveto{\pgfqpoint{1.717649in}{2.201226in}}{\pgfqpoint{1.716185in}{2.204759in}}{\pgfqpoint{1.713581in}{2.207364in}}%
\pgfpathcurveto{\pgfqpoint{1.710976in}{2.209969in}}{\pgfqpoint{1.707443in}{2.211432in}}{\pgfqpoint{1.703760in}{2.211432in}}%
\pgfpathcurveto{\pgfqpoint{1.700077in}{2.211432in}}{\pgfqpoint{1.696544in}{2.209969in}}{\pgfqpoint{1.693939in}{2.207364in}}%
\pgfpathcurveto{\pgfqpoint{1.691335in}{2.204759in}}{\pgfqpoint{1.689871in}{2.201226in}}{\pgfqpoint{1.689871in}{2.197543in}}%
\pgfpathcurveto{\pgfqpoint{1.689871in}{2.193860in}}{\pgfqpoint{1.691335in}{2.190327in}}{\pgfqpoint{1.693939in}{2.187722in}}%
\pgfpathcurveto{\pgfqpoint{1.696544in}{2.185118in}}{\pgfqpoint{1.700077in}{2.183654in}}{\pgfqpoint{1.703760in}{2.183654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744230in}{2.217235in}}%
\pgfpathcurveto{\pgfqpoint{1.747913in}{2.217235in}}{\pgfqpoint{1.751446in}{2.218698in}}{\pgfqpoint{1.754051in}{2.221303in}}%
\pgfpathcurveto{\pgfqpoint{1.756655in}{2.223907in}}{\pgfqpoint{1.758119in}{2.227440in}}{\pgfqpoint{1.758119in}{2.231124in}}%
\pgfpathcurveto{\pgfqpoint{1.758119in}{2.234807in}}{\pgfqpoint{1.756655in}{2.238340in}}{\pgfqpoint{1.754051in}{2.240945in}}%
\pgfpathcurveto{\pgfqpoint{1.751446in}{2.243549in}}{\pgfqpoint{1.747913in}{2.245013in}}{\pgfqpoint{1.744230in}{2.245013in}}%
\pgfpathcurveto{\pgfqpoint{1.740547in}{2.245013in}}{\pgfqpoint{1.737014in}{2.243549in}}{\pgfqpoint{1.734409in}{2.240945in}}%
\pgfpathcurveto{\pgfqpoint{1.731804in}{2.238340in}}{\pgfqpoint{1.730341in}{2.234807in}}{\pgfqpoint{1.730341in}{2.231124in}}%
\pgfpathcurveto{\pgfqpoint{1.730341in}{2.227440in}}{\pgfqpoint{1.731804in}{2.223907in}}{\pgfqpoint{1.734409in}{2.221303in}}%
\pgfpathcurveto{\pgfqpoint{1.737014in}{2.218698in}}{\pgfqpoint{1.740547in}{2.217235in}}{\pgfqpoint{1.744230in}{2.217235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784700in}{2.246402in}}%
\pgfpathcurveto{\pgfqpoint{1.788383in}{2.246402in}}{\pgfqpoint{1.791916in}{2.247865in}}{\pgfqpoint{1.794521in}{2.250470in}}%
\pgfpathcurveto{\pgfqpoint{1.797125in}{2.253075in}}{\pgfqpoint{1.798589in}{2.256608in}}{\pgfqpoint{1.798589in}{2.260291in}}%
\pgfpathcurveto{\pgfqpoint{1.798589in}{2.263974in}}{\pgfqpoint{1.797125in}{2.267507in}}{\pgfqpoint{1.794521in}{2.270112in}}%
\pgfpathcurveto{\pgfqpoint{1.791916in}{2.272716in}}{\pgfqpoint{1.788383in}{2.274180in}}{\pgfqpoint{1.784700in}{2.274180in}}%
\pgfpathcurveto{\pgfqpoint{1.781017in}{2.274180in}}{\pgfqpoint{1.777484in}{2.272716in}}{\pgfqpoint{1.774879in}{2.270112in}}%
\pgfpathcurveto{\pgfqpoint{1.772274in}{2.267507in}}{\pgfqpoint{1.770811in}{2.263974in}}{\pgfqpoint{1.770811in}{2.260291in}}%
\pgfpathcurveto{\pgfqpoint{1.770811in}{2.256608in}}{\pgfqpoint{1.772274in}{2.253075in}}{\pgfqpoint{1.774879in}{2.250470in}}%
\pgfpathcurveto{\pgfqpoint{1.777484in}{2.247865in}}{\pgfqpoint{1.781017in}{2.246402in}}{\pgfqpoint{1.784700in}{2.246402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825170in}{2.256592in}}%
\pgfpathcurveto{\pgfqpoint{1.828853in}{2.256592in}}{\pgfqpoint{1.832386in}{2.258056in}}{\pgfqpoint{1.834991in}{2.260660in}}%
\pgfpathcurveto{\pgfqpoint{1.837595in}{2.263265in}}{\pgfqpoint{1.839059in}{2.266798in}}{\pgfqpoint{1.839059in}{2.270481in}}%
\pgfpathcurveto{\pgfqpoint{1.839059in}{2.274164in}}{\pgfqpoint{1.837595in}{2.277697in}}{\pgfqpoint{1.834991in}{2.280302in}}%
\pgfpathcurveto{\pgfqpoint{1.832386in}{2.282906in}}{\pgfqpoint{1.828853in}{2.284370in}}{\pgfqpoint{1.825170in}{2.284370in}}%
\pgfpathcurveto{\pgfqpoint{1.821487in}{2.284370in}}{\pgfqpoint{1.817954in}{2.282906in}}{\pgfqpoint{1.815349in}{2.280302in}}%
\pgfpathcurveto{\pgfqpoint{1.812744in}{2.277697in}}{\pgfqpoint{1.811281in}{2.274164in}}{\pgfqpoint{1.811281in}{2.270481in}}%
\pgfpathcurveto{\pgfqpoint{1.811281in}{2.266798in}}{\pgfqpoint{1.812744in}{2.263265in}}{\pgfqpoint{1.815349in}{2.260660in}}%
\pgfpathcurveto{\pgfqpoint{1.817954in}{2.258056in}}{\pgfqpoint{1.821487in}{2.256592in}}{\pgfqpoint{1.825170in}{2.256592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865640in}{2.271789in}}%
\pgfpathcurveto{\pgfqpoint{1.869323in}{2.271789in}}{\pgfqpoint{1.872856in}{2.273252in}}{\pgfqpoint{1.875461in}{2.275857in}}%
\pgfpathcurveto{\pgfqpoint{1.878065in}{2.278462in}}{\pgfqpoint{1.879529in}{2.281995in}}{\pgfqpoint{1.879529in}{2.285678in}}%
\pgfpathcurveto{\pgfqpoint{1.879529in}{2.289361in}}{\pgfqpoint{1.878065in}{2.292894in}}{\pgfqpoint{1.875461in}{2.295499in}}%
\pgfpathcurveto{\pgfqpoint{1.872856in}{2.298103in}}{\pgfqpoint{1.869323in}{2.299567in}}{\pgfqpoint{1.865640in}{2.299567in}}%
\pgfpathcurveto{\pgfqpoint{1.861956in}{2.299567in}}{\pgfqpoint{1.858423in}{2.298103in}}{\pgfqpoint{1.855819in}{2.295499in}}%
\pgfpathcurveto{\pgfqpoint{1.853214in}{2.292894in}}{\pgfqpoint{1.851751in}{2.289361in}}{\pgfqpoint{1.851751in}{2.285678in}}%
\pgfpathcurveto{\pgfqpoint{1.851751in}{2.281995in}}{\pgfqpoint{1.853214in}{2.278462in}}{\pgfqpoint{1.855819in}{2.275857in}}%
\pgfpathcurveto{\pgfqpoint{1.858423in}{2.273252in}}{\pgfqpoint{1.861956in}{2.271789in}}{\pgfqpoint{1.865640in}{2.271789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906110in}{2.265857in}}%
\pgfpathcurveto{\pgfqpoint{1.909793in}{2.265857in}}{\pgfqpoint{1.913326in}{2.267321in}}{\pgfqpoint{1.915931in}{2.269925in}}%
\pgfpathcurveto{\pgfqpoint{1.918535in}{2.272530in}}{\pgfqpoint{1.919999in}{2.276063in}}{\pgfqpoint{1.919999in}{2.279746in}}%
\pgfpathcurveto{\pgfqpoint{1.919999in}{2.283430in}}{\pgfqpoint{1.918535in}{2.286963in}}{\pgfqpoint{1.915931in}{2.289567in}}%
\pgfpathcurveto{\pgfqpoint{1.913326in}{2.292172in}}{\pgfqpoint{1.909793in}{2.293635in}}{\pgfqpoint{1.906110in}{2.293635in}}%
\pgfpathcurveto{\pgfqpoint{1.902426in}{2.293635in}}{\pgfqpoint{1.898893in}{2.292172in}}{\pgfqpoint{1.896289in}{2.289567in}}%
\pgfpathcurveto{\pgfqpoint{1.893684in}{2.286963in}}{\pgfqpoint{1.892221in}{2.283430in}}{\pgfqpoint{1.892221in}{2.279746in}}%
\pgfpathcurveto{\pgfqpoint{1.892221in}{2.276063in}}{\pgfqpoint{1.893684in}{2.272530in}}{\pgfqpoint{1.896289in}{2.269925in}}%
\pgfpathcurveto{\pgfqpoint{1.898893in}{2.267321in}}{\pgfqpoint{1.902426in}{2.265857in}}{\pgfqpoint{1.906110in}{2.265857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946580in}{2.258284in}}%
\pgfpathcurveto{\pgfqpoint{1.950263in}{2.258284in}}{\pgfqpoint{1.953796in}{2.259747in}}{\pgfqpoint{1.956401in}{2.262352in}}%
\pgfpathcurveto{\pgfqpoint{1.959005in}{2.264956in}}{\pgfqpoint{1.960469in}{2.268489in}}{\pgfqpoint{1.960469in}{2.272173in}}%
\pgfpathcurveto{\pgfqpoint{1.960469in}{2.275856in}}{\pgfqpoint{1.959005in}{2.279389in}}{\pgfqpoint{1.956401in}{2.281994in}}%
\pgfpathcurveto{\pgfqpoint{1.953796in}{2.284598in}}{\pgfqpoint{1.950263in}{2.286062in}}{\pgfqpoint{1.946580in}{2.286062in}}%
\pgfpathcurveto{\pgfqpoint{1.942896in}{2.286062in}}{\pgfqpoint{1.939363in}{2.284598in}}{\pgfqpoint{1.936759in}{2.281994in}}%
\pgfpathcurveto{\pgfqpoint{1.934154in}{2.279389in}}{\pgfqpoint{1.932691in}{2.275856in}}{\pgfqpoint{1.932691in}{2.272173in}}%
\pgfpathcurveto{\pgfqpoint{1.932691in}{2.268489in}}{\pgfqpoint{1.934154in}{2.264956in}}{\pgfqpoint{1.936759in}{2.262352in}}%
\pgfpathcurveto{\pgfqpoint{1.939363in}{2.259747in}}{\pgfqpoint{1.942896in}{2.258284in}}{\pgfqpoint{1.946580in}{2.258284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987050in}{2.235081in}}%
\pgfpathcurveto{\pgfqpoint{1.990733in}{2.235081in}}{\pgfqpoint{1.994266in}{2.236544in}}{\pgfqpoint{1.996871in}{2.239149in}}%
\pgfpathcurveto{\pgfqpoint{1.999475in}{2.241753in}}{\pgfqpoint{2.000939in}{2.245286in}}{\pgfqpoint{2.000939in}{2.248970in}}%
\pgfpathcurveto{\pgfqpoint{2.000939in}{2.252653in}}{\pgfqpoint{1.999475in}{2.256186in}}{\pgfqpoint{1.996871in}{2.258790in}}%
\pgfpathcurveto{\pgfqpoint{1.994266in}{2.261395in}}{\pgfqpoint{1.990733in}{2.262858in}}{\pgfqpoint{1.987050in}{2.262858in}}%
\pgfpathcurveto{\pgfqpoint{1.983366in}{2.262858in}}{\pgfqpoint{1.979833in}{2.261395in}}{\pgfqpoint{1.977229in}{2.258790in}}%
\pgfpathcurveto{\pgfqpoint{1.974624in}{2.256186in}}{\pgfqpoint{1.973161in}{2.252653in}}{\pgfqpoint{1.973161in}{2.248970in}}%
\pgfpathcurveto{\pgfqpoint{1.973161in}{2.245286in}}{\pgfqpoint{1.974624in}{2.241753in}}{\pgfqpoint{1.977229in}{2.239149in}}%
\pgfpathcurveto{\pgfqpoint{1.979833in}{2.236544in}}{\pgfqpoint{1.983366in}{2.235081in}}{\pgfqpoint{1.987050in}{2.235081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027520in}{2.210653in}}%
\pgfpathcurveto{\pgfqpoint{2.031203in}{2.210653in}}{\pgfqpoint{2.034736in}{2.212116in}}{\pgfqpoint{2.037341in}{2.214721in}}%
\pgfpathcurveto{\pgfqpoint{2.039945in}{2.217325in}}{\pgfqpoint{2.041409in}{2.220858in}}{\pgfqpoint{2.041409in}{2.224542in}}%
\pgfpathcurveto{\pgfqpoint{2.041409in}{2.228225in}}{\pgfqpoint{2.039945in}{2.231758in}}{\pgfqpoint{2.037341in}{2.234363in}}%
\pgfpathcurveto{\pgfqpoint{2.034736in}{2.236967in}}{\pgfqpoint{2.031203in}{2.238431in}}{\pgfqpoint{2.027520in}{2.238431in}}%
\pgfpathcurveto{\pgfqpoint{2.023836in}{2.238431in}}{\pgfqpoint{2.020303in}{2.236967in}}{\pgfqpoint{2.017699in}{2.234363in}}%
\pgfpathcurveto{\pgfqpoint{2.015094in}{2.231758in}}{\pgfqpoint{2.013631in}{2.228225in}}{\pgfqpoint{2.013631in}{2.224542in}}%
\pgfpathcurveto{\pgfqpoint{2.013631in}{2.220858in}}{\pgfqpoint{2.015094in}{2.217325in}}{\pgfqpoint{2.017699in}{2.214721in}}%
\pgfpathcurveto{\pgfqpoint{2.020303in}{2.212116in}}{\pgfqpoint{2.023836in}{2.210653in}}{\pgfqpoint{2.027520in}{2.210653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067990in}{2.183022in}}%
\pgfpathcurveto{\pgfqpoint{2.071673in}{2.183022in}}{\pgfqpoint{2.075206in}{2.184485in}}{\pgfqpoint{2.077811in}{2.187090in}}%
\pgfpathcurveto{\pgfqpoint{2.080415in}{2.189694in}}{\pgfqpoint{2.081879in}{2.193227in}}{\pgfqpoint{2.081879in}{2.196911in}}%
\pgfpathcurveto{\pgfqpoint{2.081879in}{2.200594in}}{\pgfqpoint{2.080415in}{2.204127in}}{\pgfqpoint{2.077811in}{2.206732in}}%
\pgfpathcurveto{\pgfqpoint{2.075206in}{2.209336in}}{\pgfqpoint{2.071673in}{2.210800in}}{\pgfqpoint{2.067990in}{2.210800in}}%
\pgfpathcurveto{\pgfqpoint{2.064306in}{2.210800in}}{\pgfqpoint{2.060773in}{2.209336in}}{\pgfqpoint{2.058169in}{2.206732in}}%
\pgfpathcurveto{\pgfqpoint{2.055564in}{2.204127in}}{\pgfqpoint{2.054101in}{2.200594in}}{\pgfqpoint{2.054101in}{2.196911in}}%
\pgfpathcurveto{\pgfqpoint{2.054101in}{2.193227in}}{\pgfqpoint{2.055564in}{2.189694in}}{\pgfqpoint{2.058169in}{2.187090in}}%
\pgfpathcurveto{\pgfqpoint{2.060773in}{2.184485in}}{\pgfqpoint{2.064306in}{2.183022in}}{\pgfqpoint{2.067990in}{2.183022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108460in}{2.147796in}}%
\pgfpathcurveto{\pgfqpoint{2.112143in}{2.147796in}}{\pgfqpoint{2.115676in}{2.149260in}}{\pgfqpoint{2.118281in}{2.151864in}}%
\pgfpathcurveto{\pgfqpoint{2.120885in}{2.154469in}}{\pgfqpoint{2.122349in}{2.158002in}}{\pgfqpoint{2.122349in}{2.161685in}}%
\pgfpathcurveto{\pgfqpoint{2.122349in}{2.165368in}}{\pgfqpoint{2.120885in}{2.168901in}}{\pgfqpoint{2.118281in}{2.171506in}}%
\pgfpathcurveto{\pgfqpoint{2.115676in}{2.174111in}}{\pgfqpoint{2.112143in}{2.175574in}}{\pgfqpoint{2.108460in}{2.175574in}}%
\pgfpathcurveto{\pgfqpoint{2.104776in}{2.175574in}}{\pgfqpoint{2.101243in}{2.174111in}}{\pgfqpoint{2.098639in}{2.171506in}}%
\pgfpathcurveto{\pgfqpoint{2.096034in}{2.168901in}}{\pgfqpoint{2.094571in}{2.165368in}}{\pgfqpoint{2.094571in}{2.161685in}}%
\pgfpathcurveto{\pgfqpoint{2.094571in}{2.158002in}}{\pgfqpoint{2.096034in}{2.154469in}}{\pgfqpoint{2.098639in}{2.151864in}}%
\pgfpathcurveto{\pgfqpoint{2.101243in}{2.149260in}}{\pgfqpoint{2.104776in}{2.147796in}}{\pgfqpoint{2.108460in}{2.147796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148930in}{2.099927in}}%
\pgfpathcurveto{\pgfqpoint{2.152613in}{2.099927in}}{\pgfqpoint{2.156146in}{2.101391in}}{\pgfqpoint{2.158751in}{2.103995in}}%
\pgfpathcurveto{\pgfqpoint{2.161355in}{2.106600in}}{\pgfqpoint{2.162818in}{2.110133in}}{\pgfqpoint{2.162818in}{2.113816in}}%
\pgfpathcurveto{\pgfqpoint{2.162818in}{2.117500in}}{\pgfqpoint{2.161355in}{2.121033in}}{\pgfqpoint{2.158751in}{2.123637in}}%
\pgfpathcurveto{\pgfqpoint{2.156146in}{2.126242in}}{\pgfqpoint{2.152613in}{2.127705in}}{\pgfqpoint{2.148930in}{2.127705in}}%
\pgfpathcurveto{\pgfqpoint{2.145246in}{2.127705in}}{\pgfqpoint{2.141713in}{2.126242in}}{\pgfqpoint{2.139109in}{2.123637in}}%
\pgfpathcurveto{\pgfqpoint{2.136504in}{2.121033in}}{\pgfqpoint{2.135041in}{2.117500in}}{\pgfqpoint{2.135041in}{2.113816in}}%
\pgfpathcurveto{\pgfqpoint{2.135041in}{2.110133in}}{\pgfqpoint{2.136504in}{2.106600in}}{\pgfqpoint{2.139109in}{2.103995in}}%
\pgfpathcurveto{\pgfqpoint{2.141713in}{2.101391in}}{\pgfqpoint{2.145246in}{2.099927in}}{\pgfqpoint{2.148930in}{2.099927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189400in}{2.052953in}}%
\pgfpathcurveto{\pgfqpoint{2.193083in}{2.052953in}}{\pgfqpoint{2.196616in}{2.054416in}}{\pgfqpoint{2.199220in}{2.057021in}}%
\pgfpathcurveto{\pgfqpoint{2.201825in}{2.059625in}}{\pgfqpoint{2.203288in}{2.063158in}}{\pgfqpoint{2.203288in}{2.066841in}}%
\pgfpathcurveto{\pgfqpoint{2.203288in}{2.070525in}}{\pgfqpoint{2.201825in}{2.074058in}}{\pgfqpoint{2.199220in}{2.076662in}}%
\pgfpathcurveto{\pgfqpoint{2.196616in}{2.079267in}}{\pgfqpoint{2.193083in}{2.080730in}}{\pgfqpoint{2.189400in}{2.080730in}}%
\pgfpathcurveto{\pgfqpoint{2.185716in}{2.080730in}}{\pgfqpoint{2.182183in}{2.079267in}}{\pgfqpoint{2.179579in}{2.076662in}}%
\pgfpathcurveto{\pgfqpoint{2.176974in}{2.074058in}}{\pgfqpoint{2.175511in}{2.070525in}}{\pgfqpoint{2.175511in}{2.066841in}}%
\pgfpathcurveto{\pgfqpoint{2.175511in}{2.063158in}}{\pgfqpoint{2.176974in}{2.059625in}}{\pgfqpoint{2.179579in}{2.057021in}}%
\pgfpathcurveto{\pgfqpoint{2.182183in}{2.054416in}}{\pgfqpoint{2.185716in}{2.052953in}}{\pgfqpoint{2.189400in}{2.052953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229870in}{1.985091in}}%
\pgfpathcurveto{\pgfqpoint{2.233553in}{1.985091in}}{\pgfqpoint{2.237086in}{1.986554in}}{\pgfqpoint{2.239690in}{1.989159in}}%
\pgfpathcurveto{\pgfqpoint{2.242295in}{1.991763in}}{\pgfqpoint{2.243758in}{1.995296in}}{\pgfqpoint{2.243758in}{1.998980in}}%
\pgfpathcurveto{\pgfqpoint{2.243758in}{2.002663in}}{\pgfqpoint{2.242295in}{2.006196in}}{\pgfqpoint{2.239690in}{2.008801in}}%
\pgfpathcurveto{\pgfqpoint{2.237086in}{2.011405in}}{\pgfqpoint{2.233553in}{2.012869in}}{\pgfqpoint{2.229870in}{2.012869in}}%
\pgfpathcurveto{\pgfqpoint{2.226186in}{2.012869in}}{\pgfqpoint{2.222653in}{2.011405in}}{\pgfqpoint{2.220049in}{2.008801in}}%
\pgfpathcurveto{\pgfqpoint{2.217444in}{2.006196in}}{\pgfqpoint{2.215981in}{2.002663in}}{\pgfqpoint{2.215981in}{1.998980in}}%
\pgfpathcurveto{\pgfqpoint{2.215981in}{1.995296in}}{\pgfqpoint{2.217444in}{1.991763in}}{\pgfqpoint{2.220049in}{1.989159in}}%
\pgfpathcurveto{\pgfqpoint{2.222653in}{1.986554in}}{\pgfqpoint{2.226186in}{1.985091in}}{\pgfqpoint{2.229870in}{1.985091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270339in}{1.916673in}}%
\pgfpathcurveto{\pgfqpoint{2.274023in}{1.916673in}}{\pgfqpoint{2.277556in}{1.918136in}}{\pgfqpoint{2.280160in}{1.920741in}}%
\pgfpathcurveto{\pgfqpoint{2.282765in}{1.923345in}}{\pgfqpoint{2.284228in}{1.926879in}}{\pgfqpoint{2.284228in}{1.930562in}}%
\pgfpathcurveto{\pgfqpoint{2.284228in}{1.934245in}}{\pgfqpoint{2.282765in}{1.937778in}}{\pgfqpoint{2.280160in}{1.940383in}}%
\pgfpathcurveto{\pgfqpoint{2.277556in}{1.942987in}}{\pgfqpoint{2.274023in}{1.944451in}}{\pgfqpoint{2.270339in}{1.944451in}}%
\pgfpathcurveto{\pgfqpoint{2.266656in}{1.944451in}}{\pgfqpoint{2.263123in}{1.942987in}}{\pgfqpoint{2.260519in}{1.940383in}}%
\pgfpathcurveto{\pgfqpoint{2.257914in}{1.937778in}}{\pgfqpoint{2.256451in}{1.934245in}}{\pgfqpoint{2.256451in}{1.930562in}}%
\pgfpathcurveto{\pgfqpoint{2.256451in}{1.926879in}}{\pgfqpoint{2.257914in}{1.923345in}}{\pgfqpoint{2.260519in}{1.920741in}}%
\pgfpathcurveto{\pgfqpoint{2.263123in}{1.918136in}}{\pgfqpoint{2.266656in}{1.916673in}}{\pgfqpoint{2.270339in}{1.916673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310809in}{1.850243in}}%
\pgfpathcurveto{\pgfqpoint{2.314493in}{1.850243in}}{\pgfqpoint{2.318026in}{1.851707in}}{\pgfqpoint{2.320630in}{1.854311in}}%
\pgfpathcurveto{\pgfqpoint{2.323235in}{1.856916in}}{\pgfqpoint{2.324698in}{1.860449in}}{\pgfqpoint{2.324698in}{1.864132in}}%
\pgfpathcurveto{\pgfqpoint{2.324698in}{1.867816in}}{\pgfqpoint{2.323235in}{1.871349in}}{\pgfqpoint{2.320630in}{1.873953in}}%
\pgfpathcurveto{\pgfqpoint{2.318026in}{1.876558in}}{\pgfqpoint{2.314493in}{1.878021in}}{\pgfqpoint{2.310809in}{1.878021in}}%
\pgfpathcurveto{\pgfqpoint{2.307126in}{1.878021in}}{\pgfqpoint{2.303593in}{1.876558in}}{\pgfqpoint{2.300989in}{1.873953in}}%
\pgfpathcurveto{\pgfqpoint{2.298384in}{1.871349in}}{\pgfqpoint{2.296921in}{1.867816in}}{\pgfqpoint{2.296921in}{1.864132in}}%
\pgfpathcurveto{\pgfqpoint{2.296921in}{1.860449in}}{\pgfqpoint{2.298384in}{1.856916in}}{\pgfqpoint{2.300989in}{1.854311in}}%
\pgfpathcurveto{\pgfqpoint{2.303593in}{1.851707in}}{\pgfqpoint{2.307126in}{1.850243in}}{\pgfqpoint{2.310809in}{1.850243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351279in}{1.770610in}}%
\pgfpathcurveto{\pgfqpoint{2.354963in}{1.770610in}}{\pgfqpoint{2.358496in}{1.772073in}}{\pgfqpoint{2.361100in}{1.774678in}}%
\pgfpathcurveto{\pgfqpoint{2.363705in}{1.777282in}}{\pgfqpoint{2.365168in}{1.780815in}}{\pgfqpoint{2.365168in}{1.784499in}}%
\pgfpathcurveto{\pgfqpoint{2.365168in}{1.788182in}}{\pgfqpoint{2.363705in}{1.791715in}}{\pgfqpoint{2.361100in}{1.794320in}}%
\pgfpathcurveto{\pgfqpoint{2.358496in}{1.796924in}}{\pgfqpoint{2.354963in}{1.798388in}}{\pgfqpoint{2.351279in}{1.798388in}}%
\pgfpathcurveto{\pgfqpoint{2.347596in}{1.798388in}}{\pgfqpoint{2.344063in}{1.796924in}}{\pgfqpoint{2.341458in}{1.794320in}}%
\pgfpathcurveto{\pgfqpoint{2.338854in}{1.791715in}}{\pgfqpoint{2.337391in}{1.788182in}}{\pgfqpoint{2.337391in}{1.784499in}}%
\pgfpathcurveto{\pgfqpoint{2.337391in}{1.780815in}}{\pgfqpoint{2.338854in}{1.777282in}}{\pgfqpoint{2.341458in}{1.774678in}}%
\pgfpathcurveto{\pgfqpoint{2.344063in}{1.772073in}}{\pgfqpoint{2.347596in}{1.770610in}}{\pgfqpoint{2.351279in}{1.770610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391749in}{1.688016in}}%
\pgfpathcurveto{\pgfqpoint{2.395433in}{1.688016in}}{\pgfqpoint{2.398966in}{1.689480in}}{\pgfqpoint{2.401570in}{1.692084in}}%
\pgfpathcurveto{\pgfqpoint{2.404175in}{1.694689in}}{\pgfqpoint{2.405638in}{1.698222in}}{\pgfqpoint{2.405638in}{1.701905in}}%
\pgfpathcurveto{\pgfqpoint{2.405638in}{1.705588in}}{\pgfqpoint{2.404175in}{1.709121in}}{\pgfqpoint{2.401570in}{1.711726in}}%
\pgfpathcurveto{\pgfqpoint{2.398966in}{1.714331in}}{\pgfqpoint{2.395433in}{1.715794in}}{\pgfqpoint{2.391749in}{1.715794in}}%
\pgfpathcurveto{\pgfqpoint{2.388066in}{1.715794in}}{\pgfqpoint{2.384533in}{1.714331in}}{\pgfqpoint{2.381928in}{1.711726in}}%
\pgfpathcurveto{\pgfqpoint{2.379324in}{1.709121in}}{\pgfqpoint{2.377860in}{1.705588in}}{\pgfqpoint{2.377860in}{1.701905in}}%
\pgfpathcurveto{\pgfqpoint{2.377860in}{1.698222in}}{\pgfqpoint{2.379324in}{1.694689in}}{\pgfqpoint{2.381928in}{1.692084in}}%
\pgfpathcurveto{\pgfqpoint{2.384533in}{1.689480in}}{\pgfqpoint{2.388066in}{1.688016in}}{\pgfqpoint{2.391749in}{1.688016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432219in}{1.583152in}}%
\pgfpathcurveto{\pgfqpoint{2.435903in}{1.583152in}}{\pgfqpoint{2.439436in}{1.584616in}}{\pgfqpoint{2.442040in}{1.587220in}}%
\pgfpathcurveto{\pgfqpoint{2.444645in}{1.589825in}}{\pgfqpoint{2.446108in}{1.593358in}}{\pgfqpoint{2.446108in}{1.597041in}}%
\pgfpathcurveto{\pgfqpoint{2.446108in}{1.600725in}}{\pgfqpoint{2.444645in}{1.604258in}}{\pgfqpoint{2.442040in}{1.606862in}}%
\pgfpathcurveto{\pgfqpoint{2.439436in}{1.609467in}}{\pgfqpoint{2.435903in}{1.610930in}}{\pgfqpoint{2.432219in}{1.610930in}}%
\pgfpathcurveto{\pgfqpoint{2.428536in}{1.610930in}}{\pgfqpoint{2.425003in}{1.609467in}}{\pgfqpoint{2.422398in}{1.606862in}}%
\pgfpathcurveto{\pgfqpoint{2.419794in}{1.604258in}}{\pgfqpoint{2.418330in}{1.600725in}}{\pgfqpoint{2.418330in}{1.597041in}}%
\pgfpathcurveto{\pgfqpoint{2.418330in}{1.593358in}}{\pgfqpoint{2.419794in}{1.589825in}}{\pgfqpoint{2.422398in}{1.587220in}}%
\pgfpathcurveto{\pgfqpoint{2.425003in}{1.584616in}}{\pgfqpoint{2.428536in}{1.583152in}}{\pgfqpoint{2.432219in}{1.583152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472689in}{1.487675in}}%
\pgfpathcurveto{\pgfqpoint{2.476373in}{1.487675in}}{\pgfqpoint{2.479906in}{1.489139in}}{\pgfqpoint{2.482510in}{1.491743in}}%
\pgfpathcurveto{\pgfqpoint{2.485115in}{1.494348in}}{\pgfqpoint{2.486578in}{1.497881in}}{\pgfqpoint{2.486578in}{1.501564in}}%
\pgfpathcurveto{\pgfqpoint{2.486578in}{1.505247in}}{\pgfqpoint{2.485115in}{1.508780in}}{\pgfqpoint{2.482510in}{1.511385in}}%
\pgfpathcurveto{\pgfqpoint{2.479906in}{1.513990in}}{\pgfqpoint{2.476373in}{1.515453in}}{\pgfqpoint{2.472689in}{1.515453in}}%
\pgfpathcurveto{\pgfqpoint{2.469006in}{1.515453in}}{\pgfqpoint{2.465473in}{1.513990in}}{\pgfqpoint{2.462868in}{1.511385in}}%
\pgfpathcurveto{\pgfqpoint{2.460264in}{1.508780in}}{\pgfqpoint{2.458800in}{1.505247in}}{\pgfqpoint{2.458800in}{1.501564in}}%
\pgfpathcurveto{\pgfqpoint{2.458800in}{1.497881in}}{\pgfqpoint{2.460264in}{1.494348in}}{\pgfqpoint{2.462868in}{1.491743in}}%
\pgfpathcurveto{\pgfqpoint{2.465473in}{1.489139in}}{\pgfqpoint{2.469006in}{1.487675in}}{\pgfqpoint{2.472689in}{1.487675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513159in}{1.311588in}}%
\pgfpathcurveto{\pgfqpoint{2.516843in}{1.311588in}}{\pgfqpoint{2.520376in}{1.313052in}}{\pgfqpoint{2.522980in}{1.315656in}}%
\pgfpathcurveto{\pgfqpoint{2.525585in}{1.318261in}}{\pgfqpoint{2.527048in}{1.321794in}}{\pgfqpoint{2.527048in}{1.325477in}}%
\pgfpathcurveto{\pgfqpoint{2.527048in}{1.329161in}}{\pgfqpoint{2.525585in}{1.332694in}}{\pgfqpoint{2.522980in}{1.335298in}}%
\pgfpathcurveto{\pgfqpoint{2.520376in}{1.337903in}}{\pgfqpoint{2.516843in}{1.339366in}}{\pgfqpoint{2.513159in}{1.339366in}}%
\pgfpathcurveto{\pgfqpoint{2.509476in}{1.339366in}}{\pgfqpoint{2.505943in}{1.337903in}}{\pgfqpoint{2.503338in}{1.335298in}}%
\pgfpathcurveto{\pgfqpoint{2.500734in}{1.332694in}}{\pgfqpoint{2.499270in}{1.329161in}}{\pgfqpoint{2.499270in}{1.325477in}}%
\pgfpathcurveto{\pgfqpoint{2.499270in}{1.321794in}}{\pgfqpoint{2.500734in}{1.318261in}}{\pgfqpoint{2.503338in}{1.315656in}}%
\pgfpathcurveto{\pgfqpoint{2.505943in}{1.313052in}}{\pgfqpoint{2.509476in}{1.311588in}}{\pgfqpoint{2.513159in}{1.311588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553629in}{1.233513in}}%
\pgfpathcurveto{\pgfqpoint{2.557313in}{1.233513in}}{\pgfqpoint{2.560846in}{1.234977in}}{\pgfqpoint{2.563450in}{1.237581in}}%
\pgfpathcurveto{\pgfqpoint{2.566055in}{1.240186in}}{\pgfqpoint{2.567518in}{1.243719in}}{\pgfqpoint{2.567518in}{1.247402in}}%
\pgfpathcurveto{\pgfqpoint{2.567518in}{1.251085in}}{\pgfqpoint{2.566055in}{1.254618in}}{\pgfqpoint{2.563450in}{1.257223in}}%
\pgfpathcurveto{\pgfqpoint{2.560846in}{1.259827in}}{\pgfqpoint{2.557313in}{1.261291in}}{\pgfqpoint{2.553629in}{1.261291in}}%
\pgfpathcurveto{\pgfqpoint{2.549946in}{1.261291in}}{\pgfqpoint{2.546413in}{1.259827in}}{\pgfqpoint{2.543808in}{1.257223in}}%
\pgfpathcurveto{\pgfqpoint{2.541204in}{1.254618in}}{\pgfqpoint{2.539740in}{1.251085in}}{\pgfqpoint{2.539740in}{1.247402in}}%
\pgfpathcurveto{\pgfqpoint{2.539740in}{1.243719in}}{\pgfqpoint{2.541204in}{1.240186in}}{\pgfqpoint{2.543808in}{1.237581in}}%
\pgfpathcurveto{\pgfqpoint{2.546413in}{1.234977in}}{\pgfqpoint{2.549946in}{1.233513in}}{\pgfqpoint{2.553629in}{1.233513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594099in}{1.129377in}}%
\pgfpathcurveto{\pgfqpoint{2.597783in}{1.129377in}}{\pgfqpoint{2.601316in}{1.130841in}}{\pgfqpoint{2.603920in}{1.133445in}}%
\pgfpathcurveto{\pgfqpoint{2.606525in}{1.136050in}}{\pgfqpoint{2.607988in}{1.139583in}}{\pgfqpoint{2.607988in}{1.143266in}}%
\pgfpathcurveto{\pgfqpoint{2.607988in}{1.146950in}}{\pgfqpoint{2.606525in}{1.150483in}}{\pgfqpoint{2.603920in}{1.153087in}}%
\pgfpathcurveto{\pgfqpoint{2.601316in}{1.155692in}}{\pgfqpoint{2.597783in}{1.157155in}}{\pgfqpoint{2.594099in}{1.157155in}}%
\pgfpathcurveto{\pgfqpoint{2.590416in}{1.157155in}}{\pgfqpoint{2.586883in}{1.155692in}}{\pgfqpoint{2.584278in}{1.153087in}}%
\pgfpathcurveto{\pgfqpoint{2.581674in}{1.150483in}}{\pgfqpoint{2.580210in}{1.146950in}}{\pgfqpoint{2.580210in}{1.143266in}}%
\pgfpathcurveto{\pgfqpoint{2.580210in}{1.139583in}}{\pgfqpoint{2.581674in}{1.136050in}}{\pgfqpoint{2.584278in}{1.133445in}}%
\pgfpathcurveto{\pgfqpoint{2.586883in}{1.130841in}}{\pgfqpoint{2.590416in}{1.129377in}}{\pgfqpoint{2.594099in}{1.129377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634569in}{0.975220in}}%
\pgfpathcurveto{\pgfqpoint{2.638253in}{0.975220in}}{\pgfqpoint{2.641786in}{0.976684in}}{\pgfqpoint{2.644390in}{0.979288in}}%
\pgfpathcurveto{\pgfqpoint{2.646995in}{0.981893in}}{\pgfqpoint{2.648458in}{0.985426in}}{\pgfqpoint{2.648458in}{0.989109in}}%
\pgfpathcurveto{\pgfqpoint{2.648458in}{0.992793in}}{\pgfqpoint{2.646995in}{0.996326in}}{\pgfqpoint{2.644390in}{0.998930in}}%
\pgfpathcurveto{\pgfqpoint{2.641786in}{1.001535in}}{\pgfqpoint{2.638253in}{1.002998in}}{\pgfqpoint{2.634569in}{1.002998in}}%
\pgfpathcurveto{\pgfqpoint{2.630886in}{1.002998in}}{\pgfqpoint{2.627353in}{1.001535in}}{\pgfqpoint{2.624748in}{0.998930in}}%
\pgfpathcurveto{\pgfqpoint{2.622144in}{0.996326in}}{\pgfqpoint{2.620680in}{0.992793in}}{\pgfqpoint{2.620680in}{0.989109in}}%
\pgfpathcurveto{\pgfqpoint{2.620680in}{0.985426in}}{\pgfqpoint{2.622144in}{0.981893in}}{\pgfqpoint{2.624748in}{0.979288in}}%
\pgfpathcurveto{\pgfqpoint{2.627353in}{0.976684in}}{\pgfqpoint{2.630886in}{0.975220in}}{\pgfqpoint{2.634569in}{0.975220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675039in}{0.669663in}}%
\pgfpathcurveto{\pgfqpoint{2.678722in}{0.669663in}}{\pgfqpoint{2.682255in}{0.671127in}}{\pgfqpoint{2.684860in}{0.673731in}}%
\pgfpathcurveto{\pgfqpoint{2.687465in}{0.676336in}}{\pgfqpoint{2.688928in}{0.679869in}}{\pgfqpoint{2.688928in}{0.683552in}}%
\pgfpathcurveto{\pgfqpoint{2.688928in}{0.687236in}}{\pgfqpoint{2.687465in}{0.690769in}}{\pgfqpoint{2.684860in}{0.693373in}}%
\pgfpathcurveto{\pgfqpoint{2.682255in}{0.695978in}}{\pgfqpoint{2.678722in}{0.697441in}}{\pgfqpoint{2.675039in}{0.697441in}}%
\pgfpathcurveto{\pgfqpoint{2.671356in}{0.697441in}}{\pgfqpoint{2.667823in}{0.695978in}}{\pgfqpoint{2.665218in}{0.693373in}}%
\pgfpathcurveto{\pgfqpoint{2.662614in}{0.690769in}}{\pgfqpoint{2.661150in}{0.687236in}}{\pgfqpoint{2.661150in}{0.683552in}}%
\pgfpathcurveto{\pgfqpoint{2.661150in}{0.679869in}}{\pgfqpoint{2.662614in}{0.676336in}}{\pgfqpoint{2.665218in}{0.673731in}}%
\pgfpathcurveto{\pgfqpoint{2.667823in}{0.671127in}}{\pgfqpoint{2.671356in}{0.669663in}}{\pgfqpoint{2.675039in}{0.669663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715509in}{0.704220in}}%
\pgfpathcurveto{\pgfqpoint{2.719192in}{0.704220in}}{\pgfqpoint{2.722725in}{0.705684in}}{\pgfqpoint{2.725330in}{0.708288in}}%
\pgfpathcurveto{\pgfqpoint{2.727935in}{0.710893in}}{\pgfqpoint{2.729398in}{0.714426in}}{\pgfqpoint{2.729398in}{0.718109in}}%
\pgfpathcurveto{\pgfqpoint{2.729398in}{0.721793in}}{\pgfqpoint{2.727935in}{0.725326in}}{\pgfqpoint{2.725330in}{0.727930in}}%
\pgfpathcurveto{\pgfqpoint{2.722725in}{0.730535in}}{\pgfqpoint{2.719192in}{0.731998in}}{\pgfqpoint{2.715509in}{0.731998in}}%
\pgfpathcurveto{\pgfqpoint{2.711826in}{0.731998in}}{\pgfqpoint{2.708293in}{0.730535in}}{\pgfqpoint{2.705688in}{0.727930in}}%
\pgfpathcurveto{\pgfqpoint{2.703084in}{0.725326in}}{\pgfqpoint{2.701620in}{0.721793in}}{\pgfqpoint{2.701620in}{0.718109in}}%
\pgfpathcurveto{\pgfqpoint{2.701620in}{0.714426in}}{\pgfqpoint{2.703084in}{0.710893in}}{\pgfqpoint{2.705688in}{0.708288in}}%
\pgfpathcurveto{\pgfqpoint{2.708293in}{0.705684in}}{\pgfqpoint{2.711826in}{0.704220in}}{\pgfqpoint{2.715509in}{0.704220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104307in}{0.593490in}}%
\pgfpathcurveto{\pgfqpoint{1.107990in}{0.593490in}}{\pgfqpoint{1.111524in}{0.594953in}}{\pgfqpoint{1.114128in}{0.597558in}}%
\pgfpathcurveto{\pgfqpoint{1.116733in}{0.600163in}}{\pgfqpoint{1.118196in}{0.603696in}}{\pgfqpoint{1.118196in}{0.607379in}}%
\pgfpathcurveto{\pgfqpoint{1.118196in}{0.611062in}}{\pgfqpoint{1.116733in}{0.614595in}}{\pgfqpoint{1.114128in}{0.617200in}}%
\pgfpathcurveto{\pgfqpoint{1.111524in}{0.619804in}}{\pgfqpoint{1.107990in}{0.621268in}}{\pgfqpoint{1.104307in}{0.621268in}}%
\pgfpathcurveto{\pgfqpoint{1.100624in}{0.621268in}}{\pgfqpoint{1.097091in}{0.619804in}}{\pgfqpoint{1.094486in}{0.617200in}}%
\pgfpathcurveto{\pgfqpoint{1.091882in}{0.614595in}}{\pgfqpoint{1.090418in}{0.611062in}}{\pgfqpoint{1.090418in}{0.607379in}}%
\pgfpathcurveto{\pgfqpoint{1.090418in}{0.603696in}}{\pgfqpoint{1.091882in}{0.600163in}}{\pgfqpoint{1.094486in}{0.597558in}}%
\pgfpathcurveto{\pgfqpoint{1.097091in}{0.594953in}}{\pgfqpoint{1.100624in}{0.593490in}}{\pgfqpoint{1.104307in}{0.593490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146016in}{0.772728in}}%
\pgfpathcurveto{\pgfqpoint{1.149699in}{0.772728in}}{\pgfqpoint{1.153232in}{0.774191in}}{\pgfqpoint{1.155837in}{0.776796in}}%
\pgfpathcurveto{\pgfqpoint{1.158441in}{0.779400in}}{\pgfqpoint{1.159905in}{0.782933in}}{\pgfqpoint{1.159905in}{0.786616in}}%
\pgfpathcurveto{\pgfqpoint{1.159905in}{0.790300in}}{\pgfqpoint{1.158441in}{0.793833in}}{\pgfqpoint{1.155837in}{0.796437in}}%
\pgfpathcurveto{\pgfqpoint{1.153232in}{0.799042in}}{\pgfqpoint{1.149699in}{0.800505in}}{\pgfqpoint{1.146016in}{0.800505in}}%
\pgfpathcurveto{\pgfqpoint{1.142332in}{0.800505in}}{\pgfqpoint{1.138799in}{0.799042in}}{\pgfqpoint{1.136195in}{0.796437in}}%
\pgfpathcurveto{\pgfqpoint{1.133590in}{0.793833in}}{\pgfqpoint{1.132127in}{0.790300in}}{\pgfqpoint{1.132127in}{0.786616in}}%
\pgfpathcurveto{\pgfqpoint{1.132127in}{0.782933in}}{\pgfqpoint{1.133590in}{0.779400in}}{\pgfqpoint{1.136195in}{0.776796in}}%
\pgfpathcurveto{\pgfqpoint{1.138799in}{0.774191in}}{\pgfqpoint{1.142332in}{0.772728in}}{\pgfqpoint{1.146016in}{0.772728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187724in}{0.865397in}}%
\pgfpathcurveto{\pgfqpoint{1.191408in}{0.865397in}}{\pgfqpoint{1.194941in}{0.866861in}}{\pgfqpoint{1.197545in}{0.869465in}}%
\pgfpathcurveto{\pgfqpoint{1.200150in}{0.872070in}}{\pgfqpoint{1.201613in}{0.875603in}}{\pgfqpoint{1.201613in}{0.879286in}}%
\pgfpathcurveto{\pgfqpoint{1.201613in}{0.882969in}}{\pgfqpoint{1.200150in}{0.886502in}}{\pgfqpoint{1.197545in}{0.889107in}}%
\pgfpathcurveto{\pgfqpoint{1.194941in}{0.891712in}}{\pgfqpoint{1.191408in}{0.893175in}}{\pgfqpoint{1.187724in}{0.893175in}}%
\pgfpathcurveto{\pgfqpoint{1.184041in}{0.893175in}}{\pgfqpoint{1.180508in}{0.891712in}}{\pgfqpoint{1.177903in}{0.889107in}}%
\pgfpathcurveto{\pgfqpoint{1.175299in}{0.886502in}}{\pgfqpoint{1.173835in}{0.882969in}}{\pgfqpoint{1.173835in}{0.879286in}}%
\pgfpathcurveto{\pgfqpoint{1.173835in}{0.875603in}}{\pgfqpoint{1.175299in}{0.872070in}}{\pgfqpoint{1.177903in}{0.869465in}}%
\pgfpathcurveto{\pgfqpoint{1.180508in}{0.866861in}}{\pgfqpoint{1.184041in}{0.865397in}}{\pgfqpoint{1.187724in}{0.865397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229433in}{1.095055in}}%
\pgfpathcurveto{\pgfqpoint{1.233116in}{1.095055in}}{\pgfqpoint{1.236649in}{1.096518in}}{\pgfqpoint{1.239254in}{1.099123in}}%
\pgfpathcurveto{\pgfqpoint{1.241858in}{1.101727in}}{\pgfqpoint{1.243322in}{1.105260in}}{\pgfqpoint{1.243322in}{1.108944in}}%
\pgfpathcurveto{\pgfqpoint{1.243322in}{1.112627in}}{\pgfqpoint{1.241858in}{1.116160in}}{\pgfqpoint{1.239254in}{1.118764in}}%
\pgfpathcurveto{\pgfqpoint{1.236649in}{1.121369in}}{\pgfqpoint{1.233116in}{1.122832in}}{\pgfqpoint{1.229433in}{1.122832in}}%
\pgfpathcurveto{\pgfqpoint{1.225750in}{1.122832in}}{\pgfqpoint{1.222217in}{1.121369in}}{\pgfqpoint{1.219612in}{1.118764in}}%
\pgfpathcurveto{\pgfqpoint{1.217008in}{1.116160in}}{\pgfqpoint{1.215544in}{1.112627in}}{\pgfqpoint{1.215544in}{1.108944in}}%
\pgfpathcurveto{\pgfqpoint{1.215544in}{1.105260in}}{\pgfqpoint{1.217008in}{1.101727in}}{\pgfqpoint{1.219612in}{1.099123in}}%
\pgfpathcurveto{\pgfqpoint{1.222217in}{1.096518in}}{\pgfqpoint{1.225750in}{1.095055in}}{\pgfqpoint{1.229433in}{1.095055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271142in}{1.197739in}}%
\pgfpathcurveto{\pgfqpoint{1.274825in}{1.197739in}}{\pgfqpoint{1.278358in}{1.199202in}}{\pgfqpoint{1.280963in}{1.201807in}}%
\pgfpathcurveto{\pgfqpoint{1.283567in}{1.204411in}}{\pgfqpoint{1.285031in}{1.207944in}}{\pgfqpoint{1.285031in}{1.211628in}}%
\pgfpathcurveto{\pgfqpoint{1.285031in}{1.215311in}}{\pgfqpoint{1.283567in}{1.218844in}}{\pgfqpoint{1.280963in}{1.221448in}}%
\pgfpathcurveto{\pgfqpoint{1.278358in}{1.224053in}}{\pgfqpoint{1.274825in}{1.225516in}}{\pgfqpoint{1.271142in}{1.225516in}}%
\pgfpathcurveto{\pgfqpoint{1.267458in}{1.225516in}}{\pgfqpoint{1.263925in}{1.224053in}}{\pgfqpoint{1.261321in}{1.221448in}}%
\pgfpathcurveto{\pgfqpoint{1.258716in}{1.218844in}}{\pgfqpoint{1.257253in}{1.215311in}}{\pgfqpoint{1.257253in}{1.211628in}}%
\pgfpathcurveto{\pgfqpoint{1.257253in}{1.207944in}}{\pgfqpoint{1.258716in}{1.204411in}}{\pgfqpoint{1.261321in}{1.201807in}}%
\pgfpathcurveto{\pgfqpoint{1.263925in}{1.199202in}}{\pgfqpoint{1.267458in}{1.197739in}}{\pgfqpoint{1.271142in}{1.197739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312850in}{1.325111in}}%
\pgfpathcurveto{\pgfqpoint{1.316534in}{1.325111in}}{\pgfqpoint{1.320067in}{1.326574in}}{\pgfqpoint{1.322671in}{1.329179in}}%
\pgfpathcurveto{\pgfqpoint{1.325276in}{1.331784in}}{\pgfqpoint{1.326739in}{1.335317in}}{\pgfqpoint{1.326739in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.326739in}{1.342683in}}{\pgfqpoint{1.325276in}{1.346216in}}{\pgfqpoint{1.322671in}{1.348821in}}%
\pgfpathcurveto{\pgfqpoint{1.320067in}{1.351425in}}{\pgfqpoint{1.316534in}{1.352889in}}{\pgfqpoint{1.312850in}{1.352889in}}%
\pgfpathcurveto{\pgfqpoint{1.309167in}{1.352889in}}{\pgfqpoint{1.305634in}{1.351425in}}{\pgfqpoint{1.303029in}{1.348821in}}%
\pgfpathcurveto{\pgfqpoint{1.300425in}{1.346216in}}{\pgfqpoint{1.298961in}{1.342683in}}{\pgfqpoint{1.298961in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.298961in}{1.335317in}}{\pgfqpoint{1.300425in}{1.331784in}}{\pgfqpoint{1.303029in}{1.329179in}}%
\pgfpathcurveto{\pgfqpoint{1.305634in}{1.326574in}}{\pgfqpoint{1.309167in}{1.325111in}}{\pgfqpoint{1.312850in}{1.325111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354559in}{1.481544in}}%
\pgfpathcurveto{\pgfqpoint{1.358242in}{1.481544in}}{\pgfqpoint{1.361775in}{1.483007in}}{\pgfqpoint{1.364380in}{1.485612in}}%
\pgfpathcurveto{\pgfqpoint{1.366984in}{1.488216in}}{\pgfqpoint{1.368448in}{1.491749in}}{\pgfqpoint{1.368448in}{1.495433in}}%
\pgfpathcurveto{\pgfqpoint{1.368448in}{1.499116in}}{\pgfqpoint{1.366984in}{1.502649in}}{\pgfqpoint{1.364380in}{1.505254in}}%
\pgfpathcurveto{\pgfqpoint{1.361775in}{1.507858in}}{\pgfqpoint{1.358242in}{1.509322in}}{\pgfqpoint{1.354559in}{1.509322in}}%
\pgfpathcurveto{\pgfqpoint{1.350876in}{1.509322in}}{\pgfqpoint{1.347343in}{1.507858in}}{\pgfqpoint{1.344738in}{1.505254in}}%
\pgfpathcurveto{\pgfqpoint{1.342133in}{1.502649in}}{\pgfqpoint{1.340670in}{1.499116in}}{\pgfqpoint{1.340670in}{1.495433in}}%
\pgfpathcurveto{\pgfqpoint{1.340670in}{1.491749in}}{\pgfqpoint{1.342133in}{1.488216in}}{\pgfqpoint{1.344738in}{1.485612in}}%
\pgfpathcurveto{\pgfqpoint{1.347343in}{1.483007in}}{\pgfqpoint{1.350876in}{1.481544in}}{\pgfqpoint{1.354559in}{1.481544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396268in}{1.551175in}}%
\pgfpathcurveto{\pgfqpoint{1.399951in}{1.551175in}}{\pgfqpoint{1.403484in}{1.552638in}}{\pgfqpoint{1.406088in}{1.555243in}}%
\pgfpathcurveto{\pgfqpoint{1.408693in}{1.557847in}}{\pgfqpoint{1.410156in}{1.561380in}}{\pgfqpoint{1.410156in}{1.565064in}}%
\pgfpathcurveto{\pgfqpoint{1.410156in}{1.568747in}}{\pgfqpoint{1.408693in}{1.572280in}}{\pgfqpoint{1.406088in}{1.574885in}}%
\pgfpathcurveto{\pgfqpoint{1.403484in}{1.577489in}}{\pgfqpoint{1.399951in}{1.578953in}}{\pgfqpoint{1.396268in}{1.578953in}}%
\pgfpathcurveto{\pgfqpoint{1.392584in}{1.578953in}}{\pgfqpoint{1.389051in}{1.577489in}}{\pgfqpoint{1.386447in}{1.574885in}}%
\pgfpathcurveto{\pgfqpoint{1.383842in}{1.572280in}}{\pgfqpoint{1.382379in}{1.568747in}}{\pgfqpoint{1.382379in}{1.565064in}}%
\pgfpathcurveto{\pgfqpoint{1.382379in}{1.561380in}}{\pgfqpoint{1.383842in}{1.557847in}}{\pgfqpoint{1.386447in}{1.555243in}}%
\pgfpathcurveto{\pgfqpoint{1.389051in}{1.552638in}}{\pgfqpoint{1.392584in}{1.551175in}}{\pgfqpoint{1.396268in}{1.551175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437976in}{1.665974in}}%
\pgfpathcurveto{\pgfqpoint{1.441660in}{1.665974in}}{\pgfqpoint{1.445193in}{1.667438in}}{\pgfqpoint{1.447797in}{1.670042in}}%
\pgfpathcurveto{\pgfqpoint{1.450402in}{1.672647in}}{\pgfqpoint{1.451865in}{1.676180in}}{\pgfqpoint{1.451865in}{1.679863in}}%
\pgfpathcurveto{\pgfqpoint{1.451865in}{1.683547in}}{\pgfqpoint{1.450402in}{1.687080in}}{\pgfqpoint{1.447797in}{1.689684in}}%
\pgfpathcurveto{\pgfqpoint{1.445193in}{1.692289in}}{\pgfqpoint{1.441660in}{1.693752in}}{\pgfqpoint{1.437976in}{1.693752in}}%
\pgfpathcurveto{\pgfqpoint{1.434293in}{1.693752in}}{\pgfqpoint{1.430760in}{1.692289in}}{\pgfqpoint{1.428155in}{1.689684in}}%
\pgfpathcurveto{\pgfqpoint{1.425551in}{1.687080in}}{\pgfqpoint{1.424087in}{1.683547in}}{\pgfqpoint{1.424087in}{1.679863in}}%
\pgfpathcurveto{\pgfqpoint{1.424087in}{1.676180in}}{\pgfqpoint{1.425551in}{1.672647in}}{\pgfqpoint{1.428155in}{1.670042in}}%
\pgfpathcurveto{\pgfqpoint{1.430760in}{1.667438in}}{\pgfqpoint{1.434293in}{1.665974in}}{\pgfqpoint{1.437976in}{1.665974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479685in}{1.742797in}}%
\pgfpathcurveto{\pgfqpoint{1.483368in}{1.742797in}}{\pgfqpoint{1.486901in}{1.744261in}}{\pgfqpoint{1.489506in}{1.746865in}}%
\pgfpathcurveto{\pgfqpoint{1.492110in}{1.749470in}}{\pgfqpoint{1.493574in}{1.753003in}}{\pgfqpoint{1.493574in}{1.756686in}}%
\pgfpathcurveto{\pgfqpoint{1.493574in}{1.760369in}}{\pgfqpoint{1.492110in}{1.763902in}}{\pgfqpoint{1.489506in}{1.766507in}}%
\pgfpathcurveto{\pgfqpoint{1.486901in}{1.769112in}}{\pgfqpoint{1.483368in}{1.770575in}}{\pgfqpoint{1.479685in}{1.770575in}}%
\pgfpathcurveto{\pgfqpoint{1.476001in}{1.770575in}}{\pgfqpoint{1.472468in}{1.769112in}}{\pgfqpoint{1.469864in}{1.766507in}}%
\pgfpathcurveto{\pgfqpoint{1.467259in}{1.763902in}}{\pgfqpoint{1.465796in}{1.760369in}}{\pgfqpoint{1.465796in}{1.756686in}}%
\pgfpathcurveto{\pgfqpoint{1.465796in}{1.753003in}}{\pgfqpoint{1.467259in}{1.749470in}}{\pgfqpoint{1.469864in}{1.746865in}}%
\pgfpathcurveto{\pgfqpoint{1.472468in}{1.744261in}}{\pgfqpoint{1.476001in}{1.742797in}}{\pgfqpoint{1.479685in}{1.742797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521393in}{1.849952in}}%
\pgfpathcurveto{\pgfqpoint{1.525077in}{1.849952in}}{\pgfqpoint{1.528610in}{1.851416in}}{\pgfqpoint{1.531214in}{1.854020in}}%
\pgfpathcurveto{\pgfqpoint{1.533819in}{1.856625in}}{\pgfqpoint{1.535282in}{1.860158in}}{\pgfqpoint{1.535282in}{1.863841in}}%
\pgfpathcurveto{\pgfqpoint{1.535282in}{1.867524in}}{\pgfqpoint{1.533819in}{1.871057in}}{\pgfqpoint{1.531214in}{1.873662in}}%
\pgfpathcurveto{\pgfqpoint{1.528610in}{1.876267in}}{\pgfqpoint{1.525077in}{1.877730in}}{\pgfqpoint{1.521393in}{1.877730in}}%
\pgfpathcurveto{\pgfqpoint{1.517710in}{1.877730in}}{\pgfqpoint{1.514177in}{1.876267in}}{\pgfqpoint{1.511572in}{1.873662in}}%
\pgfpathcurveto{\pgfqpoint{1.508968in}{1.871057in}}{\pgfqpoint{1.507505in}{1.867524in}}{\pgfqpoint{1.507505in}{1.863841in}}%
\pgfpathcurveto{\pgfqpoint{1.507505in}{1.860158in}}{\pgfqpoint{1.508968in}{1.856625in}}{\pgfqpoint{1.511572in}{1.854020in}}%
\pgfpathcurveto{\pgfqpoint{1.514177in}{1.851416in}}{\pgfqpoint{1.517710in}{1.849952in}}{\pgfqpoint{1.521393in}{1.849952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563102in}{1.916103in}}%
\pgfpathcurveto{\pgfqpoint{1.566785in}{1.916103in}}{\pgfqpoint{1.570318in}{1.917566in}}{\pgfqpoint{1.572923in}{1.920171in}}%
\pgfpathcurveto{\pgfqpoint{1.575528in}{1.922775in}}{\pgfqpoint{1.576991in}{1.926308in}}{\pgfqpoint{1.576991in}{1.929992in}}%
\pgfpathcurveto{\pgfqpoint{1.576991in}{1.933675in}}{\pgfqpoint{1.575528in}{1.937208in}}{\pgfqpoint{1.572923in}{1.939813in}}%
\pgfpathcurveto{\pgfqpoint{1.570318in}{1.942417in}}{\pgfqpoint{1.566785in}{1.943881in}}{\pgfqpoint{1.563102in}{1.943881in}}%
\pgfpathcurveto{\pgfqpoint{1.559419in}{1.943881in}}{\pgfqpoint{1.555886in}{1.942417in}}{\pgfqpoint{1.553281in}{1.939813in}}%
\pgfpathcurveto{\pgfqpoint{1.550677in}{1.937208in}}{\pgfqpoint{1.549213in}{1.933675in}}{\pgfqpoint{1.549213in}{1.929992in}}%
\pgfpathcurveto{\pgfqpoint{1.549213in}{1.926308in}}{\pgfqpoint{1.550677in}{1.922775in}}{\pgfqpoint{1.553281in}{1.920171in}}%
\pgfpathcurveto{\pgfqpoint{1.555886in}{1.917566in}}{\pgfqpoint{1.559419in}{1.916103in}}{\pgfqpoint{1.563102in}{1.916103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604811in}{1.997471in}}%
\pgfpathcurveto{\pgfqpoint{1.608494in}{1.997471in}}{\pgfqpoint{1.612027in}{1.998934in}}{\pgfqpoint{1.614632in}{2.001539in}}%
\pgfpathcurveto{\pgfqpoint{1.617236in}{2.004143in}}{\pgfqpoint{1.618700in}{2.007676in}}{\pgfqpoint{1.618700in}{2.011360in}}%
\pgfpathcurveto{\pgfqpoint{1.618700in}{2.015043in}}{\pgfqpoint{1.617236in}{2.018576in}}{\pgfqpoint{1.614632in}{2.021181in}}%
\pgfpathcurveto{\pgfqpoint{1.612027in}{2.023785in}}{\pgfqpoint{1.608494in}{2.025249in}}{\pgfqpoint{1.604811in}{2.025249in}}%
\pgfpathcurveto{\pgfqpoint{1.601127in}{2.025249in}}{\pgfqpoint{1.597594in}{2.023785in}}{\pgfqpoint{1.594990in}{2.021181in}}%
\pgfpathcurveto{\pgfqpoint{1.592385in}{2.018576in}}{\pgfqpoint{1.590922in}{2.015043in}}{\pgfqpoint{1.590922in}{2.011360in}}%
\pgfpathcurveto{\pgfqpoint{1.590922in}{2.007676in}}{\pgfqpoint{1.592385in}{2.004143in}}{\pgfqpoint{1.594990in}{2.001539in}}%
\pgfpathcurveto{\pgfqpoint{1.597594in}{1.998934in}}{\pgfqpoint{1.601127in}{1.997471in}}{\pgfqpoint{1.604811in}{1.997471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646519in}{2.066962in}}%
\pgfpathcurveto{\pgfqpoint{1.650203in}{2.066962in}}{\pgfqpoint{1.653736in}{2.068425in}}{\pgfqpoint{1.656340in}{2.071030in}}%
\pgfpathcurveto{\pgfqpoint{1.658945in}{2.073634in}}{\pgfqpoint{1.660408in}{2.077167in}}{\pgfqpoint{1.660408in}{2.080851in}}%
\pgfpathcurveto{\pgfqpoint{1.660408in}{2.084534in}}{\pgfqpoint{1.658945in}{2.088067in}}{\pgfqpoint{1.656340in}{2.090672in}}%
\pgfpathcurveto{\pgfqpoint{1.653736in}{2.093276in}}{\pgfqpoint{1.650203in}{2.094740in}}{\pgfqpoint{1.646519in}{2.094740in}}%
\pgfpathcurveto{\pgfqpoint{1.642836in}{2.094740in}}{\pgfqpoint{1.639303in}{2.093276in}}{\pgfqpoint{1.636698in}{2.090672in}}%
\pgfpathcurveto{\pgfqpoint{1.634094in}{2.088067in}}{\pgfqpoint{1.632630in}{2.084534in}}{\pgfqpoint{1.632630in}{2.080851in}}%
\pgfpathcurveto{\pgfqpoint{1.632630in}{2.077167in}}{\pgfqpoint{1.634094in}{2.073634in}}{\pgfqpoint{1.636698in}{2.071030in}}%
\pgfpathcurveto{\pgfqpoint{1.639303in}{2.068425in}}{\pgfqpoint{1.642836in}{2.066962in}}{\pgfqpoint{1.646519in}{2.066962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688228in}{2.135367in}}%
\pgfpathcurveto{\pgfqpoint{1.691911in}{2.135367in}}{\pgfqpoint{1.695444in}{2.136831in}}{\pgfqpoint{1.698049in}{2.139435in}}%
\pgfpathcurveto{\pgfqpoint{1.700653in}{2.142040in}}{\pgfqpoint{1.702117in}{2.145573in}}{\pgfqpoint{1.702117in}{2.149256in}}%
\pgfpathcurveto{\pgfqpoint{1.702117in}{2.152940in}}{\pgfqpoint{1.700653in}{2.156473in}}{\pgfqpoint{1.698049in}{2.159077in}}%
\pgfpathcurveto{\pgfqpoint{1.695444in}{2.161682in}}{\pgfqpoint{1.691911in}{2.163145in}}{\pgfqpoint{1.688228in}{2.163145in}}%
\pgfpathcurveto{\pgfqpoint{1.684545in}{2.163145in}}{\pgfqpoint{1.681012in}{2.161682in}}{\pgfqpoint{1.678407in}{2.159077in}}%
\pgfpathcurveto{\pgfqpoint{1.675802in}{2.156473in}}{\pgfqpoint{1.674339in}{2.152940in}}{\pgfqpoint{1.674339in}{2.149256in}}%
\pgfpathcurveto{\pgfqpoint{1.674339in}{2.145573in}}{\pgfqpoint{1.675802in}{2.142040in}}{\pgfqpoint{1.678407in}{2.139435in}}%
\pgfpathcurveto{\pgfqpoint{1.681012in}{2.136831in}}{\pgfqpoint{1.684545in}{2.135367in}}{\pgfqpoint{1.688228in}{2.135367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729937in}{2.170640in}}%
\pgfpathcurveto{\pgfqpoint{1.733620in}{2.170640in}}{\pgfqpoint{1.737153in}{2.172103in}}{\pgfqpoint{1.739758in}{2.174708in}}%
\pgfpathcurveto{\pgfqpoint{1.742362in}{2.177312in}}{\pgfqpoint{1.743825in}{2.180845in}}{\pgfqpoint{1.743825in}{2.184529in}}%
\pgfpathcurveto{\pgfqpoint{1.743825in}{2.188212in}}{\pgfqpoint{1.742362in}{2.191745in}}{\pgfqpoint{1.739758in}{2.194350in}}%
\pgfpathcurveto{\pgfqpoint{1.737153in}{2.196954in}}{\pgfqpoint{1.733620in}{2.198418in}}{\pgfqpoint{1.729937in}{2.198418in}}%
\pgfpathcurveto{\pgfqpoint{1.726253in}{2.198418in}}{\pgfqpoint{1.722720in}{2.196954in}}{\pgfqpoint{1.720116in}{2.194350in}}%
\pgfpathcurveto{\pgfqpoint{1.717511in}{2.191745in}}{\pgfqpoint{1.716048in}{2.188212in}}{\pgfqpoint{1.716048in}{2.184529in}}%
\pgfpathcurveto{\pgfqpoint{1.716048in}{2.180845in}}{\pgfqpoint{1.717511in}{2.177312in}}{\pgfqpoint{1.720116in}{2.174708in}}%
\pgfpathcurveto{\pgfqpoint{1.722720in}{2.172103in}}{\pgfqpoint{1.726253in}{2.170640in}}{\pgfqpoint{1.729937in}{2.170640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771645in}{2.203852in}}%
\pgfpathcurveto{\pgfqpoint{1.775329in}{2.203852in}}{\pgfqpoint{1.778862in}{2.205315in}}{\pgfqpoint{1.781466in}{2.207920in}}%
\pgfpathcurveto{\pgfqpoint{1.784071in}{2.210524in}}{\pgfqpoint{1.785534in}{2.214057in}}{\pgfqpoint{1.785534in}{2.217741in}}%
\pgfpathcurveto{\pgfqpoint{1.785534in}{2.221424in}}{\pgfqpoint{1.784071in}{2.224957in}}{\pgfqpoint{1.781466in}{2.227562in}}%
\pgfpathcurveto{\pgfqpoint{1.778862in}{2.230166in}}{\pgfqpoint{1.775329in}{2.231629in}}{\pgfqpoint{1.771645in}{2.231629in}}%
\pgfpathcurveto{\pgfqpoint{1.767962in}{2.231629in}}{\pgfqpoint{1.764429in}{2.230166in}}{\pgfqpoint{1.761824in}{2.227562in}}%
\pgfpathcurveto{\pgfqpoint{1.759220in}{2.224957in}}{\pgfqpoint{1.757756in}{2.221424in}}{\pgfqpoint{1.757756in}{2.217741in}}%
\pgfpathcurveto{\pgfqpoint{1.757756in}{2.214057in}}{\pgfqpoint{1.759220in}{2.210524in}}{\pgfqpoint{1.761824in}{2.207920in}}%
\pgfpathcurveto{\pgfqpoint{1.764429in}{2.205315in}}{\pgfqpoint{1.767962in}{2.203852in}}{\pgfqpoint{1.771645in}{2.203852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813354in}{2.230495in}}%
\pgfpathcurveto{\pgfqpoint{1.817037in}{2.230495in}}{\pgfqpoint{1.820570in}{2.231959in}}{\pgfqpoint{1.823175in}{2.234563in}}%
\pgfpathcurveto{\pgfqpoint{1.825779in}{2.237168in}}{\pgfqpoint{1.827243in}{2.240701in}}{\pgfqpoint{1.827243in}{2.244384in}}%
\pgfpathcurveto{\pgfqpoint{1.827243in}{2.248067in}}{\pgfqpoint{1.825779in}{2.251600in}}{\pgfqpoint{1.823175in}{2.254205in}}%
\pgfpathcurveto{\pgfqpoint{1.820570in}{2.256810in}}{\pgfqpoint{1.817037in}{2.258273in}}{\pgfqpoint{1.813354in}{2.258273in}}%
\pgfpathcurveto{\pgfqpoint{1.809670in}{2.258273in}}{\pgfqpoint{1.806137in}{2.256810in}}{\pgfqpoint{1.803533in}{2.254205in}}%
\pgfpathcurveto{\pgfqpoint{1.800928in}{2.251600in}}{\pgfqpoint{1.799465in}{2.248067in}}{\pgfqpoint{1.799465in}{2.244384in}}%
\pgfpathcurveto{\pgfqpoint{1.799465in}{2.240701in}}{\pgfqpoint{1.800928in}{2.237168in}}{\pgfqpoint{1.803533in}{2.234563in}}%
\pgfpathcurveto{\pgfqpoint{1.806137in}{2.231959in}}{\pgfqpoint{1.809670in}{2.230495in}}{\pgfqpoint{1.813354in}{2.230495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855062in}{2.246928in}}%
\pgfpathcurveto{\pgfqpoint{1.858746in}{2.246928in}}{\pgfqpoint{1.862279in}{2.248392in}}{\pgfqpoint{1.864883in}{2.250996in}}%
\pgfpathcurveto{\pgfqpoint{1.867488in}{2.253601in}}{\pgfqpoint{1.868951in}{2.257134in}}{\pgfqpoint{1.868951in}{2.260817in}}%
\pgfpathcurveto{\pgfqpoint{1.868951in}{2.264500in}}{\pgfqpoint{1.867488in}{2.268033in}}{\pgfqpoint{1.864883in}{2.270638in}}%
\pgfpathcurveto{\pgfqpoint{1.862279in}{2.273243in}}{\pgfqpoint{1.858746in}{2.274706in}}{\pgfqpoint{1.855062in}{2.274706in}}%
\pgfpathcurveto{\pgfqpoint{1.851379in}{2.274706in}}{\pgfqpoint{1.847846in}{2.273243in}}{\pgfqpoint{1.845242in}{2.270638in}}%
\pgfpathcurveto{\pgfqpoint{1.842637in}{2.268033in}}{\pgfqpoint{1.841174in}{2.264500in}}{\pgfqpoint{1.841174in}{2.260817in}}%
\pgfpathcurveto{\pgfqpoint{1.841174in}{2.257134in}}{\pgfqpoint{1.842637in}{2.253601in}}{\pgfqpoint{1.845242in}{2.250996in}}%
\pgfpathcurveto{\pgfqpoint{1.847846in}{2.248392in}}{\pgfqpoint{1.851379in}{2.246928in}}{\pgfqpoint{1.855062in}{2.246928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896771in}{2.257854in}}%
\pgfpathcurveto{\pgfqpoint{1.900454in}{2.257854in}}{\pgfqpoint{1.903987in}{2.259317in}}{\pgfqpoint{1.906592in}{2.261922in}}%
\pgfpathcurveto{\pgfqpoint{1.909197in}{2.264527in}}{\pgfqpoint{1.910660in}{2.268060in}}{\pgfqpoint{1.910660in}{2.271743in}}%
\pgfpathcurveto{\pgfqpoint{1.910660in}{2.275426in}}{\pgfqpoint{1.909197in}{2.278959in}}{\pgfqpoint{1.906592in}{2.281564in}}%
\pgfpathcurveto{\pgfqpoint{1.903987in}{2.284168in}}{\pgfqpoint{1.900454in}{2.285632in}}{\pgfqpoint{1.896771in}{2.285632in}}%
\pgfpathcurveto{\pgfqpoint{1.893088in}{2.285632in}}{\pgfqpoint{1.889555in}{2.284168in}}{\pgfqpoint{1.886950in}{2.281564in}}%
\pgfpathcurveto{\pgfqpoint{1.884346in}{2.278959in}}{\pgfqpoint{1.882882in}{2.275426in}}{\pgfqpoint{1.882882in}{2.271743in}}%
\pgfpathcurveto{\pgfqpoint{1.882882in}{2.268060in}}{\pgfqpoint{1.884346in}{2.264527in}}{\pgfqpoint{1.886950in}{2.261922in}}%
\pgfpathcurveto{\pgfqpoint{1.889555in}{2.259317in}}{\pgfqpoint{1.893088in}{2.257854in}}{\pgfqpoint{1.896771in}{2.257854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938480in}{2.258437in}}%
\pgfpathcurveto{\pgfqpoint{1.942163in}{2.258437in}}{\pgfqpoint{1.945696in}{2.259901in}}{\pgfqpoint{1.948301in}{2.262505in}}%
\pgfpathcurveto{\pgfqpoint{1.950905in}{2.265110in}}{\pgfqpoint{1.952369in}{2.268643in}}{\pgfqpoint{1.952369in}{2.272326in}}%
\pgfpathcurveto{\pgfqpoint{1.952369in}{2.276010in}}{\pgfqpoint{1.950905in}{2.279543in}}{\pgfqpoint{1.948301in}{2.282147in}}%
\pgfpathcurveto{\pgfqpoint{1.945696in}{2.284752in}}{\pgfqpoint{1.942163in}{2.286215in}}{\pgfqpoint{1.938480in}{2.286215in}}%
\pgfpathcurveto{\pgfqpoint{1.934796in}{2.286215in}}{\pgfqpoint{1.931263in}{2.284752in}}{\pgfqpoint{1.928659in}{2.282147in}}%
\pgfpathcurveto{\pgfqpoint{1.926054in}{2.279543in}}{\pgfqpoint{1.924591in}{2.276010in}}{\pgfqpoint{1.924591in}{2.272326in}}%
\pgfpathcurveto{\pgfqpoint{1.924591in}{2.268643in}}{\pgfqpoint{1.926054in}{2.265110in}}{\pgfqpoint{1.928659in}{2.262505in}}%
\pgfpathcurveto{\pgfqpoint{1.931263in}{2.259901in}}{\pgfqpoint{1.934796in}{2.258437in}}{\pgfqpoint{1.938480in}{2.258437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980188in}{2.250380in}}%
\pgfpathcurveto{\pgfqpoint{1.983872in}{2.250380in}}{\pgfqpoint{1.987405in}{2.251843in}}{\pgfqpoint{1.990009in}{2.254448in}}%
\pgfpathcurveto{\pgfqpoint{1.992614in}{2.257052in}}{\pgfqpoint{1.994077in}{2.260585in}}{\pgfqpoint{1.994077in}{2.264269in}}%
\pgfpathcurveto{\pgfqpoint{1.994077in}{2.267952in}}{\pgfqpoint{1.992614in}{2.271485in}}{\pgfqpoint{1.990009in}{2.274089in}}%
\pgfpathcurveto{\pgfqpoint{1.987405in}{2.276694in}}{\pgfqpoint{1.983872in}{2.278157in}}{\pgfqpoint{1.980188in}{2.278157in}}%
\pgfpathcurveto{\pgfqpoint{1.976505in}{2.278157in}}{\pgfqpoint{1.972972in}{2.276694in}}{\pgfqpoint{1.970367in}{2.274089in}}%
\pgfpathcurveto{\pgfqpoint{1.967763in}{2.271485in}}{\pgfqpoint{1.966299in}{2.267952in}}{\pgfqpoint{1.966299in}{2.264269in}}%
\pgfpathcurveto{\pgfqpoint{1.966299in}{2.260585in}}{\pgfqpoint{1.967763in}{2.257052in}}{\pgfqpoint{1.970367in}{2.254448in}}%
\pgfpathcurveto{\pgfqpoint{1.972972in}{2.251843in}}{\pgfqpoint{1.976505in}{2.250380in}}{\pgfqpoint{1.980188in}{2.250380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021897in}{2.238600in}}%
\pgfpathcurveto{\pgfqpoint{2.025580in}{2.238600in}}{\pgfqpoint{2.029113in}{2.240063in}}{\pgfqpoint{2.031718in}{2.242668in}}%
\pgfpathcurveto{\pgfqpoint{2.034322in}{2.245273in}}{\pgfqpoint{2.035786in}{2.248806in}}{\pgfqpoint{2.035786in}{2.252489in}}%
\pgfpathcurveto{\pgfqpoint{2.035786in}{2.256172in}}{\pgfqpoint{2.034322in}{2.259705in}}{\pgfqpoint{2.031718in}{2.262310in}}%
\pgfpathcurveto{\pgfqpoint{2.029113in}{2.264914in}}{\pgfqpoint{2.025580in}{2.266378in}}{\pgfqpoint{2.021897in}{2.266378in}}%
\pgfpathcurveto{\pgfqpoint{2.018214in}{2.266378in}}{\pgfqpoint{2.014681in}{2.264914in}}{\pgfqpoint{2.012076in}{2.262310in}}%
\pgfpathcurveto{\pgfqpoint{2.009472in}{2.259705in}}{\pgfqpoint{2.008008in}{2.256172in}}{\pgfqpoint{2.008008in}{2.252489in}}%
\pgfpathcurveto{\pgfqpoint{2.008008in}{2.248806in}}{\pgfqpoint{2.009472in}{2.245273in}}{\pgfqpoint{2.012076in}{2.242668in}}%
\pgfpathcurveto{\pgfqpoint{2.014681in}{2.240063in}}{\pgfqpoint{2.018214in}{2.238600in}}{\pgfqpoint{2.021897in}{2.238600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063606in}{2.226800in}}%
\pgfpathcurveto{\pgfqpoint{2.067289in}{2.226800in}}{\pgfqpoint{2.070822in}{2.228264in}}{\pgfqpoint{2.073427in}{2.230868in}}%
\pgfpathcurveto{\pgfqpoint{2.076031in}{2.233473in}}{\pgfqpoint{2.077495in}{2.237006in}}{\pgfqpoint{2.077495in}{2.240689in}}%
\pgfpathcurveto{\pgfqpoint{2.077495in}{2.244372in}}{\pgfqpoint{2.076031in}{2.247905in}}{\pgfqpoint{2.073427in}{2.250510in}}%
\pgfpathcurveto{\pgfqpoint{2.070822in}{2.253115in}}{\pgfqpoint{2.067289in}{2.254578in}}{\pgfqpoint{2.063606in}{2.254578in}}%
\pgfpathcurveto{\pgfqpoint{2.059922in}{2.254578in}}{\pgfqpoint{2.056389in}{2.253115in}}{\pgfqpoint{2.053785in}{2.250510in}}%
\pgfpathcurveto{\pgfqpoint{2.051180in}{2.247905in}}{\pgfqpoint{2.049717in}{2.244372in}}{\pgfqpoint{2.049717in}{2.240689in}}%
\pgfpathcurveto{\pgfqpoint{2.049717in}{2.237006in}}{\pgfqpoint{2.051180in}{2.233473in}}{\pgfqpoint{2.053785in}{2.230868in}}%
\pgfpathcurveto{\pgfqpoint{2.056389in}{2.228264in}}{\pgfqpoint{2.059922in}{2.226800in}}{\pgfqpoint{2.063606in}{2.226800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105314in}{2.193326in}}%
\pgfpathcurveto{\pgfqpoint{2.108998in}{2.193326in}}{\pgfqpoint{2.112531in}{2.194789in}}{\pgfqpoint{2.115135in}{2.197394in}}%
\pgfpathcurveto{\pgfqpoint{2.117740in}{2.199998in}}{\pgfqpoint{2.119203in}{2.203531in}}{\pgfqpoint{2.119203in}{2.207215in}}%
\pgfpathcurveto{\pgfqpoint{2.119203in}{2.210898in}}{\pgfqpoint{2.117740in}{2.214431in}}{\pgfqpoint{2.115135in}{2.217036in}}%
\pgfpathcurveto{\pgfqpoint{2.112531in}{2.219640in}}{\pgfqpoint{2.108998in}{2.221104in}}{\pgfqpoint{2.105314in}{2.221104in}}%
\pgfpathcurveto{\pgfqpoint{2.101631in}{2.221104in}}{\pgfqpoint{2.098098in}{2.219640in}}{\pgfqpoint{2.095493in}{2.217036in}}%
\pgfpathcurveto{\pgfqpoint{2.092889in}{2.214431in}}{\pgfqpoint{2.091425in}{2.210898in}}{\pgfqpoint{2.091425in}{2.207215in}}%
\pgfpathcurveto{\pgfqpoint{2.091425in}{2.203531in}}{\pgfqpoint{2.092889in}{2.199998in}}{\pgfqpoint{2.095493in}{2.197394in}}%
\pgfpathcurveto{\pgfqpoint{2.098098in}{2.194789in}}{\pgfqpoint{2.101631in}{2.193326in}}{\pgfqpoint{2.105314in}{2.193326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147023in}{2.145274in}}%
\pgfpathcurveto{\pgfqpoint{2.150706in}{2.145274in}}{\pgfqpoint{2.154239in}{2.146737in}}{\pgfqpoint{2.156844in}{2.149342in}}%
\pgfpathcurveto{\pgfqpoint{2.159448in}{2.151946in}}{\pgfqpoint{2.160912in}{2.155479in}}{\pgfqpoint{2.160912in}{2.159163in}}%
\pgfpathcurveto{\pgfqpoint{2.160912in}{2.162846in}}{\pgfqpoint{2.159448in}{2.166379in}}{\pgfqpoint{2.156844in}{2.168983in}}%
\pgfpathcurveto{\pgfqpoint{2.154239in}{2.171588in}}{\pgfqpoint{2.150706in}{2.173051in}}{\pgfqpoint{2.147023in}{2.173051in}}%
\pgfpathcurveto{\pgfqpoint{2.143340in}{2.173051in}}{\pgfqpoint{2.139806in}{2.171588in}}{\pgfqpoint{2.137202in}{2.168983in}}%
\pgfpathcurveto{\pgfqpoint{2.134597in}{2.166379in}}{\pgfqpoint{2.133134in}{2.162846in}}{\pgfqpoint{2.133134in}{2.159163in}}%
\pgfpathcurveto{\pgfqpoint{2.133134in}{2.155479in}}{\pgfqpoint{2.134597in}{2.151946in}}{\pgfqpoint{2.137202in}{2.149342in}}%
\pgfpathcurveto{\pgfqpoint{2.139806in}{2.146737in}}{\pgfqpoint{2.143340in}{2.145274in}}{\pgfqpoint{2.147023in}{2.145274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188732in}{2.104186in}}%
\pgfpathcurveto{\pgfqpoint{2.192415in}{2.104186in}}{\pgfqpoint{2.195948in}{2.105650in}}{\pgfqpoint{2.198552in}{2.108254in}}%
\pgfpathcurveto{\pgfqpoint{2.201157in}{2.110859in}}{\pgfqpoint{2.202620in}{2.114392in}}{\pgfqpoint{2.202620in}{2.118075in}}%
\pgfpathcurveto{\pgfqpoint{2.202620in}{2.121759in}}{\pgfqpoint{2.201157in}{2.125292in}}{\pgfqpoint{2.198552in}{2.127896in}}%
\pgfpathcurveto{\pgfqpoint{2.195948in}{2.130501in}}{\pgfqpoint{2.192415in}{2.131964in}}{\pgfqpoint{2.188732in}{2.131964in}}%
\pgfpathcurveto{\pgfqpoint{2.185048in}{2.131964in}}{\pgfqpoint{2.181515in}{2.130501in}}{\pgfqpoint{2.178911in}{2.127896in}}%
\pgfpathcurveto{\pgfqpoint{2.176306in}{2.125292in}}{\pgfqpoint{2.174843in}{2.121759in}}{\pgfqpoint{2.174843in}{2.118075in}}%
\pgfpathcurveto{\pgfqpoint{2.174843in}{2.114392in}}{\pgfqpoint{2.176306in}{2.110859in}}{\pgfqpoint{2.178911in}{2.108254in}}%
\pgfpathcurveto{\pgfqpoint{2.181515in}{2.105650in}}{\pgfqpoint{2.185048in}{2.104186in}}{\pgfqpoint{2.188732in}{2.104186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230440in}{2.066351in}}%
\pgfpathcurveto{\pgfqpoint{2.234124in}{2.066351in}}{\pgfqpoint{2.237657in}{2.067814in}}{\pgfqpoint{2.240261in}{2.070418in}}%
\pgfpathcurveto{\pgfqpoint{2.242866in}{2.073023in}}{\pgfqpoint{2.244329in}{2.076556in}}{\pgfqpoint{2.244329in}{2.080239in}}%
\pgfpathcurveto{\pgfqpoint{2.244329in}{2.083923in}}{\pgfqpoint{2.242866in}{2.087456in}}{\pgfqpoint{2.240261in}{2.090060in}}%
\pgfpathcurveto{\pgfqpoint{2.237657in}{2.092665in}}{\pgfqpoint{2.234124in}{2.094128in}}{\pgfqpoint{2.230440in}{2.094128in}}%
\pgfpathcurveto{\pgfqpoint{2.226757in}{2.094128in}}{\pgfqpoint{2.223224in}{2.092665in}}{\pgfqpoint{2.220619in}{2.090060in}}%
\pgfpathcurveto{\pgfqpoint{2.218015in}{2.087456in}}{\pgfqpoint{2.216551in}{2.083923in}}{\pgfqpoint{2.216551in}{2.080239in}}%
\pgfpathcurveto{\pgfqpoint{2.216551in}{2.076556in}}{\pgfqpoint{2.218015in}{2.073023in}}{\pgfqpoint{2.220619in}{2.070418in}}%
\pgfpathcurveto{\pgfqpoint{2.223224in}{2.067814in}}{\pgfqpoint{2.226757in}{2.066351in}}{\pgfqpoint{2.230440in}{2.066351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272149in}{1.998501in}}%
\pgfpathcurveto{\pgfqpoint{2.275832in}{1.998501in}}{\pgfqpoint{2.279365in}{1.999964in}}{\pgfqpoint{2.281970in}{2.002569in}}%
\pgfpathcurveto{\pgfqpoint{2.284574in}{2.005173in}}{\pgfqpoint{2.286038in}{2.008706in}}{\pgfqpoint{2.286038in}{2.012390in}}%
\pgfpathcurveto{\pgfqpoint{2.286038in}{2.016073in}}{\pgfqpoint{2.284574in}{2.019606in}}{\pgfqpoint{2.281970in}{2.022211in}}%
\pgfpathcurveto{\pgfqpoint{2.279365in}{2.024815in}}{\pgfqpoint{2.275832in}{2.026279in}}{\pgfqpoint{2.272149in}{2.026279in}}%
\pgfpathcurveto{\pgfqpoint{2.268465in}{2.026279in}}{\pgfqpoint{2.264932in}{2.024815in}}{\pgfqpoint{2.262328in}{2.022211in}}%
\pgfpathcurveto{\pgfqpoint{2.259723in}{2.019606in}}{\pgfqpoint{2.258260in}{2.016073in}}{\pgfqpoint{2.258260in}{2.012390in}}%
\pgfpathcurveto{\pgfqpoint{2.258260in}{2.008706in}}{\pgfqpoint{2.259723in}{2.005173in}}{\pgfqpoint{2.262328in}{2.002569in}}%
\pgfpathcurveto{\pgfqpoint{2.264932in}{1.999964in}}{\pgfqpoint{2.268465in}{1.998501in}}{\pgfqpoint{2.272149in}{1.998501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313857in}{1.927453in}}%
\pgfpathcurveto{\pgfqpoint{2.317541in}{1.927453in}}{\pgfqpoint{2.321074in}{1.928916in}}{\pgfqpoint{2.323678in}{1.931521in}}%
\pgfpathcurveto{\pgfqpoint{2.326283in}{1.934125in}}{\pgfqpoint{2.327746in}{1.937658in}}{\pgfqpoint{2.327746in}{1.941342in}}%
\pgfpathcurveto{\pgfqpoint{2.327746in}{1.945025in}}{\pgfqpoint{2.326283in}{1.948558in}}{\pgfqpoint{2.323678in}{1.951163in}}%
\pgfpathcurveto{\pgfqpoint{2.321074in}{1.953767in}}{\pgfqpoint{2.317541in}{1.955231in}}{\pgfqpoint{2.313857in}{1.955231in}}%
\pgfpathcurveto{\pgfqpoint{2.310174in}{1.955231in}}{\pgfqpoint{2.306641in}{1.953767in}}{\pgfqpoint{2.304036in}{1.951163in}}%
\pgfpathcurveto{\pgfqpoint{2.301432in}{1.948558in}}{\pgfqpoint{2.299969in}{1.945025in}}{\pgfqpoint{2.299969in}{1.941342in}}%
\pgfpathcurveto{\pgfqpoint{2.299969in}{1.937658in}}{\pgfqpoint{2.301432in}{1.934125in}}{\pgfqpoint{2.304036in}{1.931521in}}%
\pgfpathcurveto{\pgfqpoint{2.306641in}{1.928916in}}{\pgfqpoint{2.310174in}{1.927453in}}{\pgfqpoint{2.313857in}{1.927453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355566in}{1.866129in}}%
\pgfpathcurveto{\pgfqpoint{2.359249in}{1.866129in}}{\pgfqpoint{2.362782in}{1.867593in}}{\pgfqpoint{2.365387in}{1.870197in}}%
\pgfpathcurveto{\pgfqpoint{2.367992in}{1.872802in}}{\pgfqpoint{2.369455in}{1.876335in}}{\pgfqpoint{2.369455in}{1.880018in}}%
\pgfpathcurveto{\pgfqpoint{2.369455in}{1.883702in}}{\pgfqpoint{2.367992in}{1.887235in}}{\pgfqpoint{2.365387in}{1.889839in}}%
\pgfpathcurveto{\pgfqpoint{2.362782in}{1.892444in}}{\pgfqpoint{2.359249in}{1.893907in}}{\pgfqpoint{2.355566in}{1.893907in}}%
\pgfpathcurveto{\pgfqpoint{2.351883in}{1.893907in}}{\pgfqpoint{2.348350in}{1.892444in}}{\pgfqpoint{2.345745in}{1.889839in}}%
\pgfpathcurveto{\pgfqpoint{2.343141in}{1.887235in}}{\pgfqpoint{2.341677in}{1.883702in}}{\pgfqpoint{2.341677in}{1.880018in}}%
\pgfpathcurveto{\pgfqpoint{2.341677in}{1.876335in}}{\pgfqpoint{2.343141in}{1.872802in}}{\pgfqpoint{2.345745in}{1.870197in}}%
\pgfpathcurveto{\pgfqpoint{2.348350in}{1.867593in}}{\pgfqpoint{2.351883in}{1.866129in}}{\pgfqpoint{2.355566in}{1.866129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397275in}{1.787717in}}%
\pgfpathcurveto{\pgfqpoint{2.400958in}{1.787717in}}{\pgfqpoint{2.404491in}{1.789180in}}{\pgfqpoint{2.407096in}{1.791785in}}%
\pgfpathcurveto{\pgfqpoint{2.409700in}{1.794389in}}{\pgfqpoint{2.411164in}{1.797922in}}{\pgfqpoint{2.411164in}{1.801606in}}%
\pgfpathcurveto{\pgfqpoint{2.411164in}{1.805289in}}{\pgfqpoint{2.409700in}{1.808822in}}{\pgfqpoint{2.407096in}{1.811427in}}%
\pgfpathcurveto{\pgfqpoint{2.404491in}{1.814031in}}{\pgfqpoint{2.400958in}{1.815495in}}{\pgfqpoint{2.397275in}{1.815495in}}%
\pgfpathcurveto{\pgfqpoint{2.393591in}{1.815495in}}{\pgfqpoint{2.390058in}{1.814031in}}{\pgfqpoint{2.387454in}{1.811427in}}%
\pgfpathcurveto{\pgfqpoint{2.384849in}{1.808822in}}{\pgfqpoint{2.383386in}{1.805289in}}{\pgfqpoint{2.383386in}{1.801606in}}%
\pgfpathcurveto{\pgfqpoint{2.383386in}{1.797922in}}{\pgfqpoint{2.384849in}{1.794389in}}{\pgfqpoint{2.387454in}{1.791785in}}%
\pgfpathcurveto{\pgfqpoint{2.390058in}{1.789180in}}{\pgfqpoint{2.393591in}{1.787717in}}{\pgfqpoint{2.397275in}{1.787717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438983in}{1.693393in}}%
\pgfpathcurveto{\pgfqpoint{2.442667in}{1.693393in}}{\pgfqpoint{2.446200in}{1.694857in}}{\pgfqpoint{2.448804in}{1.697461in}}%
\pgfpathcurveto{\pgfqpoint{2.451409in}{1.700066in}}{\pgfqpoint{2.452872in}{1.703599in}}{\pgfqpoint{2.452872in}{1.707282in}}%
\pgfpathcurveto{\pgfqpoint{2.452872in}{1.710965in}}{\pgfqpoint{2.451409in}{1.714498in}}{\pgfqpoint{2.448804in}{1.717103in}}%
\pgfpathcurveto{\pgfqpoint{2.446200in}{1.719707in}}{\pgfqpoint{2.442667in}{1.721171in}}{\pgfqpoint{2.438983in}{1.721171in}}%
\pgfpathcurveto{\pgfqpoint{2.435300in}{1.721171in}}{\pgfqpoint{2.431767in}{1.719707in}}{\pgfqpoint{2.429162in}{1.717103in}}%
\pgfpathcurveto{\pgfqpoint{2.426558in}{1.714498in}}{\pgfqpoint{2.425094in}{1.710965in}}{\pgfqpoint{2.425094in}{1.707282in}}%
\pgfpathcurveto{\pgfqpoint{2.425094in}{1.703599in}}{\pgfqpoint{2.426558in}{1.700066in}}{\pgfqpoint{2.429162in}{1.697461in}}%
\pgfpathcurveto{\pgfqpoint{2.431767in}{1.694857in}}{\pgfqpoint{2.435300in}{1.693393in}}{\pgfqpoint{2.438983in}{1.693393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480692in}{1.608867in}}%
\pgfpathcurveto{\pgfqpoint{2.484375in}{1.608867in}}{\pgfqpoint{2.487908in}{1.610331in}}{\pgfqpoint{2.490513in}{1.612935in}}%
\pgfpathcurveto{\pgfqpoint{2.493117in}{1.615540in}}{\pgfqpoint{2.494581in}{1.619073in}}{\pgfqpoint{2.494581in}{1.622756in}}%
\pgfpathcurveto{\pgfqpoint{2.494581in}{1.626440in}}{\pgfqpoint{2.493117in}{1.629973in}}{\pgfqpoint{2.490513in}{1.632577in}}%
\pgfpathcurveto{\pgfqpoint{2.487908in}{1.635182in}}{\pgfqpoint{2.484375in}{1.636645in}}{\pgfqpoint{2.480692in}{1.636645in}}%
\pgfpathcurveto{\pgfqpoint{2.477009in}{1.636645in}}{\pgfqpoint{2.473476in}{1.635182in}}{\pgfqpoint{2.470871in}{1.632577in}}%
\pgfpathcurveto{\pgfqpoint{2.468266in}{1.629973in}}{\pgfqpoint{2.466803in}{1.626440in}}{\pgfqpoint{2.466803in}{1.622756in}}%
\pgfpathcurveto{\pgfqpoint{2.466803in}{1.619073in}}{\pgfqpoint{2.468266in}{1.615540in}}{\pgfqpoint{2.470871in}{1.612935in}}%
\pgfpathcurveto{\pgfqpoint{2.473476in}{1.610331in}}{\pgfqpoint{2.477009in}{1.608867in}}{\pgfqpoint{2.480692in}{1.608867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522401in}{1.505948in}}%
\pgfpathcurveto{\pgfqpoint{2.526084in}{1.505948in}}{\pgfqpoint{2.529617in}{1.507411in}}{\pgfqpoint{2.532221in}{1.510016in}}%
\pgfpathcurveto{\pgfqpoint{2.534826in}{1.512620in}}{\pgfqpoint{2.536289in}{1.516153in}}{\pgfqpoint{2.536289in}{1.519837in}}%
\pgfpathcurveto{\pgfqpoint{2.536289in}{1.523520in}}{\pgfqpoint{2.534826in}{1.527053in}}{\pgfqpoint{2.532221in}{1.529658in}}%
\pgfpathcurveto{\pgfqpoint{2.529617in}{1.532262in}}{\pgfqpoint{2.526084in}{1.533726in}}{\pgfqpoint{2.522401in}{1.533726in}}%
\pgfpathcurveto{\pgfqpoint{2.518717in}{1.533726in}}{\pgfqpoint{2.515184in}{1.532262in}}{\pgfqpoint{2.512580in}{1.529658in}}%
\pgfpathcurveto{\pgfqpoint{2.509975in}{1.527053in}}{\pgfqpoint{2.508512in}{1.523520in}}{\pgfqpoint{2.508512in}{1.519837in}}%
\pgfpathcurveto{\pgfqpoint{2.508512in}{1.516153in}}{\pgfqpoint{2.509975in}{1.512620in}}{\pgfqpoint{2.512580in}{1.510016in}}%
\pgfpathcurveto{\pgfqpoint{2.515184in}{1.507411in}}{\pgfqpoint{2.518717in}{1.505948in}}{\pgfqpoint{2.522401in}{1.505948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564109in}{1.335143in}}%
\pgfpathcurveto{\pgfqpoint{2.567793in}{1.335143in}}{\pgfqpoint{2.571326in}{1.336606in}}{\pgfqpoint{2.573930in}{1.339211in}}%
\pgfpathcurveto{\pgfqpoint{2.576535in}{1.341815in}}{\pgfqpoint{2.577998in}{1.345348in}}{\pgfqpoint{2.577998in}{1.349031in}}%
\pgfpathcurveto{\pgfqpoint{2.577998in}{1.352715in}}{\pgfqpoint{2.576535in}{1.356248in}}{\pgfqpoint{2.573930in}{1.358852in}}%
\pgfpathcurveto{\pgfqpoint{2.571326in}{1.361457in}}{\pgfqpoint{2.567793in}{1.362920in}}{\pgfqpoint{2.564109in}{1.362920in}}%
\pgfpathcurveto{\pgfqpoint{2.560426in}{1.362920in}}{\pgfqpoint{2.556893in}{1.361457in}}{\pgfqpoint{2.554288in}{1.358852in}}%
\pgfpathcurveto{\pgfqpoint{2.551684in}{1.356248in}}{\pgfqpoint{2.550220in}{1.352715in}}{\pgfqpoint{2.550220in}{1.349031in}}%
\pgfpathcurveto{\pgfqpoint{2.550220in}{1.345348in}}{\pgfqpoint{2.551684in}{1.341815in}}{\pgfqpoint{2.554288in}{1.339211in}}%
\pgfpathcurveto{\pgfqpoint{2.556893in}{1.336606in}}{\pgfqpoint{2.560426in}{1.335143in}}{\pgfqpoint{2.564109in}{1.335143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605818in}{1.220464in}}%
\pgfpathcurveto{\pgfqpoint{2.609501in}{1.220464in}}{\pgfqpoint{2.613034in}{1.221928in}}{\pgfqpoint{2.615639in}{1.224532in}}%
\pgfpathcurveto{\pgfqpoint{2.618243in}{1.227137in}}{\pgfqpoint{2.619707in}{1.230670in}}{\pgfqpoint{2.619707in}{1.234353in}}%
\pgfpathcurveto{\pgfqpoint{2.619707in}{1.238037in}}{\pgfqpoint{2.618243in}{1.241570in}}{\pgfqpoint{2.615639in}{1.244174in}}%
\pgfpathcurveto{\pgfqpoint{2.613034in}{1.246779in}}{\pgfqpoint{2.609501in}{1.248242in}}{\pgfqpoint{2.605818in}{1.248242in}}%
\pgfpathcurveto{\pgfqpoint{2.602134in}{1.248242in}}{\pgfqpoint{2.598601in}{1.246779in}}{\pgfqpoint{2.595997in}{1.244174in}}%
\pgfpathcurveto{\pgfqpoint{2.593392in}{1.241570in}}{\pgfqpoint{2.591929in}{1.238037in}}{\pgfqpoint{2.591929in}{1.234353in}}%
\pgfpathcurveto{\pgfqpoint{2.591929in}{1.230670in}}{\pgfqpoint{2.593392in}{1.227137in}}{\pgfqpoint{2.595997in}{1.224532in}}%
\pgfpathcurveto{\pgfqpoint{2.598601in}{1.221928in}}{\pgfqpoint{2.602134in}{1.220464in}}{\pgfqpoint{2.605818in}{1.220464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647526in}{1.089412in}}%
\pgfpathcurveto{\pgfqpoint{2.651210in}{1.089412in}}{\pgfqpoint{2.654743in}{1.090876in}}{\pgfqpoint{2.657347in}{1.093480in}}%
\pgfpathcurveto{\pgfqpoint{2.659952in}{1.096085in}}{\pgfqpoint{2.661415in}{1.099618in}}{\pgfqpoint{2.661415in}{1.103301in}}%
\pgfpathcurveto{\pgfqpoint{2.661415in}{1.106985in}}{\pgfqpoint{2.659952in}{1.110518in}}{\pgfqpoint{2.657347in}{1.113122in}}%
\pgfpathcurveto{\pgfqpoint{2.654743in}{1.115727in}}{\pgfqpoint{2.651210in}{1.117190in}}{\pgfqpoint{2.647526in}{1.117190in}}%
\pgfpathcurveto{\pgfqpoint{2.643843in}{1.117190in}}{\pgfqpoint{2.640310in}{1.115727in}}{\pgfqpoint{2.637706in}{1.113122in}}%
\pgfpathcurveto{\pgfqpoint{2.635101in}{1.110518in}}{\pgfqpoint{2.633638in}{1.106985in}}{\pgfqpoint{2.633638in}{1.103301in}}%
\pgfpathcurveto{\pgfqpoint{2.633638in}{1.099618in}}{\pgfqpoint{2.635101in}{1.096085in}}{\pgfqpoint{2.637706in}{1.093480in}}%
\pgfpathcurveto{\pgfqpoint{2.640310in}{1.090876in}}{\pgfqpoint{2.643843in}{1.089412in}}{\pgfqpoint{2.647526in}{1.089412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689235in}{0.963242in}}%
\pgfpathcurveto{\pgfqpoint{2.692918in}{0.963242in}}{\pgfqpoint{2.696451in}{0.964705in}}{\pgfqpoint{2.699056in}{0.967310in}}%
\pgfpathcurveto{\pgfqpoint{2.701661in}{0.969914in}}{\pgfqpoint{2.703124in}{0.973447in}}{\pgfqpoint{2.703124in}{0.977131in}}%
\pgfpathcurveto{\pgfqpoint{2.703124in}{0.980814in}}{\pgfqpoint{2.701661in}{0.984347in}}{\pgfqpoint{2.699056in}{0.986952in}}%
\pgfpathcurveto{\pgfqpoint{2.696451in}{0.989556in}}{\pgfqpoint{2.692918in}{0.991020in}}{\pgfqpoint{2.689235in}{0.991020in}}%
\pgfpathcurveto{\pgfqpoint{2.685552in}{0.991020in}}{\pgfqpoint{2.682019in}{0.989556in}}{\pgfqpoint{2.679414in}{0.986952in}}%
\pgfpathcurveto{\pgfqpoint{2.676810in}{0.984347in}}{\pgfqpoint{2.675346in}{0.980814in}}{\pgfqpoint{2.675346in}{0.977131in}}%
\pgfpathcurveto{\pgfqpoint{2.675346in}{0.973447in}}{\pgfqpoint{2.676810in}{0.969914in}}{\pgfqpoint{2.679414in}{0.967310in}}%
\pgfpathcurveto{\pgfqpoint{2.682019in}{0.964705in}}{\pgfqpoint{2.685552in}{0.963242in}}{\pgfqpoint{2.689235in}{0.963242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730944in}{0.811905in}}%
\pgfpathcurveto{\pgfqpoint{2.734627in}{0.811905in}}{\pgfqpoint{2.738160in}{0.813368in}}{\pgfqpoint{2.740765in}{0.815973in}}%
\pgfpathcurveto{\pgfqpoint{2.743369in}{0.818577in}}{\pgfqpoint{2.744833in}{0.822110in}}{\pgfqpoint{2.744833in}{0.825794in}}%
\pgfpathcurveto{\pgfqpoint{2.744833in}{0.829477in}}{\pgfqpoint{2.743369in}{0.833010in}}{\pgfqpoint{2.740765in}{0.835615in}}%
\pgfpathcurveto{\pgfqpoint{2.738160in}{0.838219in}}{\pgfqpoint{2.734627in}{0.839683in}}{\pgfqpoint{2.730944in}{0.839683in}}%
\pgfpathcurveto{\pgfqpoint{2.727260in}{0.839683in}}{\pgfqpoint{2.723727in}{0.838219in}}{\pgfqpoint{2.721123in}{0.835615in}}%
\pgfpathcurveto{\pgfqpoint{2.718518in}{0.833010in}}{\pgfqpoint{2.717055in}{0.829477in}}{\pgfqpoint{2.717055in}{0.825794in}}%
\pgfpathcurveto{\pgfqpoint{2.717055in}{0.822110in}}{\pgfqpoint{2.718518in}{0.818577in}}{\pgfqpoint{2.721123in}{0.815973in}}%
\pgfpathcurveto{\pgfqpoint{2.723727in}{0.813368in}}{\pgfqpoint{2.727260in}{0.811905in}}{\pgfqpoint{2.730944in}{0.811905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772652in}{0.636503in}}%
\pgfpathcurveto{\pgfqpoint{2.776336in}{0.636503in}}{\pgfqpoint{2.779869in}{0.637966in}}{\pgfqpoint{2.782473in}{0.640571in}}%
\pgfpathcurveto{\pgfqpoint{2.785078in}{0.643175in}}{\pgfqpoint{2.786541in}{0.646708in}}{\pgfqpoint{2.786541in}{0.650392in}}%
\pgfpathcurveto{\pgfqpoint{2.786541in}{0.654075in}}{\pgfqpoint{2.785078in}{0.657608in}}{\pgfqpoint{2.782473in}{0.660213in}}%
\pgfpathcurveto{\pgfqpoint{2.779869in}{0.662817in}}{\pgfqpoint{2.776336in}{0.664281in}}{\pgfqpoint{2.772652in}{0.664281in}}%
\pgfpathcurveto{\pgfqpoint{2.768969in}{0.664281in}}{\pgfqpoint{2.765436in}{0.662817in}}{\pgfqpoint{2.762831in}{0.660213in}}%
\pgfpathcurveto{\pgfqpoint{2.760227in}{0.657608in}}{\pgfqpoint{2.758763in}{0.654075in}}{\pgfqpoint{2.758763in}{0.650392in}}%
\pgfpathcurveto{\pgfqpoint{2.758763in}{0.646708in}}{\pgfqpoint{2.760227in}{0.643175in}}{\pgfqpoint{2.762831in}{0.640571in}}%
\pgfpathcurveto{\pgfqpoint{2.765436in}{0.637966in}}{\pgfqpoint{2.768969in}{0.636503in}}{\pgfqpoint{2.772652in}{0.636503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079904in}{0.679443in}}%
\pgfpathcurveto{\pgfqpoint{1.083588in}{0.679443in}}{\pgfqpoint{1.087121in}{0.680906in}}{\pgfqpoint{1.089725in}{0.683511in}}%
\pgfpathcurveto{\pgfqpoint{1.092330in}{0.686115in}}{\pgfqpoint{1.093793in}{0.689648in}}{\pgfqpoint{1.093793in}{0.693332in}}%
\pgfpathcurveto{\pgfqpoint{1.093793in}{0.697015in}}{\pgfqpoint{1.092330in}{0.700548in}}{\pgfqpoint{1.089725in}{0.703153in}}%
\pgfpathcurveto{\pgfqpoint{1.087121in}{0.705757in}}{\pgfqpoint{1.083588in}{0.707221in}}{\pgfqpoint{1.079904in}{0.707221in}}%
\pgfpathcurveto{\pgfqpoint{1.076221in}{0.707221in}}{\pgfqpoint{1.072688in}{0.705757in}}{\pgfqpoint{1.070083in}{0.703153in}}%
\pgfpathcurveto{\pgfqpoint{1.067479in}{0.700548in}}{\pgfqpoint{1.066015in}{0.697015in}}{\pgfqpoint{1.066015in}{0.693332in}}%
\pgfpathcurveto{\pgfqpoint{1.066015in}{0.689648in}}{\pgfqpoint{1.067479in}{0.686115in}}{\pgfqpoint{1.070083in}{0.683511in}}%
\pgfpathcurveto{\pgfqpoint{1.072688in}{0.680906in}}{\pgfqpoint{1.076221in}{0.679443in}}{\pgfqpoint{1.079904in}{0.679443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120332in}{0.751870in}}%
\pgfpathcurveto{\pgfqpoint{1.124016in}{0.751870in}}{\pgfqpoint{1.127549in}{0.753334in}}{\pgfqpoint{1.130153in}{0.755938in}}%
\pgfpathcurveto{\pgfqpoint{1.132758in}{0.758543in}}{\pgfqpoint{1.134221in}{0.762076in}}{\pgfqpoint{1.134221in}{0.765759in}}%
\pgfpathcurveto{\pgfqpoint{1.134221in}{0.769442in}}{\pgfqpoint{1.132758in}{0.772975in}}{\pgfqpoint{1.130153in}{0.775580in}}%
\pgfpathcurveto{\pgfqpoint{1.127549in}{0.778185in}}{\pgfqpoint{1.124016in}{0.779648in}}{\pgfqpoint{1.120332in}{0.779648in}}%
\pgfpathcurveto{\pgfqpoint{1.116649in}{0.779648in}}{\pgfqpoint{1.113116in}{0.778185in}}{\pgfqpoint{1.110512in}{0.775580in}}%
\pgfpathcurveto{\pgfqpoint{1.107907in}{0.772975in}}{\pgfqpoint{1.106444in}{0.769442in}}{\pgfqpoint{1.106444in}{0.765759in}}%
\pgfpathcurveto{\pgfqpoint{1.106444in}{0.762076in}}{\pgfqpoint{1.107907in}{0.758543in}}{\pgfqpoint{1.110512in}{0.755938in}}%
\pgfpathcurveto{\pgfqpoint{1.113116in}{0.753334in}}{\pgfqpoint{1.116649in}{0.751870in}}{\pgfqpoint{1.120332in}{0.751870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160761in}{0.941150in}}%
\pgfpathcurveto{\pgfqpoint{1.164444in}{0.941150in}}{\pgfqpoint{1.167977in}{0.942614in}}{\pgfqpoint{1.170582in}{0.945218in}}%
\pgfpathcurveto{\pgfqpoint{1.173186in}{0.947823in}}{\pgfqpoint{1.174649in}{0.951356in}}{\pgfqpoint{1.174649in}{0.955039in}}%
\pgfpathcurveto{\pgfqpoint{1.174649in}{0.958723in}}{\pgfqpoint{1.173186in}{0.962256in}}{\pgfqpoint{1.170582in}{0.964860in}}%
\pgfpathcurveto{\pgfqpoint{1.167977in}{0.967465in}}{\pgfqpoint{1.164444in}{0.968928in}}{\pgfqpoint{1.160761in}{0.968928in}}%
\pgfpathcurveto{\pgfqpoint{1.157077in}{0.968928in}}{\pgfqpoint{1.153544in}{0.967465in}}{\pgfqpoint{1.150940in}{0.964860in}}%
\pgfpathcurveto{\pgfqpoint{1.148335in}{0.962256in}}{\pgfqpoint{1.146872in}{0.958723in}}{\pgfqpoint{1.146872in}{0.955039in}}%
\pgfpathcurveto{\pgfqpoint{1.146872in}{0.951356in}}{\pgfqpoint{1.148335in}{0.947823in}}{\pgfqpoint{1.150940in}{0.945218in}}%
\pgfpathcurveto{\pgfqpoint{1.153544in}{0.942614in}}{\pgfqpoint{1.157077in}{0.941150in}}{\pgfqpoint{1.160761in}{0.941150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201189in}{1.020705in}}%
\pgfpathcurveto{\pgfqpoint{1.204872in}{1.020705in}}{\pgfqpoint{1.208405in}{1.022168in}}{\pgfqpoint{1.211010in}{1.024773in}}%
\pgfpathcurveto{\pgfqpoint{1.213614in}{1.027378in}}{\pgfqpoint{1.215078in}{1.030911in}}{\pgfqpoint{1.215078in}{1.034594in}}%
\pgfpathcurveto{\pgfqpoint{1.215078in}{1.038277in}}{\pgfqpoint{1.213614in}{1.041810in}}{\pgfqpoint{1.211010in}{1.044415in}}%
\pgfpathcurveto{\pgfqpoint{1.208405in}{1.047019in}}{\pgfqpoint{1.204872in}{1.048483in}}{\pgfqpoint{1.201189in}{1.048483in}}%
\pgfpathcurveto{\pgfqpoint{1.197505in}{1.048483in}}{\pgfqpoint{1.193972in}{1.047019in}}{\pgfqpoint{1.191368in}{1.044415in}}%
\pgfpathcurveto{\pgfqpoint{1.188763in}{1.041810in}}{\pgfqpoint{1.187300in}{1.038277in}}{\pgfqpoint{1.187300in}{1.034594in}}%
\pgfpathcurveto{\pgfqpoint{1.187300in}{1.030911in}}{\pgfqpoint{1.188763in}{1.027378in}}{\pgfqpoint{1.191368in}{1.024773in}}%
\pgfpathcurveto{\pgfqpoint{1.193972in}{1.022168in}}{\pgfqpoint{1.197505in}{1.020705in}}{\pgfqpoint{1.201189in}{1.020705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241617in}{1.149287in}}%
\pgfpathcurveto{\pgfqpoint{1.245300in}{1.149287in}}{\pgfqpoint{1.248833in}{1.150750in}}{\pgfqpoint{1.251438in}{1.153355in}}%
\pgfpathcurveto{\pgfqpoint{1.254042in}{1.155959in}}{\pgfqpoint{1.255506in}{1.159492in}}{\pgfqpoint{1.255506in}{1.163176in}}%
\pgfpathcurveto{\pgfqpoint{1.255506in}{1.166859in}}{\pgfqpoint{1.254042in}{1.170392in}}{\pgfqpoint{1.251438in}{1.172997in}}%
\pgfpathcurveto{\pgfqpoint{1.248833in}{1.175601in}}{\pgfqpoint{1.245300in}{1.177065in}}{\pgfqpoint{1.241617in}{1.177065in}}%
\pgfpathcurveto{\pgfqpoint{1.237933in}{1.177065in}}{\pgfqpoint{1.234400in}{1.175601in}}{\pgfqpoint{1.231796in}{1.172997in}}%
\pgfpathcurveto{\pgfqpoint{1.229191in}{1.170392in}}{\pgfqpoint{1.227728in}{1.166859in}}{\pgfqpoint{1.227728in}{1.163176in}}%
\pgfpathcurveto{\pgfqpoint{1.227728in}{1.159492in}}{\pgfqpoint{1.229191in}{1.155959in}}{\pgfqpoint{1.231796in}{1.153355in}}%
\pgfpathcurveto{\pgfqpoint{1.234400in}{1.150750in}}{\pgfqpoint{1.237933in}{1.149287in}}{\pgfqpoint{1.241617in}{1.149287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282045in}{1.301047in}}%
\pgfpathcurveto{\pgfqpoint{1.285728in}{1.301047in}}{\pgfqpoint{1.289261in}{1.302511in}}{\pgfqpoint{1.291866in}{1.305115in}}%
\pgfpathcurveto{\pgfqpoint{1.294470in}{1.307720in}}{\pgfqpoint{1.295934in}{1.311253in}}{\pgfqpoint{1.295934in}{1.314936in}}%
\pgfpathcurveto{\pgfqpoint{1.295934in}{1.318619in}}{\pgfqpoint{1.294470in}{1.322152in}}{\pgfqpoint{1.291866in}{1.324757in}}%
\pgfpathcurveto{\pgfqpoint{1.289261in}{1.327361in}}{\pgfqpoint{1.285728in}{1.328825in}}{\pgfqpoint{1.282045in}{1.328825in}}%
\pgfpathcurveto{\pgfqpoint{1.278362in}{1.328825in}}{\pgfqpoint{1.274829in}{1.327361in}}{\pgfqpoint{1.272224in}{1.324757in}}%
\pgfpathcurveto{\pgfqpoint{1.269619in}{1.322152in}}{\pgfqpoint{1.268156in}{1.318619in}}{\pgfqpoint{1.268156in}{1.314936in}}%
\pgfpathcurveto{\pgfqpoint{1.268156in}{1.311253in}}{\pgfqpoint{1.269619in}{1.307720in}}{\pgfqpoint{1.272224in}{1.305115in}}%
\pgfpathcurveto{\pgfqpoint{1.274829in}{1.302511in}}{\pgfqpoint{1.278362in}{1.301047in}}{\pgfqpoint{1.282045in}{1.301047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322473in}{1.424673in}}%
\pgfpathcurveto{\pgfqpoint{1.326156in}{1.424673in}}{\pgfqpoint{1.329689in}{1.426136in}}{\pgfqpoint{1.332294in}{1.428741in}}%
\pgfpathcurveto{\pgfqpoint{1.334899in}{1.431345in}}{\pgfqpoint{1.336362in}{1.434878in}}{\pgfqpoint{1.336362in}{1.438562in}}%
\pgfpathcurveto{\pgfqpoint{1.336362in}{1.442245in}}{\pgfqpoint{1.334899in}{1.445778in}}{\pgfqpoint{1.332294in}{1.448383in}}%
\pgfpathcurveto{\pgfqpoint{1.329689in}{1.450987in}}{\pgfqpoint{1.326156in}{1.452451in}}{\pgfqpoint{1.322473in}{1.452451in}}%
\pgfpathcurveto{\pgfqpoint{1.318790in}{1.452451in}}{\pgfqpoint{1.315257in}{1.450987in}}{\pgfqpoint{1.312652in}{1.448383in}}%
\pgfpathcurveto{\pgfqpoint{1.310048in}{1.445778in}}{\pgfqpoint{1.308584in}{1.442245in}}{\pgfqpoint{1.308584in}{1.438562in}}%
\pgfpathcurveto{\pgfqpoint{1.308584in}{1.434878in}}{\pgfqpoint{1.310048in}{1.431345in}}{\pgfqpoint{1.312652in}{1.428741in}}%
\pgfpathcurveto{\pgfqpoint{1.315257in}{1.426136in}}{\pgfqpoint{1.318790in}{1.424673in}}{\pgfqpoint{1.322473in}{1.424673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362901in}{1.497274in}}%
\pgfpathcurveto{\pgfqpoint{1.366585in}{1.497274in}}{\pgfqpoint{1.370118in}{1.498737in}}{\pgfqpoint{1.372722in}{1.501342in}}%
\pgfpathcurveto{\pgfqpoint{1.375327in}{1.503946in}}{\pgfqpoint{1.376790in}{1.507479in}}{\pgfqpoint{1.376790in}{1.511163in}}%
\pgfpathcurveto{\pgfqpoint{1.376790in}{1.514846in}}{\pgfqpoint{1.375327in}{1.518379in}}{\pgfqpoint{1.372722in}{1.520984in}}%
\pgfpathcurveto{\pgfqpoint{1.370118in}{1.523588in}}{\pgfqpoint{1.366585in}{1.525052in}}{\pgfqpoint{1.362901in}{1.525052in}}%
\pgfpathcurveto{\pgfqpoint{1.359218in}{1.525052in}}{\pgfqpoint{1.355685in}{1.523588in}}{\pgfqpoint{1.353080in}{1.520984in}}%
\pgfpathcurveto{\pgfqpoint{1.350476in}{1.518379in}}{\pgfqpoint{1.349012in}{1.514846in}}{\pgfqpoint{1.349012in}{1.511163in}}%
\pgfpathcurveto{\pgfqpoint{1.349012in}{1.507479in}}{\pgfqpoint{1.350476in}{1.503946in}}{\pgfqpoint{1.353080in}{1.501342in}}%
\pgfpathcurveto{\pgfqpoint{1.355685in}{1.498737in}}{\pgfqpoint{1.359218in}{1.497274in}}{\pgfqpoint{1.362901in}{1.497274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403329in}{1.592671in}}%
\pgfpathcurveto{\pgfqpoint{1.407013in}{1.592671in}}{\pgfqpoint{1.410546in}{1.594134in}}{\pgfqpoint{1.413150in}{1.596739in}}%
\pgfpathcurveto{\pgfqpoint{1.415755in}{1.599343in}}{\pgfqpoint{1.417218in}{1.602876in}}{\pgfqpoint{1.417218in}{1.606560in}}%
\pgfpathcurveto{\pgfqpoint{1.417218in}{1.610243in}}{\pgfqpoint{1.415755in}{1.613776in}}{\pgfqpoint{1.413150in}{1.616381in}}%
\pgfpathcurveto{\pgfqpoint{1.410546in}{1.618985in}}{\pgfqpoint{1.407013in}{1.620449in}}{\pgfqpoint{1.403329in}{1.620449in}}%
\pgfpathcurveto{\pgfqpoint{1.399646in}{1.620449in}}{\pgfqpoint{1.396113in}{1.618985in}}{\pgfqpoint{1.393508in}{1.616381in}}%
\pgfpathcurveto{\pgfqpoint{1.390904in}{1.613776in}}{\pgfqpoint{1.389440in}{1.610243in}}{\pgfqpoint{1.389440in}{1.606560in}}%
\pgfpathcurveto{\pgfqpoint{1.389440in}{1.602876in}}{\pgfqpoint{1.390904in}{1.599343in}}{\pgfqpoint{1.393508in}{1.596739in}}%
\pgfpathcurveto{\pgfqpoint{1.396113in}{1.594134in}}{\pgfqpoint{1.399646in}{1.592671in}}{\pgfqpoint{1.403329in}{1.592671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443757in}{1.688843in}}%
\pgfpathcurveto{\pgfqpoint{1.447441in}{1.688843in}}{\pgfqpoint{1.450974in}{1.690307in}}{\pgfqpoint{1.453578in}{1.692911in}}%
\pgfpathcurveto{\pgfqpoint{1.456183in}{1.695516in}}{\pgfqpoint{1.457646in}{1.699049in}}{\pgfqpoint{1.457646in}{1.702732in}}%
\pgfpathcurveto{\pgfqpoint{1.457646in}{1.706416in}}{\pgfqpoint{1.456183in}{1.709949in}}{\pgfqpoint{1.453578in}{1.712553in}}%
\pgfpathcurveto{\pgfqpoint{1.450974in}{1.715158in}}{\pgfqpoint{1.447441in}{1.716621in}}{\pgfqpoint{1.443757in}{1.716621in}}%
\pgfpathcurveto{\pgfqpoint{1.440074in}{1.716621in}}{\pgfqpoint{1.436541in}{1.715158in}}{\pgfqpoint{1.433937in}{1.712553in}}%
\pgfpathcurveto{\pgfqpoint{1.431332in}{1.709949in}}{\pgfqpoint{1.429869in}{1.706416in}}{\pgfqpoint{1.429869in}{1.702732in}}%
\pgfpathcurveto{\pgfqpoint{1.429869in}{1.699049in}}{\pgfqpoint{1.431332in}{1.695516in}}{\pgfqpoint{1.433937in}{1.692911in}}%
\pgfpathcurveto{\pgfqpoint{1.436541in}{1.690307in}}{\pgfqpoint{1.440074in}{1.688843in}}{\pgfqpoint{1.443757in}{1.688843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484186in}{1.797079in}}%
\pgfpathcurveto{\pgfqpoint{1.487869in}{1.797079in}}{\pgfqpoint{1.491402in}{1.798542in}}{\pgfqpoint{1.494006in}{1.801147in}}%
\pgfpathcurveto{\pgfqpoint{1.496611in}{1.803751in}}{\pgfqpoint{1.498074in}{1.807284in}}{\pgfqpoint{1.498074in}{1.810968in}}%
\pgfpathcurveto{\pgfqpoint{1.498074in}{1.814651in}}{\pgfqpoint{1.496611in}{1.818184in}}{\pgfqpoint{1.494006in}{1.820789in}}%
\pgfpathcurveto{\pgfqpoint{1.491402in}{1.823393in}}{\pgfqpoint{1.487869in}{1.824857in}}{\pgfqpoint{1.484186in}{1.824857in}}%
\pgfpathcurveto{\pgfqpoint{1.480502in}{1.824857in}}{\pgfqpoint{1.476969in}{1.823393in}}{\pgfqpoint{1.474365in}{1.820789in}}%
\pgfpathcurveto{\pgfqpoint{1.471760in}{1.818184in}}{\pgfqpoint{1.470297in}{1.814651in}}{\pgfqpoint{1.470297in}{1.810968in}}%
\pgfpathcurveto{\pgfqpoint{1.470297in}{1.807284in}}{\pgfqpoint{1.471760in}{1.803751in}}{\pgfqpoint{1.474365in}{1.801147in}}%
\pgfpathcurveto{\pgfqpoint{1.476969in}{1.798542in}}{\pgfqpoint{1.480502in}{1.797079in}}{\pgfqpoint{1.484186in}{1.797079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524614in}{1.878148in}}%
\pgfpathcurveto{\pgfqpoint{1.528297in}{1.878148in}}{\pgfqpoint{1.531830in}{1.879611in}}{\pgfqpoint{1.534435in}{1.882216in}}%
\pgfpathcurveto{\pgfqpoint{1.537039in}{1.884821in}}{\pgfqpoint{1.538503in}{1.888354in}}{\pgfqpoint{1.538503in}{1.892037in}}%
\pgfpathcurveto{\pgfqpoint{1.538503in}{1.895720in}}{\pgfqpoint{1.537039in}{1.899253in}}{\pgfqpoint{1.534435in}{1.901858in}}%
\pgfpathcurveto{\pgfqpoint{1.531830in}{1.904462in}}{\pgfqpoint{1.528297in}{1.905926in}}{\pgfqpoint{1.524614in}{1.905926in}}%
\pgfpathcurveto{\pgfqpoint{1.520930in}{1.905926in}}{\pgfqpoint{1.517397in}{1.904462in}}{\pgfqpoint{1.514793in}{1.901858in}}%
\pgfpathcurveto{\pgfqpoint{1.512188in}{1.899253in}}{\pgfqpoint{1.510725in}{1.895720in}}{\pgfqpoint{1.510725in}{1.892037in}}%
\pgfpathcurveto{\pgfqpoint{1.510725in}{1.888354in}}{\pgfqpoint{1.512188in}{1.884821in}}{\pgfqpoint{1.514793in}{1.882216in}}%
\pgfpathcurveto{\pgfqpoint{1.517397in}{1.879611in}}{\pgfqpoint{1.520930in}{1.878148in}}{\pgfqpoint{1.524614in}{1.878148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565042in}{1.939524in}}%
\pgfpathcurveto{\pgfqpoint{1.568725in}{1.939524in}}{\pgfqpoint{1.572258in}{1.940988in}}{\pgfqpoint{1.574863in}{1.943592in}}%
\pgfpathcurveto{\pgfqpoint{1.577467in}{1.946197in}}{\pgfqpoint{1.578931in}{1.949730in}}{\pgfqpoint{1.578931in}{1.953413in}}%
\pgfpathcurveto{\pgfqpoint{1.578931in}{1.957097in}}{\pgfqpoint{1.577467in}{1.960630in}}{\pgfqpoint{1.574863in}{1.963234in}}%
\pgfpathcurveto{\pgfqpoint{1.572258in}{1.965839in}}{\pgfqpoint{1.568725in}{1.967302in}}{\pgfqpoint{1.565042in}{1.967302in}}%
\pgfpathcurveto{\pgfqpoint{1.561358in}{1.967302in}}{\pgfqpoint{1.557825in}{1.965839in}}{\pgfqpoint{1.555221in}{1.963234in}}%
\pgfpathcurveto{\pgfqpoint{1.552616in}{1.960630in}}{\pgfqpoint{1.551153in}{1.957097in}}{\pgfqpoint{1.551153in}{1.953413in}}%
\pgfpathcurveto{\pgfqpoint{1.551153in}{1.949730in}}{\pgfqpoint{1.552616in}{1.946197in}}{\pgfqpoint{1.555221in}{1.943592in}}%
\pgfpathcurveto{\pgfqpoint{1.557825in}{1.940988in}}{\pgfqpoint{1.561358in}{1.939524in}}{\pgfqpoint{1.565042in}{1.939524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605470in}{2.023809in}}%
\pgfpathcurveto{\pgfqpoint{1.609153in}{2.023809in}}{\pgfqpoint{1.612686in}{2.025272in}}{\pgfqpoint{1.615291in}{2.027877in}}%
\pgfpathcurveto{\pgfqpoint{1.617895in}{2.030481in}}{\pgfqpoint{1.619359in}{2.034014in}}{\pgfqpoint{1.619359in}{2.037697in}}%
\pgfpathcurveto{\pgfqpoint{1.619359in}{2.041381in}}{\pgfqpoint{1.617895in}{2.044914in}}{\pgfqpoint{1.615291in}{2.047518in}}%
\pgfpathcurveto{\pgfqpoint{1.612686in}{2.050123in}}{\pgfqpoint{1.609153in}{2.051586in}}{\pgfqpoint{1.605470in}{2.051586in}}%
\pgfpathcurveto{\pgfqpoint{1.601787in}{2.051586in}}{\pgfqpoint{1.598254in}{2.050123in}}{\pgfqpoint{1.595649in}{2.047518in}}%
\pgfpathcurveto{\pgfqpoint{1.593044in}{2.044914in}}{\pgfqpoint{1.591581in}{2.041381in}}{\pgfqpoint{1.591581in}{2.037697in}}%
\pgfpathcurveto{\pgfqpoint{1.591581in}{2.034014in}}{\pgfqpoint{1.593044in}{2.030481in}}{\pgfqpoint{1.595649in}{2.027877in}}%
\pgfpathcurveto{\pgfqpoint{1.598254in}{2.025272in}}{\pgfqpoint{1.601787in}{2.023809in}}{\pgfqpoint{1.605470in}{2.023809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645898in}{2.084849in}}%
\pgfpathcurveto{\pgfqpoint{1.649581in}{2.084849in}}{\pgfqpoint{1.653114in}{2.086312in}}{\pgfqpoint{1.655719in}{2.088917in}}%
\pgfpathcurveto{\pgfqpoint{1.658324in}{2.091521in}}{\pgfqpoint{1.659787in}{2.095054in}}{\pgfqpoint{1.659787in}{2.098738in}}%
\pgfpathcurveto{\pgfqpoint{1.659787in}{2.102421in}}{\pgfqpoint{1.658324in}{2.105954in}}{\pgfqpoint{1.655719in}{2.108559in}}%
\pgfpathcurveto{\pgfqpoint{1.653114in}{2.111163in}}{\pgfqpoint{1.649581in}{2.112627in}}{\pgfqpoint{1.645898in}{2.112627in}}%
\pgfpathcurveto{\pgfqpoint{1.642215in}{2.112627in}}{\pgfqpoint{1.638682in}{2.111163in}}{\pgfqpoint{1.636077in}{2.108559in}}%
\pgfpathcurveto{\pgfqpoint{1.633473in}{2.105954in}}{\pgfqpoint{1.632009in}{2.102421in}}{\pgfqpoint{1.632009in}{2.098738in}}%
\pgfpathcurveto{\pgfqpoint{1.632009in}{2.095054in}}{\pgfqpoint{1.633473in}{2.091521in}}{\pgfqpoint{1.636077in}{2.088917in}}%
\pgfpathcurveto{\pgfqpoint{1.638682in}{2.086312in}}{\pgfqpoint{1.642215in}{2.084849in}}{\pgfqpoint{1.645898in}{2.084849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686326in}{2.136662in}}%
\pgfpathcurveto{\pgfqpoint{1.690010in}{2.136662in}}{\pgfqpoint{1.693543in}{2.138125in}}{\pgfqpoint{1.696147in}{2.140730in}}%
\pgfpathcurveto{\pgfqpoint{1.698752in}{2.143334in}}{\pgfqpoint{1.700215in}{2.146867in}}{\pgfqpoint{1.700215in}{2.150551in}}%
\pgfpathcurveto{\pgfqpoint{1.700215in}{2.154234in}}{\pgfqpoint{1.698752in}{2.157767in}}{\pgfqpoint{1.696147in}{2.160372in}}%
\pgfpathcurveto{\pgfqpoint{1.693543in}{2.162976in}}{\pgfqpoint{1.690010in}{2.164440in}}{\pgfqpoint{1.686326in}{2.164440in}}%
\pgfpathcurveto{\pgfqpoint{1.682643in}{2.164440in}}{\pgfqpoint{1.679110in}{2.162976in}}{\pgfqpoint{1.676505in}{2.160372in}}%
\pgfpathcurveto{\pgfqpoint{1.673901in}{2.157767in}}{\pgfqpoint{1.672437in}{2.154234in}}{\pgfqpoint{1.672437in}{2.150551in}}%
\pgfpathcurveto{\pgfqpoint{1.672437in}{2.146867in}}{\pgfqpoint{1.673901in}{2.143334in}}{\pgfqpoint{1.676505in}{2.140730in}}%
\pgfpathcurveto{\pgfqpoint{1.679110in}{2.138125in}}{\pgfqpoint{1.682643in}{2.136662in}}{\pgfqpoint{1.686326in}{2.136662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726754in}{2.177785in}}%
\pgfpathcurveto{\pgfqpoint{1.730438in}{2.177785in}}{\pgfqpoint{1.733971in}{2.179248in}}{\pgfqpoint{1.736575in}{2.181853in}}%
\pgfpathcurveto{\pgfqpoint{1.739180in}{2.184457in}}{\pgfqpoint{1.740643in}{2.187990in}}{\pgfqpoint{1.740643in}{2.191674in}}%
\pgfpathcurveto{\pgfqpoint{1.740643in}{2.195357in}}{\pgfqpoint{1.739180in}{2.198890in}}{\pgfqpoint{1.736575in}{2.201494in}}%
\pgfpathcurveto{\pgfqpoint{1.733971in}{2.204099in}}{\pgfqpoint{1.730438in}{2.205562in}}{\pgfqpoint{1.726754in}{2.205562in}}%
\pgfpathcurveto{\pgfqpoint{1.723071in}{2.205562in}}{\pgfqpoint{1.719538in}{2.204099in}}{\pgfqpoint{1.716933in}{2.201494in}}%
\pgfpathcurveto{\pgfqpoint{1.714329in}{2.198890in}}{\pgfqpoint{1.712865in}{2.195357in}}{\pgfqpoint{1.712865in}{2.191674in}}%
\pgfpathcurveto{\pgfqpoint{1.712865in}{2.187990in}}{\pgfqpoint{1.714329in}{2.184457in}}{\pgfqpoint{1.716933in}{2.181853in}}%
\pgfpathcurveto{\pgfqpoint{1.719538in}{2.179248in}}{\pgfqpoint{1.723071in}{2.177785in}}{\pgfqpoint{1.726754in}{2.177785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767182in}{2.210750in}}%
\pgfpathcurveto{\pgfqpoint{1.770866in}{2.210750in}}{\pgfqpoint{1.774399in}{2.212214in}}{\pgfqpoint{1.777003in}{2.214818in}}%
\pgfpathcurveto{\pgfqpoint{1.779608in}{2.217423in}}{\pgfqpoint{1.781071in}{2.220956in}}{\pgfqpoint{1.781071in}{2.224639in}}%
\pgfpathcurveto{\pgfqpoint{1.781071in}{2.228323in}}{\pgfqpoint{1.779608in}{2.231856in}}{\pgfqpoint{1.777003in}{2.234460in}}%
\pgfpathcurveto{\pgfqpoint{1.774399in}{2.237065in}}{\pgfqpoint{1.770866in}{2.238528in}}{\pgfqpoint{1.767182in}{2.238528in}}%
\pgfpathcurveto{\pgfqpoint{1.763499in}{2.238528in}}{\pgfqpoint{1.759966in}{2.237065in}}{\pgfqpoint{1.757361in}{2.234460in}}%
\pgfpathcurveto{\pgfqpoint{1.754757in}{2.231856in}}{\pgfqpoint{1.753294in}{2.228323in}}{\pgfqpoint{1.753294in}{2.224639in}}%
\pgfpathcurveto{\pgfqpoint{1.753294in}{2.220956in}}{\pgfqpoint{1.754757in}{2.217423in}}{\pgfqpoint{1.757361in}{2.214818in}}%
\pgfpathcurveto{\pgfqpoint{1.759966in}{2.212214in}}{\pgfqpoint{1.763499in}{2.210750in}}{\pgfqpoint{1.767182in}{2.210750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807611in}{2.233177in}}%
\pgfpathcurveto{\pgfqpoint{1.811294in}{2.233177in}}{\pgfqpoint{1.814827in}{2.234641in}}{\pgfqpoint{1.817431in}{2.237245in}}%
\pgfpathcurveto{\pgfqpoint{1.820036in}{2.239850in}}{\pgfqpoint{1.821499in}{2.243383in}}{\pgfqpoint{1.821499in}{2.247066in}}%
\pgfpathcurveto{\pgfqpoint{1.821499in}{2.250750in}}{\pgfqpoint{1.820036in}{2.254283in}}{\pgfqpoint{1.817431in}{2.256887in}}%
\pgfpathcurveto{\pgfqpoint{1.814827in}{2.259492in}}{\pgfqpoint{1.811294in}{2.260955in}}{\pgfqpoint{1.807611in}{2.260955in}}%
\pgfpathcurveto{\pgfqpoint{1.803927in}{2.260955in}}{\pgfqpoint{1.800394in}{2.259492in}}{\pgfqpoint{1.797790in}{2.256887in}}%
\pgfpathcurveto{\pgfqpoint{1.795185in}{2.254283in}}{\pgfqpoint{1.793722in}{2.250750in}}{\pgfqpoint{1.793722in}{2.247066in}}%
\pgfpathcurveto{\pgfqpoint{1.793722in}{2.243383in}}{\pgfqpoint{1.795185in}{2.239850in}}{\pgfqpoint{1.797790in}{2.237245in}}%
\pgfpathcurveto{\pgfqpoint{1.800394in}{2.234641in}}{\pgfqpoint{1.803927in}{2.233177in}}{\pgfqpoint{1.807611in}{2.233177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848039in}{2.243864in}}%
\pgfpathcurveto{\pgfqpoint{1.851722in}{2.243864in}}{\pgfqpoint{1.855255in}{2.245328in}}{\pgfqpoint{1.857860in}{2.247932in}}%
\pgfpathcurveto{\pgfqpoint{1.860464in}{2.250537in}}{\pgfqpoint{1.861928in}{2.254070in}}{\pgfqpoint{1.861928in}{2.257753in}}%
\pgfpathcurveto{\pgfqpoint{1.861928in}{2.261437in}}{\pgfqpoint{1.860464in}{2.264970in}}{\pgfqpoint{1.857860in}{2.267574in}}%
\pgfpathcurveto{\pgfqpoint{1.855255in}{2.270179in}}{\pgfqpoint{1.851722in}{2.271642in}}{\pgfqpoint{1.848039in}{2.271642in}}%
\pgfpathcurveto{\pgfqpoint{1.844355in}{2.271642in}}{\pgfqpoint{1.840822in}{2.270179in}}{\pgfqpoint{1.838218in}{2.267574in}}%
\pgfpathcurveto{\pgfqpoint{1.835613in}{2.264970in}}{\pgfqpoint{1.834150in}{2.261437in}}{\pgfqpoint{1.834150in}{2.257753in}}%
\pgfpathcurveto{\pgfqpoint{1.834150in}{2.254070in}}{\pgfqpoint{1.835613in}{2.250537in}}{\pgfqpoint{1.838218in}{2.247932in}}%
\pgfpathcurveto{\pgfqpoint{1.840822in}{2.245328in}}{\pgfqpoint{1.844355in}{2.243864in}}{\pgfqpoint{1.848039in}{2.243864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888467in}{2.255760in}}%
\pgfpathcurveto{\pgfqpoint{1.892150in}{2.255760in}}{\pgfqpoint{1.895683in}{2.257223in}}{\pgfqpoint{1.898288in}{2.259827in}}%
\pgfpathcurveto{\pgfqpoint{1.900892in}{2.262432in}}{\pgfqpoint{1.902356in}{2.265965in}}{\pgfqpoint{1.902356in}{2.269648in}}%
\pgfpathcurveto{\pgfqpoint{1.902356in}{2.273332in}}{\pgfqpoint{1.900892in}{2.276865in}}{\pgfqpoint{1.898288in}{2.279469in}}%
\pgfpathcurveto{\pgfqpoint{1.895683in}{2.282074in}}{\pgfqpoint{1.892150in}{2.283537in}}{\pgfqpoint{1.888467in}{2.283537in}}%
\pgfpathcurveto{\pgfqpoint{1.884783in}{2.283537in}}{\pgfqpoint{1.881250in}{2.282074in}}{\pgfqpoint{1.878646in}{2.279469in}}%
\pgfpathcurveto{\pgfqpoint{1.876041in}{2.276865in}}{\pgfqpoint{1.874578in}{2.273332in}}{\pgfqpoint{1.874578in}{2.269648in}}%
\pgfpathcurveto{\pgfqpoint{1.874578in}{2.265965in}}{\pgfqpoint{1.876041in}{2.262432in}}{\pgfqpoint{1.878646in}{2.259827in}}%
\pgfpathcurveto{\pgfqpoint{1.881250in}{2.257223in}}{\pgfqpoint{1.884783in}{2.255760in}}{\pgfqpoint{1.888467in}{2.255760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928895in}{2.257876in}}%
\pgfpathcurveto{\pgfqpoint{1.932578in}{2.257876in}}{\pgfqpoint{1.936111in}{2.259340in}}{\pgfqpoint{1.938716in}{2.261944in}}%
\pgfpathcurveto{\pgfqpoint{1.941320in}{2.264549in}}{\pgfqpoint{1.942784in}{2.268082in}}{\pgfqpoint{1.942784in}{2.271765in}}%
\pgfpathcurveto{\pgfqpoint{1.942784in}{2.275449in}}{\pgfqpoint{1.941320in}{2.278982in}}{\pgfqpoint{1.938716in}{2.281586in}}%
\pgfpathcurveto{\pgfqpoint{1.936111in}{2.284191in}}{\pgfqpoint{1.932578in}{2.285654in}}{\pgfqpoint{1.928895in}{2.285654in}}%
\pgfpathcurveto{\pgfqpoint{1.925212in}{2.285654in}}{\pgfqpoint{1.921679in}{2.284191in}}{\pgfqpoint{1.919074in}{2.281586in}}%
\pgfpathcurveto{\pgfqpoint{1.916469in}{2.278982in}}{\pgfqpoint{1.915006in}{2.275449in}}{\pgfqpoint{1.915006in}{2.271765in}}%
\pgfpathcurveto{\pgfqpoint{1.915006in}{2.268082in}}{\pgfqpoint{1.916469in}{2.264549in}}{\pgfqpoint{1.919074in}{2.261944in}}%
\pgfpathcurveto{\pgfqpoint{1.921679in}{2.259340in}}{\pgfqpoint{1.925212in}{2.257876in}}{\pgfqpoint{1.928895in}{2.257876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969323in}{2.252528in}}%
\pgfpathcurveto{\pgfqpoint{1.973006in}{2.252528in}}{\pgfqpoint{1.976539in}{2.253991in}}{\pgfqpoint{1.979144in}{2.256596in}}%
\pgfpathcurveto{\pgfqpoint{1.981748in}{2.259200in}}{\pgfqpoint{1.983212in}{2.262733in}}{\pgfqpoint{1.983212in}{2.266417in}}%
\pgfpathcurveto{\pgfqpoint{1.983212in}{2.270100in}}{\pgfqpoint{1.981748in}{2.273633in}}{\pgfqpoint{1.979144in}{2.276238in}}%
\pgfpathcurveto{\pgfqpoint{1.976539in}{2.278842in}}{\pgfqpoint{1.973006in}{2.280306in}}{\pgfqpoint{1.969323in}{2.280306in}}%
\pgfpathcurveto{\pgfqpoint{1.965640in}{2.280306in}}{\pgfqpoint{1.962107in}{2.278842in}}{\pgfqpoint{1.959502in}{2.276238in}}%
\pgfpathcurveto{\pgfqpoint{1.956898in}{2.273633in}}{\pgfqpoint{1.955434in}{2.270100in}}{\pgfqpoint{1.955434in}{2.266417in}}%
\pgfpathcurveto{\pgfqpoint{1.955434in}{2.262733in}}{\pgfqpoint{1.956898in}{2.259200in}}{\pgfqpoint{1.959502in}{2.256596in}}%
\pgfpathcurveto{\pgfqpoint{1.962107in}{2.253991in}}{\pgfqpoint{1.965640in}{2.252528in}}{\pgfqpoint{1.969323in}{2.252528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009751in}{2.244034in}}%
\pgfpathcurveto{\pgfqpoint{2.013435in}{2.244034in}}{\pgfqpoint{2.016968in}{2.245498in}}{\pgfqpoint{2.019572in}{2.248102in}}%
\pgfpathcurveto{\pgfqpoint{2.022177in}{2.250707in}}{\pgfqpoint{2.023640in}{2.254240in}}{\pgfqpoint{2.023640in}{2.257923in}}%
\pgfpathcurveto{\pgfqpoint{2.023640in}{2.261607in}}{\pgfqpoint{2.022177in}{2.265140in}}{\pgfqpoint{2.019572in}{2.267744in}}%
\pgfpathcurveto{\pgfqpoint{2.016968in}{2.270349in}}{\pgfqpoint{2.013435in}{2.271812in}}{\pgfqpoint{2.009751in}{2.271812in}}%
\pgfpathcurveto{\pgfqpoint{2.006068in}{2.271812in}}{\pgfqpoint{2.002535in}{2.270349in}}{\pgfqpoint{1.999930in}{2.267744in}}%
\pgfpathcurveto{\pgfqpoint{1.997326in}{2.265140in}}{\pgfqpoint{1.995862in}{2.261607in}}{\pgfqpoint{1.995862in}{2.257923in}}%
\pgfpathcurveto{\pgfqpoint{1.995862in}{2.254240in}}{\pgfqpoint{1.997326in}{2.250707in}}{\pgfqpoint{1.999930in}{2.248102in}}%
\pgfpathcurveto{\pgfqpoint{2.002535in}{2.245498in}}{\pgfqpoint{2.006068in}{2.244034in}}{\pgfqpoint{2.009751in}{2.244034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050179in}{2.215287in}}%
\pgfpathcurveto{\pgfqpoint{2.053863in}{2.215287in}}{\pgfqpoint{2.057396in}{2.216751in}}{\pgfqpoint{2.060000in}{2.219355in}}%
\pgfpathcurveto{\pgfqpoint{2.062605in}{2.221960in}}{\pgfqpoint{2.064068in}{2.225493in}}{\pgfqpoint{2.064068in}{2.229176in}}%
\pgfpathcurveto{\pgfqpoint{2.064068in}{2.232860in}}{\pgfqpoint{2.062605in}{2.236393in}}{\pgfqpoint{2.060000in}{2.238997in}}%
\pgfpathcurveto{\pgfqpoint{2.057396in}{2.241602in}}{\pgfqpoint{2.053863in}{2.243065in}}{\pgfqpoint{2.050179in}{2.243065in}}%
\pgfpathcurveto{\pgfqpoint{2.046496in}{2.243065in}}{\pgfqpoint{2.042963in}{2.241602in}}{\pgfqpoint{2.040358in}{2.238997in}}%
\pgfpathcurveto{\pgfqpoint{2.037754in}{2.236393in}}{\pgfqpoint{2.036290in}{2.232860in}}{\pgfqpoint{2.036290in}{2.229176in}}%
\pgfpathcurveto{\pgfqpoint{2.036290in}{2.225493in}}{\pgfqpoint{2.037754in}{2.221960in}}{\pgfqpoint{2.040358in}{2.219355in}}%
\pgfpathcurveto{\pgfqpoint{2.042963in}{2.216751in}}{\pgfqpoint{2.046496in}{2.215287in}}{\pgfqpoint{2.050179in}{2.215287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090607in}{2.185291in}}%
\pgfpathcurveto{\pgfqpoint{2.094291in}{2.185291in}}{\pgfqpoint{2.097824in}{2.186754in}}{\pgfqpoint{2.100428in}{2.189359in}}%
\pgfpathcurveto{\pgfqpoint{2.103033in}{2.191963in}}{\pgfqpoint{2.104496in}{2.195496in}}{\pgfqpoint{2.104496in}{2.199180in}}%
\pgfpathcurveto{\pgfqpoint{2.104496in}{2.202863in}}{\pgfqpoint{2.103033in}{2.206396in}}{\pgfqpoint{2.100428in}{2.209001in}}%
\pgfpathcurveto{\pgfqpoint{2.097824in}{2.211605in}}{\pgfqpoint{2.094291in}{2.213069in}}{\pgfqpoint{2.090607in}{2.213069in}}%
\pgfpathcurveto{\pgfqpoint{2.086924in}{2.213069in}}{\pgfqpoint{2.083391in}{2.211605in}}{\pgfqpoint{2.080786in}{2.209001in}}%
\pgfpathcurveto{\pgfqpoint{2.078182in}{2.206396in}}{\pgfqpoint{2.076719in}{2.202863in}}{\pgfqpoint{2.076719in}{2.199180in}}%
\pgfpathcurveto{\pgfqpoint{2.076719in}{2.195496in}}{\pgfqpoint{2.078182in}{2.191963in}}{\pgfqpoint{2.080786in}{2.189359in}}%
\pgfpathcurveto{\pgfqpoint{2.083391in}{2.186754in}}{\pgfqpoint{2.086924in}{2.185291in}}{\pgfqpoint{2.090607in}{2.185291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131036in}{2.162993in}}%
\pgfpathcurveto{\pgfqpoint{2.134719in}{2.162993in}}{\pgfqpoint{2.138252in}{2.164457in}}{\pgfqpoint{2.140856in}{2.167061in}}%
\pgfpathcurveto{\pgfqpoint{2.143461in}{2.169666in}}{\pgfqpoint{2.144924in}{2.173199in}}{\pgfqpoint{2.144924in}{2.176882in}}%
\pgfpathcurveto{\pgfqpoint{2.144924in}{2.180566in}}{\pgfqpoint{2.143461in}{2.184099in}}{\pgfqpoint{2.140856in}{2.186703in}}%
\pgfpathcurveto{\pgfqpoint{2.138252in}{2.189308in}}{\pgfqpoint{2.134719in}{2.190771in}}{\pgfqpoint{2.131036in}{2.190771in}}%
\pgfpathcurveto{\pgfqpoint{2.127352in}{2.190771in}}{\pgfqpoint{2.123819in}{2.189308in}}{\pgfqpoint{2.121215in}{2.186703in}}%
\pgfpathcurveto{\pgfqpoint{2.118610in}{2.184099in}}{\pgfqpoint{2.117147in}{2.180566in}}{\pgfqpoint{2.117147in}{2.176882in}}%
\pgfpathcurveto{\pgfqpoint{2.117147in}{2.173199in}}{\pgfqpoint{2.118610in}{2.169666in}}{\pgfqpoint{2.121215in}{2.167061in}}%
\pgfpathcurveto{\pgfqpoint{2.123819in}{2.164457in}}{\pgfqpoint{2.127352in}{2.162993in}}{\pgfqpoint{2.131036in}{2.162993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171464in}{2.117230in}}%
\pgfpathcurveto{\pgfqpoint{2.175147in}{2.117230in}}{\pgfqpoint{2.178680in}{2.118694in}}{\pgfqpoint{2.181285in}{2.121298in}}%
\pgfpathcurveto{\pgfqpoint{2.183889in}{2.123903in}}{\pgfqpoint{2.185353in}{2.127436in}}{\pgfqpoint{2.185353in}{2.131119in}}%
\pgfpathcurveto{\pgfqpoint{2.185353in}{2.134803in}}{\pgfqpoint{2.183889in}{2.138336in}}{\pgfqpoint{2.181285in}{2.140940in}}%
\pgfpathcurveto{\pgfqpoint{2.178680in}{2.143545in}}{\pgfqpoint{2.175147in}{2.145008in}}{\pgfqpoint{2.171464in}{2.145008in}}%
\pgfpathcurveto{\pgfqpoint{2.167780in}{2.145008in}}{\pgfqpoint{2.164247in}{2.143545in}}{\pgfqpoint{2.161643in}{2.140940in}}%
\pgfpathcurveto{\pgfqpoint{2.159038in}{2.138336in}}{\pgfqpoint{2.157575in}{2.134803in}}{\pgfqpoint{2.157575in}{2.131119in}}%
\pgfpathcurveto{\pgfqpoint{2.157575in}{2.127436in}}{\pgfqpoint{2.159038in}{2.123903in}}{\pgfqpoint{2.161643in}{2.121298in}}%
\pgfpathcurveto{\pgfqpoint{2.164247in}{2.118694in}}{\pgfqpoint{2.167780in}{2.117230in}}{\pgfqpoint{2.171464in}{2.117230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211892in}{2.061194in}}%
\pgfpathcurveto{\pgfqpoint{2.215575in}{2.061194in}}{\pgfqpoint{2.219108in}{2.062658in}}{\pgfqpoint{2.221713in}{2.065262in}}%
\pgfpathcurveto{\pgfqpoint{2.224317in}{2.067867in}}{\pgfqpoint{2.225781in}{2.071400in}}{\pgfqpoint{2.225781in}{2.075083in}}%
\pgfpathcurveto{\pgfqpoint{2.225781in}{2.078766in}}{\pgfqpoint{2.224317in}{2.082299in}}{\pgfqpoint{2.221713in}{2.084904in}}%
\pgfpathcurveto{\pgfqpoint{2.219108in}{2.087508in}}{\pgfqpoint{2.215575in}{2.088972in}}{\pgfqpoint{2.211892in}{2.088972in}}%
\pgfpathcurveto{\pgfqpoint{2.208208in}{2.088972in}}{\pgfqpoint{2.204675in}{2.087508in}}{\pgfqpoint{2.202071in}{2.084904in}}%
\pgfpathcurveto{\pgfqpoint{2.199466in}{2.082299in}}{\pgfqpoint{2.198003in}{2.078766in}}{\pgfqpoint{2.198003in}{2.075083in}}%
\pgfpathcurveto{\pgfqpoint{2.198003in}{2.071400in}}{\pgfqpoint{2.199466in}{2.067867in}}{\pgfqpoint{2.202071in}{2.065262in}}%
\pgfpathcurveto{\pgfqpoint{2.204675in}{2.062658in}}{\pgfqpoint{2.208208in}{2.061194in}}{\pgfqpoint{2.211892in}{2.061194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252320in}{2.011546in}}%
\pgfpathcurveto{\pgfqpoint{2.256003in}{2.011546in}}{\pgfqpoint{2.259536in}{2.013010in}}{\pgfqpoint{2.262141in}{2.015614in}}%
\pgfpathcurveto{\pgfqpoint{2.264745in}{2.018219in}}{\pgfqpoint{2.266209in}{2.021752in}}{\pgfqpoint{2.266209in}{2.025435in}}%
\pgfpathcurveto{\pgfqpoint{2.266209in}{2.029119in}}{\pgfqpoint{2.264745in}{2.032652in}}{\pgfqpoint{2.262141in}{2.035256in}}%
\pgfpathcurveto{\pgfqpoint{2.259536in}{2.037861in}}{\pgfqpoint{2.256003in}{2.039324in}}{\pgfqpoint{2.252320in}{2.039324in}}%
\pgfpathcurveto{\pgfqpoint{2.248637in}{2.039324in}}{\pgfqpoint{2.245103in}{2.037861in}}{\pgfqpoint{2.242499in}{2.035256in}}%
\pgfpathcurveto{\pgfqpoint{2.239894in}{2.032652in}}{\pgfqpoint{2.238431in}{2.029119in}}{\pgfqpoint{2.238431in}{2.025435in}}%
\pgfpathcurveto{\pgfqpoint{2.238431in}{2.021752in}}{\pgfqpoint{2.239894in}{2.018219in}}{\pgfqpoint{2.242499in}{2.015614in}}%
\pgfpathcurveto{\pgfqpoint{2.245103in}{2.013010in}}{\pgfqpoint{2.248637in}{2.011546in}}{\pgfqpoint{2.252320in}{2.011546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292748in}{1.952824in}}%
\pgfpathcurveto{\pgfqpoint{2.296431in}{1.952824in}}{\pgfqpoint{2.299964in}{1.954287in}}{\pgfqpoint{2.302569in}{1.956892in}}%
\pgfpathcurveto{\pgfqpoint{2.305173in}{1.959496in}}{\pgfqpoint{2.306637in}{1.963029in}}{\pgfqpoint{2.306637in}{1.966712in}}%
\pgfpathcurveto{\pgfqpoint{2.306637in}{1.970396in}}{\pgfqpoint{2.305173in}{1.973929in}}{\pgfqpoint{2.302569in}{1.976533in}}%
\pgfpathcurveto{\pgfqpoint{2.299964in}{1.979138in}}{\pgfqpoint{2.296431in}{1.980601in}}{\pgfqpoint{2.292748in}{1.980601in}}%
\pgfpathcurveto{\pgfqpoint{2.289065in}{1.980601in}}{\pgfqpoint{2.285532in}{1.979138in}}{\pgfqpoint{2.282927in}{1.976533in}}%
\pgfpathcurveto{\pgfqpoint{2.280323in}{1.973929in}}{\pgfqpoint{2.278859in}{1.970396in}}{\pgfqpoint{2.278859in}{1.966712in}}%
\pgfpathcurveto{\pgfqpoint{2.278859in}{1.963029in}}{\pgfqpoint{2.280323in}{1.959496in}}{\pgfqpoint{2.282927in}{1.956892in}}%
\pgfpathcurveto{\pgfqpoint{2.285532in}{1.954287in}}{\pgfqpoint{2.289065in}{1.952824in}}{\pgfqpoint{2.292748in}{1.952824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333176in}{1.883040in}}%
\pgfpathcurveto{\pgfqpoint{2.336860in}{1.883040in}}{\pgfqpoint{2.340393in}{1.884503in}}{\pgfqpoint{2.342997in}{1.887108in}}%
\pgfpathcurveto{\pgfqpoint{2.345602in}{1.889712in}}{\pgfqpoint{2.347065in}{1.893245in}}{\pgfqpoint{2.347065in}{1.896929in}}%
\pgfpathcurveto{\pgfqpoint{2.347065in}{1.900612in}}{\pgfqpoint{2.345602in}{1.904145in}}{\pgfqpoint{2.342997in}{1.906750in}}%
\pgfpathcurveto{\pgfqpoint{2.340393in}{1.909354in}}{\pgfqpoint{2.336860in}{1.910817in}}{\pgfqpoint{2.333176in}{1.910817in}}%
\pgfpathcurveto{\pgfqpoint{2.329493in}{1.910817in}}{\pgfqpoint{2.325960in}{1.909354in}}{\pgfqpoint{2.323355in}{1.906750in}}%
\pgfpathcurveto{\pgfqpoint{2.320751in}{1.904145in}}{\pgfqpoint{2.319287in}{1.900612in}}{\pgfqpoint{2.319287in}{1.896929in}}%
\pgfpathcurveto{\pgfqpoint{2.319287in}{1.893245in}}{\pgfqpoint{2.320751in}{1.889712in}}{\pgfqpoint{2.323355in}{1.887108in}}%
\pgfpathcurveto{\pgfqpoint{2.325960in}{1.884503in}}{\pgfqpoint{2.329493in}{1.883040in}}{\pgfqpoint{2.333176in}{1.883040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373604in}{1.809555in}}%
\pgfpathcurveto{\pgfqpoint{2.377288in}{1.809555in}}{\pgfqpoint{2.380821in}{1.811018in}}{\pgfqpoint{2.383425in}{1.813623in}}%
\pgfpathcurveto{\pgfqpoint{2.386030in}{1.816227in}}{\pgfqpoint{2.387493in}{1.819760in}}{\pgfqpoint{2.387493in}{1.823444in}}%
\pgfpathcurveto{\pgfqpoint{2.387493in}{1.827127in}}{\pgfqpoint{2.386030in}{1.830660in}}{\pgfqpoint{2.383425in}{1.833265in}}%
\pgfpathcurveto{\pgfqpoint{2.380821in}{1.835869in}}{\pgfqpoint{2.377288in}{1.837333in}}{\pgfqpoint{2.373604in}{1.837333in}}%
\pgfpathcurveto{\pgfqpoint{2.369921in}{1.837333in}}{\pgfqpoint{2.366388in}{1.835869in}}{\pgfqpoint{2.363783in}{1.833265in}}%
\pgfpathcurveto{\pgfqpoint{2.361179in}{1.830660in}}{\pgfqpoint{2.359715in}{1.827127in}}{\pgfqpoint{2.359715in}{1.823444in}}%
\pgfpathcurveto{\pgfqpoint{2.359715in}{1.819760in}}{\pgfqpoint{2.361179in}{1.816227in}}{\pgfqpoint{2.363783in}{1.813623in}}%
\pgfpathcurveto{\pgfqpoint{2.366388in}{1.811018in}}{\pgfqpoint{2.369921in}{1.809555in}}{\pgfqpoint{2.373604in}{1.809555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414032in}{1.728866in}}%
\pgfpathcurveto{\pgfqpoint{2.417716in}{1.728866in}}{\pgfqpoint{2.421249in}{1.730329in}}{\pgfqpoint{2.423853in}{1.732934in}}%
\pgfpathcurveto{\pgfqpoint{2.426458in}{1.735538in}}{\pgfqpoint{2.427921in}{1.739071in}}{\pgfqpoint{2.427921in}{1.742755in}}%
\pgfpathcurveto{\pgfqpoint{2.427921in}{1.746438in}}{\pgfqpoint{2.426458in}{1.749971in}}{\pgfqpoint{2.423853in}{1.752576in}}%
\pgfpathcurveto{\pgfqpoint{2.421249in}{1.755180in}}{\pgfqpoint{2.417716in}{1.756644in}}{\pgfqpoint{2.414032in}{1.756644in}}%
\pgfpathcurveto{\pgfqpoint{2.410349in}{1.756644in}}{\pgfqpoint{2.406816in}{1.755180in}}{\pgfqpoint{2.404211in}{1.752576in}}%
\pgfpathcurveto{\pgfqpoint{2.401607in}{1.749971in}}{\pgfqpoint{2.400143in}{1.746438in}}{\pgfqpoint{2.400143in}{1.742755in}}%
\pgfpathcurveto{\pgfqpoint{2.400143in}{1.739071in}}{\pgfqpoint{2.401607in}{1.735538in}}{\pgfqpoint{2.404211in}{1.732934in}}%
\pgfpathcurveto{\pgfqpoint{2.406816in}{1.730329in}}{\pgfqpoint{2.410349in}{1.728866in}}{\pgfqpoint{2.414032in}{1.728866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454460in}{1.637599in}}%
\pgfpathcurveto{\pgfqpoint{2.458144in}{1.637599in}}{\pgfqpoint{2.461677in}{1.639063in}}{\pgfqpoint{2.464281in}{1.641667in}}%
\pgfpathcurveto{\pgfqpoint{2.466886in}{1.644272in}}{\pgfqpoint{2.468349in}{1.647805in}}{\pgfqpoint{2.468349in}{1.651488in}}%
\pgfpathcurveto{\pgfqpoint{2.468349in}{1.655172in}}{\pgfqpoint{2.466886in}{1.658705in}}{\pgfqpoint{2.464281in}{1.661309in}}%
\pgfpathcurveto{\pgfqpoint{2.461677in}{1.663914in}}{\pgfqpoint{2.458144in}{1.665377in}}{\pgfqpoint{2.454460in}{1.665377in}}%
\pgfpathcurveto{\pgfqpoint{2.450777in}{1.665377in}}{\pgfqpoint{2.447244in}{1.663914in}}{\pgfqpoint{2.444640in}{1.661309in}}%
\pgfpathcurveto{\pgfqpoint{2.442035in}{1.658705in}}{\pgfqpoint{2.440572in}{1.655172in}}{\pgfqpoint{2.440572in}{1.651488in}}%
\pgfpathcurveto{\pgfqpoint{2.440572in}{1.647805in}}{\pgfqpoint{2.442035in}{1.644272in}}{\pgfqpoint{2.444640in}{1.641667in}}%
\pgfpathcurveto{\pgfqpoint{2.447244in}{1.639063in}}{\pgfqpoint{2.450777in}{1.637599in}}{\pgfqpoint{2.454460in}{1.637599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494889in}{1.567616in}}%
\pgfpathcurveto{\pgfqpoint{2.498572in}{1.567616in}}{\pgfqpoint{2.502105in}{1.569080in}}{\pgfqpoint{2.504710in}{1.571684in}}%
\pgfpathcurveto{\pgfqpoint{2.507314in}{1.574289in}}{\pgfqpoint{2.508778in}{1.577822in}}{\pgfqpoint{2.508778in}{1.581505in}}%
\pgfpathcurveto{\pgfqpoint{2.508778in}{1.585189in}}{\pgfqpoint{2.507314in}{1.588722in}}{\pgfqpoint{2.504710in}{1.591326in}}%
\pgfpathcurveto{\pgfqpoint{2.502105in}{1.593931in}}{\pgfqpoint{2.498572in}{1.595394in}}{\pgfqpoint{2.494889in}{1.595394in}}%
\pgfpathcurveto{\pgfqpoint{2.491205in}{1.595394in}}{\pgfqpoint{2.487672in}{1.593931in}}{\pgfqpoint{2.485068in}{1.591326in}}%
\pgfpathcurveto{\pgfqpoint{2.482463in}{1.588722in}}{\pgfqpoint{2.481000in}{1.585189in}}{\pgfqpoint{2.481000in}{1.581505in}}%
\pgfpathcurveto{\pgfqpoint{2.481000in}{1.577822in}}{\pgfqpoint{2.482463in}{1.574289in}}{\pgfqpoint{2.485068in}{1.571684in}}%
\pgfpathcurveto{\pgfqpoint{2.487672in}{1.569080in}}{\pgfqpoint{2.491205in}{1.567616in}}{\pgfqpoint{2.494889in}{1.567616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535317in}{1.429265in}}%
\pgfpathcurveto{\pgfqpoint{2.539000in}{1.429265in}}{\pgfqpoint{2.542533in}{1.430728in}}{\pgfqpoint{2.545138in}{1.433333in}}%
\pgfpathcurveto{\pgfqpoint{2.547742in}{1.435937in}}{\pgfqpoint{2.549206in}{1.439470in}}{\pgfqpoint{2.549206in}{1.443153in}}%
\pgfpathcurveto{\pgfqpoint{2.549206in}{1.446837in}}{\pgfqpoint{2.547742in}{1.450370in}}{\pgfqpoint{2.545138in}{1.452974in}}%
\pgfpathcurveto{\pgfqpoint{2.542533in}{1.455579in}}{\pgfqpoint{2.539000in}{1.457042in}}{\pgfqpoint{2.535317in}{1.457042in}}%
\pgfpathcurveto{\pgfqpoint{2.531633in}{1.457042in}}{\pgfqpoint{2.528100in}{1.455579in}}{\pgfqpoint{2.525496in}{1.452974in}}%
\pgfpathcurveto{\pgfqpoint{2.522891in}{1.450370in}}{\pgfqpoint{2.521428in}{1.446837in}}{\pgfqpoint{2.521428in}{1.443153in}}%
\pgfpathcurveto{\pgfqpoint{2.521428in}{1.439470in}}{\pgfqpoint{2.522891in}{1.435937in}}{\pgfqpoint{2.525496in}{1.433333in}}%
\pgfpathcurveto{\pgfqpoint{2.528100in}{1.430728in}}{\pgfqpoint{2.531633in}{1.429265in}}{\pgfqpoint{2.535317in}{1.429265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575745in}{1.340577in}}%
\pgfpathcurveto{\pgfqpoint{2.579428in}{1.340577in}}{\pgfqpoint{2.582961in}{1.342040in}}{\pgfqpoint{2.585566in}{1.344645in}}%
\pgfpathcurveto{\pgfqpoint{2.588170in}{1.347249in}}{\pgfqpoint{2.589634in}{1.350782in}}{\pgfqpoint{2.589634in}{1.354466in}}%
\pgfpathcurveto{\pgfqpoint{2.589634in}{1.358149in}}{\pgfqpoint{2.588170in}{1.361682in}}{\pgfqpoint{2.585566in}{1.364287in}}%
\pgfpathcurveto{\pgfqpoint{2.582961in}{1.366891in}}{\pgfqpoint{2.579428in}{1.368355in}}{\pgfqpoint{2.575745in}{1.368355in}}%
\pgfpathcurveto{\pgfqpoint{2.572061in}{1.368355in}}{\pgfqpoint{2.568528in}{1.366891in}}{\pgfqpoint{2.565924in}{1.364287in}}%
\pgfpathcurveto{\pgfqpoint{2.563319in}{1.361682in}}{\pgfqpoint{2.561856in}{1.358149in}}{\pgfqpoint{2.561856in}{1.354466in}}%
\pgfpathcurveto{\pgfqpoint{2.561856in}{1.350782in}}{\pgfqpoint{2.563319in}{1.347249in}}{\pgfqpoint{2.565924in}{1.344645in}}%
\pgfpathcurveto{\pgfqpoint{2.568528in}{1.342040in}}{\pgfqpoint{2.572061in}{1.340577in}}{\pgfqpoint{2.575745in}{1.340577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616173in}{1.205136in}}%
\pgfpathcurveto{\pgfqpoint{2.619856in}{1.205136in}}{\pgfqpoint{2.623389in}{1.206599in}}{\pgfqpoint{2.625994in}{1.209203in}}%
\pgfpathcurveto{\pgfqpoint{2.628598in}{1.211808in}}{\pgfqpoint{2.630062in}{1.215341in}}{\pgfqpoint{2.630062in}{1.219024in}}%
\pgfpathcurveto{\pgfqpoint{2.630062in}{1.222708in}}{\pgfqpoint{2.628598in}{1.226241in}}{\pgfqpoint{2.625994in}{1.228845in}}%
\pgfpathcurveto{\pgfqpoint{2.623389in}{1.231450in}}{\pgfqpoint{2.619856in}{1.232913in}}{\pgfqpoint{2.616173in}{1.232913in}}%
\pgfpathcurveto{\pgfqpoint{2.612490in}{1.232913in}}{\pgfqpoint{2.608957in}{1.231450in}}{\pgfqpoint{2.606352in}{1.228845in}}%
\pgfpathcurveto{\pgfqpoint{2.603748in}{1.226241in}}{\pgfqpoint{2.602284in}{1.222708in}}{\pgfqpoint{2.602284in}{1.219024in}}%
\pgfpathcurveto{\pgfqpoint{2.602284in}{1.215341in}}{\pgfqpoint{2.603748in}{1.211808in}}{\pgfqpoint{2.606352in}{1.209203in}}%
\pgfpathcurveto{\pgfqpoint{2.608957in}{1.206599in}}{\pgfqpoint{2.612490in}{1.205136in}}{\pgfqpoint{2.616173in}{1.205136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656601in}{1.089094in}}%
\pgfpathcurveto{\pgfqpoint{2.660284in}{1.089094in}}{\pgfqpoint{2.663817in}{1.090557in}}{\pgfqpoint{2.666422in}{1.093162in}}%
\pgfpathcurveto{\pgfqpoint{2.669027in}{1.095766in}}{\pgfqpoint{2.670490in}{1.099299in}}{\pgfqpoint{2.670490in}{1.102982in}}%
\pgfpathcurveto{\pgfqpoint{2.670490in}{1.106666in}}{\pgfqpoint{2.669027in}{1.110199in}}{\pgfqpoint{2.666422in}{1.112803in}}%
\pgfpathcurveto{\pgfqpoint{2.663817in}{1.115408in}}{\pgfqpoint{2.660284in}{1.116871in}}{\pgfqpoint{2.656601in}{1.116871in}}%
\pgfpathcurveto{\pgfqpoint{2.652918in}{1.116871in}}{\pgfqpoint{2.649385in}{1.115408in}}{\pgfqpoint{2.646780in}{1.112803in}}%
\pgfpathcurveto{\pgfqpoint{2.644176in}{1.110199in}}{\pgfqpoint{2.642712in}{1.106666in}}{\pgfqpoint{2.642712in}{1.102982in}}%
\pgfpathcurveto{\pgfqpoint{2.642712in}{1.099299in}}{\pgfqpoint{2.644176in}{1.095766in}}{\pgfqpoint{2.646780in}{1.093162in}}%
\pgfpathcurveto{\pgfqpoint{2.649385in}{1.090557in}}{\pgfqpoint{2.652918in}{1.089094in}}{\pgfqpoint{2.656601in}{1.089094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697029in}{0.941150in}}%
\pgfpathcurveto{\pgfqpoint{2.700713in}{0.941150in}}{\pgfqpoint{2.704246in}{0.942614in}}{\pgfqpoint{2.706850in}{0.945218in}}%
\pgfpathcurveto{\pgfqpoint{2.709455in}{0.947823in}}{\pgfqpoint{2.710918in}{0.951356in}}{\pgfqpoint{2.710918in}{0.955039in}}%
\pgfpathcurveto{\pgfqpoint{2.710918in}{0.958723in}}{\pgfqpoint{2.709455in}{0.962256in}}{\pgfqpoint{2.706850in}{0.964860in}}%
\pgfpathcurveto{\pgfqpoint{2.704246in}{0.967465in}}{\pgfqpoint{2.700713in}{0.968928in}}{\pgfqpoint{2.697029in}{0.968928in}}%
\pgfpathcurveto{\pgfqpoint{2.693346in}{0.968928in}}{\pgfqpoint{2.689813in}{0.967465in}}{\pgfqpoint{2.687208in}{0.964860in}}%
\pgfpathcurveto{\pgfqpoint{2.684604in}{0.962256in}}{\pgfqpoint{2.683140in}{0.958723in}}{\pgfqpoint{2.683140in}{0.955039in}}%
\pgfpathcurveto{\pgfqpoint{2.683140in}{0.951356in}}{\pgfqpoint{2.684604in}{0.947823in}}{\pgfqpoint{2.687208in}{0.945218in}}%
\pgfpathcurveto{\pgfqpoint{2.689813in}{0.942614in}}{\pgfqpoint{2.693346in}{0.941150in}}{\pgfqpoint{2.697029in}{0.941150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737457in}{0.838558in}}%
\pgfpathcurveto{\pgfqpoint{2.741141in}{0.838558in}}{\pgfqpoint{2.744674in}{0.840021in}}{\pgfqpoint{2.747278in}{0.842626in}}%
\pgfpathcurveto{\pgfqpoint{2.749883in}{0.845230in}}{\pgfqpoint{2.751346in}{0.848763in}}{\pgfqpoint{2.751346in}{0.852447in}}%
\pgfpathcurveto{\pgfqpoint{2.751346in}{0.856130in}}{\pgfqpoint{2.749883in}{0.859663in}}{\pgfqpoint{2.747278in}{0.862268in}}%
\pgfpathcurveto{\pgfqpoint{2.744674in}{0.864872in}}{\pgfqpoint{2.741141in}{0.866336in}}{\pgfqpoint{2.737457in}{0.866336in}}%
\pgfpathcurveto{\pgfqpoint{2.733774in}{0.866336in}}{\pgfqpoint{2.730241in}{0.864872in}}{\pgfqpoint{2.727636in}{0.862268in}}%
\pgfpathcurveto{\pgfqpoint{2.725032in}{0.859663in}}{\pgfqpoint{2.723568in}{0.856130in}}{\pgfqpoint{2.723568in}{0.852447in}}%
\pgfpathcurveto{\pgfqpoint{2.723568in}{0.848763in}}{\pgfqpoint{2.725032in}{0.845230in}}{\pgfqpoint{2.727636in}{0.842626in}}%
\pgfpathcurveto{\pgfqpoint{2.730241in}{0.840021in}}{\pgfqpoint{2.733774in}{0.838558in}}{\pgfqpoint{2.737457in}{0.838558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777885in}{0.628288in}}%
\pgfpathcurveto{\pgfqpoint{2.781569in}{0.628288in}}{\pgfqpoint{2.785102in}{0.629752in}}{\pgfqpoint{2.787706in}{0.632356in}}%
\pgfpathcurveto{\pgfqpoint{2.790311in}{0.634961in}}{\pgfqpoint{2.791774in}{0.638494in}}{\pgfqpoint{2.791774in}{0.642177in}}%
\pgfpathcurveto{\pgfqpoint{2.791774in}{0.645861in}}{\pgfqpoint{2.790311in}{0.649394in}}{\pgfqpoint{2.787706in}{0.651998in}}%
\pgfpathcurveto{\pgfqpoint{2.785102in}{0.654603in}}{\pgfqpoint{2.781569in}{0.656066in}}{\pgfqpoint{2.777885in}{0.656066in}}%
\pgfpathcurveto{\pgfqpoint{2.774202in}{0.656066in}}{\pgfqpoint{2.770669in}{0.654603in}}{\pgfqpoint{2.768065in}{0.651998in}}%
\pgfpathcurveto{\pgfqpoint{2.765460in}{0.649394in}}{\pgfqpoint{2.763997in}{0.645861in}}{\pgfqpoint{2.763997in}{0.642177in}}%
\pgfpathcurveto{\pgfqpoint{2.763997in}{0.638494in}}{\pgfqpoint{2.765460in}{0.634961in}}{\pgfqpoint{2.768065in}{0.632356in}}%
\pgfpathcurveto{\pgfqpoint{2.770669in}{0.629752in}}{\pgfqpoint{2.774202in}{0.628288in}}{\pgfqpoint{2.777885in}{0.628288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038949in}{0.744342in}}%
\pgfpathcurveto{\pgfqpoint{1.042633in}{0.744342in}}{\pgfqpoint{1.046166in}{0.745805in}}{\pgfqpoint{1.048770in}{0.748409in}}%
\pgfpathcurveto{\pgfqpoint{1.051375in}{0.751014in}}{\pgfqpoint{1.052838in}{0.754547in}}{\pgfqpoint{1.052838in}{0.758230in}}%
\pgfpathcurveto{\pgfqpoint{1.052838in}{0.761914in}}{\pgfqpoint{1.051375in}{0.765447in}}{\pgfqpoint{1.048770in}{0.768051in}}%
\pgfpathcurveto{\pgfqpoint{1.046166in}{0.770656in}}{\pgfqpoint{1.042633in}{0.772119in}}{\pgfqpoint{1.038949in}{0.772119in}}%
\pgfpathcurveto{\pgfqpoint{1.035266in}{0.772119in}}{\pgfqpoint{1.031733in}{0.770656in}}{\pgfqpoint{1.029129in}{0.768051in}}%
\pgfpathcurveto{\pgfqpoint{1.026524in}{0.765447in}}{\pgfqpoint{1.025061in}{0.761914in}}{\pgfqpoint{1.025061in}{0.758230in}}%
\pgfpathcurveto{\pgfqpoint{1.025061in}{0.754547in}}{\pgfqpoint{1.026524in}{0.751014in}}{\pgfqpoint{1.029129in}{0.748409in}}%
\pgfpathcurveto{\pgfqpoint{1.031733in}{0.745805in}}{\pgfqpoint{1.035266in}{0.744342in}}{\pgfqpoint{1.038949in}{0.744342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080545in}{0.794761in}}%
\pgfpathcurveto{\pgfqpoint{1.084228in}{0.794761in}}{\pgfqpoint{1.087761in}{0.796225in}}{\pgfqpoint{1.090366in}{0.798829in}}%
\pgfpathcurveto{\pgfqpoint{1.092970in}{0.801434in}}{\pgfqpoint{1.094434in}{0.804967in}}{\pgfqpoint{1.094434in}{0.808650in}}%
\pgfpathcurveto{\pgfqpoint{1.094434in}{0.812334in}}{\pgfqpoint{1.092970in}{0.815867in}}{\pgfqpoint{1.090366in}{0.818471in}}%
\pgfpathcurveto{\pgfqpoint{1.087761in}{0.821076in}}{\pgfqpoint{1.084228in}{0.822539in}}{\pgfqpoint{1.080545in}{0.822539in}}%
\pgfpathcurveto{\pgfqpoint{1.076862in}{0.822539in}}{\pgfqpoint{1.073329in}{0.821076in}}{\pgfqpoint{1.070724in}{0.818471in}}%
\pgfpathcurveto{\pgfqpoint{1.068120in}{0.815867in}}{\pgfqpoint{1.066656in}{0.812334in}}{\pgfqpoint{1.066656in}{0.808650in}}%
\pgfpathcurveto{\pgfqpoint{1.066656in}{0.804967in}}{\pgfqpoint{1.068120in}{0.801434in}}{\pgfqpoint{1.070724in}{0.798829in}}%
\pgfpathcurveto{\pgfqpoint{1.073329in}{0.796225in}}{\pgfqpoint{1.076862in}{0.794761in}}{\pgfqpoint{1.080545in}{0.794761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122141in}{0.956735in}}%
\pgfpathcurveto{\pgfqpoint{1.125824in}{0.956735in}}{\pgfqpoint{1.129357in}{0.958199in}}{\pgfqpoint{1.131961in}{0.960803in}}%
\pgfpathcurveto{\pgfqpoint{1.134566in}{0.963408in}}{\pgfqpoint{1.136029in}{0.966941in}}{\pgfqpoint{1.136029in}{0.970624in}}%
\pgfpathcurveto{\pgfqpoint{1.136029in}{0.974308in}}{\pgfqpoint{1.134566in}{0.977841in}}{\pgfqpoint{1.131961in}{0.980445in}}%
\pgfpathcurveto{\pgfqpoint{1.129357in}{0.983050in}}{\pgfqpoint{1.125824in}{0.984513in}}{\pgfqpoint{1.122141in}{0.984513in}}%
\pgfpathcurveto{\pgfqpoint{1.118457in}{0.984513in}}{\pgfqpoint{1.114924in}{0.983050in}}{\pgfqpoint{1.112320in}{0.980445in}}%
\pgfpathcurveto{\pgfqpoint{1.109715in}{0.977841in}}{\pgfqpoint{1.108252in}{0.974308in}}{\pgfqpoint{1.108252in}{0.970624in}}%
\pgfpathcurveto{\pgfqpoint{1.108252in}{0.966941in}}{\pgfqpoint{1.109715in}{0.963408in}}{\pgfqpoint{1.112320in}{0.960803in}}%
\pgfpathcurveto{\pgfqpoint{1.114924in}{0.958199in}}{\pgfqpoint{1.118457in}{0.956735in}}{\pgfqpoint{1.122141in}{0.956735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163736in}{1.084456in}}%
\pgfpathcurveto{\pgfqpoint{1.167419in}{1.084456in}}{\pgfqpoint{1.170952in}{1.085919in}}{\pgfqpoint{1.173557in}{1.088523in}}%
\pgfpathcurveto{\pgfqpoint{1.176161in}{1.091128in}}{\pgfqpoint{1.177625in}{1.094661in}}{\pgfqpoint{1.177625in}{1.098344in}}%
\pgfpathcurveto{\pgfqpoint{1.177625in}{1.102028in}}{\pgfqpoint{1.176161in}{1.105561in}}{\pgfqpoint{1.173557in}{1.108165in}}%
\pgfpathcurveto{\pgfqpoint{1.170952in}{1.110770in}}{\pgfqpoint{1.167419in}{1.112233in}}{\pgfqpoint{1.163736in}{1.112233in}}%
\pgfpathcurveto{\pgfqpoint{1.160053in}{1.112233in}}{\pgfqpoint{1.156520in}{1.110770in}}{\pgfqpoint{1.153915in}{1.108165in}}%
\pgfpathcurveto{\pgfqpoint{1.151311in}{1.105561in}}{\pgfqpoint{1.149847in}{1.102028in}}{\pgfqpoint{1.149847in}{1.098344in}}%
\pgfpathcurveto{\pgfqpoint{1.149847in}{1.094661in}}{\pgfqpoint{1.151311in}{1.091128in}}{\pgfqpoint{1.153915in}{1.088523in}}%
\pgfpathcurveto{\pgfqpoint{1.156520in}{1.085919in}}{\pgfqpoint{1.160053in}{1.084456in}}{\pgfqpoint{1.163736in}{1.084456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205332in}{1.181526in}}%
\pgfpathcurveto{\pgfqpoint{1.209015in}{1.181526in}}{\pgfqpoint{1.212548in}{1.182990in}}{\pgfqpoint{1.215152in}{1.185594in}}%
\pgfpathcurveto{\pgfqpoint{1.217757in}{1.188199in}}{\pgfqpoint{1.219220in}{1.191732in}}{\pgfqpoint{1.219220in}{1.195415in}}%
\pgfpathcurveto{\pgfqpoint{1.219220in}{1.199099in}}{\pgfqpoint{1.217757in}{1.202632in}}{\pgfqpoint{1.215152in}{1.205236in}}%
\pgfpathcurveto{\pgfqpoint{1.212548in}{1.207841in}}{\pgfqpoint{1.209015in}{1.209304in}}{\pgfqpoint{1.205332in}{1.209304in}}%
\pgfpathcurveto{\pgfqpoint{1.201648in}{1.209304in}}{\pgfqpoint{1.198115in}{1.207841in}}{\pgfqpoint{1.195511in}{1.205236in}}%
\pgfpathcurveto{\pgfqpoint{1.192906in}{1.202632in}}{\pgfqpoint{1.191443in}{1.199099in}}{\pgfqpoint{1.191443in}{1.195415in}}%
\pgfpathcurveto{\pgfqpoint{1.191443in}{1.191732in}}{\pgfqpoint{1.192906in}{1.188199in}}{\pgfqpoint{1.195511in}{1.185594in}}%
\pgfpathcurveto{\pgfqpoint{1.198115in}{1.182990in}}{\pgfqpoint{1.201648in}{1.181526in}}{\pgfqpoint{1.205332in}{1.181526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246927in}{1.328075in}}%
\pgfpathcurveto{\pgfqpoint{1.250610in}{1.328075in}}{\pgfqpoint{1.254143in}{1.329539in}}{\pgfqpoint{1.256748in}{1.332143in}}%
\pgfpathcurveto{\pgfqpoint{1.259353in}{1.334748in}}{\pgfqpoint{1.260816in}{1.338281in}}{\pgfqpoint{1.260816in}{1.341964in}}%
\pgfpathcurveto{\pgfqpoint{1.260816in}{1.345648in}}{\pgfqpoint{1.259353in}{1.349181in}}{\pgfqpoint{1.256748in}{1.351785in}}%
\pgfpathcurveto{\pgfqpoint{1.254143in}{1.354390in}}{\pgfqpoint{1.250610in}{1.355853in}}{\pgfqpoint{1.246927in}{1.355853in}}%
\pgfpathcurveto{\pgfqpoint{1.243244in}{1.355853in}}{\pgfqpoint{1.239711in}{1.354390in}}{\pgfqpoint{1.237106in}{1.351785in}}%
\pgfpathcurveto{\pgfqpoint{1.234502in}{1.349181in}}{\pgfqpoint{1.233038in}{1.345648in}}{\pgfqpoint{1.233038in}{1.341964in}}%
\pgfpathcurveto{\pgfqpoint{1.233038in}{1.338281in}}{\pgfqpoint{1.234502in}{1.334748in}}{\pgfqpoint{1.237106in}{1.332143in}}%
\pgfpathcurveto{\pgfqpoint{1.239711in}{1.329539in}}{\pgfqpoint{1.243244in}{1.328075in}}{\pgfqpoint{1.246927in}{1.328075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288523in}{1.442827in}}%
\pgfpathcurveto{\pgfqpoint{1.292206in}{1.442827in}}{\pgfqpoint{1.295739in}{1.444291in}}{\pgfqpoint{1.298343in}{1.446895in}}%
\pgfpathcurveto{\pgfqpoint{1.300948in}{1.449500in}}{\pgfqpoint{1.302411in}{1.453033in}}{\pgfqpoint{1.302411in}{1.456716in}}%
\pgfpathcurveto{\pgfqpoint{1.302411in}{1.460399in}}{\pgfqpoint{1.300948in}{1.463932in}}{\pgfqpoint{1.298343in}{1.466537in}}%
\pgfpathcurveto{\pgfqpoint{1.295739in}{1.469142in}}{\pgfqpoint{1.292206in}{1.470605in}}{\pgfqpoint{1.288523in}{1.470605in}}%
\pgfpathcurveto{\pgfqpoint{1.284839in}{1.470605in}}{\pgfqpoint{1.281306in}{1.469142in}}{\pgfqpoint{1.278702in}{1.466537in}}%
\pgfpathcurveto{\pgfqpoint{1.276097in}{1.463932in}}{\pgfqpoint{1.274634in}{1.460399in}}{\pgfqpoint{1.274634in}{1.456716in}}%
\pgfpathcurveto{\pgfqpoint{1.274634in}{1.453033in}}{\pgfqpoint{1.276097in}{1.449500in}}{\pgfqpoint{1.278702in}{1.446895in}}%
\pgfpathcurveto{\pgfqpoint{1.281306in}{1.444291in}}{\pgfqpoint{1.284839in}{1.442827in}}{\pgfqpoint{1.288523in}{1.442827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330118in}{1.552017in}}%
\pgfpathcurveto{\pgfqpoint{1.333801in}{1.552017in}}{\pgfqpoint{1.337334in}{1.553481in}}{\pgfqpoint{1.339939in}{1.556085in}}%
\pgfpathcurveto{\pgfqpoint{1.342544in}{1.558690in}}{\pgfqpoint{1.344007in}{1.562223in}}{\pgfqpoint{1.344007in}{1.565906in}}%
\pgfpathcurveto{\pgfqpoint{1.344007in}{1.569590in}}{\pgfqpoint{1.342544in}{1.573123in}}{\pgfqpoint{1.339939in}{1.575727in}}%
\pgfpathcurveto{\pgfqpoint{1.337334in}{1.578332in}}{\pgfqpoint{1.333801in}{1.579795in}}{\pgfqpoint{1.330118in}{1.579795in}}%
\pgfpathcurveto{\pgfqpoint{1.326435in}{1.579795in}}{\pgfqpoint{1.322902in}{1.578332in}}{\pgfqpoint{1.320297in}{1.575727in}}%
\pgfpathcurveto{\pgfqpoint{1.317693in}{1.573123in}}{\pgfqpoint{1.316229in}{1.569590in}}{\pgfqpoint{1.316229in}{1.565906in}}%
\pgfpathcurveto{\pgfqpoint{1.316229in}{1.562223in}}{\pgfqpoint{1.317693in}{1.558690in}}{\pgfqpoint{1.320297in}{1.556085in}}%
\pgfpathcurveto{\pgfqpoint{1.322902in}{1.553481in}}{\pgfqpoint{1.326435in}{1.552017in}}{\pgfqpoint{1.330118in}{1.552017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371714in}{1.689109in}}%
\pgfpathcurveto{\pgfqpoint{1.375397in}{1.689109in}}{\pgfqpoint{1.378930in}{1.690573in}}{\pgfqpoint{1.381535in}{1.693177in}}%
\pgfpathcurveto{\pgfqpoint{1.384139in}{1.695782in}}{\pgfqpoint{1.385602in}{1.699315in}}{\pgfqpoint{1.385602in}{1.702998in}}%
\pgfpathcurveto{\pgfqpoint{1.385602in}{1.706682in}}{\pgfqpoint{1.384139in}{1.710215in}}{\pgfqpoint{1.381535in}{1.712819in}}%
\pgfpathcurveto{\pgfqpoint{1.378930in}{1.715424in}}{\pgfqpoint{1.375397in}{1.716887in}}{\pgfqpoint{1.371714in}{1.716887in}}%
\pgfpathcurveto{\pgfqpoint{1.368030in}{1.716887in}}{\pgfqpoint{1.364497in}{1.715424in}}{\pgfqpoint{1.361893in}{1.712819in}}%
\pgfpathcurveto{\pgfqpoint{1.359288in}{1.710215in}}{\pgfqpoint{1.357825in}{1.706682in}}{\pgfqpoint{1.357825in}{1.702998in}}%
\pgfpathcurveto{\pgfqpoint{1.357825in}{1.699315in}}{\pgfqpoint{1.359288in}{1.695782in}}{\pgfqpoint{1.361893in}{1.693177in}}%
\pgfpathcurveto{\pgfqpoint{1.364497in}{1.690573in}}{\pgfqpoint{1.368030in}{1.689109in}}{\pgfqpoint{1.371714in}{1.689109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413309in}{1.758001in}}%
\pgfpathcurveto{\pgfqpoint{1.416992in}{1.758001in}}{\pgfqpoint{1.420525in}{1.759465in}}{\pgfqpoint{1.423130in}{1.762069in}}%
\pgfpathcurveto{\pgfqpoint{1.425735in}{1.764674in}}{\pgfqpoint{1.427198in}{1.768207in}}{\pgfqpoint{1.427198in}{1.771890in}}%
\pgfpathcurveto{\pgfqpoint{1.427198in}{1.775574in}}{\pgfqpoint{1.425735in}{1.779107in}}{\pgfqpoint{1.423130in}{1.781711in}}%
\pgfpathcurveto{\pgfqpoint{1.420525in}{1.784316in}}{\pgfqpoint{1.416992in}{1.785779in}}{\pgfqpoint{1.413309in}{1.785779in}}%
\pgfpathcurveto{\pgfqpoint{1.409626in}{1.785779in}}{\pgfqpoint{1.406093in}{1.784316in}}{\pgfqpoint{1.403488in}{1.781711in}}%
\pgfpathcurveto{\pgfqpoint{1.400884in}{1.779107in}}{\pgfqpoint{1.399420in}{1.775574in}}{\pgfqpoint{1.399420in}{1.771890in}}%
\pgfpathcurveto{\pgfqpoint{1.399420in}{1.768207in}}{\pgfqpoint{1.400884in}{1.764674in}}{\pgfqpoint{1.403488in}{1.762069in}}%
\pgfpathcurveto{\pgfqpoint{1.406093in}{1.759465in}}{\pgfqpoint{1.409626in}{1.758001in}}{\pgfqpoint{1.413309in}{1.758001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454905in}{1.836998in}}%
\pgfpathcurveto{\pgfqpoint{1.458588in}{1.836998in}}{\pgfqpoint{1.462121in}{1.838462in}}{\pgfqpoint{1.464726in}{1.841066in}}%
\pgfpathcurveto{\pgfqpoint{1.467330in}{1.843671in}}{\pgfqpoint{1.468793in}{1.847204in}}{\pgfqpoint{1.468793in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{1.468793in}{1.854570in}}{\pgfqpoint{1.467330in}{1.858103in}}{\pgfqpoint{1.464726in}{1.860708in}}%
\pgfpathcurveto{\pgfqpoint{1.462121in}{1.863313in}}{\pgfqpoint{1.458588in}{1.864776in}}{\pgfqpoint{1.454905in}{1.864776in}}%
\pgfpathcurveto{\pgfqpoint{1.451221in}{1.864776in}}{\pgfqpoint{1.447688in}{1.863313in}}{\pgfqpoint{1.445084in}{1.860708in}}%
\pgfpathcurveto{\pgfqpoint{1.442479in}{1.858103in}}{\pgfqpoint{1.441016in}{1.854570in}}{\pgfqpoint{1.441016in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{1.441016in}{1.847204in}}{\pgfqpoint{1.442479in}{1.843671in}}{\pgfqpoint{1.445084in}{1.841066in}}%
\pgfpathcurveto{\pgfqpoint{1.447688in}{1.838462in}}{\pgfqpoint{1.451221in}{1.836998in}}{\pgfqpoint{1.454905in}{1.836998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496500in}{1.928777in}}%
\pgfpathcurveto{\pgfqpoint{1.500183in}{1.928777in}}{\pgfqpoint{1.503717in}{1.930240in}}{\pgfqpoint{1.506321in}{1.932845in}}%
\pgfpathcurveto{\pgfqpoint{1.508926in}{1.935449in}}{\pgfqpoint{1.510389in}{1.938982in}}{\pgfqpoint{1.510389in}{1.942666in}}%
\pgfpathcurveto{\pgfqpoint{1.510389in}{1.946349in}}{\pgfqpoint{1.508926in}{1.949882in}}{\pgfqpoint{1.506321in}{1.952487in}}%
\pgfpathcurveto{\pgfqpoint{1.503717in}{1.955091in}}{\pgfqpoint{1.500183in}{1.956555in}}{\pgfqpoint{1.496500in}{1.956555in}}%
\pgfpathcurveto{\pgfqpoint{1.492817in}{1.956555in}}{\pgfqpoint{1.489284in}{1.955091in}}{\pgfqpoint{1.486679in}{1.952487in}}%
\pgfpathcurveto{\pgfqpoint{1.484075in}{1.949882in}}{\pgfqpoint{1.482611in}{1.946349in}}{\pgfqpoint{1.482611in}{1.942666in}}%
\pgfpathcurveto{\pgfqpoint{1.482611in}{1.938982in}}{\pgfqpoint{1.484075in}{1.935449in}}{\pgfqpoint{1.486679in}{1.932845in}}%
\pgfpathcurveto{\pgfqpoint{1.489284in}{1.930240in}}{\pgfqpoint{1.492817in}{1.928777in}}{\pgfqpoint{1.496500in}{1.928777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538096in}{1.994731in}}%
\pgfpathcurveto{\pgfqpoint{1.541779in}{1.994731in}}{\pgfqpoint{1.545312in}{1.996194in}}{\pgfqpoint{1.547917in}{1.998799in}}%
\pgfpathcurveto{\pgfqpoint{1.550521in}{2.001403in}}{\pgfqpoint{1.551985in}{2.004936in}}{\pgfqpoint{1.551985in}{2.008620in}}%
\pgfpathcurveto{\pgfqpoint{1.551985in}{2.012303in}}{\pgfqpoint{1.550521in}{2.015836in}}{\pgfqpoint{1.547917in}{2.018441in}}%
\pgfpathcurveto{\pgfqpoint{1.545312in}{2.021045in}}{\pgfqpoint{1.541779in}{2.022509in}}{\pgfqpoint{1.538096in}{2.022509in}}%
\pgfpathcurveto{\pgfqpoint{1.534412in}{2.022509in}}{\pgfqpoint{1.530879in}{2.021045in}}{\pgfqpoint{1.528275in}{2.018441in}}%
\pgfpathcurveto{\pgfqpoint{1.525670in}{2.015836in}}{\pgfqpoint{1.524207in}{2.012303in}}{\pgfqpoint{1.524207in}{2.008620in}}%
\pgfpathcurveto{\pgfqpoint{1.524207in}{2.004936in}}{\pgfqpoint{1.525670in}{2.001403in}}{\pgfqpoint{1.528275in}{1.998799in}}%
\pgfpathcurveto{\pgfqpoint{1.530879in}{1.996194in}}{\pgfqpoint{1.534412in}{1.994731in}}{\pgfqpoint{1.538096in}{1.994731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579691in}{2.058489in}}%
\pgfpathcurveto{\pgfqpoint{1.583375in}{2.058489in}}{\pgfqpoint{1.586908in}{2.059952in}}{\pgfqpoint{1.589512in}{2.062557in}}%
\pgfpathcurveto{\pgfqpoint{1.592117in}{2.065162in}}{\pgfqpoint{1.593580in}{2.068695in}}{\pgfqpoint{1.593580in}{2.072378in}}%
\pgfpathcurveto{\pgfqpoint{1.593580in}{2.076061in}}{\pgfqpoint{1.592117in}{2.079594in}}{\pgfqpoint{1.589512in}{2.082199in}}%
\pgfpathcurveto{\pgfqpoint{1.586908in}{2.084803in}}{\pgfqpoint{1.583375in}{2.086267in}}{\pgfqpoint{1.579691in}{2.086267in}}%
\pgfpathcurveto{\pgfqpoint{1.576008in}{2.086267in}}{\pgfqpoint{1.572475in}{2.084803in}}{\pgfqpoint{1.569870in}{2.082199in}}%
\pgfpathcurveto{\pgfqpoint{1.567266in}{2.079594in}}{\pgfqpoint{1.565802in}{2.076061in}}{\pgfqpoint{1.565802in}{2.072378in}}%
\pgfpathcurveto{\pgfqpoint{1.565802in}{2.068695in}}{\pgfqpoint{1.567266in}{2.065162in}}{\pgfqpoint{1.569870in}{2.062557in}}%
\pgfpathcurveto{\pgfqpoint{1.572475in}{2.059952in}}{\pgfqpoint{1.576008in}{2.058489in}}{\pgfqpoint{1.579691in}{2.058489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621287in}{2.119494in}}%
\pgfpathcurveto{\pgfqpoint{1.624970in}{2.119494in}}{\pgfqpoint{1.628503in}{2.120957in}}{\pgfqpoint{1.631108in}{2.123562in}}%
\pgfpathcurveto{\pgfqpoint{1.633712in}{2.126166in}}{\pgfqpoint{1.635176in}{2.129699in}}{\pgfqpoint{1.635176in}{2.133383in}}%
\pgfpathcurveto{\pgfqpoint{1.635176in}{2.137066in}}{\pgfqpoint{1.633712in}{2.140599in}}{\pgfqpoint{1.631108in}{2.143204in}}%
\pgfpathcurveto{\pgfqpoint{1.628503in}{2.145808in}}{\pgfqpoint{1.624970in}{2.147272in}}{\pgfqpoint{1.621287in}{2.147272in}}%
\pgfpathcurveto{\pgfqpoint{1.617603in}{2.147272in}}{\pgfqpoint{1.614070in}{2.145808in}}{\pgfqpoint{1.611466in}{2.143204in}}%
\pgfpathcurveto{\pgfqpoint{1.608861in}{2.140599in}}{\pgfqpoint{1.607398in}{2.137066in}}{\pgfqpoint{1.607398in}{2.133383in}}%
\pgfpathcurveto{\pgfqpoint{1.607398in}{2.129699in}}{\pgfqpoint{1.608861in}{2.126166in}}{\pgfqpoint{1.611466in}{2.123562in}}%
\pgfpathcurveto{\pgfqpoint{1.614070in}{2.120957in}}{\pgfqpoint{1.617603in}{2.119494in}}{\pgfqpoint{1.621287in}{2.119494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662882in}{2.168689in}}%
\pgfpathcurveto{\pgfqpoint{1.666566in}{2.168689in}}{\pgfqpoint{1.670099in}{2.170152in}}{\pgfqpoint{1.672703in}{2.172756in}}%
\pgfpathcurveto{\pgfqpoint{1.675308in}{2.175361in}}{\pgfqpoint{1.676771in}{2.178894in}}{\pgfqpoint{1.676771in}{2.182577in}}%
\pgfpathcurveto{\pgfqpoint{1.676771in}{2.186261in}}{\pgfqpoint{1.675308in}{2.189794in}}{\pgfqpoint{1.672703in}{2.192398in}}%
\pgfpathcurveto{\pgfqpoint{1.670099in}{2.195003in}}{\pgfqpoint{1.666566in}{2.196466in}}{\pgfqpoint{1.662882in}{2.196466in}}%
\pgfpathcurveto{\pgfqpoint{1.659199in}{2.196466in}}{\pgfqpoint{1.655666in}{2.195003in}}{\pgfqpoint{1.653061in}{2.192398in}}%
\pgfpathcurveto{\pgfqpoint{1.650457in}{2.189794in}}{\pgfqpoint{1.648993in}{2.186261in}}{\pgfqpoint{1.648993in}{2.182577in}}%
\pgfpathcurveto{\pgfqpoint{1.648993in}{2.178894in}}{\pgfqpoint{1.650457in}{2.175361in}}{\pgfqpoint{1.653061in}{2.172756in}}%
\pgfpathcurveto{\pgfqpoint{1.655666in}{2.170152in}}{\pgfqpoint{1.659199in}{2.168689in}}{\pgfqpoint{1.662882in}{2.168689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704478in}{2.202013in}}%
\pgfpathcurveto{\pgfqpoint{1.708161in}{2.202013in}}{\pgfqpoint{1.711694in}{2.203476in}}{\pgfqpoint{1.714299in}{2.206081in}}%
\pgfpathcurveto{\pgfqpoint{1.716903in}{2.208685in}}{\pgfqpoint{1.718367in}{2.212218in}}{\pgfqpoint{1.718367in}{2.215901in}}%
\pgfpathcurveto{\pgfqpoint{1.718367in}{2.219585in}}{\pgfqpoint{1.716903in}{2.223118in}}{\pgfqpoint{1.714299in}{2.225722in}}%
\pgfpathcurveto{\pgfqpoint{1.711694in}{2.228327in}}{\pgfqpoint{1.708161in}{2.229790in}}{\pgfqpoint{1.704478in}{2.229790in}}%
\pgfpathcurveto{\pgfqpoint{1.700794in}{2.229790in}}{\pgfqpoint{1.697261in}{2.228327in}}{\pgfqpoint{1.694657in}{2.225722in}}%
\pgfpathcurveto{\pgfqpoint{1.692052in}{2.223118in}}{\pgfqpoint{1.690589in}{2.219585in}}{\pgfqpoint{1.690589in}{2.215901in}}%
\pgfpathcurveto{\pgfqpoint{1.690589in}{2.212218in}}{\pgfqpoint{1.692052in}{2.208685in}}{\pgfqpoint{1.694657in}{2.206081in}}%
\pgfpathcurveto{\pgfqpoint{1.697261in}{2.203476in}}{\pgfqpoint{1.700794in}{2.202013in}}{\pgfqpoint{1.704478in}{2.202013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746073in}{2.242510in}}%
\pgfpathcurveto{\pgfqpoint{1.749757in}{2.242510in}}{\pgfqpoint{1.753290in}{2.243974in}}{\pgfqpoint{1.755894in}{2.246578in}}%
\pgfpathcurveto{\pgfqpoint{1.758499in}{2.249183in}}{\pgfqpoint{1.759962in}{2.252716in}}{\pgfqpoint{1.759962in}{2.256399in}}%
\pgfpathcurveto{\pgfqpoint{1.759962in}{2.260082in}}{\pgfqpoint{1.758499in}{2.263615in}}{\pgfqpoint{1.755894in}{2.266220in}}%
\pgfpathcurveto{\pgfqpoint{1.753290in}{2.268825in}}{\pgfqpoint{1.749757in}{2.270288in}}{\pgfqpoint{1.746073in}{2.270288in}}%
\pgfpathcurveto{\pgfqpoint{1.742390in}{2.270288in}}{\pgfqpoint{1.738857in}{2.268825in}}{\pgfqpoint{1.736252in}{2.266220in}}%
\pgfpathcurveto{\pgfqpoint{1.733648in}{2.263615in}}{\pgfqpoint{1.732184in}{2.260082in}}{\pgfqpoint{1.732184in}{2.256399in}}%
\pgfpathcurveto{\pgfqpoint{1.732184in}{2.252716in}}{\pgfqpoint{1.733648in}{2.249183in}}{\pgfqpoint{1.736252in}{2.246578in}}%
\pgfpathcurveto{\pgfqpoint{1.738857in}{2.243974in}}{\pgfqpoint{1.742390in}{2.242510in}}{\pgfqpoint{1.746073in}{2.242510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787669in}{2.251158in}}%
\pgfpathcurveto{\pgfqpoint{1.791352in}{2.251158in}}{\pgfqpoint{1.794885in}{2.252621in}}{\pgfqpoint{1.797490in}{2.255226in}}%
\pgfpathcurveto{\pgfqpoint{1.800094in}{2.257830in}}{\pgfqpoint{1.801558in}{2.261363in}}{\pgfqpoint{1.801558in}{2.265047in}}%
\pgfpathcurveto{\pgfqpoint{1.801558in}{2.268730in}}{\pgfqpoint{1.800094in}{2.272263in}}{\pgfqpoint{1.797490in}{2.274868in}}%
\pgfpathcurveto{\pgfqpoint{1.794885in}{2.277472in}}{\pgfqpoint{1.791352in}{2.278936in}}{\pgfqpoint{1.787669in}{2.278936in}}%
\pgfpathcurveto{\pgfqpoint{1.783985in}{2.278936in}}{\pgfqpoint{1.780452in}{2.277472in}}{\pgfqpoint{1.777848in}{2.274868in}}%
\pgfpathcurveto{\pgfqpoint{1.775243in}{2.272263in}}{\pgfqpoint{1.773780in}{2.268730in}}{\pgfqpoint{1.773780in}{2.265047in}}%
\pgfpathcurveto{\pgfqpoint{1.773780in}{2.261363in}}{\pgfqpoint{1.775243in}{2.257830in}}{\pgfqpoint{1.777848in}{2.255226in}}%
\pgfpathcurveto{\pgfqpoint{1.780452in}{2.252621in}}{\pgfqpoint{1.783985in}{2.251158in}}{\pgfqpoint{1.787669in}{2.251158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829264in}{2.261282in}}%
\pgfpathcurveto{\pgfqpoint{1.832948in}{2.261282in}}{\pgfqpoint{1.836481in}{2.262746in}}{\pgfqpoint{1.839085in}{2.265350in}}%
\pgfpathcurveto{\pgfqpoint{1.841690in}{2.267955in}}{\pgfqpoint{1.843153in}{2.271488in}}{\pgfqpoint{1.843153in}{2.275171in}}%
\pgfpathcurveto{\pgfqpoint{1.843153in}{2.278854in}}{\pgfqpoint{1.841690in}{2.282387in}}{\pgfqpoint{1.839085in}{2.284992in}}%
\pgfpathcurveto{\pgfqpoint{1.836481in}{2.287597in}}{\pgfqpoint{1.832948in}{2.289060in}}{\pgfqpoint{1.829264in}{2.289060in}}%
\pgfpathcurveto{\pgfqpoint{1.825581in}{2.289060in}}{\pgfqpoint{1.822048in}{2.287597in}}{\pgfqpoint{1.819443in}{2.284992in}}%
\pgfpathcurveto{\pgfqpoint{1.816839in}{2.282387in}}{\pgfqpoint{1.815375in}{2.278854in}}{\pgfqpoint{1.815375in}{2.275171in}}%
\pgfpathcurveto{\pgfqpoint{1.815375in}{2.271488in}}{\pgfqpoint{1.816839in}{2.267955in}}{\pgfqpoint{1.819443in}{2.265350in}}%
\pgfpathcurveto{\pgfqpoint{1.822048in}{2.262746in}}{\pgfqpoint{1.825581in}{2.261282in}}{\pgfqpoint{1.829264in}{2.261282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870860in}{2.260081in}}%
\pgfpathcurveto{\pgfqpoint{1.874543in}{2.260081in}}{\pgfqpoint{1.878076in}{2.261545in}}{\pgfqpoint{1.880681in}{2.264149in}}%
\pgfpathcurveto{\pgfqpoint{1.883285in}{2.266754in}}{\pgfqpoint{1.884749in}{2.270287in}}{\pgfqpoint{1.884749in}{2.273970in}}%
\pgfpathcurveto{\pgfqpoint{1.884749in}{2.277654in}}{\pgfqpoint{1.883285in}{2.281187in}}{\pgfqpoint{1.880681in}{2.283791in}}%
\pgfpathcurveto{\pgfqpoint{1.878076in}{2.286396in}}{\pgfqpoint{1.874543in}{2.287859in}}{\pgfqpoint{1.870860in}{2.287859in}}%
\pgfpathcurveto{\pgfqpoint{1.867176in}{2.287859in}}{\pgfqpoint{1.863643in}{2.286396in}}{\pgfqpoint{1.861039in}{2.283791in}}%
\pgfpathcurveto{\pgfqpoint{1.858434in}{2.281187in}}{\pgfqpoint{1.856971in}{2.277654in}}{\pgfqpoint{1.856971in}{2.273970in}}%
\pgfpathcurveto{\pgfqpoint{1.856971in}{2.270287in}}{\pgfqpoint{1.858434in}{2.266754in}}{\pgfqpoint{1.861039in}{2.264149in}}%
\pgfpathcurveto{\pgfqpoint{1.863643in}{2.261545in}}{\pgfqpoint{1.867176in}{2.260081in}}{\pgfqpoint{1.870860in}{2.260081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912455in}{2.255866in}}%
\pgfpathcurveto{\pgfqpoint{1.916139in}{2.255866in}}{\pgfqpoint{1.919672in}{2.257329in}}{\pgfqpoint{1.922276in}{2.259934in}}%
\pgfpathcurveto{\pgfqpoint{1.924881in}{2.262538in}}{\pgfqpoint{1.926344in}{2.266071in}}{\pgfqpoint{1.926344in}{2.269755in}}%
\pgfpathcurveto{\pgfqpoint{1.926344in}{2.273438in}}{\pgfqpoint{1.924881in}{2.276971in}}{\pgfqpoint{1.922276in}{2.279576in}}%
\pgfpathcurveto{\pgfqpoint{1.919672in}{2.282180in}}{\pgfqpoint{1.916139in}{2.283644in}}{\pgfqpoint{1.912455in}{2.283644in}}%
\pgfpathcurveto{\pgfqpoint{1.908772in}{2.283644in}}{\pgfqpoint{1.905239in}{2.282180in}}{\pgfqpoint{1.902634in}{2.279576in}}%
\pgfpathcurveto{\pgfqpoint{1.900030in}{2.276971in}}{\pgfqpoint{1.898566in}{2.273438in}}{\pgfqpoint{1.898566in}{2.269755in}}%
\pgfpathcurveto{\pgfqpoint{1.898566in}{2.266071in}}{\pgfqpoint{1.900030in}{2.262538in}}{\pgfqpoint{1.902634in}{2.259934in}}%
\pgfpathcurveto{\pgfqpoint{1.905239in}{2.257329in}}{\pgfqpoint{1.908772in}{2.255866in}}{\pgfqpoint{1.912455in}{2.255866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954051in}{2.241954in}}%
\pgfpathcurveto{\pgfqpoint{1.957734in}{2.241954in}}{\pgfqpoint{1.961267in}{2.243418in}}{\pgfqpoint{1.963872in}{2.246022in}}%
\pgfpathcurveto{\pgfqpoint{1.966476in}{2.248627in}}{\pgfqpoint{1.967940in}{2.252160in}}{\pgfqpoint{1.967940in}{2.255843in}}%
\pgfpathcurveto{\pgfqpoint{1.967940in}{2.259526in}}{\pgfqpoint{1.966476in}{2.263059in}}{\pgfqpoint{1.963872in}{2.265664in}}%
\pgfpathcurveto{\pgfqpoint{1.961267in}{2.268269in}}{\pgfqpoint{1.957734in}{2.269732in}}{\pgfqpoint{1.954051in}{2.269732in}}%
\pgfpathcurveto{\pgfqpoint{1.950367in}{2.269732in}}{\pgfqpoint{1.946834in}{2.268269in}}{\pgfqpoint{1.944230in}{2.265664in}}%
\pgfpathcurveto{\pgfqpoint{1.941625in}{2.263059in}}{\pgfqpoint{1.940162in}{2.259526in}}{\pgfqpoint{1.940162in}{2.255843in}}%
\pgfpathcurveto{\pgfqpoint{1.940162in}{2.252160in}}{\pgfqpoint{1.941625in}{2.248627in}}{\pgfqpoint{1.944230in}{2.246022in}}%
\pgfpathcurveto{\pgfqpoint{1.946834in}{2.243418in}}{\pgfqpoint{1.950367in}{2.241954in}}{\pgfqpoint{1.954051in}{2.241954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995646in}{2.221561in}}%
\pgfpathcurveto{\pgfqpoint{1.999330in}{2.221561in}}{\pgfqpoint{2.002863in}{2.223024in}}{\pgfqpoint{2.005467in}{2.225629in}}%
\pgfpathcurveto{\pgfqpoint{2.008072in}{2.228233in}}{\pgfqpoint{2.009535in}{2.231766in}}{\pgfqpoint{2.009535in}{2.235450in}}%
\pgfpathcurveto{\pgfqpoint{2.009535in}{2.239133in}}{\pgfqpoint{2.008072in}{2.242666in}}{\pgfqpoint{2.005467in}{2.245271in}}%
\pgfpathcurveto{\pgfqpoint{2.002863in}{2.247875in}}{\pgfqpoint{1.999330in}{2.249339in}}{\pgfqpoint{1.995646in}{2.249339in}}%
\pgfpathcurveto{\pgfqpoint{1.991963in}{2.249339in}}{\pgfqpoint{1.988430in}{2.247875in}}{\pgfqpoint{1.985825in}{2.245271in}}%
\pgfpathcurveto{\pgfqpoint{1.983221in}{2.242666in}}{\pgfqpoint{1.981757in}{2.239133in}}{\pgfqpoint{1.981757in}{2.235450in}}%
\pgfpathcurveto{\pgfqpoint{1.981757in}{2.231766in}}{\pgfqpoint{1.983221in}{2.228233in}}{\pgfqpoint{1.985825in}{2.225629in}}%
\pgfpathcurveto{\pgfqpoint{1.988430in}{2.223024in}}{\pgfqpoint{1.991963in}{2.221561in}}{\pgfqpoint{1.995646in}{2.221561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037242in}{2.184473in}}%
\pgfpathcurveto{\pgfqpoint{2.040925in}{2.184473in}}{\pgfqpoint{2.044458in}{2.185936in}}{\pgfqpoint{2.047063in}{2.188541in}}%
\pgfpathcurveto{\pgfqpoint{2.049667in}{2.191145in}}{\pgfqpoint{2.051131in}{2.194678in}}{\pgfqpoint{2.051131in}{2.198361in}}%
\pgfpathcurveto{\pgfqpoint{2.051131in}{2.202045in}}{\pgfqpoint{2.049667in}{2.205578in}}{\pgfqpoint{2.047063in}{2.208182in}}%
\pgfpathcurveto{\pgfqpoint{2.044458in}{2.210787in}}{\pgfqpoint{2.040925in}{2.212250in}}{\pgfqpoint{2.037242in}{2.212250in}}%
\pgfpathcurveto{\pgfqpoint{2.033558in}{2.212250in}}{\pgfqpoint{2.030025in}{2.210787in}}{\pgfqpoint{2.027421in}{2.208182in}}%
\pgfpathcurveto{\pgfqpoint{2.024816in}{2.205578in}}{\pgfqpoint{2.023353in}{2.202045in}}{\pgfqpoint{2.023353in}{2.198361in}}%
\pgfpathcurveto{\pgfqpoint{2.023353in}{2.194678in}}{\pgfqpoint{2.024816in}{2.191145in}}{\pgfqpoint{2.027421in}{2.188541in}}%
\pgfpathcurveto{\pgfqpoint{2.030025in}{2.185936in}}{\pgfqpoint{2.033558in}{2.184473in}}{\pgfqpoint{2.037242in}{2.184473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078837in}{2.151931in}}%
\pgfpathcurveto{\pgfqpoint{2.082521in}{2.151931in}}{\pgfqpoint{2.086054in}{2.153395in}}{\pgfqpoint{2.088658in}{2.155999in}}%
\pgfpathcurveto{\pgfqpoint{2.091263in}{2.158604in}}{\pgfqpoint{2.092726in}{2.162137in}}{\pgfqpoint{2.092726in}{2.165820in}}%
\pgfpathcurveto{\pgfqpoint{2.092726in}{2.169503in}}{\pgfqpoint{2.091263in}{2.173036in}}{\pgfqpoint{2.088658in}{2.175641in}}%
\pgfpathcurveto{\pgfqpoint{2.086054in}{2.178246in}}{\pgfqpoint{2.082521in}{2.179709in}}{\pgfqpoint{2.078837in}{2.179709in}}%
\pgfpathcurveto{\pgfqpoint{2.075154in}{2.179709in}}{\pgfqpoint{2.071621in}{2.178246in}}{\pgfqpoint{2.069016in}{2.175641in}}%
\pgfpathcurveto{\pgfqpoint{2.066412in}{2.173036in}}{\pgfqpoint{2.064948in}{2.169503in}}{\pgfqpoint{2.064948in}{2.165820in}}%
\pgfpathcurveto{\pgfqpoint{2.064948in}{2.162137in}}{\pgfqpoint{2.066412in}{2.158604in}}{\pgfqpoint{2.069016in}{2.155999in}}%
\pgfpathcurveto{\pgfqpoint{2.071621in}{2.153395in}}{\pgfqpoint{2.075154in}{2.151931in}}{\pgfqpoint{2.078837in}{2.151931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120433in}{2.108037in}}%
\pgfpathcurveto{\pgfqpoint{2.124116in}{2.108037in}}{\pgfqpoint{2.127649in}{2.109501in}}{\pgfqpoint{2.130254in}{2.112105in}}%
\pgfpathcurveto{\pgfqpoint{2.132858in}{2.114710in}}{\pgfqpoint{2.134322in}{2.118243in}}{\pgfqpoint{2.134322in}{2.121926in}}%
\pgfpathcurveto{\pgfqpoint{2.134322in}{2.125610in}}{\pgfqpoint{2.132858in}{2.129143in}}{\pgfqpoint{2.130254in}{2.131747in}}%
\pgfpathcurveto{\pgfqpoint{2.127649in}{2.134352in}}{\pgfqpoint{2.124116in}{2.135815in}}{\pgfqpoint{2.120433in}{2.135815in}}%
\pgfpathcurveto{\pgfqpoint{2.116749in}{2.135815in}}{\pgfqpoint{2.113216in}{2.134352in}}{\pgfqpoint{2.110612in}{2.131747in}}%
\pgfpathcurveto{\pgfqpoint{2.108007in}{2.129143in}}{\pgfqpoint{2.106544in}{2.125610in}}{\pgfqpoint{2.106544in}{2.121926in}}%
\pgfpathcurveto{\pgfqpoint{2.106544in}{2.118243in}}{\pgfqpoint{2.108007in}{2.114710in}}{\pgfqpoint{2.110612in}{2.112105in}}%
\pgfpathcurveto{\pgfqpoint{2.113216in}{2.109501in}}{\pgfqpoint{2.116749in}{2.108037in}}{\pgfqpoint{2.120433in}{2.108037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162028in}{2.054721in}}%
\pgfpathcurveto{\pgfqpoint{2.165712in}{2.054721in}}{\pgfqpoint{2.169245in}{2.056184in}}{\pgfqpoint{2.171849in}{2.058789in}}%
\pgfpathcurveto{\pgfqpoint{2.174454in}{2.061393in}}{\pgfqpoint{2.175917in}{2.064926in}}{\pgfqpoint{2.175917in}{2.068610in}}%
\pgfpathcurveto{\pgfqpoint{2.175917in}{2.072293in}}{\pgfqpoint{2.174454in}{2.075826in}}{\pgfqpoint{2.171849in}{2.078431in}}%
\pgfpathcurveto{\pgfqpoint{2.169245in}{2.081035in}}{\pgfqpoint{2.165712in}{2.082499in}}{\pgfqpoint{2.162028in}{2.082499in}}%
\pgfpathcurveto{\pgfqpoint{2.158345in}{2.082499in}}{\pgfqpoint{2.154812in}{2.081035in}}{\pgfqpoint{2.152207in}{2.078431in}}%
\pgfpathcurveto{\pgfqpoint{2.149603in}{2.075826in}}{\pgfqpoint{2.148139in}{2.072293in}}{\pgfqpoint{2.148139in}{2.068610in}}%
\pgfpathcurveto{\pgfqpoint{2.148139in}{2.064926in}}{\pgfqpoint{2.149603in}{2.061393in}}{\pgfqpoint{2.152207in}{2.058789in}}%
\pgfpathcurveto{\pgfqpoint{2.154812in}{2.056184in}}{\pgfqpoint{2.158345in}{2.054721in}}{\pgfqpoint{2.162028in}{2.054721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203624in}{1.995763in}}%
\pgfpathcurveto{\pgfqpoint{2.207307in}{1.995763in}}{\pgfqpoint{2.210840in}{1.997227in}}{\pgfqpoint{2.213445in}{1.999831in}}%
\pgfpathcurveto{\pgfqpoint{2.216049in}{2.002436in}}{\pgfqpoint{2.217513in}{2.005969in}}{\pgfqpoint{2.217513in}{2.009652in}}%
\pgfpathcurveto{\pgfqpoint{2.217513in}{2.013335in}}{\pgfqpoint{2.216049in}{2.016868in}}{\pgfqpoint{2.213445in}{2.019473in}}%
\pgfpathcurveto{\pgfqpoint{2.210840in}{2.022078in}}{\pgfqpoint{2.207307in}{2.023541in}}{\pgfqpoint{2.203624in}{2.023541in}}%
\pgfpathcurveto{\pgfqpoint{2.199940in}{2.023541in}}{\pgfqpoint{2.196407in}{2.022078in}}{\pgfqpoint{2.193803in}{2.019473in}}%
\pgfpathcurveto{\pgfqpoint{2.191198in}{2.016868in}}{\pgfqpoint{2.189735in}{2.013335in}}{\pgfqpoint{2.189735in}{2.009652in}}%
\pgfpathcurveto{\pgfqpoint{2.189735in}{2.005969in}}{\pgfqpoint{2.191198in}{2.002436in}}{\pgfqpoint{2.193803in}{1.999831in}}%
\pgfpathcurveto{\pgfqpoint{2.196407in}{1.997227in}}{\pgfqpoint{2.199940in}{1.995763in}}{\pgfqpoint{2.203624in}{1.995763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245219in}{1.930551in}}%
\pgfpathcurveto{\pgfqpoint{2.248903in}{1.930551in}}{\pgfqpoint{2.252436in}{1.932015in}}{\pgfqpoint{2.255040in}{1.934619in}}%
\pgfpathcurveto{\pgfqpoint{2.257645in}{1.937224in}}{\pgfqpoint{2.259108in}{1.940757in}}{\pgfqpoint{2.259108in}{1.944440in}}%
\pgfpathcurveto{\pgfqpoint{2.259108in}{1.948124in}}{\pgfqpoint{2.257645in}{1.951657in}}{\pgfqpoint{2.255040in}{1.954261in}}%
\pgfpathcurveto{\pgfqpoint{2.252436in}{1.956866in}}{\pgfqpoint{2.248903in}{1.958329in}}{\pgfqpoint{2.245219in}{1.958329in}}%
\pgfpathcurveto{\pgfqpoint{2.241536in}{1.958329in}}{\pgfqpoint{2.238003in}{1.956866in}}{\pgfqpoint{2.235398in}{1.954261in}}%
\pgfpathcurveto{\pgfqpoint{2.232794in}{1.951657in}}{\pgfqpoint{2.231330in}{1.948124in}}{\pgfqpoint{2.231330in}{1.944440in}}%
\pgfpathcurveto{\pgfqpoint{2.231330in}{1.940757in}}{\pgfqpoint{2.232794in}{1.937224in}}{\pgfqpoint{2.235398in}{1.934619in}}%
\pgfpathcurveto{\pgfqpoint{2.238003in}{1.932015in}}{\pgfqpoint{2.241536in}{1.930551in}}{\pgfqpoint{2.245219in}{1.930551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286815in}{1.858330in}}%
\pgfpathcurveto{\pgfqpoint{2.290498in}{1.858330in}}{\pgfqpoint{2.294031in}{1.859793in}}{\pgfqpoint{2.296636in}{1.862398in}}%
\pgfpathcurveto{\pgfqpoint{2.299240in}{1.865002in}}{\pgfqpoint{2.300704in}{1.868535in}}{\pgfqpoint{2.300704in}{1.872219in}}%
\pgfpathcurveto{\pgfqpoint{2.300704in}{1.875902in}}{\pgfqpoint{2.299240in}{1.879435in}}{\pgfqpoint{2.296636in}{1.882040in}}%
\pgfpathcurveto{\pgfqpoint{2.294031in}{1.884644in}}{\pgfqpoint{2.290498in}{1.886108in}}{\pgfqpoint{2.286815in}{1.886108in}}%
\pgfpathcurveto{\pgfqpoint{2.283131in}{1.886108in}}{\pgfqpoint{2.279598in}{1.884644in}}{\pgfqpoint{2.276994in}{1.882040in}}%
\pgfpathcurveto{\pgfqpoint{2.274389in}{1.879435in}}{\pgfqpoint{2.272926in}{1.875902in}}{\pgfqpoint{2.272926in}{1.872219in}}%
\pgfpathcurveto{\pgfqpoint{2.272926in}{1.868535in}}{\pgfqpoint{2.274389in}{1.865002in}}{\pgfqpoint{2.276994in}{1.862398in}}%
\pgfpathcurveto{\pgfqpoint{2.279598in}{1.859793in}}{\pgfqpoint{2.283131in}{1.858330in}}{\pgfqpoint{2.286815in}{1.858330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328410in}{1.788508in}}%
\pgfpathcurveto{\pgfqpoint{2.332094in}{1.788508in}}{\pgfqpoint{2.335627in}{1.789971in}}{\pgfqpoint{2.338231in}{1.792576in}}%
\pgfpathcurveto{\pgfqpoint{2.340836in}{1.795180in}}{\pgfqpoint{2.342299in}{1.798713in}}{\pgfqpoint{2.342299in}{1.802397in}}%
\pgfpathcurveto{\pgfqpoint{2.342299in}{1.806080in}}{\pgfqpoint{2.340836in}{1.809613in}}{\pgfqpoint{2.338231in}{1.812218in}}%
\pgfpathcurveto{\pgfqpoint{2.335627in}{1.814822in}}{\pgfqpoint{2.332094in}{1.816286in}}{\pgfqpoint{2.328410in}{1.816286in}}%
\pgfpathcurveto{\pgfqpoint{2.324727in}{1.816286in}}{\pgfqpoint{2.321194in}{1.814822in}}{\pgfqpoint{2.318589in}{1.812218in}}%
\pgfpathcurveto{\pgfqpoint{2.315985in}{1.809613in}}{\pgfqpoint{2.314521in}{1.806080in}}{\pgfqpoint{2.314521in}{1.802397in}}%
\pgfpathcurveto{\pgfqpoint{2.314521in}{1.798713in}}{\pgfqpoint{2.315985in}{1.795180in}}{\pgfqpoint{2.318589in}{1.792576in}}%
\pgfpathcurveto{\pgfqpoint{2.321194in}{1.789971in}}{\pgfqpoint{2.324727in}{1.788508in}}{\pgfqpoint{2.328410in}{1.788508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370006in}{1.698481in}}%
\pgfpathcurveto{\pgfqpoint{2.373689in}{1.698481in}}{\pgfqpoint{2.377222in}{1.699945in}}{\pgfqpoint{2.379827in}{1.702549in}}%
\pgfpathcurveto{\pgfqpoint{2.382431in}{1.705154in}}{\pgfqpoint{2.383895in}{1.708687in}}{\pgfqpoint{2.383895in}{1.712370in}}%
\pgfpathcurveto{\pgfqpoint{2.383895in}{1.716054in}}{\pgfqpoint{2.382431in}{1.719587in}}{\pgfqpoint{2.379827in}{1.722191in}}%
\pgfpathcurveto{\pgfqpoint{2.377222in}{1.724796in}}{\pgfqpoint{2.373689in}{1.726259in}}{\pgfqpoint{2.370006in}{1.726259in}}%
\pgfpathcurveto{\pgfqpoint{2.366322in}{1.726259in}}{\pgfqpoint{2.362789in}{1.724796in}}{\pgfqpoint{2.360185in}{1.722191in}}%
\pgfpathcurveto{\pgfqpoint{2.357580in}{1.719587in}}{\pgfqpoint{2.356117in}{1.716054in}}{\pgfqpoint{2.356117in}{1.712370in}}%
\pgfpathcurveto{\pgfqpoint{2.356117in}{1.708687in}}{\pgfqpoint{2.357580in}{1.705154in}}{\pgfqpoint{2.360185in}{1.702549in}}%
\pgfpathcurveto{\pgfqpoint{2.362789in}{1.699945in}}{\pgfqpoint{2.366322in}{1.698481in}}{\pgfqpoint{2.370006in}{1.698481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411601in}{1.593378in}}%
\pgfpathcurveto{\pgfqpoint{2.415285in}{1.593378in}}{\pgfqpoint{2.418818in}{1.594842in}}{\pgfqpoint{2.421422in}{1.597446in}}%
\pgfpathcurveto{\pgfqpoint{2.424027in}{1.600051in}}{\pgfqpoint{2.425490in}{1.603584in}}{\pgfqpoint{2.425490in}{1.607267in}}%
\pgfpathcurveto{\pgfqpoint{2.425490in}{1.610951in}}{\pgfqpoint{2.424027in}{1.614484in}}{\pgfqpoint{2.421422in}{1.617088in}}%
\pgfpathcurveto{\pgfqpoint{2.418818in}{1.619693in}}{\pgfqpoint{2.415285in}{1.621156in}}{\pgfqpoint{2.411601in}{1.621156in}}%
\pgfpathcurveto{\pgfqpoint{2.407918in}{1.621156in}}{\pgfqpoint{2.404385in}{1.619693in}}{\pgfqpoint{2.401780in}{1.617088in}}%
\pgfpathcurveto{\pgfqpoint{2.399176in}{1.614484in}}{\pgfqpoint{2.397712in}{1.610951in}}{\pgfqpoint{2.397712in}{1.607267in}}%
\pgfpathcurveto{\pgfqpoint{2.397712in}{1.603584in}}{\pgfqpoint{2.399176in}{1.600051in}}{\pgfqpoint{2.401780in}{1.597446in}}%
\pgfpathcurveto{\pgfqpoint{2.404385in}{1.594842in}}{\pgfqpoint{2.407918in}{1.593378in}}{\pgfqpoint{2.411601in}{1.593378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453197in}{1.497589in}}%
\pgfpathcurveto{\pgfqpoint{2.456880in}{1.497589in}}{\pgfqpoint{2.460413in}{1.499052in}}{\pgfqpoint{2.463018in}{1.501657in}}%
\pgfpathcurveto{\pgfqpoint{2.465622in}{1.504261in}}{\pgfqpoint{2.467086in}{1.507794in}}{\pgfqpoint{2.467086in}{1.511477in}}%
\pgfpathcurveto{\pgfqpoint{2.467086in}{1.515161in}}{\pgfqpoint{2.465622in}{1.518694in}}{\pgfqpoint{2.463018in}{1.521298in}}%
\pgfpathcurveto{\pgfqpoint{2.460413in}{1.523903in}}{\pgfqpoint{2.456880in}{1.525366in}}{\pgfqpoint{2.453197in}{1.525366in}}%
\pgfpathcurveto{\pgfqpoint{2.449514in}{1.525366in}}{\pgfqpoint{2.445980in}{1.523903in}}{\pgfqpoint{2.443376in}{1.521298in}}%
\pgfpathcurveto{\pgfqpoint{2.440771in}{1.518694in}}{\pgfqpoint{2.439308in}{1.515161in}}{\pgfqpoint{2.439308in}{1.511477in}}%
\pgfpathcurveto{\pgfqpoint{2.439308in}{1.507794in}}{\pgfqpoint{2.440771in}{1.504261in}}{\pgfqpoint{2.443376in}{1.501657in}}%
\pgfpathcurveto{\pgfqpoint{2.445980in}{1.499052in}}{\pgfqpoint{2.449514in}{1.497589in}}{\pgfqpoint{2.453197in}{1.497589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494792in}{1.403892in}}%
\pgfpathcurveto{\pgfqpoint{2.498476in}{1.403892in}}{\pgfqpoint{2.502009in}{1.405355in}}{\pgfqpoint{2.504613in}{1.407960in}}%
\pgfpathcurveto{\pgfqpoint{2.507218in}{1.410564in}}{\pgfqpoint{2.508681in}{1.414097in}}{\pgfqpoint{2.508681in}{1.417781in}}%
\pgfpathcurveto{\pgfqpoint{2.508681in}{1.421464in}}{\pgfqpoint{2.507218in}{1.424997in}}{\pgfqpoint{2.504613in}{1.427602in}}%
\pgfpathcurveto{\pgfqpoint{2.502009in}{1.430206in}}{\pgfqpoint{2.498476in}{1.431670in}}{\pgfqpoint{2.494792in}{1.431670in}}%
\pgfpathcurveto{\pgfqpoint{2.491109in}{1.431670in}}{\pgfqpoint{2.487576in}{1.430206in}}{\pgfqpoint{2.484971in}{1.427602in}}%
\pgfpathcurveto{\pgfqpoint{2.482367in}{1.424997in}}{\pgfqpoint{2.480903in}{1.421464in}}{\pgfqpoint{2.480903in}{1.417781in}}%
\pgfpathcurveto{\pgfqpoint{2.480903in}{1.414097in}}{\pgfqpoint{2.482367in}{1.410564in}}{\pgfqpoint{2.484971in}{1.407960in}}%
\pgfpathcurveto{\pgfqpoint{2.487576in}{1.405355in}}{\pgfqpoint{2.491109in}{1.403892in}}{\pgfqpoint{2.494792in}{1.403892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536388in}{1.279063in}}%
\pgfpathcurveto{\pgfqpoint{2.540071in}{1.279063in}}{\pgfqpoint{2.543604in}{1.280526in}}{\pgfqpoint{2.546209in}{1.283131in}}%
\pgfpathcurveto{\pgfqpoint{2.548813in}{1.285735in}}{\pgfqpoint{2.550277in}{1.289268in}}{\pgfqpoint{2.550277in}{1.292951in}}%
\pgfpathcurveto{\pgfqpoint{2.550277in}{1.296635in}}{\pgfqpoint{2.548813in}{1.300168in}}{\pgfqpoint{2.546209in}{1.302772in}}%
\pgfpathcurveto{\pgfqpoint{2.543604in}{1.305377in}}{\pgfqpoint{2.540071in}{1.306840in}}{\pgfqpoint{2.536388in}{1.306840in}}%
\pgfpathcurveto{\pgfqpoint{2.532705in}{1.306840in}}{\pgfqpoint{2.529172in}{1.305377in}}{\pgfqpoint{2.526567in}{1.302772in}}%
\pgfpathcurveto{\pgfqpoint{2.523962in}{1.300168in}}{\pgfqpoint{2.522499in}{1.296635in}}{\pgfqpoint{2.522499in}{1.292951in}}%
\pgfpathcurveto{\pgfqpoint{2.522499in}{1.289268in}}{\pgfqpoint{2.523962in}{1.285735in}}{\pgfqpoint{2.526567in}{1.283131in}}%
\pgfpathcurveto{\pgfqpoint{2.529172in}{1.280526in}}{\pgfqpoint{2.532705in}{1.279063in}}{\pgfqpoint{2.536388in}{1.279063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577983in}{1.189677in}}%
\pgfpathcurveto{\pgfqpoint{2.581667in}{1.189677in}}{\pgfqpoint{2.585200in}{1.191140in}}{\pgfqpoint{2.587804in}{1.193745in}}%
\pgfpathcurveto{\pgfqpoint{2.590409in}{1.196349in}}{\pgfqpoint{2.591872in}{1.199882in}}{\pgfqpoint{2.591872in}{1.203566in}}%
\pgfpathcurveto{\pgfqpoint{2.591872in}{1.207249in}}{\pgfqpoint{2.590409in}{1.210782in}}{\pgfqpoint{2.587804in}{1.213387in}}%
\pgfpathcurveto{\pgfqpoint{2.585200in}{1.215991in}}{\pgfqpoint{2.581667in}{1.217455in}}{\pgfqpoint{2.577983in}{1.217455in}}%
\pgfpathcurveto{\pgfqpoint{2.574300in}{1.217455in}}{\pgfqpoint{2.570767in}{1.215991in}}{\pgfqpoint{2.568162in}{1.213387in}}%
\pgfpathcurveto{\pgfqpoint{2.565558in}{1.210782in}}{\pgfqpoint{2.564095in}{1.207249in}}{\pgfqpoint{2.564095in}{1.203566in}}%
\pgfpathcurveto{\pgfqpoint{2.564095in}{1.199882in}}{\pgfqpoint{2.565558in}{1.196349in}}{\pgfqpoint{2.568162in}{1.193745in}}%
\pgfpathcurveto{\pgfqpoint{2.570767in}{1.191140in}}{\pgfqpoint{2.574300in}{1.189677in}}{\pgfqpoint{2.577983in}{1.189677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619579in}{1.060492in}}%
\pgfpathcurveto{\pgfqpoint{2.623262in}{1.060492in}}{\pgfqpoint{2.626795in}{1.061955in}}{\pgfqpoint{2.629400in}{1.064560in}}%
\pgfpathcurveto{\pgfqpoint{2.632004in}{1.067164in}}{\pgfqpoint{2.633468in}{1.070697in}}{\pgfqpoint{2.633468in}{1.074380in}}%
\pgfpathcurveto{\pgfqpoint{2.633468in}{1.078064in}}{\pgfqpoint{2.632004in}{1.081597in}}{\pgfqpoint{2.629400in}{1.084201in}}%
\pgfpathcurveto{\pgfqpoint{2.626795in}{1.086806in}}{\pgfqpoint{2.623262in}{1.088269in}}{\pgfqpoint{2.619579in}{1.088269in}}%
\pgfpathcurveto{\pgfqpoint{2.615896in}{1.088269in}}{\pgfqpoint{2.612363in}{1.086806in}}{\pgfqpoint{2.609758in}{1.084201in}}%
\pgfpathcurveto{\pgfqpoint{2.607153in}{1.081597in}}{\pgfqpoint{2.605690in}{1.078064in}}{\pgfqpoint{2.605690in}{1.074380in}}%
\pgfpathcurveto{\pgfqpoint{2.605690in}{1.070697in}}{\pgfqpoint{2.607153in}{1.067164in}}{\pgfqpoint{2.609758in}{1.064560in}}%
\pgfpathcurveto{\pgfqpoint{2.612363in}{1.061955in}}{\pgfqpoint{2.615896in}{1.060492in}}{\pgfqpoint{2.619579in}{1.060492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661174in}{0.881090in}}%
\pgfpathcurveto{\pgfqpoint{2.664858in}{0.881090in}}{\pgfqpoint{2.668391in}{0.882553in}}{\pgfqpoint{2.670995in}{0.885158in}}%
\pgfpathcurveto{\pgfqpoint{2.673600in}{0.887762in}}{\pgfqpoint{2.675063in}{0.891295in}}{\pgfqpoint{2.675063in}{0.894979in}}%
\pgfpathcurveto{\pgfqpoint{2.675063in}{0.898662in}}{\pgfqpoint{2.673600in}{0.902195in}}{\pgfqpoint{2.670995in}{0.904800in}}%
\pgfpathcurveto{\pgfqpoint{2.668391in}{0.907404in}}{\pgfqpoint{2.664858in}{0.908868in}}{\pgfqpoint{2.661174in}{0.908868in}}%
\pgfpathcurveto{\pgfqpoint{2.657491in}{0.908868in}}{\pgfqpoint{2.653958in}{0.907404in}}{\pgfqpoint{2.651354in}{0.904800in}}%
\pgfpathcurveto{\pgfqpoint{2.648749in}{0.902195in}}{\pgfqpoint{2.647286in}{0.898662in}}{\pgfqpoint{2.647286in}{0.894979in}}%
\pgfpathcurveto{\pgfqpoint{2.647286in}{0.891295in}}{\pgfqpoint{2.648749in}{0.887762in}}{\pgfqpoint{2.651354in}{0.885158in}}%
\pgfpathcurveto{\pgfqpoint{2.653958in}{0.882553in}}{\pgfqpoint{2.657491in}{0.881090in}}{\pgfqpoint{2.661174in}{0.881090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702770in}{0.683421in}}%
\pgfpathcurveto{\pgfqpoint{2.706453in}{0.683421in}}{\pgfqpoint{2.709986in}{0.684885in}}{\pgfqpoint{2.712591in}{0.687489in}}%
\pgfpathcurveto{\pgfqpoint{2.715195in}{0.690094in}}{\pgfqpoint{2.716659in}{0.693627in}}{\pgfqpoint{2.716659in}{0.697310in}}%
\pgfpathcurveto{\pgfqpoint{2.716659in}{0.700993in}}{\pgfqpoint{2.715195in}{0.704526in}}{\pgfqpoint{2.712591in}{0.707131in}}%
\pgfpathcurveto{\pgfqpoint{2.709986in}{0.709736in}}{\pgfqpoint{2.706453in}{0.711199in}}{\pgfqpoint{2.702770in}{0.711199in}}%
\pgfpathcurveto{\pgfqpoint{2.699087in}{0.711199in}}{\pgfqpoint{2.695554in}{0.709736in}}{\pgfqpoint{2.692949in}{0.707131in}}%
\pgfpathcurveto{\pgfqpoint{2.690344in}{0.704526in}}{\pgfqpoint{2.688881in}{0.700993in}}{\pgfqpoint{2.688881in}{0.697310in}}%
\pgfpathcurveto{\pgfqpoint{2.688881in}{0.693627in}}{\pgfqpoint{2.690344in}{0.690094in}}{\pgfqpoint{2.692949in}{0.687489in}}%
\pgfpathcurveto{\pgfqpoint{2.695554in}{0.684885in}}{\pgfqpoint{2.699087in}{0.683421in}}{\pgfqpoint{2.702770in}{0.683421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008181in}{0.802474in}}%
\pgfpathcurveto{\pgfqpoint{1.011864in}{0.802474in}}{\pgfqpoint{1.015397in}{0.803937in}}{\pgfqpoint{1.018002in}{0.806542in}}%
\pgfpathcurveto{\pgfqpoint{1.020606in}{0.809147in}}{\pgfqpoint{1.022070in}{0.812680in}}{\pgfqpoint{1.022070in}{0.816363in}}%
\pgfpathcurveto{\pgfqpoint{1.022070in}{0.820046in}}{\pgfqpoint{1.020606in}{0.823579in}}{\pgfqpoint{1.018002in}{0.826184in}}%
\pgfpathcurveto{\pgfqpoint{1.015397in}{0.828788in}}{\pgfqpoint{1.011864in}{0.830252in}}{\pgfqpoint{1.008181in}{0.830252in}}%
\pgfpathcurveto{\pgfqpoint{1.004497in}{0.830252in}}{\pgfqpoint{1.000964in}{0.828788in}}{\pgfqpoint{0.998360in}{0.826184in}}%
\pgfpathcurveto{\pgfqpoint{0.995755in}{0.823579in}}{\pgfqpoint{0.994292in}{0.820046in}}{\pgfqpoint{0.994292in}{0.816363in}}%
\pgfpathcurveto{\pgfqpoint{0.994292in}{0.812680in}}{\pgfqpoint{0.995755in}{0.809147in}}{\pgfqpoint{0.998360in}{0.806542in}}%
\pgfpathcurveto{\pgfqpoint{1.000964in}{0.803937in}}{\pgfqpoint{1.004497in}{0.802474in}}{\pgfqpoint{1.008181in}{0.802474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049693in}{0.923932in}}%
\pgfpathcurveto{\pgfqpoint{1.053376in}{0.923932in}}{\pgfqpoint{1.056909in}{0.925396in}}{\pgfqpoint{1.059514in}{0.928000in}}%
\pgfpathcurveto{\pgfqpoint{1.062118in}{0.930605in}}{\pgfqpoint{1.063582in}{0.934138in}}{\pgfqpoint{1.063582in}{0.937821in}}%
\pgfpathcurveto{\pgfqpoint{1.063582in}{0.941505in}}{\pgfqpoint{1.062118in}{0.945038in}}{\pgfqpoint{1.059514in}{0.947642in}}%
\pgfpathcurveto{\pgfqpoint{1.056909in}{0.950247in}}{\pgfqpoint{1.053376in}{0.951710in}}{\pgfqpoint{1.049693in}{0.951710in}}%
\pgfpathcurveto{\pgfqpoint{1.046009in}{0.951710in}}{\pgfqpoint{1.042476in}{0.950247in}}{\pgfqpoint{1.039872in}{0.947642in}}%
\pgfpathcurveto{\pgfqpoint{1.037267in}{0.945038in}}{\pgfqpoint{1.035804in}{0.941505in}}{\pgfqpoint{1.035804in}{0.937821in}}%
\pgfpathcurveto{\pgfqpoint{1.035804in}{0.934138in}}{\pgfqpoint{1.037267in}{0.930605in}}{\pgfqpoint{1.039872in}{0.928000in}}%
\pgfpathcurveto{\pgfqpoint{1.042476in}{0.925396in}}{\pgfqpoint{1.046009in}{0.923932in}}{\pgfqpoint{1.049693in}{0.923932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091204in}{1.051067in}}%
\pgfpathcurveto{\pgfqpoint{1.094888in}{1.051067in}}{\pgfqpoint{1.098421in}{1.052530in}}{\pgfqpoint{1.101025in}{1.055135in}}%
\pgfpathcurveto{\pgfqpoint{1.103630in}{1.057739in}}{\pgfqpoint{1.105093in}{1.061272in}}{\pgfqpoint{1.105093in}{1.064956in}}%
\pgfpathcurveto{\pgfqpoint{1.105093in}{1.068639in}}{\pgfqpoint{1.103630in}{1.072172in}}{\pgfqpoint{1.101025in}{1.074777in}}%
\pgfpathcurveto{\pgfqpoint{1.098421in}{1.077381in}}{\pgfqpoint{1.094888in}{1.078845in}}{\pgfqpoint{1.091204in}{1.078845in}}%
\pgfpathcurveto{\pgfqpoint{1.087521in}{1.078845in}}{\pgfqpoint{1.083988in}{1.077381in}}{\pgfqpoint{1.081383in}{1.074777in}}%
\pgfpathcurveto{\pgfqpoint{1.078779in}{1.072172in}}{\pgfqpoint{1.077316in}{1.068639in}}{\pgfqpoint{1.077316in}{1.064956in}}%
\pgfpathcurveto{\pgfqpoint{1.077316in}{1.061272in}}{\pgfqpoint{1.078779in}{1.057739in}}{\pgfqpoint{1.081383in}{1.055135in}}%
\pgfpathcurveto{\pgfqpoint{1.083988in}{1.052530in}}{\pgfqpoint{1.087521in}{1.051067in}}{\pgfqpoint{1.091204in}{1.051067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132716in}{1.205420in}}%
\pgfpathcurveto{\pgfqpoint{1.136400in}{1.205420in}}{\pgfqpoint{1.139933in}{1.206883in}}{\pgfqpoint{1.142537in}{1.209488in}}%
\pgfpathcurveto{\pgfqpoint{1.145142in}{1.212092in}}{\pgfqpoint{1.146605in}{1.215625in}}{\pgfqpoint{1.146605in}{1.219309in}}%
\pgfpathcurveto{\pgfqpoint{1.146605in}{1.222992in}}{\pgfqpoint{1.145142in}{1.226525in}}{\pgfqpoint{1.142537in}{1.229130in}}%
\pgfpathcurveto{\pgfqpoint{1.139933in}{1.231734in}}{\pgfqpoint{1.136400in}{1.233197in}}{\pgfqpoint{1.132716in}{1.233197in}}%
\pgfpathcurveto{\pgfqpoint{1.129033in}{1.233197in}}{\pgfqpoint{1.125500in}{1.231734in}}{\pgfqpoint{1.122895in}{1.229130in}}%
\pgfpathcurveto{\pgfqpoint{1.120291in}{1.226525in}}{\pgfqpoint{1.118827in}{1.222992in}}{\pgfqpoint{1.118827in}{1.219309in}}%
\pgfpathcurveto{\pgfqpoint{1.118827in}{1.215625in}}{\pgfqpoint{1.120291in}{1.212092in}}{\pgfqpoint{1.122895in}{1.209488in}}%
\pgfpathcurveto{\pgfqpoint{1.125500in}{1.206883in}}{\pgfqpoint{1.129033in}{1.205420in}}{\pgfqpoint{1.132716in}{1.205420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174228in}{1.342840in}}%
\pgfpathcurveto{\pgfqpoint{1.177911in}{1.342840in}}{\pgfqpoint{1.181444in}{1.344303in}}{\pgfqpoint{1.184049in}{1.346908in}}%
\pgfpathcurveto{\pgfqpoint{1.186653in}{1.349512in}}{\pgfqpoint{1.188117in}{1.353045in}}{\pgfqpoint{1.188117in}{1.356729in}}%
\pgfpathcurveto{\pgfqpoint{1.188117in}{1.360412in}}{\pgfqpoint{1.186653in}{1.363945in}}{\pgfqpoint{1.184049in}{1.366549in}}%
\pgfpathcurveto{\pgfqpoint{1.181444in}{1.369154in}}{\pgfqpoint{1.177911in}{1.370617in}}{\pgfqpoint{1.174228in}{1.370617in}}%
\pgfpathcurveto{\pgfqpoint{1.170545in}{1.370617in}}{\pgfqpoint{1.167012in}{1.369154in}}{\pgfqpoint{1.164407in}{1.366549in}}%
\pgfpathcurveto{\pgfqpoint{1.161802in}{1.363945in}}{\pgfqpoint{1.160339in}{1.360412in}}{\pgfqpoint{1.160339in}{1.356729in}}%
\pgfpathcurveto{\pgfqpoint{1.160339in}{1.353045in}}{\pgfqpoint{1.161802in}{1.349512in}}{\pgfqpoint{1.164407in}{1.346908in}}%
\pgfpathcurveto{\pgfqpoint{1.167012in}{1.344303in}}{\pgfqpoint{1.170545in}{1.342840in}}{\pgfqpoint{1.174228in}{1.342840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215740in}{1.459406in}}%
\pgfpathcurveto{\pgfqpoint{1.219423in}{1.459406in}}{\pgfqpoint{1.222956in}{1.460869in}}{\pgfqpoint{1.225561in}{1.463474in}}%
\pgfpathcurveto{\pgfqpoint{1.228165in}{1.466078in}}{\pgfqpoint{1.229629in}{1.469611in}}{\pgfqpoint{1.229629in}{1.473295in}}%
\pgfpathcurveto{\pgfqpoint{1.229629in}{1.476978in}}{\pgfqpoint{1.228165in}{1.480511in}}{\pgfqpoint{1.225561in}{1.483116in}}%
\pgfpathcurveto{\pgfqpoint{1.222956in}{1.485720in}}{\pgfqpoint{1.219423in}{1.487184in}}{\pgfqpoint{1.215740in}{1.487184in}}%
\pgfpathcurveto{\pgfqpoint{1.212056in}{1.487184in}}{\pgfqpoint{1.208523in}{1.485720in}}{\pgfqpoint{1.205919in}{1.483116in}}%
\pgfpathcurveto{\pgfqpoint{1.203314in}{1.480511in}}{\pgfqpoint{1.201851in}{1.476978in}}{\pgfqpoint{1.201851in}{1.473295in}}%
\pgfpathcurveto{\pgfqpoint{1.201851in}{1.469611in}}{\pgfqpoint{1.203314in}{1.466078in}}{\pgfqpoint{1.205919in}{1.463474in}}%
\pgfpathcurveto{\pgfqpoint{1.208523in}{1.460869in}}{\pgfqpoint{1.212056in}{1.459406in}}{\pgfqpoint{1.215740in}{1.459406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257251in}{1.589895in}}%
\pgfpathcurveto{\pgfqpoint{1.260935in}{1.589895in}}{\pgfqpoint{1.264468in}{1.591358in}}{\pgfqpoint{1.267072in}{1.593963in}}%
\pgfpathcurveto{\pgfqpoint{1.269677in}{1.596567in}}{\pgfqpoint{1.271140in}{1.600100in}}{\pgfqpoint{1.271140in}{1.603784in}}%
\pgfpathcurveto{\pgfqpoint{1.271140in}{1.607467in}}{\pgfqpoint{1.269677in}{1.611000in}}{\pgfqpoint{1.267072in}{1.613605in}}%
\pgfpathcurveto{\pgfqpoint{1.264468in}{1.616209in}}{\pgfqpoint{1.260935in}{1.617673in}}{\pgfqpoint{1.257251in}{1.617673in}}%
\pgfpathcurveto{\pgfqpoint{1.253568in}{1.617673in}}{\pgfqpoint{1.250035in}{1.616209in}}{\pgfqpoint{1.247431in}{1.613605in}}%
\pgfpathcurveto{\pgfqpoint{1.244826in}{1.611000in}}{\pgfqpoint{1.243363in}{1.607467in}}{\pgfqpoint{1.243363in}{1.603784in}}%
\pgfpathcurveto{\pgfqpoint{1.243363in}{1.600100in}}{\pgfqpoint{1.244826in}{1.596567in}}{\pgfqpoint{1.247431in}{1.593963in}}%
\pgfpathcurveto{\pgfqpoint{1.250035in}{1.591358in}}{\pgfqpoint{1.253568in}{1.589895in}}{\pgfqpoint{1.257251in}{1.589895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298763in}{1.693202in}}%
\pgfpathcurveto{\pgfqpoint{1.302447in}{1.693202in}}{\pgfqpoint{1.305980in}{1.694666in}}{\pgfqpoint{1.308584in}{1.697270in}}%
\pgfpathcurveto{\pgfqpoint{1.311189in}{1.699875in}}{\pgfqpoint{1.312652in}{1.703408in}}{\pgfqpoint{1.312652in}{1.707091in}}%
\pgfpathcurveto{\pgfqpoint{1.312652in}{1.710775in}}{\pgfqpoint{1.311189in}{1.714308in}}{\pgfqpoint{1.308584in}{1.716912in}}%
\pgfpathcurveto{\pgfqpoint{1.305980in}{1.719517in}}{\pgfqpoint{1.302447in}{1.720980in}}{\pgfqpoint{1.298763in}{1.720980in}}%
\pgfpathcurveto{\pgfqpoint{1.295080in}{1.720980in}}{\pgfqpoint{1.291547in}{1.719517in}}{\pgfqpoint{1.288942in}{1.716912in}}%
\pgfpathcurveto{\pgfqpoint{1.286338in}{1.714308in}}{\pgfqpoint{1.284874in}{1.710775in}}{\pgfqpoint{1.284874in}{1.707091in}}%
\pgfpathcurveto{\pgfqpoint{1.284874in}{1.703408in}}{\pgfqpoint{1.286338in}{1.699875in}}{\pgfqpoint{1.288942in}{1.697270in}}%
\pgfpathcurveto{\pgfqpoint{1.291547in}{1.694666in}}{\pgfqpoint{1.295080in}{1.693202in}}{\pgfqpoint{1.298763in}{1.693202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340275in}{1.771122in}}%
\pgfpathcurveto{\pgfqpoint{1.343958in}{1.771122in}}{\pgfqpoint{1.347491in}{1.772586in}}{\pgfqpoint{1.350096in}{1.775190in}}%
\pgfpathcurveto{\pgfqpoint{1.352701in}{1.777795in}}{\pgfqpoint{1.354164in}{1.781328in}}{\pgfqpoint{1.354164in}{1.785011in}}%
\pgfpathcurveto{\pgfqpoint{1.354164in}{1.788695in}}{\pgfqpoint{1.352701in}{1.792228in}}{\pgfqpoint{1.350096in}{1.794832in}}%
\pgfpathcurveto{\pgfqpoint{1.347491in}{1.797437in}}{\pgfqpoint{1.343958in}{1.798900in}}{\pgfqpoint{1.340275in}{1.798900in}}%
\pgfpathcurveto{\pgfqpoint{1.336592in}{1.798900in}}{\pgfqpoint{1.333059in}{1.797437in}}{\pgfqpoint{1.330454in}{1.794832in}}%
\pgfpathcurveto{\pgfqpoint{1.327850in}{1.792228in}}{\pgfqpoint{1.326386in}{1.788695in}}{\pgfqpoint{1.326386in}{1.785011in}}%
\pgfpathcurveto{\pgfqpoint{1.326386in}{1.781328in}}{\pgfqpoint{1.327850in}{1.777795in}}{\pgfqpoint{1.330454in}{1.775190in}}%
\pgfpathcurveto{\pgfqpoint{1.333059in}{1.772586in}}{\pgfqpoint{1.336592in}{1.771122in}}{\pgfqpoint{1.340275in}{1.771122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381787in}{1.865536in}}%
\pgfpathcurveto{\pgfqpoint{1.385470in}{1.865536in}}{\pgfqpoint{1.389003in}{1.866999in}}{\pgfqpoint{1.391608in}{1.869603in}}%
\pgfpathcurveto{\pgfqpoint{1.394212in}{1.872208in}}{\pgfqpoint{1.395676in}{1.875741in}}{\pgfqpoint{1.395676in}{1.879424in}}%
\pgfpathcurveto{\pgfqpoint{1.395676in}{1.883108in}}{\pgfqpoint{1.394212in}{1.886641in}}{\pgfqpoint{1.391608in}{1.889245in}}%
\pgfpathcurveto{\pgfqpoint{1.389003in}{1.891850in}}{\pgfqpoint{1.385470in}{1.893313in}}{\pgfqpoint{1.381787in}{1.893313in}}%
\pgfpathcurveto{\pgfqpoint{1.378103in}{1.893313in}}{\pgfqpoint{1.374570in}{1.891850in}}{\pgfqpoint{1.371966in}{1.889245in}}%
\pgfpathcurveto{\pgfqpoint{1.369361in}{1.886641in}}{\pgfqpoint{1.367898in}{1.883108in}}{\pgfqpoint{1.367898in}{1.879424in}}%
\pgfpathcurveto{\pgfqpoint{1.367898in}{1.875741in}}{\pgfqpoint{1.369361in}{1.872208in}}{\pgfqpoint{1.371966in}{1.869603in}}%
\pgfpathcurveto{\pgfqpoint{1.374570in}{1.866999in}}{\pgfqpoint{1.378103in}{1.865536in}}{\pgfqpoint{1.381787in}{1.865536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423299in}{1.947672in}}%
\pgfpathcurveto{\pgfqpoint{1.426982in}{1.947672in}}{\pgfqpoint{1.430515in}{1.949135in}}{\pgfqpoint{1.433120in}{1.951740in}}%
\pgfpathcurveto{\pgfqpoint{1.435724in}{1.954344in}}{\pgfqpoint{1.437187in}{1.957877in}}{\pgfqpoint{1.437187in}{1.961561in}}%
\pgfpathcurveto{\pgfqpoint{1.437187in}{1.965244in}}{\pgfqpoint{1.435724in}{1.968777in}}{\pgfqpoint{1.433120in}{1.971382in}}%
\pgfpathcurveto{\pgfqpoint{1.430515in}{1.973986in}}{\pgfqpoint{1.426982in}{1.975450in}}{\pgfqpoint{1.423299in}{1.975450in}}%
\pgfpathcurveto{\pgfqpoint{1.419615in}{1.975450in}}{\pgfqpoint{1.416082in}{1.973986in}}{\pgfqpoint{1.413478in}{1.971382in}}%
\pgfpathcurveto{\pgfqpoint{1.410873in}{1.968777in}}{\pgfqpoint{1.409410in}{1.965244in}}{\pgfqpoint{1.409410in}{1.961561in}}%
\pgfpathcurveto{\pgfqpoint{1.409410in}{1.957877in}}{\pgfqpoint{1.410873in}{1.954344in}}{\pgfqpoint{1.413478in}{1.951740in}}%
\pgfpathcurveto{\pgfqpoint{1.416082in}{1.949135in}}{\pgfqpoint{1.419615in}{1.947672in}}{\pgfqpoint{1.423299in}{1.947672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464810in}{2.001215in}}%
\pgfpathcurveto{\pgfqpoint{1.468494in}{2.001215in}}{\pgfqpoint{1.472027in}{2.002678in}}{\pgfqpoint{1.474631in}{2.005283in}}%
\pgfpathcurveto{\pgfqpoint{1.477236in}{2.007887in}}{\pgfqpoint{1.478699in}{2.011420in}}{\pgfqpoint{1.478699in}{2.015104in}}%
\pgfpathcurveto{\pgfqpoint{1.478699in}{2.018787in}}{\pgfqpoint{1.477236in}{2.022320in}}{\pgfqpoint{1.474631in}{2.024925in}}%
\pgfpathcurveto{\pgfqpoint{1.472027in}{2.027529in}}{\pgfqpoint{1.468494in}{2.028993in}}{\pgfqpoint{1.464810in}{2.028993in}}%
\pgfpathcurveto{\pgfqpoint{1.461127in}{2.028993in}}{\pgfqpoint{1.457594in}{2.027529in}}{\pgfqpoint{1.454989in}{2.024925in}}%
\pgfpathcurveto{\pgfqpoint{1.452385in}{2.022320in}}{\pgfqpoint{1.450921in}{2.018787in}}{\pgfqpoint{1.450921in}{2.015104in}}%
\pgfpathcurveto{\pgfqpoint{1.450921in}{2.011420in}}{\pgfqpoint{1.452385in}{2.007887in}}{\pgfqpoint{1.454989in}{2.005283in}}%
\pgfpathcurveto{\pgfqpoint{1.457594in}{2.002678in}}{\pgfqpoint{1.461127in}{2.001215in}}{\pgfqpoint{1.464810in}{2.001215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506322in}{2.071102in}}%
\pgfpathcurveto{\pgfqpoint{1.510006in}{2.071102in}}{\pgfqpoint{1.513539in}{2.072565in}}{\pgfqpoint{1.516143in}{2.075170in}}%
\pgfpathcurveto{\pgfqpoint{1.518748in}{2.077774in}}{\pgfqpoint{1.520211in}{2.081307in}}{\pgfqpoint{1.520211in}{2.084991in}}%
\pgfpathcurveto{\pgfqpoint{1.520211in}{2.088674in}}{\pgfqpoint{1.518748in}{2.092207in}}{\pgfqpoint{1.516143in}{2.094812in}}%
\pgfpathcurveto{\pgfqpoint{1.513539in}{2.097416in}}{\pgfqpoint{1.510006in}{2.098880in}}{\pgfqpoint{1.506322in}{2.098880in}}%
\pgfpathcurveto{\pgfqpoint{1.502639in}{2.098880in}}{\pgfqpoint{1.499106in}{2.097416in}}{\pgfqpoint{1.496501in}{2.094812in}}%
\pgfpathcurveto{\pgfqpoint{1.493897in}{2.092207in}}{\pgfqpoint{1.492433in}{2.088674in}}{\pgfqpoint{1.492433in}{2.084991in}}%
\pgfpathcurveto{\pgfqpoint{1.492433in}{2.081307in}}{\pgfqpoint{1.493897in}{2.077774in}}{\pgfqpoint{1.496501in}{2.075170in}}%
\pgfpathcurveto{\pgfqpoint{1.499106in}{2.072565in}}{\pgfqpoint{1.502639in}{2.071102in}}{\pgfqpoint{1.506322in}{2.071102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547834in}{2.118315in}}%
\pgfpathcurveto{\pgfqpoint{1.551517in}{2.118315in}}{\pgfqpoint{1.555050in}{2.119779in}}{\pgfqpoint{1.557655in}{2.122383in}}%
\pgfpathcurveto{\pgfqpoint{1.560259in}{2.124988in}}{\pgfqpoint{1.561723in}{2.128521in}}{\pgfqpoint{1.561723in}{2.132204in}}%
\pgfpathcurveto{\pgfqpoint{1.561723in}{2.135888in}}{\pgfqpoint{1.560259in}{2.139421in}}{\pgfqpoint{1.557655in}{2.142025in}}%
\pgfpathcurveto{\pgfqpoint{1.555050in}{2.144630in}}{\pgfqpoint{1.551517in}{2.146093in}}{\pgfqpoint{1.547834in}{2.146093in}}%
\pgfpathcurveto{\pgfqpoint{1.544151in}{2.146093in}}{\pgfqpoint{1.540618in}{2.144630in}}{\pgfqpoint{1.538013in}{2.142025in}}%
\pgfpathcurveto{\pgfqpoint{1.535408in}{2.139421in}}{\pgfqpoint{1.533945in}{2.135888in}}{\pgfqpoint{1.533945in}{2.132204in}}%
\pgfpathcurveto{\pgfqpoint{1.533945in}{2.128521in}}{\pgfqpoint{1.535408in}{2.124988in}}{\pgfqpoint{1.538013in}{2.122383in}}%
\pgfpathcurveto{\pgfqpoint{1.540618in}{2.119779in}}{\pgfqpoint{1.544151in}{2.118315in}}{\pgfqpoint{1.547834in}{2.118315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589346in}{2.170561in}}%
\pgfpathcurveto{\pgfqpoint{1.593029in}{2.170561in}}{\pgfqpoint{1.596562in}{2.172024in}}{\pgfqpoint{1.599167in}{2.174629in}}%
\pgfpathcurveto{\pgfqpoint{1.601771in}{2.177233in}}{\pgfqpoint{1.603235in}{2.180766in}}{\pgfqpoint{1.603235in}{2.184449in}}%
\pgfpathcurveto{\pgfqpoint{1.603235in}{2.188133in}}{\pgfqpoint{1.601771in}{2.191666in}}{\pgfqpoint{1.599167in}{2.194270in}}%
\pgfpathcurveto{\pgfqpoint{1.596562in}{2.196875in}}{\pgfqpoint{1.593029in}{2.198338in}}{\pgfqpoint{1.589346in}{2.198338in}}%
\pgfpathcurveto{\pgfqpoint{1.585662in}{2.198338in}}{\pgfqpoint{1.582129in}{2.196875in}}{\pgfqpoint{1.579525in}{2.194270in}}%
\pgfpathcurveto{\pgfqpoint{1.576920in}{2.191666in}}{\pgfqpoint{1.575457in}{2.188133in}}{\pgfqpoint{1.575457in}{2.184449in}}%
\pgfpathcurveto{\pgfqpoint{1.575457in}{2.180766in}}{\pgfqpoint{1.576920in}{2.177233in}}{\pgfqpoint{1.579525in}{2.174629in}}%
\pgfpathcurveto{\pgfqpoint{1.582129in}{2.172024in}}{\pgfqpoint{1.585662in}{2.170561in}}{\pgfqpoint{1.589346in}{2.170561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630857in}{2.204644in}}%
\pgfpathcurveto{\pgfqpoint{1.634541in}{2.204644in}}{\pgfqpoint{1.638074in}{2.206107in}}{\pgfqpoint{1.640678in}{2.208712in}}%
\pgfpathcurveto{\pgfqpoint{1.643283in}{2.211316in}}{\pgfqpoint{1.644746in}{2.214849in}}{\pgfqpoint{1.644746in}{2.218533in}}%
\pgfpathcurveto{\pgfqpoint{1.644746in}{2.222216in}}{\pgfqpoint{1.643283in}{2.225749in}}{\pgfqpoint{1.640678in}{2.228354in}}%
\pgfpathcurveto{\pgfqpoint{1.638074in}{2.230958in}}{\pgfqpoint{1.634541in}{2.232421in}}{\pgfqpoint{1.630857in}{2.232421in}}%
\pgfpathcurveto{\pgfqpoint{1.627174in}{2.232421in}}{\pgfqpoint{1.623641in}{2.230958in}}{\pgfqpoint{1.621037in}{2.228354in}}%
\pgfpathcurveto{\pgfqpoint{1.618432in}{2.225749in}}{\pgfqpoint{1.616969in}{2.222216in}}{\pgfqpoint{1.616969in}{2.218533in}}%
\pgfpathcurveto{\pgfqpoint{1.616969in}{2.214849in}}{\pgfqpoint{1.618432in}{2.211316in}}{\pgfqpoint{1.621037in}{2.208712in}}%
\pgfpathcurveto{\pgfqpoint{1.623641in}{2.206107in}}{\pgfqpoint{1.627174in}{2.204644in}}{\pgfqpoint{1.630857in}{2.204644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672369in}{2.234777in}}%
\pgfpathcurveto{\pgfqpoint{1.676053in}{2.234777in}}{\pgfqpoint{1.679586in}{2.236241in}}{\pgfqpoint{1.682190in}{2.238845in}}%
\pgfpathcurveto{\pgfqpoint{1.684795in}{2.241450in}}{\pgfqpoint{1.686258in}{2.244983in}}{\pgfqpoint{1.686258in}{2.248666in}}%
\pgfpathcurveto{\pgfqpoint{1.686258in}{2.252350in}}{\pgfqpoint{1.684795in}{2.255883in}}{\pgfqpoint{1.682190in}{2.258487in}}%
\pgfpathcurveto{\pgfqpoint{1.679586in}{2.261092in}}{\pgfqpoint{1.676053in}{2.262555in}}{\pgfqpoint{1.672369in}{2.262555in}}%
\pgfpathcurveto{\pgfqpoint{1.668686in}{2.262555in}}{\pgfqpoint{1.665153in}{2.261092in}}{\pgfqpoint{1.662548in}{2.258487in}}%
\pgfpathcurveto{\pgfqpoint{1.659944in}{2.255883in}}{\pgfqpoint{1.658480in}{2.252350in}}{\pgfqpoint{1.658480in}{2.248666in}}%
\pgfpathcurveto{\pgfqpoint{1.658480in}{2.244983in}}{\pgfqpoint{1.659944in}{2.241450in}}{\pgfqpoint{1.662548in}{2.238845in}}%
\pgfpathcurveto{\pgfqpoint{1.665153in}{2.236241in}}{\pgfqpoint{1.668686in}{2.234777in}}{\pgfqpoint{1.672369in}{2.234777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713881in}{2.252648in}}%
\pgfpathcurveto{\pgfqpoint{1.717564in}{2.252648in}}{\pgfqpoint{1.721097in}{2.254112in}}{\pgfqpoint{1.723702in}{2.256716in}}%
\pgfpathcurveto{\pgfqpoint{1.726306in}{2.259321in}}{\pgfqpoint{1.727770in}{2.262854in}}{\pgfqpoint{1.727770in}{2.266537in}}%
\pgfpathcurveto{\pgfqpoint{1.727770in}{2.270220in}}{\pgfqpoint{1.726306in}{2.273753in}}{\pgfqpoint{1.723702in}{2.276358in}}%
\pgfpathcurveto{\pgfqpoint{1.721097in}{2.278963in}}{\pgfqpoint{1.717564in}{2.280426in}}{\pgfqpoint{1.713881in}{2.280426in}}%
\pgfpathcurveto{\pgfqpoint{1.710198in}{2.280426in}}{\pgfqpoint{1.706665in}{2.278963in}}{\pgfqpoint{1.704060in}{2.276358in}}%
\pgfpathcurveto{\pgfqpoint{1.701456in}{2.273753in}}{\pgfqpoint{1.699992in}{2.270220in}}{\pgfqpoint{1.699992in}{2.266537in}}%
\pgfpathcurveto{\pgfqpoint{1.699992in}{2.262854in}}{\pgfqpoint{1.701456in}{2.259321in}}{\pgfqpoint{1.704060in}{2.256716in}}%
\pgfpathcurveto{\pgfqpoint{1.706665in}{2.254112in}}{\pgfqpoint{1.710198in}{2.252648in}}{\pgfqpoint{1.713881in}{2.252648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755393in}{2.265153in}}%
\pgfpathcurveto{\pgfqpoint{1.759076in}{2.265153in}}{\pgfqpoint{1.762609in}{2.266616in}}{\pgfqpoint{1.765214in}{2.269221in}}%
\pgfpathcurveto{\pgfqpoint{1.767818in}{2.271825in}}{\pgfqpoint{1.769282in}{2.275358in}}{\pgfqpoint{1.769282in}{2.279042in}}%
\pgfpathcurveto{\pgfqpoint{1.769282in}{2.282725in}}{\pgfqpoint{1.767818in}{2.286258in}}{\pgfqpoint{1.765214in}{2.288863in}}%
\pgfpathcurveto{\pgfqpoint{1.762609in}{2.291467in}}{\pgfqpoint{1.759076in}{2.292931in}}{\pgfqpoint{1.755393in}{2.292931in}}%
\pgfpathcurveto{\pgfqpoint{1.751709in}{2.292931in}}{\pgfqpoint{1.748176in}{2.291467in}}{\pgfqpoint{1.745572in}{2.288863in}}%
\pgfpathcurveto{\pgfqpoint{1.742967in}{2.286258in}}{\pgfqpoint{1.741504in}{2.282725in}}{\pgfqpoint{1.741504in}{2.279042in}}%
\pgfpathcurveto{\pgfqpoint{1.741504in}{2.275358in}}{\pgfqpoint{1.742967in}{2.271825in}}{\pgfqpoint{1.745572in}{2.269221in}}%
\pgfpathcurveto{\pgfqpoint{1.748176in}{2.266616in}}{\pgfqpoint{1.751709in}{2.265153in}}{\pgfqpoint{1.755393in}{2.265153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796905in}{2.266128in}}%
\pgfpathcurveto{\pgfqpoint{1.800588in}{2.266128in}}{\pgfqpoint{1.804121in}{2.267592in}}{\pgfqpoint{1.806725in}{2.270196in}}%
\pgfpathcurveto{\pgfqpoint{1.809330in}{2.272801in}}{\pgfqpoint{1.810793in}{2.276334in}}{\pgfqpoint{1.810793in}{2.280017in}}%
\pgfpathcurveto{\pgfqpoint{1.810793in}{2.283701in}}{\pgfqpoint{1.809330in}{2.287234in}}{\pgfqpoint{1.806725in}{2.289838in}}%
\pgfpathcurveto{\pgfqpoint{1.804121in}{2.292443in}}{\pgfqpoint{1.800588in}{2.293906in}}{\pgfqpoint{1.796905in}{2.293906in}}%
\pgfpathcurveto{\pgfqpoint{1.793221in}{2.293906in}}{\pgfqpoint{1.789688in}{2.292443in}}{\pgfqpoint{1.787084in}{2.289838in}}%
\pgfpathcurveto{\pgfqpoint{1.784479in}{2.287234in}}{\pgfqpoint{1.783016in}{2.283701in}}{\pgfqpoint{1.783016in}{2.280017in}}%
\pgfpathcurveto{\pgfqpoint{1.783016in}{2.276334in}}{\pgfqpoint{1.784479in}{2.272801in}}{\pgfqpoint{1.787084in}{2.270196in}}%
\pgfpathcurveto{\pgfqpoint{1.789688in}{2.267592in}}{\pgfqpoint{1.793221in}{2.266128in}}{\pgfqpoint{1.796905in}{2.266128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838416in}{2.261061in}}%
\pgfpathcurveto{\pgfqpoint{1.842100in}{2.261061in}}{\pgfqpoint{1.845633in}{2.262524in}}{\pgfqpoint{1.848237in}{2.265129in}}%
\pgfpathcurveto{\pgfqpoint{1.850842in}{2.267733in}}{\pgfqpoint{1.852305in}{2.271266in}}{\pgfqpoint{1.852305in}{2.274950in}}%
\pgfpathcurveto{\pgfqpoint{1.852305in}{2.278633in}}{\pgfqpoint{1.850842in}{2.282166in}}{\pgfqpoint{1.848237in}{2.284771in}}%
\pgfpathcurveto{\pgfqpoint{1.845633in}{2.287375in}}{\pgfqpoint{1.842100in}{2.288839in}}{\pgfqpoint{1.838416in}{2.288839in}}%
\pgfpathcurveto{\pgfqpoint{1.834733in}{2.288839in}}{\pgfqpoint{1.831200in}{2.287375in}}{\pgfqpoint{1.828595in}{2.284771in}}%
\pgfpathcurveto{\pgfqpoint{1.825991in}{2.282166in}}{\pgfqpoint{1.824527in}{2.278633in}}{\pgfqpoint{1.824527in}{2.274950in}}%
\pgfpathcurveto{\pgfqpoint{1.824527in}{2.271266in}}{\pgfqpoint{1.825991in}{2.267733in}}{\pgfqpoint{1.828595in}{2.265129in}}%
\pgfpathcurveto{\pgfqpoint{1.831200in}{2.262524in}}{\pgfqpoint{1.834733in}{2.261061in}}{\pgfqpoint{1.838416in}{2.261061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879928in}{2.249844in}}%
\pgfpathcurveto{\pgfqpoint{1.883611in}{2.249844in}}{\pgfqpoint{1.887144in}{2.251307in}}{\pgfqpoint{1.889749in}{2.253912in}}%
\pgfpathcurveto{\pgfqpoint{1.892354in}{2.256516in}}{\pgfqpoint{1.893817in}{2.260049in}}{\pgfqpoint{1.893817in}{2.263733in}}%
\pgfpathcurveto{\pgfqpoint{1.893817in}{2.267416in}}{\pgfqpoint{1.892354in}{2.270949in}}{\pgfqpoint{1.889749in}{2.273553in}}%
\pgfpathcurveto{\pgfqpoint{1.887144in}{2.276158in}}{\pgfqpoint{1.883611in}{2.277621in}}{\pgfqpoint{1.879928in}{2.277621in}}%
\pgfpathcurveto{\pgfqpoint{1.876245in}{2.277621in}}{\pgfqpoint{1.872712in}{2.276158in}}{\pgfqpoint{1.870107in}{2.273553in}}%
\pgfpathcurveto{\pgfqpoint{1.867503in}{2.270949in}}{\pgfqpoint{1.866039in}{2.267416in}}{\pgfqpoint{1.866039in}{2.263733in}}%
\pgfpathcurveto{\pgfqpoint{1.866039in}{2.260049in}}{\pgfqpoint{1.867503in}{2.256516in}}{\pgfqpoint{1.870107in}{2.253912in}}%
\pgfpathcurveto{\pgfqpoint{1.872712in}{2.251307in}}{\pgfqpoint{1.876245in}{2.249844in}}{\pgfqpoint{1.879928in}{2.249844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921440in}{2.227324in}}%
\pgfpathcurveto{\pgfqpoint{1.925123in}{2.227324in}}{\pgfqpoint{1.928656in}{2.228788in}}{\pgfqpoint{1.931261in}{2.231392in}}%
\pgfpathcurveto{\pgfqpoint{1.933865in}{2.233997in}}{\pgfqpoint{1.935329in}{2.237530in}}{\pgfqpoint{1.935329in}{2.241213in}}%
\pgfpathcurveto{\pgfqpoint{1.935329in}{2.244897in}}{\pgfqpoint{1.933865in}{2.248430in}}{\pgfqpoint{1.931261in}{2.251034in}}%
\pgfpathcurveto{\pgfqpoint{1.928656in}{2.253639in}}{\pgfqpoint{1.925123in}{2.255102in}}{\pgfqpoint{1.921440in}{2.255102in}}%
\pgfpathcurveto{\pgfqpoint{1.917756in}{2.255102in}}{\pgfqpoint{1.914223in}{2.253639in}}{\pgfqpoint{1.911619in}{2.251034in}}%
\pgfpathcurveto{\pgfqpoint{1.909014in}{2.248430in}}{\pgfqpoint{1.907551in}{2.244897in}}{\pgfqpoint{1.907551in}{2.241213in}}%
\pgfpathcurveto{\pgfqpoint{1.907551in}{2.237530in}}{\pgfqpoint{1.909014in}{2.233997in}}{\pgfqpoint{1.911619in}{2.231392in}}%
\pgfpathcurveto{\pgfqpoint{1.914223in}{2.228788in}}{\pgfqpoint{1.917756in}{2.227324in}}{\pgfqpoint{1.921440in}{2.227324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962952in}{2.190196in}}%
\pgfpathcurveto{\pgfqpoint{1.966635in}{2.190196in}}{\pgfqpoint{1.970168in}{2.191660in}}{\pgfqpoint{1.972773in}{2.194264in}}%
\pgfpathcurveto{\pgfqpoint{1.975377in}{2.196869in}}{\pgfqpoint{1.976841in}{2.200402in}}{\pgfqpoint{1.976841in}{2.204085in}}%
\pgfpathcurveto{\pgfqpoint{1.976841in}{2.207768in}}{\pgfqpoint{1.975377in}{2.211301in}}{\pgfqpoint{1.972773in}{2.213906in}}%
\pgfpathcurveto{\pgfqpoint{1.970168in}{2.216511in}}{\pgfqpoint{1.966635in}{2.217974in}}{\pgfqpoint{1.962952in}{2.217974in}}%
\pgfpathcurveto{\pgfqpoint{1.959268in}{2.217974in}}{\pgfqpoint{1.955735in}{2.216511in}}{\pgfqpoint{1.953131in}{2.213906in}}%
\pgfpathcurveto{\pgfqpoint{1.950526in}{2.211301in}}{\pgfqpoint{1.949063in}{2.207768in}}{\pgfqpoint{1.949063in}{2.204085in}}%
\pgfpathcurveto{\pgfqpoint{1.949063in}{2.200402in}}{\pgfqpoint{1.950526in}{2.196869in}}{\pgfqpoint{1.953131in}{2.194264in}}%
\pgfpathcurveto{\pgfqpoint{1.955735in}{2.191660in}}{\pgfqpoint{1.959268in}{2.190196in}}{\pgfqpoint{1.962952in}{2.190196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004463in}{2.150962in}}%
\pgfpathcurveto{\pgfqpoint{2.008147in}{2.150962in}}{\pgfqpoint{2.011680in}{2.152425in}}{\pgfqpoint{2.014284in}{2.155030in}}%
\pgfpathcurveto{\pgfqpoint{2.016889in}{2.157634in}}{\pgfqpoint{2.018352in}{2.161167in}}{\pgfqpoint{2.018352in}{2.164851in}}%
\pgfpathcurveto{\pgfqpoint{2.018352in}{2.168534in}}{\pgfqpoint{2.016889in}{2.172067in}}{\pgfqpoint{2.014284in}{2.174672in}}%
\pgfpathcurveto{\pgfqpoint{2.011680in}{2.177276in}}{\pgfqpoint{2.008147in}{2.178740in}}{\pgfqpoint{2.004463in}{2.178740in}}%
\pgfpathcurveto{\pgfqpoint{2.000780in}{2.178740in}}{\pgfqpoint{1.997247in}{2.177276in}}{\pgfqpoint{1.994642in}{2.174672in}}%
\pgfpathcurveto{\pgfqpoint{1.992038in}{2.172067in}}{\pgfqpoint{1.990575in}{2.168534in}}{\pgfqpoint{1.990575in}{2.164851in}}%
\pgfpathcurveto{\pgfqpoint{1.990575in}{2.161167in}}{\pgfqpoint{1.992038in}{2.157634in}}{\pgfqpoint{1.994642in}{2.155030in}}%
\pgfpathcurveto{\pgfqpoint{1.997247in}{2.152425in}}{\pgfqpoint{2.000780in}{2.150962in}}{\pgfqpoint{2.004463in}{2.150962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045975in}{2.111013in}}%
\pgfpathcurveto{\pgfqpoint{2.049659in}{2.111013in}}{\pgfqpoint{2.053192in}{2.112477in}}{\pgfqpoint{2.055796in}{2.115081in}}%
\pgfpathcurveto{\pgfqpoint{2.058401in}{2.117686in}}{\pgfqpoint{2.059864in}{2.121219in}}{\pgfqpoint{2.059864in}{2.124902in}}%
\pgfpathcurveto{\pgfqpoint{2.059864in}{2.128586in}}{\pgfqpoint{2.058401in}{2.132119in}}{\pgfqpoint{2.055796in}{2.134723in}}%
\pgfpathcurveto{\pgfqpoint{2.053192in}{2.137328in}}{\pgfqpoint{2.049659in}{2.138791in}}{\pgfqpoint{2.045975in}{2.138791in}}%
\pgfpathcurveto{\pgfqpoint{2.042292in}{2.138791in}}{\pgfqpoint{2.038759in}{2.137328in}}{\pgfqpoint{2.036154in}{2.134723in}}%
\pgfpathcurveto{\pgfqpoint{2.033550in}{2.132119in}}{\pgfqpoint{2.032086in}{2.128586in}}{\pgfqpoint{2.032086in}{2.124902in}}%
\pgfpathcurveto{\pgfqpoint{2.032086in}{2.121219in}}{\pgfqpoint{2.033550in}{2.117686in}}{\pgfqpoint{2.036154in}{2.115081in}}%
\pgfpathcurveto{\pgfqpoint{2.038759in}{2.112477in}}{\pgfqpoint{2.042292in}{2.111013in}}{\pgfqpoint{2.045975in}{2.111013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087487in}{2.053440in}}%
\pgfpathcurveto{\pgfqpoint{2.091170in}{2.053440in}}{\pgfqpoint{2.094703in}{2.054903in}}{\pgfqpoint{2.097308in}{2.057508in}}%
\pgfpathcurveto{\pgfqpoint{2.099912in}{2.060112in}}{\pgfqpoint{2.101376in}{2.063645in}}{\pgfqpoint{2.101376in}{2.067328in}}%
\pgfpathcurveto{\pgfqpoint{2.101376in}{2.071012in}}{\pgfqpoint{2.099912in}{2.074545in}}{\pgfqpoint{2.097308in}{2.077149in}}%
\pgfpathcurveto{\pgfqpoint{2.094703in}{2.079754in}}{\pgfqpoint{2.091170in}{2.081217in}}{\pgfqpoint{2.087487in}{2.081217in}}%
\pgfpathcurveto{\pgfqpoint{2.083804in}{2.081217in}}{\pgfqpoint{2.080271in}{2.079754in}}{\pgfqpoint{2.077666in}{2.077149in}}%
\pgfpathcurveto{\pgfqpoint{2.075061in}{2.074545in}}{\pgfqpoint{2.073598in}{2.071012in}}{\pgfqpoint{2.073598in}{2.067328in}}%
\pgfpathcurveto{\pgfqpoint{2.073598in}{2.063645in}}{\pgfqpoint{2.075061in}{2.060112in}}{\pgfqpoint{2.077666in}{2.057508in}}%
\pgfpathcurveto{\pgfqpoint{2.080271in}{2.054903in}}{\pgfqpoint{2.083804in}{2.053440in}}{\pgfqpoint{2.087487in}{2.053440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128999in}{1.984564in}}%
\pgfpathcurveto{\pgfqpoint{2.132682in}{1.984564in}}{\pgfqpoint{2.136215in}{1.986027in}}{\pgfqpoint{2.138820in}{1.988632in}}%
\pgfpathcurveto{\pgfqpoint{2.141424in}{1.991236in}}{\pgfqpoint{2.142888in}{1.994769in}}{\pgfqpoint{2.142888in}{1.998453in}}%
\pgfpathcurveto{\pgfqpoint{2.142888in}{2.002136in}}{\pgfqpoint{2.141424in}{2.005669in}}{\pgfqpoint{2.138820in}{2.008274in}}%
\pgfpathcurveto{\pgfqpoint{2.136215in}{2.010878in}}{\pgfqpoint{2.132682in}{2.012342in}}{\pgfqpoint{2.128999in}{2.012342in}}%
\pgfpathcurveto{\pgfqpoint{2.125315in}{2.012342in}}{\pgfqpoint{2.121782in}{2.010878in}}{\pgfqpoint{2.119178in}{2.008274in}}%
\pgfpathcurveto{\pgfqpoint{2.116573in}{2.005669in}}{\pgfqpoint{2.115110in}{2.002136in}}{\pgfqpoint{2.115110in}{1.998453in}}%
\pgfpathcurveto{\pgfqpoint{2.115110in}{1.994769in}}{\pgfqpoint{2.116573in}{1.991236in}}{\pgfqpoint{2.119178in}{1.988632in}}%
\pgfpathcurveto{\pgfqpoint{2.121782in}{1.986027in}}{\pgfqpoint{2.125315in}{1.984564in}}{\pgfqpoint{2.128999in}{1.984564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170511in}{1.908256in}}%
\pgfpathcurveto{\pgfqpoint{2.174194in}{1.908256in}}{\pgfqpoint{2.177727in}{1.909719in}}{\pgfqpoint{2.180331in}{1.912324in}}%
\pgfpathcurveto{\pgfqpoint{2.182936in}{1.914928in}}{\pgfqpoint{2.184399in}{1.918461in}}{\pgfqpoint{2.184399in}{1.922145in}}%
\pgfpathcurveto{\pgfqpoint{2.184399in}{1.925828in}}{\pgfqpoint{2.182936in}{1.929361in}}{\pgfqpoint{2.180331in}{1.931966in}}%
\pgfpathcurveto{\pgfqpoint{2.177727in}{1.934570in}}{\pgfqpoint{2.174194in}{1.936034in}}{\pgfqpoint{2.170511in}{1.936034in}}%
\pgfpathcurveto{\pgfqpoint{2.166827in}{1.936034in}}{\pgfqpoint{2.163294in}{1.934570in}}{\pgfqpoint{2.160690in}{1.931966in}}%
\pgfpathcurveto{\pgfqpoint{2.158085in}{1.929361in}}{\pgfqpoint{2.156622in}{1.925828in}}{\pgfqpoint{2.156622in}{1.922145in}}%
\pgfpathcurveto{\pgfqpoint{2.156622in}{1.918461in}}{\pgfqpoint{2.158085in}{1.914928in}}{\pgfqpoint{2.160690in}{1.912324in}}%
\pgfpathcurveto{\pgfqpoint{2.163294in}{1.909719in}}{\pgfqpoint{2.166827in}{1.908256in}}{\pgfqpoint{2.170511in}{1.908256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212022in}{1.836425in}}%
\pgfpathcurveto{\pgfqpoint{2.215706in}{1.836425in}}{\pgfqpoint{2.219239in}{1.837889in}}{\pgfqpoint{2.221843in}{1.840493in}}%
\pgfpathcurveto{\pgfqpoint{2.224448in}{1.843098in}}{\pgfqpoint{2.225911in}{1.846631in}}{\pgfqpoint{2.225911in}{1.850314in}}%
\pgfpathcurveto{\pgfqpoint{2.225911in}{1.853997in}}{\pgfqpoint{2.224448in}{1.857530in}}{\pgfqpoint{2.221843in}{1.860135in}}%
\pgfpathcurveto{\pgfqpoint{2.219239in}{1.862739in}}{\pgfqpoint{2.215706in}{1.864203in}}{\pgfqpoint{2.212022in}{1.864203in}}%
\pgfpathcurveto{\pgfqpoint{2.208339in}{1.864203in}}{\pgfqpoint{2.204806in}{1.862739in}}{\pgfqpoint{2.202201in}{1.860135in}}%
\pgfpathcurveto{\pgfqpoint{2.199597in}{1.857530in}}{\pgfqpoint{2.198133in}{1.853997in}}{\pgfqpoint{2.198133in}{1.850314in}}%
\pgfpathcurveto{\pgfqpoint{2.198133in}{1.846631in}}{\pgfqpoint{2.199597in}{1.843098in}}{\pgfqpoint{2.202201in}{1.840493in}}%
\pgfpathcurveto{\pgfqpoint{2.204806in}{1.837889in}}{\pgfqpoint{2.208339in}{1.836425in}}{\pgfqpoint{2.212022in}{1.836425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253534in}{1.747176in}}%
\pgfpathcurveto{\pgfqpoint{2.257217in}{1.747176in}}{\pgfqpoint{2.260750in}{1.748639in}}{\pgfqpoint{2.263355in}{1.751244in}}%
\pgfpathcurveto{\pgfqpoint{2.265960in}{1.753849in}}{\pgfqpoint{2.267423in}{1.757382in}}{\pgfqpoint{2.267423in}{1.761065in}}%
\pgfpathcurveto{\pgfqpoint{2.267423in}{1.764748in}}{\pgfqpoint{2.265960in}{1.768281in}}{\pgfqpoint{2.263355in}{1.770886in}}%
\pgfpathcurveto{\pgfqpoint{2.260750in}{1.773490in}}{\pgfqpoint{2.257217in}{1.774954in}}{\pgfqpoint{2.253534in}{1.774954in}}%
\pgfpathcurveto{\pgfqpoint{2.249851in}{1.774954in}}{\pgfqpoint{2.246318in}{1.773490in}}{\pgfqpoint{2.243713in}{1.770886in}}%
\pgfpathcurveto{\pgfqpoint{2.241109in}{1.768281in}}{\pgfqpoint{2.239645in}{1.764748in}}{\pgfqpoint{2.239645in}{1.761065in}}%
\pgfpathcurveto{\pgfqpoint{2.239645in}{1.757382in}}{\pgfqpoint{2.241109in}{1.753849in}}{\pgfqpoint{2.243713in}{1.751244in}}%
\pgfpathcurveto{\pgfqpoint{2.246318in}{1.748639in}}{\pgfqpoint{2.249851in}{1.747176in}}{\pgfqpoint{2.253534in}{1.747176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295046in}{1.655467in}}%
\pgfpathcurveto{\pgfqpoint{2.298729in}{1.655467in}}{\pgfqpoint{2.302262in}{1.656930in}}{\pgfqpoint{2.304867in}{1.659535in}}%
\pgfpathcurveto{\pgfqpoint{2.307471in}{1.662139in}}{\pgfqpoint{2.308935in}{1.665672in}}{\pgfqpoint{2.308935in}{1.669356in}}%
\pgfpathcurveto{\pgfqpoint{2.308935in}{1.673039in}}{\pgfqpoint{2.307471in}{1.676572in}}{\pgfqpoint{2.304867in}{1.679177in}}%
\pgfpathcurveto{\pgfqpoint{2.302262in}{1.681781in}}{\pgfqpoint{2.298729in}{1.683245in}}{\pgfqpoint{2.295046in}{1.683245in}}%
\pgfpathcurveto{\pgfqpoint{2.291362in}{1.683245in}}{\pgfqpoint{2.287829in}{1.681781in}}{\pgfqpoint{2.285225in}{1.679177in}}%
\pgfpathcurveto{\pgfqpoint{2.282620in}{1.676572in}}{\pgfqpoint{2.281157in}{1.673039in}}{\pgfqpoint{2.281157in}{1.669356in}}%
\pgfpathcurveto{\pgfqpoint{2.281157in}{1.665672in}}{\pgfqpoint{2.282620in}{1.662139in}}{\pgfqpoint{2.285225in}{1.659535in}}%
\pgfpathcurveto{\pgfqpoint{2.287829in}{1.656930in}}{\pgfqpoint{2.291362in}{1.655467in}}{\pgfqpoint{2.295046in}{1.655467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336558in}{1.555017in}}%
\pgfpathcurveto{\pgfqpoint{2.340241in}{1.555017in}}{\pgfqpoint{2.343774in}{1.556480in}}{\pgfqpoint{2.346379in}{1.559085in}}%
\pgfpathcurveto{\pgfqpoint{2.348983in}{1.561689in}}{\pgfqpoint{2.350446in}{1.565222in}}{\pgfqpoint{2.350446in}{1.568906in}}%
\pgfpathcurveto{\pgfqpoint{2.350446in}{1.572589in}}{\pgfqpoint{2.348983in}{1.576122in}}{\pgfqpoint{2.346379in}{1.578726in}}%
\pgfpathcurveto{\pgfqpoint{2.343774in}{1.581331in}}{\pgfqpoint{2.340241in}{1.582794in}}{\pgfqpoint{2.336558in}{1.582794in}}%
\pgfpathcurveto{\pgfqpoint{2.332874in}{1.582794in}}{\pgfqpoint{2.329341in}{1.581331in}}{\pgfqpoint{2.326737in}{1.578726in}}%
\pgfpathcurveto{\pgfqpoint{2.324132in}{1.576122in}}{\pgfqpoint{2.322669in}{1.572589in}}{\pgfqpoint{2.322669in}{1.568906in}}%
\pgfpathcurveto{\pgfqpoint{2.322669in}{1.565222in}}{\pgfqpoint{2.324132in}{1.561689in}}{\pgfqpoint{2.326737in}{1.559085in}}%
\pgfpathcurveto{\pgfqpoint{2.329341in}{1.556480in}}{\pgfqpoint{2.332874in}{1.555017in}}{\pgfqpoint{2.336558in}{1.555017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378069in}{1.445452in}}%
\pgfpathcurveto{\pgfqpoint{2.381753in}{1.445452in}}{\pgfqpoint{2.385286in}{1.446915in}}{\pgfqpoint{2.387890in}{1.449520in}}%
\pgfpathcurveto{\pgfqpoint{2.390495in}{1.452124in}}{\pgfqpoint{2.391958in}{1.455657in}}{\pgfqpoint{2.391958in}{1.459340in}}%
\pgfpathcurveto{\pgfqpoint{2.391958in}{1.463024in}}{\pgfqpoint{2.390495in}{1.466557in}}{\pgfqpoint{2.387890in}{1.469161in}}%
\pgfpathcurveto{\pgfqpoint{2.385286in}{1.471766in}}{\pgfqpoint{2.381753in}{1.473229in}}{\pgfqpoint{2.378069in}{1.473229in}}%
\pgfpathcurveto{\pgfqpoint{2.374386in}{1.473229in}}{\pgfqpoint{2.370853in}{1.471766in}}{\pgfqpoint{2.368248in}{1.469161in}}%
\pgfpathcurveto{\pgfqpoint{2.365644in}{1.466557in}}{\pgfqpoint{2.364180in}{1.463024in}}{\pgfqpoint{2.364180in}{1.459340in}}%
\pgfpathcurveto{\pgfqpoint{2.364180in}{1.455657in}}{\pgfqpoint{2.365644in}{1.452124in}}{\pgfqpoint{2.368248in}{1.449520in}}%
\pgfpathcurveto{\pgfqpoint{2.370853in}{1.446915in}}{\pgfqpoint{2.374386in}{1.445452in}}{\pgfqpoint{2.378069in}{1.445452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419581in}{1.296418in}}%
\pgfpathcurveto{\pgfqpoint{2.423265in}{1.296418in}}{\pgfqpoint{2.426798in}{1.297881in}}{\pgfqpoint{2.429402in}{1.300485in}}%
\pgfpathcurveto{\pgfqpoint{2.432007in}{1.303090in}}{\pgfqpoint{2.433470in}{1.306623in}}{\pgfqpoint{2.433470in}{1.310306in}}%
\pgfpathcurveto{\pgfqpoint{2.433470in}{1.313990in}}{\pgfqpoint{2.432007in}{1.317523in}}{\pgfqpoint{2.429402in}{1.320127in}}%
\pgfpathcurveto{\pgfqpoint{2.426798in}{1.322732in}}{\pgfqpoint{2.423265in}{1.324195in}}{\pgfqpoint{2.419581in}{1.324195in}}%
\pgfpathcurveto{\pgfqpoint{2.415898in}{1.324195in}}{\pgfqpoint{2.412365in}{1.322732in}}{\pgfqpoint{2.409760in}{1.320127in}}%
\pgfpathcurveto{\pgfqpoint{2.407156in}{1.317523in}}{\pgfqpoint{2.405692in}{1.313990in}}{\pgfqpoint{2.405692in}{1.310306in}}%
\pgfpathcurveto{\pgfqpoint{2.405692in}{1.306623in}}{\pgfqpoint{2.407156in}{1.303090in}}{\pgfqpoint{2.409760in}{1.300485in}}%
\pgfpathcurveto{\pgfqpoint{2.412365in}{1.297881in}}{\pgfqpoint{2.415898in}{1.296418in}}{\pgfqpoint{2.419581in}{1.296418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461093in}{1.251191in}}%
\pgfpathcurveto{\pgfqpoint{2.464776in}{1.251191in}}{\pgfqpoint{2.468309in}{1.252654in}}{\pgfqpoint{2.470914in}{1.255258in}}%
\pgfpathcurveto{\pgfqpoint{2.473518in}{1.257863in}}{\pgfqpoint{2.474982in}{1.261396in}}{\pgfqpoint{2.474982in}{1.265079in}}%
\pgfpathcurveto{\pgfqpoint{2.474982in}{1.268763in}}{\pgfqpoint{2.473518in}{1.272296in}}{\pgfqpoint{2.470914in}{1.274900in}}%
\pgfpathcurveto{\pgfqpoint{2.468309in}{1.277505in}}{\pgfqpoint{2.464776in}{1.278968in}}{\pgfqpoint{2.461093in}{1.278968in}}%
\pgfpathcurveto{\pgfqpoint{2.457410in}{1.278968in}}{\pgfqpoint{2.453877in}{1.277505in}}{\pgfqpoint{2.451272in}{1.274900in}}%
\pgfpathcurveto{\pgfqpoint{2.448667in}{1.272296in}}{\pgfqpoint{2.447204in}{1.268763in}}{\pgfqpoint{2.447204in}{1.265079in}}%
\pgfpathcurveto{\pgfqpoint{2.447204in}{1.261396in}}{\pgfqpoint{2.448667in}{1.257863in}}{\pgfqpoint{2.451272in}{1.255258in}}%
\pgfpathcurveto{\pgfqpoint{2.453877in}{1.252654in}}{\pgfqpoint{2.457410in}{1.251191in}}{\pgfqpoint{2.461093in}{1.251191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502605in}{1.051067in}}%
\pgfpathcurveto{\pgfqpoint{2.506288in}{1.051067in}}{\pgfqpoint{2.509821in}{1.052530in}}{\pgfqpoint{2.512426in}{1.055135in}}%
\pgfpathcurveto{\pgfqpoint{2.515030in}{1.057739in}}{\pgfqpoint{2.516494in}{1.061272in}}{\pgfqpoint{2.516494in}{1.064956in}}%
\pgfpathcurveto{\pgfqpoint{2.516494in}{1.068639in}}{\pgfqpoint{2.515030in}{1.072172in}}{\pgfqpoint{2.512426in}{1.074777in}}%
\pgfpathcurveto{\pgfqpoint{2.509821in}{1.077381in}}{\pgfqpoint{2.506288in}{1.078845in}}{\pgfqpoint{2.502605in}{1.078845in}}%
\pgfpathcurveto{\pgfqpoint{2.498921in}{1.078845in}}{\pgfqpoint{2.495388in}{1.077381in}}{\pgfqpoint{2.492784in}{1.074777in}}%
\pgfpathcurveto{\pgfqpoint{2.490179in}{1.072172in}}{\pgfqpoint{2.488716in}{1.068639in}}{\pgfqpoint{2.488716in}{1.064956in}}%
\pgfpathcurveto{\pgfqpoint{2.488716in}{1.061272in}}{\pgfqpoint{2.490179in}{1.057739in}}{\pgfqpoint{2.492784in}{1.055135in}}%
\pgfpathcurveto{\pgfqpoint{2.495388in}{1.052530in}}{\pgfqpoint{2.498921in}{1.051067in}}{\pgfqpoint{2.502605in}{1.051067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544116in}{0.897951in}}%
\pgfpathcurveto{\pgfqpoint{2.547800in}{0.897951in}}{\pgfqpoint{2.551333in}{0.899415in}}{\pgfqpoint{2.553937in}{0.902019in}}%
\pgfpathcurveto{\pgfqpoint{2.556542in}{0.904624in}}{\pgfqpoint{2.558005in}{0.908157in}}{\pgfqpoint{2.558005in}{0.911840in}}%
\pgfpathcurveto{\pgfqpoint{2.558005in}{0.915524in}}{\pgfqpoint{2.556542in}{0.919057in}}{\pgfqpoint{2.553937in}{0.921661in}}%
\pgfpathcurveto{\pgfqpoint{2.551333in}{0.924266in}}{\pgfqpoint{2.547800in}{0.925729in}}{\pgfqpoint{2.544116in}{0.925729in}}%
\pgfpathcurveto{\pgfqpoint{2.540433in}{0.925729in}}{\pgfqpoint{2.536900in}{0.924266in}}{\pgfqpoint{2.534296in}{0.921661in}}%
\pgfpathcurveto{\pgfqpoint{2.531691in}{0.919057in}}{\pgfqpoint{2.530228in}{0.915524in}}{\pgfqpoint{2.530228in}{0.911840in}}%
\pgfpathcurveto{\pgfqpoint{2.530228in}{0.908157in}}{\pgfqpoint{2.531691in}{0.904624in}}{\pgfqpoint{2.534296in}{0.902019in}}%
\pgfpathcurveto{\pgfqpoint{2.536900in}{0.899415in}}{\pgfqpoint{2.540433in}{0.897951in}}{\pgfqpoint{2.544116in}{0.897951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585628in}{0.672006in}}%
\pgfpathcurveto{\pgfqpoint{2.589312in}{0.672006in}}{\pgfqpoint{2.592845in}{0.673469in}}{\pgfqpoint{2.595449in}{0.676073in}}%
\pgfpathcurveto{\pgfqpoint{2.598054in}{0.678678in}}{\pgfqpoint{2.599517in}{0.682211in}}{\pgfqpoint{2.599517in}{0.685894in}}%
\pgfpathcurveto{\pgfqpoint{2.599517in}{0.689578in}}{\pgfqpoint{2.598054in}{0.693111in}}{\pgfqpoint{2.595449in}{0.695715in}}%
\pgfpathcurveto{\pgfqpoint{2.592845in}{0.698320in}}{\pgfqpoint{2.589312in}{0.699783in}}{\pgfqpoint{2.585628in}{0.699783in}}%
\pgfpathcurveto{\pgfqpoint{2.581945in}{0.699783in}}{\pgfqpoint{2.578412in}{0.698320in}}{\pgfqpoint{2.575807in}{0.695715in}}%
\pgfpathcurveto{\pgfqpoint{2.573203in}{0.693111in}}{\pgfqpoint{2.571739in}{0.689578in}}{\pgfqpoint{2.571739in}{0.685894in}}%
\pgfpathcurveto{\pgfqpoint{2.571739in}{0.682211in}}{\pgfqpoint{2.573203in}{0.678678in}}{\pgfqpoint{2.575807in}{0.676073in}}%
\pgfpathcurveto{\pgfqpoint{2.578412in}{0.673469in}}{\pgfqpoint{2.581945in}{0.672006in}}{\pgfqpoint{2.585628in}{0.672006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627140in}{0.591487in}}%
\pgfpathcurveto{\pgfqpoint{2.630823in}{0.591487in}}{\pgfqpoint{2.634356in}{0.592951in}}{\pgfqpoint{2.636961in}{0.595555in}}%
\pgfpathcurveto{\pgfqpoint{2.639565in}{0.598160in}}{\pgfqpoint{2.641029in}{0.601693in}}{\pgfqpoint{2.641029in}{0.605376in}}%
\pgfpathcurveto{\pgfqpoint{2.641029in}{0.609059in}}{\pgfqpoint{2.639565in}{0.612592in}}{\pgfqpoint{2.636961in}{0.615197in}}%
\pgfpathcurveto{\pgfqpoint{2.634356in}{0.617802in}}{\pgfqpoint{2.630823in}{0.619265in}}{\pgfqpoint{2.627140in}{0.619265in}}%
\pgfpathcurveto{\pgfqpoint{2.623457in}{0.619265in}}{\pgfqpoint{2.619924in}{0.617802in}}{\pgfqpoint{2.617319in}{0.615197in}}%
\pgfpathcurveto{\pgfqpoint{2.614715in}{0.612592in}}{\pgfqpoint{2.613251in}{0.609059in}}{\pgfqpoint{2.613251in}{0.605376in}}%
\pgfpathcurveto{\pgfqpoint{2.613251in}{0.601693in}}{\pgfqpoint{2.614715in}{0.598160in}}{\pgfqpoint{2.617319in}{0.595555in}}%
\pgfpathcurveto{\pgfqpoint{2.619924in}{0.592951in}}{\pgfqpoint{2.623457in}{0.591487in}}{\pgfqpoint{2.627140in}{0.591487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913202in}{0.691125in}}%
\pgfpathcurveto{\pgfqpoint{0.916886in}{0.691125in}}{\pgfqpoint{0.920419in}{0.692588in}}{\pgfqpoint{0.923023in}{0.695193in}}%
\pgfpathcurveto{\pgfqpoint{0.925628in}{0.697797in}}{\pgfqpoint{0.927091in}{0.701330in}}{\pgfqpoint{0.927091in}{0.705014in}}%
\pgfpathcurveto{\pgfqpoint{0.927091in}{0.708697in}}{\pgfqpoint{0.925628in}{0.712230in}}{\pgfqpoint{0.923023in}{0.714835in}}%
\pgfpathcurveto{\pgfqpoint{0.920419in}{0.717439in}}{\pgfqpoint{0.916886in}{0.718903in}}{\pgfqpoint{0.913202in}{0.718903in}}%
\pgfpathcurveto{\pgfqpoint{0.909519in}{0.718903in}}{\pgfqpoint{0.905986in}{0.717439in}}{\pgfqpoint{0.903381in}{0.714835in}}%
\pgfpathcurveto{\pgfqpoint{0.900777in}{0.712230in}}{\pgfqpoint{0.899313in}{0.708697in}}{\pgfqpoint{0.899313in}{0.705014in}}%
\pgfpathcurveto{\pgfqpoint{0.899313in}{0.701330in}}{\pgfqpoint{0.900777in}{0.697797in}}{\pgfqpoint{0.903381in}{0.695193in}}%
\pgfpathcurveto{\pgfqpoint{0.905986in}{0.692588in}}{\pgfqpoint{0.909519in}{0.691125in}}{\pgfqpoint{0.913202in}{0.691125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958368in}{0.918752in}}%
\pgfpathcurveto{\pgfqpoint{0.962051in}{0.918752in}}{\pgfqpoint{0.965584in}{0.920215in}}{\pgfqpoint{0.968189in}{0.922820in}}%
\pgfpathcurveto{\pgfqpoint{0.970793in}{0.925424in}}{\pgfqpoint{0.972257in}{0.928957in}}{\pgfqpoint{0.972257in}{0.932641in}}%
\pgfpathcurveto{\pgfqpoint{0.972257in}{0.936324in}}{\pgfqpoint{0.970793in}{0.939857in}}{\pgfqpoint{0.968189in}{0.942462in}}%
\pgfpathcurveto{\pgfqpoint{0.965584in}{0.945066in}}{\pgfqpoint{0.962051in}{0.946530in}}{\pgfqpoint{0.958368in}{0.946530in}}%
\pgfpathcurveto{\pgfqpoint{0.954684in}{0.946530in}}{\pgfqpoint{0.951151in}{0.945066in}}{\pgfqpoint{0.948547in}{0.942462in}}%
\pgfpathcurveto{\pgfqpoint{0.945942in}{0.939857in}}{\pgfqpoint{0.944479in}{0.936324in}}{\pgfqpoint{0.944479in}{0.932641in}}%
\pgfpathcurveto{\pgfqpoint{0.944479in}{0.928957in}}{\pgfqpoint{0.945942in}{0.925424in}}{\pgfqpoint{0.948547in}{0.922820in}}%
\pgfpathcurveto{\pgfqpoint{0.951151in}{0.920215in}}{\pgfqpoint{0.954684in}{0.918752in}}{\pgfqpoint{0.958368in}{0.918752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003533in}{1.054311in}}%
\pgfpathcurveto{\pgfqpoint{1.007217in}{1.054311in}}{\pgfqpoint{1.010750in}{1.055774in}}{\pgfqpoint{1.013354in}{1.058379in}}%
\pgfpathcurveto{\pgfqpoint{1.015959in}{1.060983in}}{\pgfqpoint{1.017422in}{1.064516in}}{\pgfqpoint{1.017422in}{1.068200in}}%
\pgfpathcurveto{\pgfqpoint{1.017422in}{1.071883in}}{\pgfqpoint{1.015959in}{1.075416in}}{\pgfqpoint{1.013354in}{1.078021in}}%
\pgfpathcurveto{\pgfqpoint{1.010750in}{1.080625in}}{\pgfqpoint{1.007217in}{1.082089in}}{\pgfqpoint{1.003533in}{1.082089in}}%
\pgfpathcurveto{\pgfqpoint{0.999850in}{1.082089in}}{\pgfqpoint{0.996317in}{1.080625in}}{\pgfqpoint{0.993712in}{1.078021in}}%
\pgfpathcurveto{\pgfqpoint{0.991108in}{1.075416in}}{\pgfqpoint{0.989644in}{1.071883in}}{\pgfqpoint{0.989644in}{1.068200in}}%
\pgfpathcurveto{\pgfqpoint{0.989644in}{1.064516in}}{\pgfqpoint{0.991108in}{1.060983in}}{\pgfqpoint{0.993712in}{1.058379in}}%
\pgfpathcurveto{\pgfqpoint{0.996317in}{1.055774in}}{\pgfqpoint{0.999850in}{1.054311in}}{\pgfqpoint{1.003533in}{1.054311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048699in}{1.182892in}}%
\pgfpathcurveto{\pgfqpoint{1.052382in}{1.182892in}}{\pgfqpoint{1.055915in}{1.184356in}}{\pgfqpoint{1.058520in}{1.186960in}}%
\pgfpathcurveto{\pgfqpoint{1.061124in}{1.189565in}}{\pgfqpoint{1.062588in}{1.193098in}}{\pgfqpoint{1.062588in}{1.196781in}}%
\pgfpathcurveto{\pgfqpoint{1.062588in}{1.200465in}}{\pgfqpoint{1.061124in}{1.203998in}}{\pgfqpoint{1.058520in}{1.206602in}}%
\pgfpathcurveto{\pgfqpoint{1.055915in}{1.209207in}}{\pgfqpoint{1.052382in}{1.210670in}}{\pgfqpoint{1.048699in}{1.210670in}}%
\pgfpathcurveto{\pgfqpoint{1.045015in}{1.210670in}}{\pgfqpoint{1.041482in}{1.209207in}}{\pgfqpoint{1.038878in}{1.206602in}}%
\pgfpathcurveto{\pgfqpoint{1.036273in}{1.203998in}}{\pgfqpoint{1.034810in}{1.200465in}}{\pgfqpoint{1.034810in}{1.196781in}}%
\pgfpathcurveto{\pgfqpoint{1.034810in}{1.193098in}}{\pgfqpoint{1.036273in}{1.189565in}}{\pgfqpoint{1.038878in}{1.186960in}}%
\pgfpathcurveto{\pgfqpoint{1.041482in}{1.184356in}}{\pgfqpoint{1.045015in}{1.182892in}}{\pgfqpoint{1.048699in}{1.182892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093864in}{1.363640in}}%
\pgfpathcurveto{\pgfqpoint{1.097548in}{1.363640in}}{\pgfqpoint{1.101081in}{1.365104in}}{\pgfqpoint{1.103685in}{1.367708in}}%
\pgfpathcurveto{\pgfqpoint{1.106290in}{1.370313in}}{\pgfqpoint{1.107753in}{1.373846in}}{\pgfqpoint{1.107753in}{1.377529in}}%
\pgfpathcurveto{\pgfqpoint{1.107753in}{1.381213in}}{\pgfqpoint{1.106290in}{1.384746in}}{\pgfqpoint{1.103685in}{1.387350in}}%
\pgfpathcurveto{\pgfqpoint{1.101081in}{1.389955in}}{\pgfqpoint{1.097548in}{1.391418in}}{\pgfqpoint{1.093864in}{1.391418in}}%
\pgfpathcurveto{\pgfqpoint{1.090181in}{1.391418in}}{\pgfqpoint{1.086648in}{1.389955in}}{\pgfqpoint{1.084044in}{1.387350in}}%
\pgfpathcurveto{\pgfqpoint{1.081439in}{1.384746in}}{\pgfqpoint{1.079976in}{1.381213in}}{\pgfqpoint{1.079976in}{1.377529in}}%
\pgfpathcurveto{\pgfqpoint{1.079976in}{1.373846in}}{\pgfqpoint{1.081439in}{1.370313in}}{\pgfqpoint{1.084044in}{1.367708in}}%
\pgfpathcurveto{\pgfqpoint{1.086648in}{1.365104in}}{\pgfqpoint{1.090181in}{1.363640in}}{\pgfqpoint{1.093864in}{1.363640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139030in}{1.474658in}}%
\pgfpathcurveto{\pgfqpoint{1.142713in}{1.474658in}}{\pgfqpoint{1.146246in}{1.476121in}}{\pgfqpoint{1.148851in}{1.478726in}}%
\pgfpathcurveto{\pgfqpoint{1.151455in}{1.481330in}}{\pgfqpoint{1.152919in}{1.484863in}}{\pgfqpoint{1.152919in}{1.488546in}}%
\pgfpathcurveto{\pgfqpoint{1.152919in}{1.492230in}}{\pgfqpoint{1.151455in}{1.495763in}}{\pgfqpoint{1.148851in}{1.498367in}}%
\pgfpathcurveto{\pgfqpoint{1.146246in}{1.500972in}}{\pgfqpoint{1.142713in}{1.502435in}}{\pgfqpoint{1.139030in}{1.502435in}}%
\pgfpathcurveto{\pgfqpoint{1.135347in}{1.502435in}}{\pgfqpoint{1.131814in}{1.500972in}}{\pgfqpoint{1.129209in}{1.498367in}}%
\pgfpathcurveto{\pgfqpoint{1.126605in}{1.495763in}}{\pgfqpoint{1.125141in}{1.492230in}}{\pgfqpoint{1.125141in}{1.488546in}}%
\pgfpathcurveto{\pgfqpoint{1.125141in}{1.484863in}}{\pgfqpoint{1.126605in}{1.481330in}}{\pgfqpoint{1.129209in}{1.478726in}}%
\pgfpathcurveto{\pgfqpoint{1.131814in}{1.476121in}}{\pgfqpoint{1.135347in}{1.474658in}}{\pgfqpoint{1.139030in}{1.474658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184196in}{1.590097in}}%
\pgfpathcurveto{\pgfqpoint{1.187879in}{1.590097in}}{\pgfqpoint{1.191412in}{1.591560in}}{\pgfqpoint{1.194016in}{1.594165in}}%
\pgfpathcurveto{\pgfqpoint{1.196621in}{1.596769in}}{\pgfqpoint{1.198084in}{1.600302in}}{\pgfqpoint{1.198084in}{1.603986in}}%
\pgfpathcurveto{\pgfqpoint{1.198084in}{1.607669in}}{\pgfqpoint{1.196621in}{1.611202in}}{\pgfqpoint{1.194016in}{1.613807in}}%
\pgfpathcurveto{\pgfqpoint{1.191412in}{1.616411in}}{\pgfqpoint{1.187879in}{1.617875in}}{\pgfqpoint{1.184196in}{1.617875in}}%
\pgfpathcurveto{\pgfqpoint{1.180512in}{1.617875in}}{\pgfqpoint{1.176979in}{1.616411in}}{\pgfqpoint{1.174375in}{1.613807in}}%
\pgfpathcurveto{\pgfqpoint{1.171770in}{1.611202in}}{\pgfqpoint{1.170307in}{1.607669in}}{\pgfqpoint{1.170307in}{1.603986in}}%
\pgfpathcurveto{\pgfqpoint{1.170307in}{1.600302in}}{\pgfqpoint{1.171770in}{1.596769in}}{\pgfqpoint{1.174375in}{1.594165in}}%
\pgfpathcurveto{\pgfqpoint{1.176979in}{1.591560in}}{\pgfqpoint{1.180512in}{1.590097in}}{\pgfqpoint{1.184196in}{1.590097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229361in}{1.697330in}}%
\pgfpathcurveto{\pgfqpoint{1.233045in}{1.697330in}}{\pgfqpoint{1.236578in}{1.698794in}}{\pgfqpoint{1.239182in}{1.701398in}}%
\pgfpathcurveto{\pgfqpoint{1.241787in}{1.704003in}}{\pgfqpoint{1.243250in}{1.707536in}}{\pgfqpoint{1.243250in}{1.711219in}}%
\pgfpathcurveto{\pgfqpoint{1.243250in}{1.714903in}}{\pgfqpoint{1.241787in}{1.718436in}}{\pgfqpoint{1.239182in}{1.721040in}}%
\pgfpathcurveto{\pgfqpoint{1.236578in}{1.723645in}}{\pgfqpoint{1.233045in}{1.725108in}}{\pgfqpoint{1.229361in}{1.725108in}}%
\pgfpathcurveto{\pgfqpoint{1.225678in}{1.725108in}}{\pgfqpoint{1.222145in}{1.723645in}}{\pgfqpoint{1.219540in}{1.721040in}}%
\pgfpathcurveto{\pgfqpoint{1.216936in}{1.718436in}}{\pgfqpoint{1.215472in}{1.714903in}}{\pgfqpoint{1.215472in}{1.711219in}}%
\pgfpathcurveto{\pgfqpoint{1.215472in}{1.707536in}}{\pgfqpoint{1.216936in}{1.704003in}}{\pgfqpoint{1.219540in}{1.701398in}}%
\pgfpathcurveto{\pgfqpoint{1.222145in}{1.698794in}}{\pgfqpoint{1.225678in}{1.697330in}}{\pgfqpoint{1.229361in}{1.697330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274527in}{1.805949in}}%
\pgfpathcurveto{\pgfqpoint{1.278210in}{1.805949in}}{\pgfqpoint{1.281743in}{1.807413in}}{\pgfqpoint{1.284348in}{1.810017in}}%
\pgfpathcurveto{\pgfqpoint{1.286952in}{1.812622in}}{\pgfqpoint{1.288416in}{1.816155in}}{\pgfqpoint{1.288416in}{1.819838in}}%
\pgfpathcurveto{\pgfqpoint{1.288416in}{1.823521in}}{\pgfqpoint{1.286952in}{1.827055in}}{\pgfqpoint{1.284348in}{1.829659in}}%
\pgfpathcurveto{\pgfqpoint{1.281743in}{1.832264in}}{\pgfqpoint{1.278210in}{1.833727in}}{\pgfqpoint{1.274527in}{1.833727in}}%
\pgfpathcurveto{\pgfqpoint{1.270843in}{1.833727in}}{\pgfqpoint{1.267310in}{1.832264in}}{\pgfqpoint{1.264706in}{1.829659in}}%
\pgfpathcurveto{\pgfqpoint{1.262101in}{1.827055in}}{\pgfqpoint{1.260638in}{1.823521in}}{\pgfqpoint{1.260638in}{1.819838in}}%
\pgfpathcurveto{\pgfqpoint{1.260638in}{1.816155in}}{\pgfqpoint{1.262101in}{1.812622in}}{\pgfqpoint{1.264706in}{1.810017in}}%
\pgfpathcurveto{\pgfqpoint{1.267310in}{1.807413in}}{\pgfqpoint{1.270843in}{1.805949in}}{\pgfqpoint{1.274527in}{1.805949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319692in}{1.899217in}}%
\pgfpathcurveto{\pgfqpoint{1.323376in}{1.899217in}}{\pgfqpoint{1.326909in}{1.900681in}}{\pgfqpoint{1.329513in}{1.903285in}}%
\pgfpathcurveto{\pgfqpoint{1.332118in}{1.905890in}}{\pgfqpoint{1.333581in}{1.909423in}}{\pgfqpoint{1.333581in}{1.913106in}}%
\pgfpathcurveto{\pgfqpoint{1.333581in}{1.916789in}}{\pgfqpoint{1.332118in}{1.920322in}}{\pgfqpoint{1.329513in}{1.922927in}}%
\pgfpathcurveto{\pgfqpoint{1.326909in}{1.925532in}}{\pgfqpoint{1.323376in}{1.926995in}}{\pgfqpoint{1.319692in}{1.926995in}}%
\pgfpathcurveto{\pgfqpoint{1.316009in}{1.926995in}}{\pgfqpoint{1.312476in}{1.925532in}}{\pgfqpoint{1.309871in}{1.922927in}}%
\pgfpathcurveto{\pgfqpoint{1.307267in}{1.920322in}}{\pgfqpoint{1.305803in}{1.916789in}}{\pgfqpoint{1.305803in}{1.913106in}}%
\pgfpathcurveto{\pgfqpoint{1.305803in}{1.909423in}}{\pgfqpoint{1.307267in}{1.905890in}}{\pgfqpoint{1.309871in}{1.903285in}}%
\pgfpathcurveto{\pgfqpoint{1.312476in}{1.900681in}}{\pgfqpoint{1.316009in}{1.899217in}}{\pgfqpoint{1.319692in}{1.899217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364858in}{1.975013in}}%
\pgfpathcurveto{\pgfqpoint{1.368541in}{1.975013in}}{\pgfqpoint{1.372074in}{1.976476in}}{\pgfqpoint{1.374679in}{1.979081in}}%
\pgfpathcurveto{\pgfqpoint{1.377283in}{1.981685in}}{\pgfqpoint{1.378747in}{1.985218in}}{\pgfqpoint{1.378747in}{1.988902in}}%
\pgfpathcurveto{\pgfqpoint{1.378747in}{1.992585in}}{\pgfqpoint{1.377283in}{1.996118in}}{\pgfqpoint{1.374679in}{1.998722in}}%
\pgfpathcurveto{\pgfqpoint{1.372074in}{2.001327in}}{\pgfqpoint{1.368541in}{2.002790in}}{\pgfqpoint{1.364858in}{2.002790in}}%
\pgfpathcurveto{\pgfqpoint{1.361174in}{2.002790in}}{\pgfqpoint{1.357641in}{2.001327in}}{\pgfqpoint{1.355037in}{1.998722in}}%
\pgfpathcurveto{\pgfqpoint{1.352432in}{1.996118in}}{\pgfqpoint{1.350969in}{1.992585in}}{\pgfqpoint{1.350969in}{1.988902in}}%
\pgfpathcurveto{\pgfqpoint{1.350969in}{1.985218in}}{\pgfqpoint{1.352432in}{1.981685in}}{\pgfqpoint{1.355037in}{1.979081in}}%
\pgfpathcurveto{\pgfqpoint{1.357641in}{1.976476in}}{\pgfqpoint{1.361174in}{1.975013in}}{\pgfqpoint{1.364858in}{1.975013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410023in}{2.037875in}}%
\pgfpathcurveto{\pgfqpoint{1.413707in}{2.037875in}}{\pgfqpoint{1.417240in}{2.039338in}}{\pgfqpoint{1.419844in}{2.041943in}}%
\pgfpathcurveto{\pgfqpoint{1.422449in}{2.044547in}}{\pgfqpoint{1.423912in}{2.048080in}}{\pgfqpoint{1.423912in}{2.051764in}}%
\pgfpathcurveto{\pgfqpoint{1.423912in}{2.055447in}}{\pgfqpoint{1.422449in}{2.058980in}}{\pgfqpoint{1.419844in}{2.061585in}}%
\pgfpathcurveto{\pgfqpoint{1.417240in}{2.064189in}}{\pgfqpoint{1.413707in}{2.065652in}}{\pgfqpoint{1.410023in}{2.065652in}}%
\pgfpathcurveto{\pgfqpoint{1.406340in}{2.065652in}}{\pgfqpoint{1.402807in}{2.064189in}}{\pgfqpoint{1.400202in}{2.061585in}}%
\pgfpathcurveto{\pgfqpoint{1.397598in}{2.058980in}}{\pgfqpoint{1.396135in}{2.055447in}}{\pgfqpoint{1.396135in}{2.051764in}}%
\pgfpathcurveto{\pgfqpoint{1.396135in}{2.048080in}}{\pgfqpoint{1.397598in}{2.044547in}}{\pgfqpoint{1.400202in}{2.041943in}}%
\pgfpathcurveto{\pgfqpoint{1.402807in}{2.039338in}}{\pgfqpoint{1.406340in}{2.037875in}}{\pgfqpoint{1.410023in}{2.037875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455189in}{2.100351in}}%
\pgfpathcurveto{\pgfqpoint{1.458872in}{2.100351in}}{\pgfqpoint{1.462405in}{2.101814in}}{\pgfqpoint{1.465010in}{2.104418in}}%
\pgfpathcurveto{\pgfqpoint{1.467614in}{2.107023in}}{\pgfqpoint{1.469078in}{2.110556in}}{\pgfqpoint{1.469078in}{2.114239in}}%
\pgfpathcurveto{\pgfqpoint{1.469078in}{2.117923in}}{\pgfqpoint{1.467614in}{2.121456in}}{\pgfqpoint{1.465010in}{2.124060in}}%
\pgfpathcurveto{\pgfqpoint{1.462405in}{2.126665in}}{\pgfqpoint{1.458872in}{2.128128in}}{\pgfqpoint{1.455189in}{2.128128in}}%
\pgfpathcurveto{\pgfqpoint{1.451506in}{2.128128in}}{\pgfqpoint{1.447973in}{2.126665in}}{\pgfqpoint{1.445368in}{2.124060in}}%
\pgfpathcurveto{\pgfqpoint{1.442764in}{2.121456in}}{\pgfqpoint{1.441300in}{2.117923in}}{\pgfqpoint{1.441300in}{2.114239in}}%
\pgfpathcurveto{\pgfqpoint{1.441300in}{2.110556in}}{\pgfqpoint{1.442764in}{2.107023in}}{\pgfqpoint{1.445368in}{2.104418in}}%
\pgfpathcurveto{\pgfqpoint{1.447973in}{2.101814in}}{\pgfqpoint{1.451506in}{2.100351in}}{\pgfqpoint{1.455189in}{2.100351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500355in}{2.146773in}}%
\pgfpathcurveto{\pgfqpoint{1.504038in}{2.146773in}}{\pgfqpoint{1.507571in}{2.148236in}}{\pgfqpoint{1.510175in}{2.150841in}}%
\pgfpathcurveto{\pgfqpoint{1.512780in}{2.153445in}}{\pgfqpoint{1.514243in}{2.156978in}}{\pgfqpoint{1.514243in}{2.160662in}}%
\pgfpathcurveto{\pgfqpoint{1.514243in}{2.164345in}}{\pgfqpoint{1.512780in}{2.167878in}}{\pgfqpoint{1.510175in}{2.170482in}}%
\pgfpathcurveto{\pgfqpoint{1.507571in}{2.173087in}}{\pgfqpoint{1.504038in}{2.174550in}}{\pgfqpoint{1.500355in}{2.174550in}}%
\pgfpathcurveto{\pgfqpoint{1.496671in}{2.174550in}}{\pgfqpoint{1.493138in}{2.173087in}}{\pgfqpoint{1.490534in}{2.170482in}}%
\pgfpathcurveto{\pgfqpoint{1.487929in}{2.167878in}}{\pgfqpoint{1.486466in}{2.164345in}}{\pgfqpoint{1.486466in}{2.160662in}}%
\pgfpathcurveto{\pgfqpoint{1.486466in}{2.156978in}}{\pgfqpoint{1.487929in}{2.153445in}}{\pgfqpoint{1.490534in}{2.150841in}}%
\pgfpathcurveto{\pgfqpoint{1.493138in}{2.148236in}}{\pgfqpoint{1.496671in}{2.146773in}}{\pgfqpoint{1.500355in}{2.146773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545520in}{2.188384in}}%
\pgfpathcurveto{\pgfqpoint{1.549203in}{2.188384in}}{\pgfqpoint{1.552736in}{2.189848in}}{\pgfqpoint{1.555341in}{2.192452in}}%
\pgfpathcurveto{\pgfqpoint{1.557946in}{2.195057in}}{\pgfqpoint{1.559409in}{2.198590in}}{\pgfqpoint{1.559409in}{2.202273in}}%
\pgfpathcurveto{\pgfqpoint{1.559409in}{2.205957in}}{\pgfqpoint{1.557946in}{2.209490in}}{\pgfqpoint{1.555341in}{2.212094in}}%
\pgfpathcurveto{\pgfqpoint{1.552736in}{2.214699in}}{\pgfqpoint{1.549203in}{2.216162in}}{\pgfqpoint{1.545520in}{2.216162in}}%
\pgfpathcurveto{\pgfqpoint{1.541837in}{2.216162in}}{\pgfqpoint{1.538304in}{2.214699in}}{\pgfqpoint{1.535699in}{2.212094in}}%
\pgfpathcurveto{\pgfqpoint{1.533095in}{2.209490in}}{\pgfqpoint{1.531631in}{2.205957in}}{\pgfqpoint{1.531631in}{2.202273in}}%
\pgfpathcurveto{\pgfqpoint{1.531631in}{2.198590in}}{\pgfqpoint{1.533095in}{2.195057in}}{\pgfqpoint{1.535699in}{2.192452in}}%
\pgfpathcurveto{\pgfqpoint{1.538304in}{2.189848in}}{\pgfqpoint{1.541837in}{2.188384in}}{\pgfqpoint{1.545520in}{2.188384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590686in}{2.216895in}}%
\pgfpathcurveto{\pgfqpoint{1.594369in}{2.216895in}}{\pgfqpoint{1.597902in}{2.218358in}}{\pgfqpoint{1.600507in}{2.220963in}}%
\pgfpathcurveto{\pgfqpoint{1.603111in}{2.223568in}}{\pgfqpoint{1.604575in}{2.227101in}}{\pgfqpoint{1.604575in}{2.230784in}}%
\pgfpathcurveto{\pgfqpoint{1.604575in}{2.234467in}}{\pgfqpoint{1.603111in}{2.238000in}}{\pgfqpoint{1.600507in}{2.240605in}}%
\pgfpathcurveto{\pgfqpoint{1.597902in}{2.243209in}}{\pgfqpoint{1.594369in}{2.244673in}}{\pgfqpoint{1.590686in}{2.244673in}}%
\pgfpathcurveto{\pgfqpoint{1.587002in}{2.244673in}}{\pgfqpoint{1.583469in}{2.243209in}}{\pgfqpoint{1.580865in}{2.240605in}}%
\pgfpathcurveto{\pgfqpoint{1.578260in}{2.238000in}}{\pgfqpoint{1.576797in}{2.234467in}}{\pgfqpoint{1.576797in}{2.230784in}}%
\pgfpathcurveto{\pgfqpoint{1.576797in}{2.227101in}}{\pgfqpoint{1.578260in}{2.223568in}}{\pgfqpoint{1.580865in}{2.220963in}}%
\pgfpathcurveto{\pgfqpoint{1.583469in}{2.218358in}}{\pgfqpoint{1.587002in}{2.216895in}}{\pgfqpoint{1.590686in}{2.216895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635851in}{2.247439in}}%
\pgfpathcurveto{\pgfqpoint{1.639535in}{2.247439in}}{\pgfqpoint{1.643068in}{2.248902in}}{\pgfqpoint{1.645672in}{2.251507in}}%
\pgfpathcurveto{\pgfqpoint{1.648277in}{2.254111in}}{\pgfqpoint{1.649740in}{2.257644in}}{\pgfqpoint{1.649740in}{2.261328in}}%
\pgfpathcurveto{\pgfqpoint{1.649740in}{2.265011in}}{\pgfqpoint{1.648277in}{2.268544in}}{\pgfqpoint{1.645672in}{2.271149in}}%
\pgfpathcurveto{\pgfqpoint{1.643068in}{2.273753in}}{\pgfqpoint{1.639535in}{2.275217in}}{\pgfqpoint{1.635851in}{2.275217in}}%
\pgfpathcurveto{\pgfqpoint{1.632168in}{2.275217in}}{\pgfqpoint{1.628635in}{2.273753in}}{\pgfqpoint{1.626030in}{2.271149in}}%
\pgfpathcurveto{\pgfqpoint{1.623426in}{2.268544in}}{\pgfqpoint{1.621962in}{2.265011in}}{\pgfqpoint{1.621962in}{2.261328in}}%
\pgfpathcurveto{\pgfqpoint{1.621962in}{2.257644in}}{\pgfqpoint{1.623426in}{2.254111in}}{\pgfqpoint{1.626030in}{2.251507in}}%
\pgfpathcurveto{\pgfqpoint{1.628635in}{2.248902in}}{\pgfqpoint{1.632168in}{2.247439in}}{\pgfqpoint{1.635851in}{2.247439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681017in}{2.259601in}}%
\pgfpathcurveto{\pgfqpoint{1.684700in}{2.259601in}}{\pgfqpoint{1.688233in}{2.261064in}}{\pgfqpoint{1.690838in}{2.263669in}}%
\pgfpathcurveto{\pgfqpoint{1.693442in}{2.266273in}}{\pgfqpoint{1.694906in}{2.269806in}}{\pgfqpoint{1.694906in}{2.273490in}}%
\pgfpathcurveto{\pgfqpoint{1.694906in}{2.277173in}}{\pgfqpoint{1.693442in}{2.280706in}}{\pgfqpoint{1.690838in}{2.283311in}}%
\pgfpathcurveto{\pgfqpoint{1.688233in}{2.285915in}}{\pgfqpoint{1.684700in}{2.287378in}}{\pgfqpoint{1.681017in}{2.287378in}}%
\pgfpathcurveto{\pgfqpoint{1.677333in}{2.287378in}}{\pgfqpoint{1.673800in}{2.285915in}}{\pgfqpoint{1.671196in}{2.283311in}}%
\pgfpathcurveto{\pgfqpoint{1.668591in}{2.280706in}}{\pgfqpoint{1.667128in}{2.277173in}}{\pgfqpoint{1.667128in}{2.273490in}}%
\pgfpathcurveto{\pgfqpoint{1.667128in}{2.269806in}}{\pgfqpoint{1.668591in}{2.266273in}}{\pgfqpoint{1.671196in}{2.263669in}}%
\pgfpathcurveto{\pgfqpoint{1.673800in}{2.261064in}}{\pgfqpoint{1.677333in}{2.259601in}}{\pgfqpoint{1.681017in}{2.259601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726182in}{2.266606in}}%
\pgfpathcurveto{\pgfqpoint{1.729866in}{2.266606in}}{\pgfqpoint{1.733399in}{2.268070in}}{\pgfqpoint{1.736003in}{2.270674in}}%
\pgfpathcurveto{\pgfqpoint{1.738608in}{2.273279in}}{\pgfqpoint{1.740071in}{2.276812in}}{\pgfqpoint{1.740071in}{2.280495in}}%
\pgfpathcurveto{\pgfqpoint{1.740071in}{2.284179in}}{\pgfqpoint{1.738608in}{2.287712in}}{\pgfqpoint{1.736003in}{2.290316in}}%
\pgfpathcurveto{\pgfqpoint{1.733399in}{2.292921in}}{\pgfqpoint{1.729866in}{2.294384in}}{\pgfqpoint{1.726182in}{2.294384in}}%
\pgfpathcurveto{\pgfqpoint{1.722499in}{2.294384in}}{\pgfqpoint{1.718966in}{2.292921in}}{\pgfqpoint{1.716361in}{2.290316in}}%
\pgfpathcurveto{\pgfqpoint{1.713757in}{2.287712in}}{\pgfqpoint{1.712293in}{2.284179in}}{\pgfqpoint{1.712293in}{2.280495in}}%
\pgfpathcurveto{\pgfqpoint{1.712293in}{2.276812in}}{\pgfqpoint{1.713757in}{2.273279in}}{\pgfqpoint{1.716361in}{2.270674in}}%
\pgfpathcurveto{\pgfqpoint{1.718966in}{2.268070in}}{\pgfqpoint{1.722499in}{2.266606in}}{\pgfqpoint{1.726182in}{2.266606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771348in}{2.263529in}}%
\pgfpathcurveto{\pgfqpoint{1.775031in}{2.263529in}}{\pgfqpoint{1.778564in}{2.264993in}}{\pgfqpoint{1.781169in}{2.267597in}}%
\pgfpathcurveto{\pgfqpoint{1.783773in}{2.270202in}}{\pgfqpoint{1.785237in}{2.273735in}}{\pgfqpoint{1.785237in}{2.277418in}}%
\pgfpathcurveto{\pgfqpoint{1.785237in}{2.281102in}}{\pgfqpoint{1.783773in}{2.284635in}}{\pgfqpoint{1.781169in}{2.287239in}}%
\pgfpathcurveto{\pgfqpoint{1.778564in}{2.289844in}}{\pgfqpoint{1.775031in}{2.291307in}}{\pgfqpoint{1.771348in}{2.291307in}}%
\pgfpathcurveto{\pgfqpoint{1.767665in}{2.291307in}}{\pgfqpoint{1.764132in}{2.289844in}}{\pgfqpoint{1.761527in}{2.287239in}}%
\pgfpathcurveto{\pgfqpoint{1.758922in}{2.284635in}}{\pgfqpoint{1.757459in}{2.281102in}}{\pgfqpoint{1.757459in}{2.277418in}}%
\pgfpathcurveto{\pgfqpoint{1.757459in}{2.273735in}}{\pgfqpoint{1.758922in}{2.270202in}}{\pgfqpoint{1.761527in}{2.267597in}}%
\pgfpathcurveto{\pgfqpoint{1.764132in}{2.264993in}}{\pgfqpoint{1.767665in}{2.263529in}}{\pgfqpoint{1.771348in}{2.263529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816514in}{2.252275in}}%
\pgfpathcurveto{\pgfqpoint{1.820197in}{2.252275in}}{\pgfqpoint{1.823730in}{2.253739in}}{\pgfqpoint{1.826334in}{2.256343in}}%
\pgfpathcurveto{\pgfqpoint{1.828939in}{2.258948in}}{\pgfqpoint{1.830402in}{2.262481in}}{\pgfqpoint{1.830402in}{2.266164in}}%
\pgfpathcurveto{\pgfqpoint{1.830402in}{2.269847in}}{\pgfqpoint{1.828939in}{2.273380in}}{\pgfqpoint{1.826334in}{2.275985in}}%
\pgfpathcurveto{\pgfqpoint{1.823730in}{2.278590in}}{\pgfqpoint{1.820197in}{2.280053in}}{\pgfqpoint{1.816514in}{2.280053in}}%
\pgfpathcurveto{\pgfqpoint{1.812830in}{2.280053in}}{\pgfqpoint{1.809297in}{2.278590in}}{\pgfqpoint{1.806693in}{2.275985in}}%
\pgfpathcurveto{\pgfqpoint{1.804088in}{2.273380in}}{\pgfqpoint{1.802625in}{2.269847in}}{\pgfqpoint{1.802625in}{2.266164in}}%
\pgfpathcurveto{\pgfqpoint{1.802625in}{2.262481in}}{\pgfqpoint{1.804088in}{2.258948in}}{\pgfqpoint{1.806693in}{2.256343in}}%
\pgfpathcurveto{\pgfqpoint{1.809297in}{2.253739in}}{\pgfqpoint{1.812830in}{2.252275in}}{\pgfqpoint{1.816514in}{2.252275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861679in}{2.217118in}}%
\pgfpathcurveto{\pgfqpoint{1.865362in}{2.217118in}}{\pgfqpoint{1.868895in}{2.218582in}}{\pgfqpoint{1.871500in}{2.221186in}}%
\pgfpathcurveto{\pgfqpoint{1.874105in}{2.223791in}}{\pgfqpoint{1.875568in}{2.227324in}}{\pgfqpoint{1.875568in}{2.231007in}}%
\pgfpathcurveto{\pgfqpoint{1.875568in}{2.234690in}}{\pgfqpoint{1.874105in}{2.238223in}}{\pgfqpoint{1.871500in}{2.240828in}}%
\pgfpathcurveto{\pgfqpoint{1.868895in}{2.243432in}}{\pgfqpoint{1.865362in}{2.244896in}}{\pgfqpoint{1.861679in}{2.244896in}}%
\pgfpathcurveto{\pgfqpoint{1.857996in}{2.244896in}}{\pgfqpoint{1.854463in}{2.243432in}}{\pgfqpoint{1.851858in}{2.240828in}}%
\pgfpathcurveto{\pgfqpoint{1.849254in}{2.238223in}}{\pgfqpoint{1.847790in}{2.234690in}}{\pgfqpoint{1.847790in}{2.231007in}}%
\pgfpathcurveto{\pgfqpoint{1.847790in}{2.227324in}}{\pgfqpoint{1.849254in}{2.223791in}}{\pgfqpoint{1.851858in}{2.221186in}}%
\pgfpathcurveto{\pgfqpoint{1.854463in}{2.218582in}}{\pgfqpoint{1.857996in}{2.217118in}}{\pgfqpoint{1.861679in}{2.217118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906845in}{2.181164in}}%
\pgfpathcurveto{\pgfqpoint{1.910528in}{2.181164in}}{\pgfqpoint{1.914061in}{2.182628in}}{\pgfqpoint{1.916666in}{2.185232in}}%
\pgfpathcurveto{\pgfqpoint{1.919270in}{2.187837in}}{\pgfqpoint{1.920734in}{2.191370in}}{\pgfqpoint{1.920734in}{2.195053in}}%
\pgfpathcurveto{\pgfqpoint{1.920734in}{2.198736in}}{\pgfqpoint{1.919270in}{2.202269in}}{\pgfqpoint{1.916666in}{2.204874in}}%
\pgfpathcurveto{\pgfqpoint{1.914061in}{2.207479in}}{\pgfqpoint{1.910528in}{2.208942in}}{\pgfqpoint{1.906845in}{2.208942in}}%
\pgfpathcurveto{\pgfqpoint{1.903161in}{2.208942in}}{\pgfqpoint{1.899628in}{2.207479in}}{\pgfqpoint{1.897024in}{2.204874in}}%
\pgfpathcurveto{\pgfqpoint{1.894419in}{2.202269in}}{\pgfqpoint{1.892956in}{2.198736in}}{\pgfqpoint{1.892956in}{2.195053in}}%
\pgfpathcurveto{\pgfqpoint{1.892956in}{2.191370in}}{\pgfqpoint{1.894419in}{2.187837in}}{\pgfqpoint{1.897024in}{2.185232in}}%
\pgfpathcurveto{\pgfqpoint{1.899628in}{2.182628in}}{\pgfqpoint{1.903161in}{2.181164in}}{\pgfqpoint{1.906845in}{2.181164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952010in}{2.136975in}}%
\pgfpathcurveto{\pgfqpoint{1.955694in}{2.136975in}}{\pgfqpoint{1.959227in}{2.138438in}}{\pgfqpoint{1.961831in}{2.141043in}}%
\pgfpathcurveto{\pgfqpoint{1.964436in}{2.143648in}}{\pgfqpoint{1.965899in}{2.147181in}}{\pgfqpoint{1.965899in}{2.150864in}}%
\pgfpathcurveto{\pgfqpoint{1.965899in}{2.154547in}}{\pgfqpoint{1.964436in}{2.158080in}}{\pgfqpoint{1.961831in}{2.160685in}}%
\pgfpathcurveto{\pgfqpoint{1.959227in}{2.163289in}}{\pgfqpoint{1.955694in}{2.164753in}}{\pgfqpoint{1.952010in}{2.164753in}}%
\pgfpathcurveto{\pgfqpoint{1.948327in}{2.164753in}}{\pgfqpoint{1.944794in}{2.163289in}}{\pgfqpoint{1.942189in}{2.160685in}}%
\pgfpathcurveto{\pgfqpoint{1.939585in}{2.158080in}}{\pgfqpoint{1.938121in}{2.154547in}}{\pgfqpoint{1.938121in}{2.150864in}}%
\pgfpathcurveto{\pgfqpoint{1.938121in}{2.147181in}}{\pgfqpoint{1.939585in}{2.143648in}}{\pgfqpoint{1.942189in}{2.141043in}}%
\pgfpathcurveto{\pgfqpoint{1.944794in}{2.138438in}}{\pgfqpoint{1.948327in}{2.136975in}}{\pgfqpoint{1.952010in}{2.136975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997176in}{2.082647in}}%
\pgfpathcurveto{\pgfqpoint{2.000859in}{2.082647in}}{\pgfqpoint{2.004392in}{2.084110in}}{\pgfqpoint{2.006997in}{2.086715in}}%
\pgfpathcurveto{\pgfqpoint{2.009601in}{2.089319in}}{\pgfqpoint{2.011065in}{2.092852in}}{\pgfqpoint{2.011065in}{2.096535in}}%
\pgfpathcurveto{\pgfqpoint{2.011065in}{2.100219in}}{\pgfqpoint{2.009601in}{2.103752in}}{\pgfqpoint{2.006997in}{2.106356in}}%
\pgfpathcurveto{\pgfqpoint{2.004392in}{2.108961in}}{\pgfqpoint{2.000859in}{2.110424in}}{\pgfqpoint{1.997176in}{2.110424in}}%
\pgfpathcurveto{\pgfqpoint{1.993492in}{2.110424in}}{\pgfqpoint{1.989959in}{2.108961in}}{\pgfqpoint{1.987355in}{2.106356in}}%
\pgfpathcurveto{\pgfqpoint{1.984750in}{2.103752in}}{\pgfqpoint{1.983287in}{2.100219in}}{\pgfqpoint{1.983287in}{2.096535in}}%
\pgfpathcurveto{\pgfqpoint{1.983287in}{2.092852in}}{\pgfqpoint{1.984750in}{2.089319in}}{\pgfqpoint{1.987355in}{2.086715in}}%
\pgfpathcurveto{\pgfqpoint{1.989959in}{2.084110in}}{\pgfqpoint{1.993492in}{2.082647in}}{\pgfqpoint{1.997176in}{2.082647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042341in}{2.002212in}}%
\pgfpathcurveto{\pgfqpoint{2.046025in}{2.002212in}}{\pgfqpoint{2.049558in}{2.003675in}}{\pgfqpoint{2.052162in}{2.006280in}}%
\pgfpathcurveto{\pgfqpoint{2.054767in}{2.008884in}}{\pgfqpoint{2.056230in}{2.012417in}}{\pgfqpoint{2.056230in}{2.016101in}}%
\pgfpathcurveto{\pgfqpoint{2.056230in}{2.019784in}}{\pgfqpoint{2.054767in}{2.023317in}}{\pgfqpoint{2.052162in}{2.025922in}}%
\pgfpathcurveto{\pgfqpoint{2.049558in}{2.028526in}}{\pgfqpoint{2.046025in}{2.029990in}}{\pgfqpoint{2.042341in}{2.029990in}}%
\pgfpathcurveto{\pgfqpoint{2.038658in}{2.029990in}}{\pgfqpoint{2.035125in}{2.028526in}}{\pgfqpoint{2.032520in}{2.025922in}}%
\pgfpathcurveto{\pgfqpoint{2.029916in}{2.023317in}}{\pgfqpoint{2.028452in}{2.019784in}}{\pgfqpoint{2.028452in}{2.016101in}}%
\pgfpathcurveto{\pgfqpoint{2.028452in}{2.012417in}}{\pgfqpoint{2.029916in}{2.008884in}}{\pgfqpoint{2.032520in}{2.006280in}}%
\pgfpathcurveto{\pgfqpoint{2.035125in}{2.003675in}}{\pgfqpoint{2.038658in}{2.002212in}}{\pgfqpoint{2.042341in}{2.002212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087507in}{1.935581in}}%
\pgfpathcurveto{\pgfqpoint{2.091190in}{1.935581in}}{\pgfqpoint{2.094723in}{1.937044in}}{\pgfqpoint{2.097328in}{1.939649in}}%
\pgfpathcurveto{\pgfqpoint{2.099932in}{1.942253in}}{\pgfqpoint{2.101396in}{1.945786in}}{\pgfqpoint{2.101396in}{1.949470in}}%
\pgfpathcurveto{\pgfqpoint{2.101396in}{1.953153in}}{\pgfqpoint{2.099932in}{1.956686in}}{\pgfqpoint{2.097328in}{1.959290in}}%
\pgfpathcurveto{\pgfqpoint{2.094723in}{1.961895in}}{\pgfqpoint{2.091190in}{1.963358in}}{\pgfqpoint{2.087507in}{1.963358in}}%
\pgfpathcurveto{\pgfqpoint{2.083824in}{1.963358in}}{\pgfqpoint{2.080291in}{1.961895in}}{\pgfqpoint{2.077686in}{1.959290in}}%
\pgfpathcurveto{\pgfqpoint{2.075081in}{1.956686in}}{\pgfqpoint{2.073618in}{1.953153in}}{\pgfqpoint{2.073618in}{1.949470in}}%
\pgfpathcurveto{\pgfqpoint{2.073618in}{1.945786in}}{\pgfqpoint{2.075081in}{1.942253in}}{\pgfqpoint{2.077686in}{1.939649in}}%
\pgfpathcurveto{\pgfqpoint{2.080291in}{1.937044in}}{\pgfqpoint{2.083824in}{1.935581in}}{\pgfqpoint{2.087507in}{1.935581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132672in}{1.837878in}}%
\pgfpathcurveto{\pgfqpoint{2.136356in}{1.837878in}}{\pgfqpoint{2.139889in}{1.839342in}}{\pgfqpoint{2.142493in}{1.841946in}}%
\pgfpathcurveto{\pgfqpoint{2.145098in}{1.844551in}}{\pgfqpoint{2.146561in}{1.848084in}}{\pgfqpoint{2.146561in}{1.851767in}}%
\pgfpathcurveto{\pgfqpoint{2.146561in}{1.855451in}}{\pgfqpoint{2.145098in}{1.858984in}}{\pgfqpoint{2.142493in}{1.861588in}}%
\pgfpathcurveto{\pgfqpoint{2.139889in}{1.864193in}}{\pgfqpoint{2.136356in}{1.865656in}}{\pgfqpoint{2.132672in}{1.865656in}}%
\pgfpathcurveto{\pgfqpoint{2.128989in}{1.865656in}}{\pgfqpoint{2.125456in}{1.864193in}}{\pgfqpoint{2.122852in}{1.861588in}}%
\pgfpathcurveto{\pgfqpoint{2.120247in}{1.858984in}}{\pgfqpoint{2.118784in}{1.855451in}}{\pgfqpoint{2.118784in}{1.851767in}}%
\pgfpathcurveto{\pgfqpoint{2.118784in}{1.848084in}}{\pgfqpoint{2.120247in}{1.844551in}}{\pgfqpoint{2.122852in}{1.841946in}}%
\pgfpathcurveto{\pgfqpoint{2.125456in}{1.839342in}}{\pgfqpoint{2.128989in}{1.837878in}}{\pgfqpoint{2.132672in}{1.837878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177838in}{1.750549in}}%
\pgfpathcurveto{\pgfqpoint{2.181521in}{1.750549in}}{\pgfqpoint{2.185054in}{1.752013in}}{\pgfqpoint{2.187659in}{1.754617in}}%
\pgfpathcurveto{\pgfqpoint{2.190264in}{1.757222in}}{\pgfqpoint{2.191727in}{1.760755in}}{\pgfqpoint{2.191727in}{1.764438in}}%
\pgfpathcurveto{\pgfqpoint{2.191727in}{1.768121in}}{\pgfqpoint{2.190264in}{1.771655in}}{\pgfqpoint{2.187659in}{1.774259in}}%
\pgfpathcurveto{\pgfqpoint{2.185054in}{1.776864in}}{\pgfqpoint{2.181521in}{1.778327in}}{\pgfqpoint{2.177838in}{1.778327in}}%
\pgfpathcurveto{\pgfqpoint{2.174155in}{1.778327in}}{\pgfqpoint{2.170622in}{1.776864in}}{\pgfqpoint{2.168017in}{1.774259in}}%
\pgfpathcurveto{\pgfqpoint{2.165413in}{1.771655in}}{\pgfqpoint{2.163949in}{1.768121in}}{\pgfqpoint{2.163949in}{1.764438in}}%
\pgfpathcurveto{\pgfqpoint{2.163949in}{1.760755in}}{\pgfqpoint{2.165413in}{1.757222in}}{\pgfqpoint{2.168017in}{1.754617in}}%
\pgfpathcurveto{\pgfqpoint{2.170622in}{1.752013in}}{\pgfqpoint{2.174155in}{1.750549in}}{\pgfqpoint{2.177838in}{1.750549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223004in}{1.645864in}}%
\pgfpathcurveto{\pgfqpoint{2.226687in}{1.645864in}}{\pgfqpoint{2.230220in}{1.647327in}}{\pgfqpoint{2.232825in}{1.649932in}}%
\pgfpathcurveto{\pgfqpoint{2.235429in}{1.652536in}}{\pgfqpoint{2.236892in}{1.656069in}}{\pgfqpoint{2.236892in}{1.659752in}}%
\pgfpathcurveto{\pgfqpoint{2.236892in}{1.663436in}}{\pgfqpoint{2.235429in}{1.666969in}}{\pgfqpoint{2.232825in}{1.669573in}}%
\pgfpathcurveto{\pgfqpoint{2.230220in}{1.672178in}}{\pgfqpoint{2.226687in}{1.673641in}}{\pgfqpoint{2.223004in}{1.673641in}}%
\pgfpathcurveto{\pgfqpoint{2.219320in}{1.673641in}}{\pgfqpoint{2.215787in}{1.672178in}}{\pgfqpoint{2.213183in}{1.669573in}}%
\pgfpathcurveto{\pgfqpoint{2.210578in}{1.666969in}}{\pgfqpoint{2.209115in}{1.663436in}}{\pgfqpoint{2.209115in}{1.659752in}}%
\pgfpathcurveto{\pgfqpoint{2.209115in}{1.656069in}}{\pgfqpoint{2.210578in}{1.652536in}}{\pgfqpoint{2.213183in}{1.649932in}}%
\pgfpathcurveto{\pgfqpoint{2.215787in}{1.647327in}}{\pgfqpoint{2.219320in}{1.645864in}}{\pgfqpoint{2.223004in}{1.645864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268169in}{1.513923in}}%
\pgfpathcurveto{\pgfqpoint{2.271853in}{1.513923in}}{\pgfqpoint{2.275386in}{1.515386in}}{\pgfqpoint{2.277990in}{1.517990in}}%
\pgfpathcurveto{\pgfqpoint{2.280595in}{1.520595in}}{\pgfqpoint{2.282058in}{1.524128in}}{\pgfqpoint{2.282058in}{1.527811in}}%
\pgfpathcurveto{\pgfqpoint{2.282058in}{1.531495in}}{\pgfqpoint{2.280595in}{1.535028in}}{\pgfqpoint{2.277990in}{1.537632in}}%
\pgfpathcurveto{\pgfqpoint{2.275386in}{1.540237in}}{\pgfqpoint{2.271853in}{1.541700in}}{\pgfqpoint{2.268169in}{1.541700in}}%
\pgfpathcurveto{\pgfqpoint{2.264486in}{1.541700in}}{\pgfqpoint{2.260953in}{1.540237in}}{\pgfqpoint{2.258348in}{1.537632in}}%
\pgfpathcurveto{\pgfqpoint{2.255744in}{1.535028in}}{\pgfqpoint{2.254280in}{1.531495in}}{\pgfqpoint{2.254280in}{1.527811in}}%
\pgfpathcurveto{\pgfqpoint{2.254280in}{1.524128in}}{\pgfqpoint{2.255744in}{1.520595in}}{\pgfqpoint{2.258348in}{1.517990in}}%
\pgfpathcurveto{\pgfqpoint{2.260953in}{1.515386in}}{\pgfqpoint{2.264486in}{1.513923in}}{\pgfqpoint{2.268169in}{1.513923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313335in}{1.369711in}}%
\pgfpathcurveto{\pgfqpoint{2.317018in}{1.369711in}}{\pgfqpoint{2.320551in}{1.371174in}}{\pgfqpoint{2.323156in}{1.373779in}}%
\pgfpathcurveto{\pgfqpoint{2.325760in}{1.376383in}}{\pgfqpoint{2.327224in}{1.379916in}}{\pgfqpoint{2.327224in}{1.383600in}}%
\pgfpathcurveto{\pgfqpoint{2.327224in}{1.387283in}}{\pgfqpoint{2.325760in}{1.390816in}}{\pgfqpoint{2.323156in}{1.393421in}}%
\pgfpathcurveto{\pgfqpoint{2.320551in}{1.396025in}}{\pgfqpoint{2.317018in}{1.397489in}}{\pgfqpoint{2.313335in}{1.397489in}}%
\pgfpathcurveto{\pgfqpoint{2.309651in}{1.397489in}}{\pgfqpoint{2.306118in}{1.396025in}}{\pgfqpoint{2.303514in}{1.393421in}}%
\pgfpathcurveto{\pgfqpoint{2.300909in}{1.390816in}}{\pgfqpoint{2.299446in}{1.387283in}}{\pgfqpoint{2.299446in}{1.383600in}}%
\pgfpathcurveto{\pgfqpoint{2.299446in}{1.379916in}}{\pgfqpoint{2.300909in}{1.376383in}}{\pgfqpoint{2.303514in}{1.373779in}}%
\pgfpathcurveto{\pgfqpoint{2.306118in}{1.371174in}}{\pgfqpoint{2.309651in}{1.369711in}}{\pgfqpoint{2.313335in}{1.369711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358500in}{1.263486in}}%
\pgfpathcurveto{\pgfqpoint{2.362184in}{1.263486in}}{\pgfqpoint{2.365717in}{1.264950in}}{\pgfqpoint{2.368321in}{1.267554in}}%
\pgfpathcurveto{\pgfqpoint{2.370926in}{1.270159in}}{\pgfqpoint{2.372389in}{1.273692in}}{\pgfqpoint{2.372389in}{1.277375in}}%
\pgfpathcurveto{\pgfqpoint{2.372389in}{1.281059in}}{\pgfqpoint{2.370926in}{1.284592in}}{\pgfqpoint{2.368321in}{1.287196in}}%
\pgfpathcurveto{\pgfqpoint{2.365717in}{1.289801in}}{\pgfqpoint{2.362184in}{1.291264in}}{\pgfqpoint{2.358500in}{1.291264in}}%
\pgfpathcurveto{\pgfqpoint{2.354817in}{1.291264in}}{\pgfqpoint{2.351284in}{1.289801in}}{\pgfqpoint{2.348679in}{1.287196in}}%
\pgfpathcurveto{\pgfqpoint{2.346075in}{1.284592in}}{\pgfqpoint{2.344611in}{1.281059in}}{\pgfqpoint{2.344611in}{1.277375in}}%
\pgfpathcurveto{\pgfqpoint{2.344611in}{1.273692in}}{\pgfqpoint{2.346075in}{1.270159in}}{\pgfqpoint{2.348679in}{1.267554in}}%
\pgfpathcurveto{\pgfqpoint{2.351284in}{1.264950in}}{\pgfqpoint{2.354817in}{1.263486in}}{\pgfqpoint{2.358500in}{1.263486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403666in}{1.100375in}}%
\pgfpathcurveto{\pgfqpoint{2.407349in}{1.100375in}}{\pgfqpoint{2.410882in}{1.101838in}}{\pgfqpoint{2.413487in}{1.104443in}}%
\pgfpathcurveto{\pgfqpoint{2.416091in}{1.107047in}}{\pgfqpoint{2.417555in}{1.110580in}}{\pgfqpoint{2.417555in}{1.114264in}}%
\pgfpathcurveto{\pgfqpoint{2.417555in}{1.117947in}}{\pgfqpoint{2.416091in}{1.121480in}}{\pgfqpoint{2.413487in}{1.124085in}}%
\pgfpathcurveto{\pgfqpoint{2.410882in}{1.126689in}}{\pgfqpoint{2.407349in}{1.128153in}}{\pgfqpoint{2.403666in}{1.128153in}}%
\pgfpathcurveto{\pgfqpoint{2.399982in}{1.128153in}}{\pgfqpoint{2.396449in}{1.126689in}}{\pgfqpoint{2.393845in}{1.124085in}}%
\pgfpathcurveto{\pgfqpoint{2.391240in}{1.121480in}}{\pgfqpoint{2.389777in}{1.117947in}}{\pgfqpoint{2.389777in}{1.114264in}}%
\pgfpathcurveto{\pgfqpoint{2.389777in}{1.110580in}}{\pgfqpoint{2.391240in}{1.107047in}}{\pgfqpoint{2.393845in}{1.104443in}}%
\pgfpathcurveto{\pgfqpoint{2.396449in}{1.101838in}}{\pgfqpoint{2.399982in}{1.100375in}}{\pgfqpoint{2.403666in}{1.100375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448831in}{0.936813in}}%
\pgfpathcurveto{\pgfqpoint{2.452515in}{0.936813in}}{\pgfqpoint{2.456048in}{0.938276in}}{\pgfqpoint{2.458652in}{0.940881in}}%
\pgfpathcurveto{\pgfqpoint{2.461257in}{0.943485in}}{\pgfqpoint{2.462720in}{0.947018in}}{\pgfqpoint{2.462720in}{0.950702in}}%
\pgfpathcurveto{\pgfqpoint{2.462720in}{0.954385in}}{\pgfqpoint{2.461257in}{0.957918in}}{\pgfqpoint{2.458652in}{0.960523in}}%
\pgfpathcurveto{\pgfqpoint{2.456048in}{0.963127in}}{\pgfqpoint{2.452515in}{0.964590in}}{\pgfqpoint{2.448831in}{0.964590in}}%
\pgfpathcurveto{\pgfqpoint{2.445148in}{0.964590in}}{\pgfqpoint{2.441615in}{0.963127in}}{\pgfqpoint{2.439011in}{0.960523in}}%
\pgfpathcurveto{\pgfqpoint{2.436406in}{0.957918in}}{\pgfqpoint{2.434943in}{0.954385in}}{\pgfqpoint{2.434943in}{0.950702in}}%
\pgfpathcurveto{\pgfqpoint{2.434943in}{0.947018in}}{\pgfqpoint{2.436406in}{0.943485in}}{\pgfqpoint{2.439011in}{0.940881in}}%
\pgfpathcurveto{\pgfqpoint{2.441615in}{0.938276in}}{\pgfqpoint{2.445148in}{0.936813in}}{\pgfqpoint{2.448831in}{0.936813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493997in}{0.770427in}}%
\pgfpathcurveto{\pgfqpoint{2.497680in}{0.770427in}}{\pgfqpoint{2.501213in}{0.771890in}}{\pgfqpoint{2.503818in}{0.774495in}}%
\pgfpathcurveto{\pgfqpoint{2.506422in}{0.777099in}}{\pgfqpoint{2.507886in}{0.780632in}}{\pgfqpoint{2.507886in}{0.784316in}}%
\pgfpathcurveto{\pgfqpoint{2.507886in}{0.787999in}}{\pgfqpoint{2.506422in}{0.791532in}}{\pgfqpoint{2.503818in}{0.794136in}}%
\pgfpathcurveto{\pgfqpoint{2.501213in}{0.796741in}}{\pgfqpoint{2.497680in}{0.798204in}}{\pgfqpoint{2.493997in}{0.798204in}}%
\pgfpathcurveto{\pgfqpoint{2.490314in}{0.798204in}}{\pgfqpoint{2.486781in}{0.796741in}}{\pgfqpoint{2.484176in}{0.794136in}}%
\pgfpathcurveto{\pgfqpoint{2.481572in}{0.791532in}}{\pgfqpoint{2.480108in}{0.787999in}}{\pgfqpoint{2.480108in}{0.784316in}}%
\pgfpathcurveto{\pgfqpoint{2.480108in}{0.780632in}}{\pgfqpoint{2.481572in}{0.777099in}}{\pgfqpoint{2.484176in}{0.774495in}}%
\pgfpathcurveto{\pgfqpoint{2.486781in}{0.771890in}}{\pgfqpoint{2.490314in}{0.770427in}}{\pgfqpoint{2.493997in}{0.770427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797109in}{0.617102in}}%
\pgfpathcurveto{\pgfqpoint{0.800792in}{0.617102in}}{\pgfqpoint{0.804325in}{0.618565in}}{\pgfqpoint{0.806930in}{0.621170in}}%
\pgfpathcurveto{\pgfqpoint{0.809534in}{0.623774in}}{\pgfqpoint{0.810998in}{0.627307in}}{\pgfqpoint{0.810998in}{0.630991in}}%
\pgfpathcurveto{\pgfqpoint{0.810998in}{0.634674in}}{\pgfqpoint{0.809534in}{0.638207in}}{\pgfqpoint{0.806930in}{0.640812in}}%
\pgfpathcurveto{\pgfqpoint{0.804325in}{0.643416in}}{\pgfqpoint{0.800792in}{0.644880in}}{\pgfqpoint{0.797109in}{0.644880in}}%
\pgfpathcurveto{\pgfqpoint{0.793425in}{0.644880in}}{\pgfqpoint{0.789892in}{0.643416in}}{\pgfqpoint{0.787288in}{0.640812in}}%
\pgfpathcurveto{\pgfqpoint{0.784683in}{0.638207in}}{\pgfqpoint{0.783220in}{0.634674in}}{\pgfqpoint{0.783220in}{0.630991in}}%
\pgfpathcurveto{\pgfqpoint{0.783220in}{0.627307in}}{\pgfqpoint{0.784683in}{0.623774in}}{\pgfqpoint{0.787288in}{0.621170in}}%
\pgfpathcurveto{\pgfqpoint{0.789892in}{0.618565in}}{\pgfqpoint{0.793425in}{0.617102in}}{\pgfqpoint{0.797109in}{0.617102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841307in}{0.727035in}}%
\pgfpathcurveto{\pgfqpoint{0.844991in}{0.727035in}}{\pgfqpoint{0.848524in}{0.728498in}}{\pgfqpoint{0.851128in}{0.731103in}}%
\pgfpathcurveto{\pgfqpoint{0.853733in}{0.733707in}}{\pgfqpoint{0.855196in}{0.737240in}}{\pgfqpoint{0.855196in}{0.740924in}}%
\pgfpathcurveto{\pgfqpoint{0.855196in}{0.744607in}}{\pgfqpoint{0.853733in}{0.748140in}}{\pgfqpoint{0.851128in}{0.750745in}}%
\pgfpathcurveto{\pgfqpoint{0.848524in}{0.753349in}}{\pgfqpoint{0.844991in}{0.754813in}}{\pgfqpoint{0.841307in}{0.754813in}}%
\pgfpathcurveto{\pgfqpoint{0.837624in}{0.754813in}}{\pgfqpoint{0.834091in}{0.753349in}}{\pgfqpoint{0.831487in}{0.750745in}}%
\pgfpathcurveto{\pgfqpoint{0.828882in}{0.748140in}}{\pgfqpoint{0.827419in}{0.744607in}}{\pgfqpoint{0.827419in}{0.740924in}}%
\pgfpathcurveto{\pgfqpoint{0.827419in}{0.737240in}}{\pgfqpoint{0.828882in}{0.733707in}}{\pgfqpoint{0.831487in}{0.731103in}}%
\pgfpathcurveto{\pgfqpoint{0.834091in}{0.728498in}}{\pgfqpoint{0.837624in}{0.727035in}}{\pgfqpoint{0.841307in}{0.727035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885506in}{0.960854in}}%
\pgfpathcurveto{\pgfqpoint{0.889190in}{0.960854in}}{\pgfqpoint{0.892723in}{0.962318in}}{\pgfqpoint{0.895327in}{0.964922in}}%
\pgfpathcurveto{\pgfqpoint{0.897932in}{0.967527in}}{\pgfqpoint{0.899395in}{0.971060in}}{\pgfqpoint{0.899395in}{0.974743in}}%
\pgfpathcurveto{\pgfqpoint{0.899395in}{0.978426in}}{\pgfqpoint{0.897932in}{0.981959in}}{\pgfqpoint{0.895327in}{0.984564in}}%
\pgfpathcurveto{\pgfqpoint{0.892723in}{0.987168in}}{\pgfqpoint{0.889190in}{0.988632in}}{\pgfqpoint{0.885506in}{0.988632in}}%
\pgfpathcurveto{\pgfqpoint{0.881823in}{0.988632in}}{\pgfqpoint{0.878290in}{0.987168in}}{\pgfqpoint{0.875685in}{0.984564in}}%
\pgfpathcurveto{\pgfqpoint{0.873081in}{0.981959in}}{\pgfqpoint{0.871617in}{0.978426in}}{\pgfqpoint{0.871617in}{0.974743in}}%
\pgfpathcurveto{\pgfqpoint{0.871617in}{0.971060in}}{\pgfqpoint{0.873081in}{0.967527in}}{\pgfqpoint{0.875685in}{0.964922in}}%
\pgfpathcurveto{\pgfqpoint{0.878290in}{0.962318in}}{\pgfqpoint{0.881823in}{0.960854in}}{\pgfqpoint{0.885506in}{0.960854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929705in}{0.964958in}}%
\pgfpathcurveto{\pgfqpoint{0.933388in}{0.964958in}}{\pgfqpoint{0.936921in}{0.966421in}}{\pgfqpoint{0.939526in}{0.969026in}}%
\pgfpathcurveto{\pgfqpoint{0.942131in}{0.971630in}}{\pgfqpoint{0.943594in}{0.975163in}}{\pgfqpoint{0.943594in}{0.978846in}}%
\pgfpathcurveto{\pgfqpoint{0.943594in}{0.982530in}}{\pgfqpoint{0.942131in}{0.986063in}}{\pgfqpoint{0.939526in}{0.988667in}}%
\pgfpathcurveto{\pgfqpoint{0.936921in}{0.991272in}}{\pgfqpoint{0.933388in}{0.992735in}}{\pgfqpoint{0.929705in}{0.992735in}}%
\pgfpathcurveto{\pgfqpoint{0.926022in}{0.992735in}}{\pgfqpoint{0.922489in}{0.991272in}}{\pgfqpoint{0.919884in}{0.988667in}}%
\pgfpathcurveto{\pgfqpoint{0.917280in}{0.986063in}}{\pgfqpoint{0.915816in}{0.982530in}}{\pgfqpoint{0.915816in}{0.978846in}}%
\pgfpathcurveto{\pgfqpoint{0.915816in}{0.975163in}}{\pgfqpoint{0.917280in}{0.971630in}}{\pgfqpoint{0.919884in}{0.969026in}}%
\pgfpathcurveto{\pgfqpoint{0.922489in}{0.966421in}}{\pgfqpoint{0.926022in}{0.964958in}}{\pgfqpoint{0.929705in}{0.964958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973904in}{1.133766in}}%
\pgfpathcurveto{\pgfqpoint{0.977587in}{1.133766in}}{\pgfqpoint{0.981120in}{1.135230in}}{\pgfqpoint{0.983725in}{1.137834in}}%
\pgfpathcurveto{\pgfqpoint{0.986329in}{1.140439in}}{\pgfqpoint{0.987793in}{1.143972in}}{\pgfqpoint{0.987793in}{1.147655in}}%
\pgfpathcurveto{\pgfqpoint{0.987793in}{1.151339in}}{\pgfqpoint{0.986329in}{1.154872in}}{\pgfqpoint{0.983725in}{1.157476in}}%
\pgfpathcurveto{\pgfqpoint{0.981120in}{1.160081in}}{\pgfqpoint{0.977587in}{1.161544in}}{\pgfqpoint{0.973904in}{1.161544in}}%
\pgfpathcurveto{\pgfqpoint{0.970220in}{1.161544in}}{\pgfqpoint{0.966687in}{1.160081in}}{\pgfqpoint{0.964083in}{1.157476in}}%
\pgfpathcurveto{\pgfqpoint{0.961478in}{1.154872in}}{\pgfqpoint{0.960015in}{1.151339in}}{\pgfqpoint{0.960015in}{1.147655in}}%
\pgfpathcurveto{\pgfqpoint{0.960015in}{1.143972in}}{\pgfqpoint{0.961478in}{1.140439in}}{\pgfqpoint{0.964083in}{1.137834in}}%
\pgfpathcurveto{\pgfqpoint{0.966687in}{1.135230in}}{\pgfqpoint{0.970220in}{1.133766in}}{\pgfqpoint{0.973904in}{1.133766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018103in}{1.300563in}}%
\pgfpathcurveto{\pgfqpoint{1.021786in}{1.300563in}}{\pgfqpoint{1.025319in}{1.302026in}}{\pgfqpoint{1.027924in}{1.304631in}}%
\pgfpathcurveto{\pgfqpoint{1.030528in}{1.307235in}}{\pgfqpoint{1.031992in}{1.310768in}}{\pgfqpoint{1.031992in}{1.314452in}}%
\pgfpathcurveto{\pgfqpoint{1.031992in}{1.318135in}}{\pgfqpoint{1.030528in}{1.321668in}}{\pgfqpoint{1.027924in}{1.324273in}}%
\pgfpathcurveto{\pgfqpoint{1.025319in}{1.326877in}}{\pgfqpoint{1.021786in}{1.328340in}}{\pgfqpoint{1.018103in}{1.328340in}}%
\pgfpathcurveto{\pgfqpoint{1.014419in}{1.328340in}}{\pgfqpoint{1.010886in}{1.326877in}}{\pgfqpoint{1.008282in}{1.324273in}}%
\pgfpathcurveto{\pgfqpoint{1.005677in}{1.321668in}}{\pgfqpoint{1.004214in}{1.318135in}}{\pgfqpoint{1.004214in}{1.314452in}}%
\pgfpathcurveto{\pgfqpoint{1.004214in}{1.310768in}}{\pgfqpoint{1.005677in}{1.307235in}}{\pgfqpoint{1.008282in}{1.304631in}}%
\pgfpathcurveto{\pgfqpoint{1.010886in}{1.302026in}}{\pgfqpoint{1.014419in}{1.300563in}}{\pgfqpoint{1.018103in}{1.300563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062301in}{1.457618in}}%
\pgfpathcurveto{\pgfqpoint{1.065985in}{1.457618in}}{\pgfqpoint{1.069518in}{1.459081in}}{\pgfqpoint{1.072122in}{1.461686in}}%
\pgfpathcurveto{\pgfqpoint{1.074727in}{1.464290in}}{\pgfqpoint{1.076190in}{1.467823in}}{\pgfqpoint{1.076190in}{1.471507in}}%
\pgfpathcurveto{\pgfqpoint{1.076190in}{1.475190in}}{\pgfqpoint{1.074727in}{1.478723in}}{\pgfqpoint{1.072122in}{1.481327in}}%
\pgfpathcurveto{\pgfqpoint{1.069518in}{1.483932in}}{\pgfqpoint{1.065985in}{1.485395in}}{\pgfqpoint{1.062301in}{1.485395in}}%
\pgfpathcurveto{\pgfqpoint{1.058618in}{1.485395in}}{\pgfqpoint{1.055085in}{1.483932in}}{\pgfqpoint{1.052481in}{1.481327in}}%
\pgfpathcurveto{\pgfqpoint{1.049876in}{1.478723in}}{\pgfqpoint{1.048413in}{1.475190in}}{\pgfqpoint{1.048413in}{1.471507in}}%
\pgfpathcurveto{\pgfqpoint{1.048413in}{1.467823in}}{\pgfqpoint{1.049876in}{1.464290in}}{\pgfqpoint{1.052481in}{1.461686in}}%
\pgfpathcurveto{\pgfqpoint{1.055085in}{1.459081in}}{\pgfqpoint{1.058618in}{1.457618in}}{\pgfqpoint{1.062301in}{1.457618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106500in}{1.533540in}}%
\pgfpathcurveto{\pgfqpoint{1.110184in}{1.533540in}}{\pgfqpoint{1.113717in}{1.535003in}}{\pgfqpoint{1.116321in}{1.537608in}}%
\pgfpathcurveto{\pgfqpoint{1.118926in}{1.540212in}}{\pgfqpoint{1.120389in}{1.543745in}}{\pgfqpoint{1.120389in}{1.547428in}}%
\pgfpathcurveto{\pgfqpoint{1.120389in}{1.551112in}}{\pgfqpoint{1.118926in}{1.554645in}}{\pgfqpoint{1.116321in}{1.557249in}}%
\pgfpathcurveto{\pgfqpoint{1.113717in}{1.559854in}}{\pgfqpoint{1.110184in}{1.561317in}}{\pgfqpoint{1.106500in}{1.561317in}}%
\pgfpathcurveto{\pgfqpoint{1.102817in}{1.561317in}}{\pgfqpoint{1.099284in}{1.559854in}}{\pgfqpoint{1.096679in}{1.557249in}}%
\pgfpathcurveto{\pgfqpoint{1.094075in}{1.554645in}}{\pgfqpoint{1.092611in}{1.551112in}}{\pgfqpoint{1.092611in}{1.547428in}}%
\pgfpathcurveto{\pgfqpoint{1.092611in}{1.543745in}}{\pgfqpoint{1.094075in}{1.540212in}}{\pgfqpoint{1.096679in}{1.537608in}}%
\pgfpathcurveto{\pgfqpoint{1.099284in}{1.535003in}}{\pgfqpoint{1.102817in}{1.533540in}}{\pgfqpoint{1.106500in}{1.533540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150699in}{1.632678in}}%
\pgfpathcurveto{\pgfqpoint{1.154382in}{1.632678in}}{\pgfqpoint{1.157915in}{1.634141in}}{\pgfqpoint{1.160520in}{1.636746in}}%
\pgfpathcurveto{\pgfqpoint{1.163125in}{1.639350in}}{\pgfqpoint{1.164588in}{1.642883in}}{\pgfqpoint{1.164588in}{1.646567in}}%
\pgfpathcurveto{\pgfqpoint{1.164588in}{1.650250in}}{\pgfqpoint{1.163125in}{1.653783in}}{\pgfqpoint{1.160520in}{1.656387in}}%
\pgfpathcurveto{\pgfqpoint{1.157915in}{1.658992in}}{\pgfqpoint{1.154382in}{1.660455in}}{\pgfqpoint{1.150699in}{1.660455in}}%
\pgfpathcurveto{\pgfqpoint{1.147016in}{1.660455in}}{\pgfqpoint{1.143483in}{1.658992in}}{\pgfqpoint{1.140878in}{1.656387in}}%
\pgfpathcurveto{\pgfqpoint{1.138274in}{1.653783in}}{\pgfqpoint{1.136810in}{1.650250in}}{\pgfqpoint{1.136810in}{1.646567in}}%
\pgfpathcurveto{\pgfqpoint{1.136810in}{1.642883in}}{\pgfqpoint{1.138274in}{1.639350in}}{\pgfqpoint{1.140878in}{1.636746in}}%
\pgfpathcurveto{\pgfqpoint{1.143483in}{1.634141in}}{\pgfqpoint{1.147016in}{1.632678in}}{\pgfqpoint{1.150699in}{1.632678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194898in}{1.742428in}}%
\pgfpathcurveto{\pgfqpoint{1.198581in}{1.742428in}}{\pgfqpoint{1.202114in}{1.743891in}}{\pgfqpoint{1.204719in}{1.746495in}}%
\pgfpathcurveto{\pgfqpoint{1.207323in}{1.749100in}}{\pgfqpoint{1.208787in}{1.752633in}}{\pgfqpoint{1.208787in}{1.756316in}}%
\pgfpathcurveto{\pgfqpoint{1.208787in}{1.760000in}}{\pgfqpoint{1.207323in}{1.763533in}}{\pgfqpoint{1.204719in}{1.766137in}}%
\pgfpathcurveto{\pgfqpoint{1.202114in}{1.768742in}}{\pgfqpoint{1.198581in}{1.770205in}}{\pgfqpoint{1.194898in}{1.770205in}}%
\pgfpathcurveto{\pgfqpoint{1.191214in}{1.770205in}}{\pgfqpoint{1.187681in}{1.768742in}}{\pgfqpoint{1.185077in}{1.766137in}}%
\pgfpathcurveto{\pgfqpoint{1.182472in}{1.763533in}}{\pgfqpoint{1.181009in}{1.760000in}}{\pgfqpoint{1.181009in}{1.756316in}}%
\pgfpathcurveto{\pgfqpoint{1.181009in}{1.752633in}}{\pgfqpoint{1.182472in}{1.749100in}}{\pgfqpoint{1.185077in}{1.746495in}}%
\pgfpathcurveto{\pgfqpoint{1.187681in}{1.743891in}}{\pgfqpoint{1.191214in}{1.742428in}}{\pgfqpoint{1.194898in}{1.742428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239097in}{1.846122in}}%
\pgfpathcurveto{\pgfqpoint{1.242780in}{1.846122in}}{\pgfqpoint{1.246313in}{1.847586in}}{\pgfqpoint{1.248918in}{1.850190in}}%
\pgfpathcurveto{\pgfqpoint{1.251522in}{1.852795in}}{\pgfqpoint{1.252986in}{1.856328in}}{\pgfqpoint{1.252986in}{1.860011in}}%
\pgfpathcurveto{\pgfqpoint{1.252986in}{1.863695in}}{\pgfqpoint{1.251522in}{1.867228in}}{\pgfqpoint{1.248918in}{1.869832in}}%
\pgfpathcurveto{\pgfqpoint{1.246313in}{1.872437in}}{\pgfqpoint{1.242780in}{1.873900in}}{\pgfqpoint{1.239097in}{1.873900in}}%
\pgfpathcurveto{\pgfqpoint{1.235413in}{1.873900in}}{\pgfqpoint{1.231880in}{1.872437in}}{\pgfqpoint{1.229276in}{1.869832in}}%
\pgfpathcurveto{\pgfqpoint{1.226671in}{1.867228in}}{\pgfqpoint{1.225208in}{1.863695in}}{\pgfqpoint{1.225208in}{1.860011in}}%
\pgfpathcurveto{\pgfqpoint{1.225208in}{1.856328in}}{\pgfqpoint{1.226671in}{1.852795in}}{\pgfqpoint{1.229276in}{1.850190in}}%
\pgfpathcurveto{\pgfqpoint{1.231880in}{1.847586in}}{\pgfqpoint{1.235413in}{1.846122in}}{\pgfqpoint{1.239097in}{1.846122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283295in}{1.927988in}}%
\pgfpathcurveto{\pgfqpoint{1.286979in}{1.927988in}}{\pgfqpoint{1.290512in}{1.929452in}}{\pgfqpoint{1.293116in}{1.932056in}}%
\pgfpathcurveto{\pgfqpoint{1.295721in}{1.934661in}}{\pgfqpoint{1.297184in}{1.938194in}}{\pgfqpoint{1.297184in}{1.941877in}}%
\pgfpathcurveto{\pgfqpoint{1.297184in}{1.945561in}}{\pgfqpoint{1.295721in}{1.949094in}}{\pgfqpoint{1.293116in}{1.951698in}}%
\pgfpathcurveto{\pgfqpoint{1.290512in}{1.954303in}}{\pgfqpoint{1.286979in}{1.955766in}}{\pgfqpoint{1.283295in}{1.955766in}}%
\pgfpathcurveto{\pgfqpoint{1.279612in}{1.955766in}}{\pgfqpoint{1.276079in}{1.954303in}}{\pgfqpoint{1.273475in}{1.951698in}}%
\pgfpathcurveto{\pgfqpoint{1.270870in}{1.949094in}}{\pgfqpoint{1.269407in}{1.945561in}}{\pgfqpoint{1.269407in}{1.941877in}}%
\pgfpathcurveto{\pgfqpoint{1.269407in}{1.938194in}}{\pgfqpoint{1.270870in}{1.934661in}}{\pgfqpoint{1.273475in}{1.932056in}}%
\pgfpathcurveto{\pgfqpoint{1.276079in}{1.929452in}}{\pgfqpoint{1.279612in}{1.927988in}}{\pgfqpoint{1.283295in}{1.927988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327494in}{1.978457in}}%
\pgfpathcurveto{\pgfqpoint{1.331178in}{1.978457in}}{\pgfqpoint{1.334711in}{1.979920in}}{\pgfqpoint{1.337315in}{1.982525in}}%
\pgfpathcurveto{\pgfqpoint{1.339920in}{1.985129in}}{\pgfqpoint{1.341383in}{1.988662in}}{\pgfqpoint{1.341383in}{1.992345in}}%
\pgfpathcurveto{\pgfqpoint{1.341383in}{1.996029in}}{\pgfqpoint{1.339920in}{1.999562in}}{\pgfqpoint{1.337315in}{2.002166in}}%
\pgfpathcurveto{\pgfqpoint{1.334711in}{2.004771in}}{\pgfqpoint{1.331178in}{2.006234in}}{\pgfqpoint{1.327494in}{2.006234in}}%
\pgfpathcurveto{\pgfqpoint{1.323811in}{2.006234in}}{\pgfqpoint{1.320278in}{2.004771in}}{\pgfqpoint{1.317673in}{2.002166in}}%
\pgfpathcurveto{\pgfqpoint{1.315069in}{1.999562in}}{\pgfqpoint{1.313605in}{1.996029in}}{\pgfqpoint{1.313605in}{1.992345in}}%
\pgfpathcurveto{\pgfqpoint{1.313605in}{1.988662in}}{\pgfqpoint{1.315069in}{1.985129in}}{\pgfqpoint{1.317673in}{1.982525in}}%
\pgfpathcurveto{\pgfqpoint{1.320278in}{1.979920in}}{\pgfqpoint{1.323811in}{1.978457in}}{\pgfqpoint{1.327494in}{1.978457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371693in}{2.050397in}}%
\pgfpathcurveto{\pgfqpoint{1.375376in}{2.050397in}}{\pgfqpoint{1.378909in}{2.051860in}}{\pgfqpoint{1.381514in}{2.054465in}}%
\pgfpathcurveto{\pgfqpoint{1.384118in}{2.057069in}}{\pgfqpoint{1.385582in}{2.060602in}}{\pgfqpoint{1.385582in}{2.064286in}}%
\pgfpathcurveto{\pgfqpoint{1.385582in}{2.067969in}}{\pgfqpoint{1.384118in}{2.071502in}}{\pgfqpoint{1.381514in}{2.074106in}}%
\pgfpathcurveto{\pgfqpoint{1.378909in}{2.076711in}}{\pgfqpoint{1.375376in}{2.078174in}}{\pgfqpoint{1.371693in}{2.078174in}}%
\pgfpathcurveto{\pgfqpoint{1.368010in}{2.078174in}}{\pgfqpoint{1.364477in}{2.076711in}}{\pgfqpoint{1.361872in}{2.074106in}}%
\pgfpathcurveto{\pgfqpoint{1.359268in}{2.071502in}}{\pgfqpoint{1.357804in}{2.067969in}}{\pgfqpoint{1.357804in}{2.064286in}}%
\pgfpathcurveto{\pgfqpoint{1.357804in}{2.060602in}}{\pgfqpoint{1.359268in}{2.057069in}}{\pgfqpoint{1.361872in}{2.054465in}}%
\pgfpathcurveto{\pgfqpoint{1.364477in}{2.051860in}}{\pgfqpoint{1.368010in}{2.050397in}}{\pgfqpoint{1.371693in}{2.050397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415892in}{2.108042in}}%
\pgfpathcurveto{\pgfqpoint{1.419575in}{2.108042in}}{\pgfqpoint{1.423108in}{2.109505in}}{\pgfqpoint{1.425713in}{2.112110in}}%
\pgfpathcurveto{\pgfqpoint{1.428317in}{2.114714in}}{\pgfqpoint{1.429781in}{2.118248in}}{\pgfqpoint{1.429781in}{2.121931in}}%
\pgfpathcurveto{\pgfqpoint{1.429781in}{2.125614in}}{\pgfqpoint{1.428317in}{2.129147in}}{\pgfqpoint{1.425713in}{2.131752in}}%
\pgfpathcurveto{\pgfqpoint{1.423108in}{2.134356in}}{\pgfqpoint{1.419575in}{2.135820in}}{\pgfqpoint{1.415892in}{2.135820in}}%
\pgfpathcurveto{\pgfqpoint{1.412208in}{2.135820in}}{\pgfqpoint{1.408675in}{2.134356in}}{\pgfqpoint{1.406071in}{2.131752in}}%
\pgfpathcurveto{\pgfqpoint{1.403466in}{2.129147in}}{\pgfqpoint{1.402003in}{2.125614in}}{\pgfqpoint{1.402003in}{2.121931in}}%
\pgfpathcurveto{\pgfqpoint{1.402003in}{2.118248in}}{\pgfqpoint{1.403466in}{2.114714in}}{\pgfqpoint{1.406071in}{2.112110in}}%
\pgfpathcurveto{\pgfqpoint{1.408675in}{2.109505in}}{\pgfqpoint{1.412208in}{2.108042in}}{\pgfqpoint{1.415892in}{2.108042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460091in}{2.148727in}}%
\pgfpathcurveto{\pgfqpoint{1.463774in}{2.148727in}}{\pgfqpoint{1.467307in}{2.150190in}}{\pgfqpoint{1.469912in}{2.152795in}}%
\pgfpathcurveto{\pgfqpoint{1.472516in}{2.155399in}}{\pgfqpoint{1.473980in}{2.158932in}}{\pgfqpoint{1.473980in}{2.162616in}}%
\pgfpathcurveto{\pgfqpoint{1.473980in}{2.166299in}}{\pgfqpoint{1.472516in}{2.169832in}}{\pgfqpoint{1.469912in}{2.172437in}}%
\pgfpathcurveto{\pgfqpoint{1.467307in}{2.175041in}}{\pgfqpoint{1.463774in}{2.176505in}}{\pgfqpoint{1.460091in}{2.176505in}}%
\pgfpathcurveto{\pgfqpoint{1.456407in}{2.176505in}}{\pgfqpoint{1.452874in}{2.175041in}}{\pgfqpoint{1.450270in}{2.172437in}}%
\pgfpathcurveto{\pgfqpoint{1.447665in}{2.169832in}}{\pgfqpoint{1.446202in}{2.166299in}}{\pgfqpoint{1.446202in}{2.162616in}}%
\pgfpathcurveto{\pgfqpoint{1.446202in}{2.158932in}}{\pgfqpoint{1.447665in}{2.155399in}}{\pgfqpoint{1.450270in}{2.152795in}}%
\pgfpathcurveto{\pgfqpoint{1.452874in}{2.150190in}}{\pgfqpoint{1.456407in}{2.148727in}}{\pgfqpoint{1.460091in}{2.148727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504289in}{2.189262in}}%
\pgfpathcurveto{\pgfqpoint{1.507973in}{2.189262in}}{\pgfqpoint{1.511506in}{2.190725in}}{\pgfqpoint{1.514110in}{2.193330in}}%
\pgfpathcurveto{\pgfqpoint{1.516715in}{2.195934in}}{\pgfqpoint{1.518178in}{2.199467in}}{\pgfqpoint{1.518178in}{2.203151in}}%
\pgfpathcurveto{\pgfqpoint{1.518178in}{2.206834in}}{\pgfqpoint{1.516715in}{2.210367in}}{\pgfqpoint{1.514110in}{2.212972in}}%
\pgfpathcurveto{\pgfqpoint{1.511506in}{2.215576in}}{\pgfqpoint{1.507973in}{2.217039in}}{\pgfqpoint{1.504289in}{2.217039in}}%
\pgfpathcurveto{\pgfqpoint{1.500606in}{2.217039in}}{\pgfqpoint{1.497073in}{2.215576in}}{\pgfqpoint{1.494468in}{2.212972in}}%
\pgfpathcurveto{\pgfqpoint{1.491864in}{2.210367in}}{\pgfqpoint{1.490401in}{2.206834in}}{\pgfqpoint{1.490401in}{2.203151in}}%
\pgfpathcurveto{\pgfqpoint{1.490401in}{2.199467in}}{\pgfqpoint{1.491864in}{2.195934in}}{\pgfqpoint{1.494468in}{2.193330in}}%
\pgfpathcurveto{\pgfqpoint{1.497073in}{2.190725in}}{\pgfqpoint{1.500606in}{2.189262in}}{\pgfqpoint{1.504289in}{2.189262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548488in}{2.221514in}}%
\pgfpathcurveto{\pgfqpoint{1.552172in}{2.221514in}}{\pgfqpoint{1.555705in}{2.222978in}}{\pgfqpoint{1.558309in}{2.225582in}}%
\pgfpathcurveto{\pgfqpoint{1.560914in}{2.228187in}}{\pgfqpoint{1.562377in}{2.231720in}}{\pgfqpoint{1.562377in}{2.235403in}}%
\pgfpathcurveto{\pgfqpoint{1.562377in}{2.239087in}}{\pgfqpoint{1.560914in}{2.242620in}}{\pgfqpoint{1.558309in}{2.245224in}}%
\pgfpathcurveto{\pgfqpoint{1.555705in}{2.247829in}}{\pgfqpoint{1.552172in}{2.249292in}}{\pgfqpoint{1.548488in}{2.249292in}}%
\pgfpathcurveto{\pgfqpoint{1.544805in}{2.249292in}}{\pgfqpoint{1.541272in}{2.247829in}}{\pgfqpoint{1.538667in}{2.245224in}}%
\pgfpathcurveto{\pgfqpoint{1.536063in}{2.242620in}}{\pgfqpoint{1.534599in}{2.239087in}}{\pgfqpoint{1.534599in}{2.235403in}}%
\pgfpathcurveto{\pgfqpoint{1.534599in}{2.231720in}}{\pgfqpoint{1.536063in}{2.228187in}}{\pgfqpoint{1.538667in}{2.225582in}}%
\pgfpathcurveto{\pgfqpoint{1.541272in}{2.222978in}}{\pgfqpoint{1.544805in}{2.221514in}}{\pgfqpoint{1.548488in}{2.221514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592687in}{2.248217in}}%
\pgfpathcurveto{\pgfqpoint{1.596370in}{2.248217in}}{\pgfqpoint{1.599903in}{2.249681in}}{\pgfqpoint{1.602508in}{2.252285in}}%
\pgfpathcurveto{\pgfqpoint{1.605112in}{2.254890in}}{\pgfqpoint{1.606576in}{2.258423in}}{\pgfqpoint{1.606576in}{2.262106in}}%
\pgfpathcurveto{\pgfqpoint{1.606576in}{2.265790in}}{\pgfqpoint{1.605112in}{2.269323in}}{\pgfqpoint{1.602508in}{2.271927in}}%
\pgfpathcurveto{\pgfqpoint{1.599903in}{2.274532in}}{\pgfqpoint{1.596370in}{2.275995in}}{\pgfqpoint{1.592687in}{2.275995in}}%
\pgfpathcurveto{\pgfqpoint{1.589004in}{2.275995in}}{\pgfqpoint{1.585471in}{2.274532in}}{\pgfqpoint{1.582866in}{2.271927in}}%
\pgfpathcurveto{\pgfqpoint{1.580262in}{2.269323in}}{\pgfqpoint{1.578798in}{2.265790in}}{\pgfqpoint{1.578798in}{2.262106in}}%
\pgfpathcurveto{\pgfqpoint{1.578798in}{2.258423in}}{\pgfqpoint{1.580262in}{2.254890in}}{\pgfqpoint{1.582866in}{2.252285in}}%
\pgfpathcurveto{\pgfqpoint{1.585471in}{2.249681in}}{\pgfqpoint{1.589004in}{2.248217in}}{\pgfqpoint{1.592687in}{2.248217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636886in}{2.254115in}}%
\pgfpathcurveto{\pgfqpoint{1.640569in}{2.254115in}}{\pgfqpoint{1.644102in}{2.255578in}}{\pgfqpoint{1.646707in}{2.258183in}}%
\pgfpathcurveto{\pgfqpoint{1.649311in}{2.260787in}}{\pgfqpoint{1.650775in}{2.264320in}}{\pgfqpoint{1.650775in}{2.268004in}}%
\pgfpathcurveto{\pgfqpoint{1.650775in}{2.271687in}}{\pgfqpoint{1.649311in}{2.275220in}}{\pgfqpoint{1.646707in}{2.277825in}}%
\pgfpathcurveto{\pgfqpoint{1.644102in}{2.280429in}}{\pgfqpoint{1.640569in}{2.281893in}}{\pgfqpoint{1.636886in}{2.281893in}}%
\pgfpathcurveto{\pgfqpoint{1.633202in}{2.281893in}}{\pgfqpoint{1.629669in}{2.280429in}}{\pgfqpoint{1.627065in}{2.277825in}}%
\pgfpathcurveto{\pgfqpoint{1.624460in}{2.275220in}}{\pgfqpoint{1.622997in}{2.271687in}}{\pgfqpoint{1.622997in}{2.268004in}}%
\pgfpathcurveto{\pgfqpoint{1.622997in}{2.264320in}}{\pgfqpoint{1.624460in}{2.260787in}}{\pgfqpoint{1.627065in}{2.258183in}}%
\pgfpathcurveto{\pgfqpoint{1.629669in}{2.255578in}}{\pgfqpoint{1.633202in}{2.254115in}}{\pgfqpoint{1.636886in}{2.254115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681085in}{2.262305in}}%
\pgfpathcurveto{\pgfqpoint{1.684768in}{2.262305in}}{\pgfqpoint{1.688301in}{2.263768in}}{\pgfqpoint{1.690906in}{2.266373in}}%
\pgfpathcurveto{\pgfqpoint{1.693510in}{2.268977in}}{\pgfqpoint{1.694973in}{2.272510in}}{\pgfqpoint{1.694973in}{2.276193in}}%
\pgfpathcurveto{\pgfqpoint{1.694973in}{2.279877in}}{\pgfqpoint{1.693510in}{2.283410in}}{\pgfqpoint{1.690906in}{2.286014in}}%
\pgfpathcurveto{\pgfqpoint{1.688301in}{2.288619in}}{\pgfqpoint{1.684768in}{2.290082in}}{\pgfqpoint{1.681085in}{2.290082in}}%
\pgfpathcurveto{\pgfqpoint{1.677401in}{2.290082in}}{\pgfqpoint{1.673868in}{2.288619in}}{\pgfqpoint{1.671264in}{2.286014in}}%
\pgfpathcurveto{\pgfqpoint{1.668659in}{2.283410in}}{\pgfqpoint{1.667196in}{2.279877in}}{\pgfqpoint{1.667196in}{2.276193in}}%
\pgfpathcurveto{\pgfqpoint{1.667196in}{2.272510in}}{\pgfqpoint{1.668659in}{2.268977in}}{\pgfqpoint{1.671264in}{2.266373in}}%
\pgfpathcurveto{\pgfqpoint{1.673868in}{2.263768in}}{\pgfqpoint{1.677401in}{2.262305in}}{\pgfqpoint{1.681085in}{2.262305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725283in}{2.255971in}}%
\pgfpathcurveto{\pgfqpoint{1.728967in}{2.255971in}}{\pgfqpoint{1.732500in}{2.257435in}}{\pgfqpoint{1.735104in}{2.260039in}}%
\pgfpathcurveto{\pgfqpoint{1.737709in}{2.262644in}}{\pgfqpoint{1.739172in}{2.266177in}}{\pgfqpoint{1.739172in}{2.269860in}}%
\pgfpathcurveto{\pgfqpoint{1.739172in}{2.273544in}}{\pgfqpoint{1.737709in}{2.277077in}}{\pgfqpoint{1.735104in}{2.279681in}}%
\pgfpathcurveto{\pgfqpoint{1.732500in}{2.282286in}}{\pgfqpoint{1.728967in}{2.283749in}}{\pgfqpoint{1.725283in}{2.283749in}}%
\pgfpathcurveto{\pgfqpoint{1.721600in}{2.283749in}}{\pgfqpoint{1.718067in}{2.282286in}}{\pgfqpoint{1.715462in}{2.279681in}}%
\pgfpathcurveto{\pgfqpoint{1.712858in}{2.277077in}}{\pgfqpoint{1.711395in}{2.273544in}}{\pgfqpoint{1.711395in}{2.269860in}}%
\pgfpathcurveto{\pgfqpoint{1.711395in}{2.266177in}}{\pgfqpoint{1.712858in}{2.262644in}}{\pgfqpoint{1.715462in}{2.260039in}}%
\pgfpathcurveto{\pgfqpoint{1.718067in}{2.257435in}}{\pgfqpoint{1.721600in}{2.255971in}}{\pgfqpoint{1.725283in}{2.255971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769482in}{2.239037in}}%
\pgfpathcurveto{\pgfqpoint{1.773166in}{2.239037in}}{\pgfqpoint{1.776699in}{2.240500in}}{\pgfqpoint{1.779303in}{2.243105in}}%
\pgfpathcurveto{\pgfqpoint{1.781908in}{2.245709in}}{\pgfqpoint{1.783371in}{2.249242in}}{\pgfqpoint{1.783371in}{2.252925in}}%
\pgfpathcurveto{\pgfqpoint{1.783371in}{2.256609in}}{\pgfqpoint{1.781908in}{2.260142in}}{\pgfqpoint{1.779303in}{2.262746in}}%
\pgfpathcurveto{\pgfqpoint{1.776699in}{2.265351in}}{\pgfqpoint{1.773166in}{2.266814in}}{\pgfqpoint{1.769482in}{2.266814in}}%
\pgfpathcurveto{\pgfqpoint{1.765799in}{2.266814in}}{\pgfqpoint{1.762266in}{2.265351in}}{\pgfqpoint{1.759661in}{2.262746in}}%
\pgfpathcurveto{\pgfqpoint{1.757057in}{2.260142in}}{\pgfqpoint{1.755593in}{2.256609in}}{\pgfqpoint{1.755593in}{2.252925in}}%
\pgfpathcurveto{\pgfqpoint{1.755593in}{2.249242in}}{\pgfqpoint{1.757057in}{2.245709in}}{\pgfqpoint{1.759661in}{2.243105in}}%
\pgfpathcurveto{\pgfqpoint{1.762266in}{2.240500in}}{\pgfqpoint{1.765799in}{2.239037in}}{\pgfqpoint{1.769482in}{2.239037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813681in}{2.216751in}}%
\pgfpathcurveto{\pgfqpoint{1.817364in}{2.216751in}}{\pgfqpoint{1.820897in}{2.218215in}}{\pgfqpoint{1.823502in}{2.220819in}}%
\pgfpathcurveto{\pgfqpoint{1.826106in}{2.223424in}}{\pgfqpoint{1.827570in}{2.226957in}}{\pgfqpoint{1.827570in}{2.230640in}}%
\pgfpathcurveto{\pgfqpoint{1.827570in}{2.234323in}}{\pgfqpoint{1.826106in}{2.237856in}}{\pgfqpoint{1.823502in}{2.240461in}}%
\pgfpathcurveto{\pgfqpoint{1.820897in}{2.243065in}}{\pgfqpoint{1.817364in}{2.244529in}}{\pgfqpoint{1.813681in}{2.244529in}}%
\pgfpathcurveto{\pgfqpoint{1.809998in}{2.244529in}}{\pgfqpoint{1.806465in}{2.243065in}}{\pgfqpoint{1.803860in}{2.240461in}}%
\pgfpathcurveto{\pgfqpoint{1.801256in}{2.237856in}}{\pgfqpoint{1.799792in}{2.234323in}}{\pgfqpoint{1.799792in}{2.230640in}}%
\pgfpathcurveto{\pgfqpoint{1.799792in}{2.226957in}}{\pgfqpoint{1.801256in}{2.223424in}}{\pgfqpoint{1.803860in}{2.220819in}}%
\pgfpathcurveto{\pgfqpoint{1.806465in}{2.218215in}}{\pgfqpoint{1.809998in}{2.216751in}}{\pgfqpoint{1.813681in}{2.216751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857880in}{2.184068in}}%
\pgfpathcurveto{\pgfqpoint{1.861563in}{2.184068in}}{\pgfqpoint{1.865096in}{2.185531in}}{\pgfqpoint{1.867701in}{2.188136in}}%
\pgfpathcurveto{\pgfqpoint{1.870305in}{2.190740in}}{\pgfqpoint{1.871769in}{2.194273in}}{\pgfqpoint{1.871769in}{2.197957in}}%
\pgfpathcurveto{\pgfqpoint{1.871769in}{2.201640in}}{\pgfqpoint{1.870305in}{2.205173in}}{\pgfqpoint{1.867701in}{2.207777in}}%
\pgfpathcurveto{\pgfqpoint{1.865096in}{2.210382in}}{\pgfqpoint{1.861563in}{2.211845in}}{\pgfqpoint{1.857880in}{2.211845in}}%
\pgfpathcurveto{\pgfqpoint{1.854196in}{2.211845in}}{\pgfqpoint{1.850663in}{2.210382in}}{\pgfqpoint{1.848059in}{2.207777in}}%
\pgfpathcurveto{\pgfqpoint{1.845454in}{2.205173in}}{\pgfqpoint{1.843991in}{2.201640in}}{\pgfqpoint{1.843991in}{2.197957in}}%
\pgfpathcurveto{\pgfqpoint{1.843991in}{2.194273in}}{\pgfqpoint{1.845454in}{2.190740in}}{\pgfqpoint{1.848059in}{2.188136in}}%
\pgfpathcurveto{\pgfqpoint{1.850663in}{2.185531in}}{\pgfqpoint{1.854196in}{2.184068in}}{\pgfqpoint{1.857880in}{2.184068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902079in}{2.150165in}}%
\pgfpathcurveto{\pgfqpoint{1.905762in}{2.150165in}}{\pgfqpoint{1.909295in}{2.151628in}}{\pgfqpoint{1.911900in}{2.154233in}}%
\pgfpathcurveto{\pgfqpoint{1.914504in}{2.156838in}}{\pgfqpoint{1.915967in}{2.160371in}}{\pgfqpoint{1.915967in}{2.164054in}}%
\pgfpathcurveto{\pgfqpoint{1.915967in}{2.167737in}}{\pgfqpoint{1.914504in}{2.171270in}}{\pgfqpoint{1.911900in}{2.173875in}}%
\pgfpathcurveto{\pgfqpoint{1.909295in}{2.176479in}}{\pgfqpoint{1.905762in}{2.177943in}}{\pgfqpoint{1.902079in}{2.177943in}}%
\pgfpathcurveto{\pgfqpoint{1.898395in}{2.177943in}}{\pgfqpoint{1.894862in}{2.176479in}}{\pgfqpoint{1.892258in}{2.173875in}}%
\pgfpathcurveto{\pgfqpoint{1.889653in}{2.171270in}}{\pgfqpoint{1.888190in}{2.167737in}}{\pgfqpoint{1.888190in}{2.164054in}}%
\pgfpathcurveto{\pgfqpoint{1.888190in}{2.160371in}}{\pgfqpoint{1.889653in}{2.156838in}}{\pgfqpoint{1.892258in}{2.154233in}}%
\pgfpathcurveto{\pgfqpoint{1.894862in}{2.151628in}}{\pgfqpoint{1.898395in}{2.150165in}}{\pgfqpoint{1.902079in}{2.150165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946277in}{2.084337in}}%
\pgfpathcurveto{\pgfqpoint{1.949961in}{2.084337in}}{\pgfqpoint{1.953494in}{2.085800in}}{\pgfqpoint{1.956098in}{2.088405in}}%
\pgfpathcurveto{\pgfqpoint{1.958703in}{2.091009in}}{\pgfqpoint{1.960166in}{2.094542in}}{\pgfqpoint{1.960166in}{2.098226in}}%
\pgfpathcurveto{\pgfqpoint{1.960166in}{2.101909in}}{\pgfqpoint{1.958703in}{2.105442in}}{\pgfqpoint{1.956098in}{2.108047in}}%
\pgfpathcurveto{\pgfqpoint{1.953494in}{2.110651in}}{\pgfqpoint{1.949961in}{2.112115in}}{\pgfqpoint{1.946277in}{2.112115in}}%
\pgfpathcurveto{\pgfqpoint{1.942594in}{2.112115in}}{\pgfqpoint{1.939061in}{2.110651in}}{\pgfqpoint{1.936456in}{2.108047in}}%
\pgfpathcurveto{\pgfqpoint{1.933852in}{2.105442in}}{\pgfqpoint{1.932389in}{2.101909in}}{\pgfqpoint{1.932389in}{2.098226in}}%
\pgfpathcurveto{\pgfqpoint{1.932389in}{2.094542in}}{\pgfqpoint{1.933852in}{2.091009in}}{\pgfqpoint{1.936456in}{2.088405in}}%
\pgfpathcurveto{\pgfqpoint{1.939061in}{2.085800in}}{\pgfqpoint{1.942594in}{2.084337in}}{\pgfqpoint{1.946277in}{2.084337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990476in}{2.023941in}}%
\pgfpathcurveto{\pgfqpoint{1.994160in}{2.023941in}}{\pgfqpoint{1.997693in}{2.025404in}}{\pgfqpoint{2.000297in}{2.028009in}}%
\pgfpathcurveto{\pgfqpoint{2.002902in}{2.030614in}}{\pgfqpoint{2.004365in}{2.034147in}}{\pgfqpoint{2.004365in}{2.037830in}}%
\pgfpathcurveto{\pgfqpoint{2.004365in}{2.041513in}}{\pgfqpoint{2.002902in}{2.045046in}}{\pgfqpoint{2.000297in}{2.047651in}}%
\pgfpathcurveto{\pgfqpoint{1.997693in}{2.050255in}}{\pgfqpoint{1.994160in}{2.051719in}}{\pgfqpoint{1.990476in}{2.051719in}}%
\pgfpathcurveto{\pgfqpoint{1.986793in}{2.051719in}}{\pgfqpoint{1.983260in}{2.050255in}}{\pgfqpoint{1.980655in}{2.047651in}}%
\pgfpathcurveto{\pgfqpoint{1.978051in}{2.045046in}}{\pgfqpoint{1.976587in}{2.041513in}}{\pgfqpoint{1.976587in}{2.037830in}}%
\pgfpathcurveto{\pgfqpoint{1.976587in}{2.034147in}}{\pgfqpoint{1.978051in}{2.030614in}}{\pgfqpoint{1.980655in}{2.028009in}}%
\pgfpathcurveto{\pgfqpoint{1.983260in}{2.025404in}}{\pgfqpoint{1.986793in}{2.023941in}}{\pgfqpoint{1.990476in}{2.023941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034675in}{1.953466in}}%
\pgfpathcurveto{\pgfqpoint{2.038358in}{1.953466in}}{\pgfqpoint{2.041891in}{1.954929in}}{\pgfqpoint{2.044496in}{1.957534in}}%
\pgfpathcurveto{\pgfqpoint{2.047100in}{1.960139in}}{\pgfqpoint{2.048564in}{1.963672in}}{\pgfqpoint{2.048564in}{1.967355in}}%
\pgfpathcurveto{\pgfqpoint{2.048564in}{1.971038in}}{\pgfqpoint{2.047100in}{1.974571in}}{\pgfqpoint{2.044496in}{1.977176in}}%
\pgfpathcurveto{\pgfqpoint{2.041891in}{1.979780in}}{\pgfqpoint{2.038358in}{1.981244in}}{\pgfqpoint{2.034675in}{1.981244in}}%
\pgfpathcurveto{\pgfqpoint{2.030992in}{1.981244in}}{\pgfqpoint{2.027459in}{1.979780in}}{\pgfqpoint{2.024854in}{1.977176in}}%
\pgfpathcurveto{\pgfqpoint{2.022250in}{1.974571in}}{\pgfqpoint{2.020786in}{1.971038in}}{\pgfqpoint{2.020786in}{1.967355in}}%
\pgfpathcurveto{\pgfqpoint{2.020786in}{1.963672in}}{\pgfqpoint{2.022250in}{1.960139in}}{\pgfqpoint{2.024854in}{1.957534in}}%
\pgfpathcurveto{\pgfqpoint{2.027459in}{1.954929in}}{\pgfqpoint{2.030992in}{1.953466in}}{\pgfqpoint{2.034675in}{1.953466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078874in}{1.847333in}}%
\pgfpathcurveto{\pgfqpoint{2.082557in}{1.847333in}}{\pgfqpoint{2.086090in}{1.848797in}}{\pgfqpoint{2.088695in}{1.851401in}}%
\pgfpathcurveto{\pgfqpoint{2.091299in}{1.854006in}}{\pgfqpoint{2.092763in}{1.857539in}}{\pgfqpoint{2.092763in}{1.861222in}}%
\pgfpathcurveto{\pgfqpoint{2.092763in}{1.864905in}}{\pgfqpoint{2.091299in}{1.868438in}}{\pgfqpoint{2.088695in}{1.871043in}}%
\pgfpathcurveto{\pgfqpoint{2.086090in}{1.873647in}}{\pgfqpoint{2.082557in}{1.875111in}}{\pgfqpoint{2.078874in}{1.875111in}}%
\pgfpathcurveto{\pgfqpoint{2.075190in}{1.875111in}}{\pgfqpoint{2.071657in}{1.873647in}}{\pgfqpoint{2.069053in}{1.871043in}}%
\pgfpathcurveto{\pgfqpoint{2.066448in}{1.868438in}}{\pgfqpoint{2.064985in}{1.864905in}}{\pgfqpoint{2.064985in}{1.861222in}}%
\pgfpathcurveto{\pgfqpoint{2.064985in}{1.857539in}}{\pgfqpoint{2.066448in}{1.854006in}}{\pgfqpoint{2.069053in}{1.851401in}}%
\pgfpathcurveto{\pgfqpoint{2.071657in}{1.848797in}}{\pgfqpoint{2.075190in}{1.847333in}}{\pgfqpoint{2.078874in}{1.847333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123073in}{1.768579in}}%
\pgfpathcurveto{\pgfqpoint{2.126756in}{1.768579in}}{\pgfqpoint{2.130289in}{1.770043in}}{\pgfqpoint{2.132894in}{1.772647in}}%
\pgfpathcurveto{\pgfqpoint{2.135498in}{1.775252in}}{\pgfqpoint{2.136961in}{1.778785in}}{\pgfqpoint{2.136961in}{1.782468in}}%
\pgfpathcurveto{\pgfqpoint{2.136961in}{1.786152in}}{\pgfqpoint{2.135498in}{1.789685in}}{\pgfqpoint{2.132894in}{1.792289in}}%
\pgfpathcurveto{\pgfqpoint{2.130289in}{1.794894in}}{\pgfqpoint{2.126756in}{1.796357in}}{\pgfqpoint{2.123073in}{1.796357in}}%
\pgfpathcurveto{\pgfqpoint{2.119389in}{1.796357in}}{\pgfqpoint{2.115856in}{1.794894in}}{\pgfqpoint{2.113252in}{1.792289in}}%
\pgfpathcurveto{\pgfqpoint{2.110647in}{1.789685in}}{\pgfqpoint{2.109184in}{1.786152in}}{\pgfqpoint{2.109184in}{1.782468in}}%
\pgfpathcurveto{\pgfqpoint{2.109184in}{1.778785in}}{\pgfqpoint{2.110647in}{1.775252in}}{\pgfqpoint{2.113252in}{1.772647in}}%
\pgfpathcurveto{\pgfqpoint{2.115856in}{1.770043in}}{\pgfqpoint{2.119389in}{1.768579in}}{\pgfqpoint{2.123073in}{1.768579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167271in}{1.679752in}}%
\pgfpathcurveto{\pgfqpoint{2.170955in}{1.679752in}}{\pgfqpoint{2.174488in}{1.681216in}}{\pgfqpoint{2.177092in}{1.683820in}}%
\pgfpathcurveto{\pgfqpoint{2.179697in}{1.686425in}}{\pgfqpoint{2.181160in}{1.689958in}}{\pgfqpoint{2.181160in}{1.693641in}}%
\pgfpathcurveto{\pgfqpoint{2.181160in}{1.697325in}}{\pgfqpoint{2.179697in}{1.700858in}}{\pgfqpoint{2.177092in}{1.703462in}}%
\pgfpathcurveto{\pgfqpoint{2.174488in}{1.706067in}}{\pgfqpoint{2.170955in}{1.707530in}}{\pgfqpoint{2.167271in}{1.707530in}}%
\pgfpathcurveto{\pgfqpoint{2.163588in}{1.707530in}}{\pgfqpoint{2.160055in}{1.706067in}}{\pgfqpoint{2.157450in}{1.703462in}}%
\pgfpathcurveto{\pgfqpoint{2.154846in}{1.700858in}}{\pgfqpoint{2.153382in}{1.697325in}}{\pgfqpoint{2.153382in}{1.693641in}}%
\pgfpathcurveto{\pgfqpoint{2.153382in}{1.689958in}}{\pgfqpoint{2.154846in}{1.686425in}}{\pgfqpoint{2.157450in}{1.683820in}}%
\pgfpathcurveto{\pgfqpoint{2.160055in}{1.681216in}}{\pgfqpoint{2.163588in}{1.679752in}}{\pgfqpoint{2.167271in}{1.679752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211470in}{1.559362in}}%
\pgfpathcurveto{\pgfqpoint{2.215154in}{1.559362in}}{\pgfqpoint{2.218687in}{1.560825in}}{\pgfqpoint{2.221291in}{1.563429in}}%
\pgfpathcurveto{\pgfqpoint{2.223896in}{1.566034in}}{\pgfqpoint{2.225359in}{1.569567in}}{\pgfqpoint{2.225359in}{1.573250in}}%
\pgfpathcurveto{\pgfqpoint{2.225359in}{1.576934in}}{\pgfqpoint{2.223896in}{1.580467in}}{\pgfqpoint{2.221291in}{1.583071in}}%
\pgfpathcurveto{\pgfqpoint{2.218687in}{1.585676in}}{\pgfqpoint{2.215154in}{1.587139in}}{\pgfqpoint{2.211470in}{1.587139in}}%
\pgfpathcurveto{\pgfqpoint{2.207787in}{1.587139in}}{\pgfqpoint{2.204254in}{1.585676in}}{\pgfqpoint{2.201649in}{1.583071in}}%
\pgfpathcurveto{\pgfqpoint{2.199045in}{1.580467in}}{\pgfqpoint{2.197581in}{1.576934in}}{\pgfqpoint{2.197581in}{1.573250in}}%
\pgfpathcurveto{\pgfqpoint{2.197581in}{1.569567in}}{\pgfqpoint{2.199045in}{1.566034in}}{\pgfqpoint{2.201649in}{1.563429in}}%
\pgfpathcurveto{\pgfqpoint{2.204254in}{1.560825in}}{\pgfqpoint{2.207787in}{1.559362in}}{\pgfqpoint{2.211470in}{1.559362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255669in}{1.445989in}}%
\pgfpathcurveto{\pgfqpoint{2.259352in}{1.445989in}}{\pgfqpoint{2.262885in}{1.447452in}}{\pgfqpoint{2.265490in}{1.450057in}}%
\pgfpathcurveto{\pgfqpoint{2.268094in}{1.452661in}}{\pgfqpoint{2.269558in}{1.456194in}}{\pgfqpoint{2.269558in}{1.459878in}}%
\pgfpathcurveto{\pgfqpoint{2.269558in}{1.463561in}}{\pgfqpoint{2.268094in}{1.467094in}}{\pgfqpoint{2.265490in}{1.469699in}}%
\pgfpathcurveto{\pgfqpoint{2.262885in}{1.472303in}}{\pgfqpoint{2.259352in}{1.473767in}}{\pgfqpoint{2.255669in}{1.473767in}}%
\pgfpathcurveto{\pgfqpoint{2.251986in}{1.473767in}}{\pgfqpoint{2.248453in}{1.472303in}}{\pgfqpoint{2.245848in}{1.469699in}}%
\pgfpathcurveto{\pgfqpoint{2.243244in}{1.467094in}}{\pgfqpoint{2.241780in}{1.463561in}}{\pgfqpoint{2.241780in}{1.459878in}}%
\pgfpathcurveto{\pgfqpoint{2.241780in}{1.456194in}}{\pgfqpoint{2.243244in}{1.452661in}}{\pgfqpoint{2.245848in}{1.450057in}}%
\pgfpathcurveto{\pgfqpoint{2.248453in}{1.447452in}}{\pgfqpoint{2.251986in}{1.445989in}}{\pgfqpoint{2.255669in}{1.445989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299868in}{1.314506in}}%
\pgfpathcurveto{\pgfqpoint{2.303551in}{1.314506in}}{\pgfqpoint{2.307084in}{1.315970in}}{\pgfqpoint{2.309689in}{1.318574in}}%
\pgfpathcurveto{\pgfqpoint{2.312293in}{1.321179in}}{\pgfqpoint{2.313757in}{1.324712in}}{\pgfqpoint{2.313757in}{1.328395in}}%
\pgfpathcurveto{\pgfqpoint{2.313757in}{1.332079in}}{\pgfqpoint{2.312293in}{1.335612in}}{\pgfqpoint{2.309689in}{1.338216in}}%
\pgfpathcurveto{\pgfqpoint{2.307084in}{1.340821in}}{\pgfqpoint{2.303551in}{1.342284in}}{\pgfqpoint{2.299868in}{1.342284in}}%
\pgfpathcurveto{\pgfqpoint{2.296184in}{1.342284in}}{\pgfqpoint{2.292651in}{1.340821in}}{\pgfqpoint{2.290047in}{1.338216in}}%
\pgfpathcurveto{\pgfqpoint{2.287442in}{1.335612in}}{\pgfqpoint{2.285979in}{1.332079in}}{\pgfqpoint{2.285979in}{1.328395in}}%
\pgfpathcurveto{\pgfqpoint{2.285979in}{1.324712in}}{\pgfqpoint{2.287442in}{1.321179in}}{\pgfqpoint{2.290047in}{1.318574in}}%
\pgfpathcurveto{\pgfqpoint{2.292651in}{1.315970in}}{\pgfqpoint{2.296184in}{1.314506in}}{\pgfqpoint{2.299868in}{1.314506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344067in}{1.168323in}}%
\pgfpathcurveto{\pgfqpoint{2.347750in}{1.168323in}}{\pgfqpoint{2.351283in}{1.169787in}}{\pgfqpoint{2.353888in}{1.172391in}}%
\pgfpathcurveto{\pgfqpoint{2.356492in}{1.174996in}}{\pgfqpoint{2.357955in}{1.178529in}}{\pgfqpoint{2.357955in}{1.182212in}}%
\pgfpathcurveto{\pgfqpoint{2.357955in}{1.185896in}}{\pgfqpoint{2.356492in}{1.189429in}}{\pgfqpoint{2.353888in}{1.192033in}}%
\pgfpathcurveto{\pgfqpoint{2.351283in}{1.194638in}}{\pgfqpoint{2.347750in}{1.196101in}}{\pgfqpoint{2.344067in}{1.196101in}}%
\pgfpathcurveto{\pgfqpoint{2.340383in}{1.196101in}}{\pgfqpoint{2.336850in}{1.194638in}}{\pgfqpoint{2.334246in}{1.192033in}}%
\pgfpathcurveto{\pgfqpoint{2.331641in}{1.189429in}}{\pgfqpoint{2.330178in}{1.185896in}}{\pgfqpoint{2.330178in}{1.182212in}}%
\pgfpathcurveto{\pgfqpoint{2.330178in}{1.178529in}}{\pgfqpoint{2.331641in}{1.174996in}}{\pgfqpoint{2.334246in}{1.172391in}}%
\pgfpathcurveto{\pgfqpoint{2.336850in}{1.169787in}}{\pgfqpoint{2.340383in}{1.168323in}}{\pgfqpoint{2.344067in}{1.168323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388265in}{1.023833in}}%
\pgfpathcurveto{\pgfqpoint{2.391949in}{1.023833in}}{\pgfqpoint{2.395482in}{1.025297in}}{\pgfqpoint{2.398086in}{1.027901in}}%
\pgfpathcurveto{\pgfqpoint{2.400691in}{1.030506in}}{\pgfqpoint{2.402154in}{1.034039in}}{\pgfqpoint{2.402154in}{1.037722in}}%
\pgfpathcurveto{\pgfqpoint{2.402154in}{1.041406in}}{\pgfqpoint{2.400691in}{1.044939in}}{\pgfqpoint{2.398086in}{1.047543in}}%
\pgfpathcurveto{\pgfqpoint{2.395482in}{1.050148in}}{\pgfqpoint{2.391949in}{1.051611in}}{\pgfqpoint{2.388265in}{1.051611in}}%
\pgfpathcurveto{\pgfqpoint{2.384582in}{1.051611in}}{\pgfqpoint{2.381049in}{1.050148in}}{\pgfqpoint{2.378444in}{1.047543in}}%
\pgfpathcurveto{\pgfqpoint{2.375840in}{1.044939in}}{\pgfqpoint{2.374376in}{1.041406in}}{\pgfqpoint{2.374376in}{1.037722in}}%
\pgfpathcurveto{\pgfqpoint{2.374376in}{1.034039in}}{\pgfqpoint{2.375840in}{1.030506in}}{\pgfqpoint{2.378444in}{1.027901in}}%
\pgfpathcurveto{\pgfqpoint{2.381049in}{1.025297in}}{\pgfqpoint{2.384582in}{1.023833in}}{\pgfqpoint{2.388265in}{1.023833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432464in}{0.901519in}}%
\pgfpathcurveto{\pgfqpoint{2.436148in}{0.901519in}}{\pgfqpoint{2.439681in}{0.902982in}}{\pgfqpoint{2.442285in}{0.905587in}}%
\pgfpathcurveto{\pgfqpoint{2.444890in}{0.908191in}}{\pgfqpoint{2.446353in}{0.911724in}}{\pgfqpoint{2.446353in}{0.915408in}}%
\pgfpathcurveto{\pgfqpoint{2.446353in}{0.919091in}}{\pgfqpoint{2.444890in}{0.922624in}}{\pgfqpoint{2.442285in}{0.925229in}}%
\pgfpathcurveto{\pgfqpoint{2.439681in}{0.927833in}}{\pgfqpoint{2.436148in}{0.929297in}}{\pgfqpoint{2.432464in}{0.929297in}}%
\pgfpathcurveto{\pgfqpoint{2.428781in}{0.929297in}}{\pgfqpoint{2.425248in}{0.927833in}}{\pgfqpoint{2.422643in}{0.925229in}}%
\pgfpathcurveto{\pgfqpoint{2.420039in}{0.922624in}}{\pgfqpoint{2.418575in}{0.919091in}}{\pgfqpoint{2.418575in}{0.915408in}}%
\pgfpathcurveto{\pgfqpoint{2.418575in}{0.911724in}}{\pgfqpoint{2.420039in}{0.908191in}}{\pgfqpoint{2.422643in}{0.905587in}}%
\pgfpathcurveto{\pgfqpoint{2.425248in}{0.902982in}}{\pgfqpoint{2.428781in}{0.901519in}}{\pgfqpoint{2.432464in}{0.901519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476663in}{0.736063in}}%
\pgfpathcurveto{\pgfqpoint{2.480346in}{0.736063in}}{\pgfqpoint{2.483879in}{0.737527in}}{\pgfqpoint{2.486484in}{0.740131in}}%
\pgfpathcurveto{\pgfqpoint{2.489088in}{0.742736in}}{\pgfqpoint{2.490552in}{0.746269in}}{\pgfqpoint{2.490552in}{0.749952in}}%
\pgfpathcurveto{\pgfqpoint{2.490552in}{0.753635in}}{\pgfqpoint{2.489088in}{0.757168in}}{\pgfqpoint{2.486484in}{0.759773in}}%
\pgfpathcurveto{\pgfqpoint{2.483879in}{0.762378in}}{\pgfqpoint{2.480346in}{0.763841in}}{\pgfqpoint{2.476663in}{0.763841in}}%
\pgfpathcurveto{\pgfqpoint{2.472980in}{0.763841in}}{\pgfqpoint{2.469447in}{0.762378in}}{\pgfqpoint{2.466842in}{0.759773in}}%
\pgfpathcurveto{\pgfqpoint{2.464237in}{0.757168in}}{\pgfqpoint{2.462774in}{0.753635in}}{\pgfqpoint{2.462774in}{0.749952in}}%
\pgfpathcurveto{\pgfqpoint{2.462774in}{0.746269in}}{\pgfqpoint{2.464237in}{0.742736in}}{\pgfqpoint{2.466842in}{0.740131in}}%
\pgfpathcurveto{\pgfqpoint{2.469447in}{0.737527in}}{\pgfqpoint{2.472980in}{0.736063in}}{\pgfqpoint{2.476663in}{0.736063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839883in}{0.735373in}}%
\pgfpathcurveto{\pgfqpoint{0.843567in}{0.735373in}}{\pgfqpoint{0.847100in}{0.736837in}}{\pgfqpoint{0.849704in}{0.739441in}}%
\pgfpathcurveto{\pgfqpoint{0.852309in}{0.742046in}}{\pgfqpoint{0.853772in}{0.745579in}}{\pgfqpoint{0.853772in}{0.749262in}}%
\pgfpathcurveto{\pgfqpoint{0.853772in}{0.752945in}}{\pgfqpoint{0.852309in}{0.756478in}}{\pgfqpoint{0.849704in}{0.759083in}}%
\pgfpathcurveto{\pgfqpoint{0.847100in}{0.761687in}}{\pgfqpoint{0.843567in}{0.763151in}}{\pgfqpoint{0.839883in}{0.763151in}}%
\pgfpathcurveto{\pgfqpoint{0.836200in}{0.763151in}}{\pgfqpoint{0.832667in}{0.761687in}}{\pgfqpoint{0.830063in}{0.759083in}}%
\pgfpathcurveto{\pgfqpoint{0.827458in}{0.756478in}}{\pgfqpoint{0.825995in}{0.752945in}}{\pgfqpoint{0.825995in}{0.749262in}}%
\pgfpathcurveto{\pgfqpoint{0.825995in}{0.745579in}}{\pgfqpoint{0.827458in}{0.742046in}}{\pgfqpoint{0.830063in}{0.739441in}}%
\pgfpathcurveto{\pgfqpoint{0.832667in}{0.736837in}}{\pgfqpoint{0.836200in}{0.735373in}}{\pgfqpoint{0.839883in}{0.735373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880218in}{0.860783in}}%
\pgfpathcurveto{\pgfqpoint{0.883901in}{0.860783in}}{\pgfqpoint{0.887434in}{0.862246in}}{\pgfqpoint{0.890039in}{0.864851in}}%
\pgfpathcurveto{\pgfqpoint{0.892643in}{0.867455in}}{\pgfqpoint{0.894107in}{0.870988in}}{\pgfqpoint{0.894107in}{0.874672in}}%
\pgfpathcurveto{\pgfqpoint{0.894107in}{0.878355in}}{\pgfqpoint{0.892643in}{0.881888in}}{\pgfqpoint{0.890039in}{0.884493in}}%
\pgfpathcurveto{\pgfqpoint{0.887434in}{0.887097in}}{\pgfqpoint{0.883901in}{0.888561in}}{\pgfqpoint{0.880218in}{0.888561in}}%
\pgfpathcurveto{\pgfqpoint{0.876534in}{0.888561in}}{\pgfqpoint{0.873001in}{0.887097in}}{\pgfqpoint{0.870397in}{0.884493in}}%
\pgfpathcurveto{\pgfqpoint{0.867792in}{0.881888in}}{\pgfqpoint{0.866329in}{0.878355in}}{\pgfqpoint{0.866329in}{0.874672in}}%
\pgfpathcurveto{\pgfqpoint{0.866329in}{0.870988in}}{\pgfqpoint{0.867792in}{0.867455in}}{\pgfqpoint{0.870397in}{0.864851in}}%
\pgfpathcurveto{\pgfqpoint{0.873001in}{0.862246in}}{\pgfqpoint{0.876534in}{0.860783in}}{\pgfqpoint{0.880218in}{0.860783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920552in}{1.011929in}}%
\pgfpathcurveto{\pgfqpoint{0.924235in}{1.011929in}}{\pgfqpoint{0.927768in}{1.013393in}}{\pgfqpoint{0.930373in}{1.015997in}}%
\pgfpathcurveto{\pgfqpoint{0.932977in}{1.018602in}}{\pgfqpoint{0.934441in}{1.022135in}}{\pgfqpoint{0.934441in}{1.025818in}}%
\pgfpathcurveto{\pgfqpoint{0.934441in}{1.029502in}}{\pgfqpoint{0.932977in}{1.033035in}}{\pgfqpoint{0.930373in}{1.035639in}}%
\pgfpathcurveto{\pgfqpoint{0.927768in}{1.038244in}}{\pgfqpoint{0.924235in}{1.039707in}}{\pgfqpoint{0.920552in}{1.039707in}}%
\pgfpathcurveto{\pgfqpoint{0.916869in}{1.039707in}}{\pgfqpoint{0.913336in}{1.038244in}}{\pgfqpoint{0.910731in}{1.035639in}}%
\pgfpathcurveto{\pgfqpoint{0.908126in}{1.033035in}}{\pgfqpoint{0.906663in}{1.029502in}}{\pgfqpoint{0.906663in}{1.025818in}}%
\pgfpathcurveto{\pgfqpoint{0.906663in}{1.022135in}}{\pgfqpoint{0.908126in}{1.018602in}}{\pgfqpoint{0.910731in}{1.015997in}}%
\pgfpathcurveto{\pgfqpoint{0.913336in}{1.013393in}}{\pgfqpoint{0.916869in}{1.011929in}}{\pgfqpoint{0.920552in}{1.011929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960886in}{1.113896in}}%
\pgfpathcurveto{\pgfqpoint{0.964570in}{1.113896in}}{\pgfqpoint{0.968103in}{1.115360in}}{\pgfqpoint{0.970707in}{1.117964in}}%
\pgfpathcurveto{\pgfqpoint{0.973312in}{1.120569in}}{\pgfqpoint{0.974775in}{1.124102in}}{\pgfqpoint{0.974775in}{1.127785in}}%
\pgfpathcurveto{\pgfqpoint{0.974775in}{1.131469in}}{\pgfqpoint{0.973312in}{1.135002in}}{\pgfqpoint{0.970707in}{1.137606in}}%
\pgfpathcurveto{\pgfqpoint{0.968103in}{1.140211in}}{\pgfqpoint{0.964570in}{1.141674in}}{\pgfqpoint{0.960886in}{1.141674in}}%
\pgfpathcurveto{\pgfqpoint{0.957203in}{1.141674in}}{\pgfqpoint{0.953670in}{1.140211in}}{\pgfqpoint{0.951065in}{1.137606in}}%
\pgfpathcurveto{\pgfqpoint{0.948461in}{1.135002in}}{\pgfqpoint{0.946997in}{1.131469in}}{\pgfqpoint{0.946997in}{1.127785in}}%
\pgfpathcurveto{\pgfqpoint{0.946997in}{1.124102in}}{\pgfqpoint{0.948461in}{1.120569in}}{\pgfqpoint{0.951065in}{1.117964in}}%
\pgfpathcurveto{\pgfqpoint{0.953670in}{1.115360in}}{\pgfqpoint{0.957203in}{1.113896in}}{\pgfqpoint{0.960886in}{1.113896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001220in}{1.224670in}}%
\pgfpathcurveto{\pgfqpoint{1.004904in}{1.224670in}}{\pgfqpoint{1.008437in}{1.226133in}}{\pgfqpoint{1.011041in}{1.228737in}}%
\pgfpathcurveto{\pgfqpoint{1.013646in}{1.231342in}}{\pgfqpoint{1.015109in}{1.234875in}}{\pgfqpoint{1.015109in}{1.238558in}}%
\pgfpathcurveto{\pgfqpoint{1.015109in}{1.242242in}}{\pgfqpoint{1.013646in}{1.245775in}}{\pgfqpoint{1.011041in}{1.248379in}}%
\pgfpathcurveto{\pgfqpoint{1.008437in}{1.250984in}}{\pgfqpoint{1.004904in}{1.252447in}}{\pgfqpoint{1.001220in}{1.252447in}}%
\pgfpathcurveto{\pgfqpoint{0.997537in}{1.252447in}}{\pgfqpoint{0.994004in}{1.250984in}}{\pgfqpoint{0.991400in}{1.248379in}}%
\pgfpathcurveto{\pgfqpoint{0.988795in}{1.245775in}}{\pgfqpoint{0.987332in}{1.242242in}}{\pgfqpoint{0.987332in}{1.238558in}}%
\pgfpathcurveto{\pgfqpoint{0.987332in}{1.234875in}}{\pgfqpoint{0.988795in}{1.231342in}}{\pgfqpoint{0.991400in}{1.228737in}}%
\pgfpathcurveto{\pgfqpoint{0.994004in}{1.226133in}}{\pgfqpoint{0.997537in}{1.224670in}}{\pgfqpoint{1.001220in}{1.224670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041555in}{1.325228in}}%
\pgfpathcurveto{\pgfqpoint{1.045238in}{1.325228in}}{\pgfqpoint{1.048771in}{1.326692in}}{\pgfqpoint{1.051376in}{1.329296in}}%
\pgfpathcurveto{\pgfqpoint{1.053980in}{1.331901in}}{\pgfqpoint{1.055444in}{1.335434in}}{\pgfqpoint{1.055444in}{1.339117in}}%
\pgfpathcurveto{\pgfqpoint{1.055444in}{1.342800in}}{\pgfqpoint{1.053980in}{1.346333in}}{\pgfqpoint{1.051376in}{1.348938in}}%
\pgfpathcurveto{\pgfqpoint{1.048771in}{1.351543in}}{\pgfqpoint{1.045238in}{1.353006in}}{\pgfqpoint{1.041555in}{1.353006in}}%
\pgfpathcurveto{\pgfqpoint{1.037871in}{1.353006in}}{\pgfqpoint{1.034338in}{1.351543in}}{\pgfqpoint{1.031734in}{1.348938in}}%
\pgfpathcurveto{\pgfqpoint{1.029129in}{1.346333in}}{\pgfqpoint{1.027666in}{1.342800in}}{\pgfqpoint{1.027666in}{1.339117in}}%
\pgfpathcurveto{\pgfqpoint{1.027666in}{1.335434in}}{\pgfqpoint{1.029129in}{1.331901in}}{\pgfqpoint{1.031734in}{1.329296in}}%
\pgfpathcurveto{\pgfqpoint{1.034338in}{1.326692in}}{\pgfqpoint{1.037871in}{1.325228in}}{\pgfqpoint{1.041555in}{1.325228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081889in}{1.451093in}}%
\pgfpathcurveto{\pgfqpoint{1.085572in}{1.451093in}}{\pgfqpoint{1.089105in}{1.452557in}}{\pgfqpoint{1.091710in}{1.455161in}}%
\pgfpathcurveto{\pgfqpoint{1.094314in}{1.457766in}}{\pgfqpoint{1.095778in}{1.461299in}}{\pgfqpoint{1.095778in}{1.464982in}}%
\pgfpathcurveto{\pgfqpoint{1.095778in}{1.468665in}}{\pgfqpoint{1.094314in}{1.472199in}}{\pgfqpoint{1.091710in}{1.474803in}}%
\pgfpathcurveto{\pgfqpoint{1.089105in}{1.477408in}}{\pgfqpoint{1.085572in}{1.478871in}}{\pgfqpoint{1.081889in}{1.478871in}}%
\pgfpathcurveto{\pgfqpoint{1.078206in}{1.478871in}}{\pgfqpoint{1.074673in}{1.477408in}}{\pgfqpoint{1.072068in}{1.474803in}}%
\pgfpathcurveto{\pgfqpoint{1.069463in}{1.472199in}}{\pgfqpoint{1.068000in}{1.468665in}}{\pgfqpoint{1.068000in}{1.464982in}}%
\pgfpathcurveto{\pgfqpoint{1.068000in}{1.461299in}}{\pgfqpoint{1.069463in}{1.457766in}}{\pgfqpoint{1.072068in}{1.455161in}}%
\pgfpathcurveto{\pgfqpoint{1.074673in}{1.452557in}}{\pgfqpoint{1.078206in}{1.451093in}}{\pgfqpoint{1.081889in}{1.451093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122223in}{1.583393in}}%
\pgfpathcurveto{\pgfqpoint{1.125907in}{1.583393in}}{\pgfqpoint{1.129440in}{1.584856in}}{\pgfqpoint{1.132044in}{1.587461in}}%
\pgfpathcurveto{\pgfqpoint{1.134649in}{1.590065in}}{\pgfqpoint{1.136112in}{1.593598in}}{\pgfqpoint{1.136112in}{1.597282in}}%
\pgfpathcurveto{\pgfqpoint{1.136112in}{1.600965in}}{\pgfqpoint{1.134649in}{1.604498in}}{\pgfqpoint{1.132044in}{1.607103in}}%
\pgfpathcurveto{\pgfqpoint{1.129440in}{1.609707in}}{\pgfqpoint{1.125907in}{1.611171in}}{\pgfqpoint{1.122223in}{1.611171in}}%
\pgfpathcurveto{\pgfqpoint{1.118540in}{1.611171in}}{\pgfqpoint{1.115007in}{1.609707in}}{\pgfqpoint{1.112402in}{1.607103in}}%
\pgfpathcurveto{\pgfqpoint{1.109798in}{1.604498in}}{\pgfqpoint{1.108334in}{1.600965in}}{\pgfqpoint{1.108334in}{1.597282in}}%
\pgfpathcurveto{\pgfqpoint{1.108334in}{1.593598in}}{\pgfqpoint{1.109798in}{1.590065in}}{\pgfqpoint{1.112402in}{1.587461in}}%
\pgfpathcurveto{\pgfqpoint{1.115007in}{1.584856in}}{\pgfqpoint{1.118540in}{1.583393in}}{\pgfqpoint{1.122223in}{1.583393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162557in}{1.661204in}}%
\pgfpathcurveto{\pgfqpoint{1.166241in}{1.661204in}}{\pgfqpoint{1.169774in}{1.662667in}}{\pgfqpoint{1.172378in}{1.665272in}}%
\pgfpathcurveto{\pgfqpoint{1.174983in}{1.667876in}}{\pgfqpoint{1.176446in}{1.671409in}}{\pgfqpoint{1.176446in}{1.675093in}}%
\pgfpathcurveto{\pgfqpoint{1.176446in}{1.678776in}}{\pgfqpoint{1.174983in}{1.682309in}}{\pgfqpoint{1.172378in}{1.684914in}}%
\pgfpathcurveto{\pgfqpoint{1.169774in}{1.687518in}}{\pgfqpoint{1.166241in}{1.688982in}}{\pgfqpoint{1.162557in}{1.688982in}}%
\pgfpathcurveto{\pgfqpoint{1.158874in}{1.688982in}}{\pgfqpoint{1.155341in}{1.687518in}}{\pgfqpoint{1.152737in}{1.684914in}}%
\pgfpathcurveto{\pgfqpoint{1.150132in}{1.682309in}}{\pgfqpoint{1.148669in}{1.678776in}}{\pgfqpoint{1.148669in}{1.675093in}}%
\pgfpathcurveto{\pgfqpoint{1.148669in}{1.671409in}}{\pgfqpoint{1.150132in}{1.667876in}}{\pgfqpoint{1.152737in}{1.665272in}}%
\pgfpathcurveto{\pgfqpoint{1.155341in}{1.662667in}}{\pgfqpoint{1.158874in}{1.661204in}}{\pgfqpoint{1.162557in}{1.661204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202892in}{1.756751in}}%
\pgfpathcurveto{\pgfqpoint{1.206575in}{1.756751in}}{\pgfqpoint{1.210108in}{1.758214in}}{\pgfqpoint{1.212713in}{1.760819in}}%
\pgfpathcurveto{\pgfqpoint{1.215317in}{1.763423in}}{\pgfqpoint{1.216781in}{1.766956in}}{\pgfqpoint{1.216781in}{1.770640in}}%
\pgfpathcurveto{\pgfqpoint{1.216781in}{1.774323in}}{\pgfqpoint{1.215317in}{1.777856in}}{\pgfqpoint{1.212713in}{1.780460in}}%
\pgfpathcurveto{\pgfqpoint{1.210108in}{1.783065in}}{\pgfqpoint{1.206575in}{1.784528in}}{\pgfqpoint{1.202892in}{1.784528in}}%
\pgfpathcurveto{\pgfqpoint{1.199208in}{1.784528in}}{\pgfqpoint{1.195675in}{1.783065in}}{\pgfqpoint{1.193071in}{1.780460in}}%
\pgfpathcurveto{\pgfqpoint{1.190466in}{1.777856in}}{\pgfqpoint{1.189003in}{1.774323in}}{\pgfqpoint{1.189003in}{1.770640in}}%
\pgfpathcurveto{\pgfqpoint{1.189003in}{1.766956in}}{\pgfqpoint{1.190466in}{1.763423in}}{\pgfqpoint{1.193071in}{1.760819in}}%
\pgfpathcurveto{\pgfqpoint{1.195675in}{1.758214in}}{\pgfqpoint{1.199208in}{1.756751in}}{\pgfqpoint{1.202892in}{1.756751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243226in}{1.825630in}}%
\pgfpathcurveto{\pgfqpoint{1.246909in}{1.825630in}}{\pgfqpoint{1.250442in}{1.827094in}}{\pgfqpoint{1.253047in}{1.829698in}}%
\pgfpathcurveto{\pgfqpoint{1.255651in}{1.832303in}}{\pgfqpoint{1.257115in}{1.835836in}}{\pgfqpoint{1.257115in}{1.839519in}}%
\pgfpathcurveto{\pgfqpoint{1.257115in}{1.843203in}}{\pgfqpoint{1.255651in}{1.846736in}}{\pgfqpoint{1.253047in}{1.849340in}}%
\pgfpathcurveto{\pgfqpoint{1.250442in}{1.851945in}}{\pgfqpoint{1.246909in}{1.853408in}}{\pgfqpoint{1.243226in}{1.853408in}}%
\pgfpathcurveto{\pgfqpoint{1.239543in}{1.853408in}}{\pgfqpoint{1.236010in}{1.851945in}}{\pgfqpoint{1.233405in}{1.849340in}}%
\pgfpathcurveto{\pgfqpoint{1.230800in}{1.846736in}}{\pgfqpoint{1.229337in}{1.843203in}}{\pgfqpoint{1.229337in}{1.839519in}}%
\pgfpathcurveto{\pgfqpoint{1.229337in}{1.835836in}}{\pgfqpoint{1.230800in}{1.832303in}}{\pgfqpoint{1.233405in}{1.829698in}}%
\pgfpathcurveto{\pgfqpoint{1.236010in}{1.827094in}}{\pgfqpoint{1.239543in}{1.825630in}}{\pgfqpoint{1.243226in}{1.825630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283560in}{1.898756in}}%
\pgfpathcurveto{\pgfqpoint{1.287244in}{1.898756in}}{\pgfqpoint{1.290777in}{1.900219in}}{\pgfqpoint{1.293381in}{1.902824in}}%
\pgfpathcurveto{\pgfqpoint{1.295986in}{1.905428in}}{\pgfqpoint{1.297449in}{1.908961in}}{\pgfqpoint{1.297449in}{1.912645in}}%
\pgfpathcurveto{\pgfqpoint{1.297449in}{1.916328in}}{\pgfqpoint{1.295986in}{1.919861in}}{\pgfqpoint{1.293381in}{1.922466in}}%
\pgfpathcurveto{\pgfqpoint{1.290777in}{1.925070in}}{\pgfqpoint{1.287244in}{1.926534in}}{\pgfqpoint{1.283560in}{1.926534in}}%
\pgfpathcurveto{\pgfqpoint{1.279877in}{1.926534in}}{\pgfqpoint{1.276344in}{1.925070in}}{\pgfqpoint{1.273739in}{1.922466in}}%
\pgfpathcurveto{\pgfqpoint{1.271135in}{1.919861in}}{\pgfqpoint{1.269671in}{1.916328in}}{\pgfqpoint{1.269671in}{1.912645in}}%
\pgfpathcurveto{\pgfqpoint{1.269671in}{1.908961in}}{\pgfqpoint{1.271135in}{1.905428in}}{\pgfqpoint{1.273739in}{1.902824in}}%
\pgfpathcurveto{\pgfqpoint{1.276344in}{1.900219in}}{\pgfqpoint{1.279877in}{1.898756in}}{\pgfqpoint{1.283560in}{1.898756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323894in}{1.971624in}}%
\pgfpathcurveto{\pgfqpoint{1.327578in}{1.971624in}}{\pgfqpoint{1.331111in}{1.973087in}}{\pgfqpoint{1.333715in}{1.975691in}}%
\pgfpathcurveto{\pgfqpoint{1.336320in}{1.978296in}}{\pgfqpoint{1.337783in}{1.981829in}}{\pgfqpoint{1.337783in}{1.985512in}}%
\pgfpathcurveto{\pgfqpoint{1.337783in}{1.989196in}}{\pgfqpoint{1.336320in}{1.992729in}}{\pgfqpoint{1.333715in}{1.995333in}}%
\pgfpathcurveto{\pgfqpoint{1.331111in}{1.997938in}}{\pgfqpoint{1.327578in}{1.999401in}}{\pgfqpoint{1.323894in}{1.999401in}}%
\pgfpathcurveto{\pgfqpoint{1.320211in}{1.999401in}}{\pgfqpoint{1.316678in}{1.997938in}}{\pgfqpoint{1.314074in}{1.995333in}}%
\pgfpathcurveto{\pgfqpoint{1.311469in}{1.992729in}}{\pgfqpoint{1.310006in}{1.989196in}}{\pgfqpoint{1.310006in}{1.985512in}}%
\pgfpathcurveto{\pgfqpoint{1.310006in}{1.981829in}}{\pgfqpoint{1.311469in}{1.978296in}}{\pgfqpoint{1.314074in}{1.975691in}}%
\pgfpathcurveto{\pgfqpoint{1.316678in}{1.973087in}}{\pgfqpoint{1.320211in}{1.971624in}}{\pgfqpoint{1.323894in}{1.971624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364229in}{2.031602in}}%
\pgfpathcurveto{\pgfqpoint{1.367912in}{2.031602in}}{\pgfqpoint{1.371445in}{2.033065in}}{\pgfqpoint{1.374050in}{2.035670in}}%
\pgfpathcurveto{\pgfqpoint{1.376654in}{2.038274in}}{\pgfqpoint{1.378118in}{2.041807in}}{\pgfqpoint{1.378118in}{2.045491in}}%
\pgfpathcurveto{\pgfqpoint{1.378118in}{2.049174in}}{\pgfqpoint{1.376654in}{2.052707in}}{\pgfqpoint{1.374050in}{2.055312in}}%
\pgfpathcurveto{\pgfqpoint{1.371445in}{2.057916in}}{\pgfqpoint{1.367912in}{2.059380in}}{\pgfqpoint{1.364229in}{2.059380in}}%
\pgfpathcurveto{\pgfqpoint{1.360545in}{2.059380in}}{\pgfqpoint{1.357012in}{2.057916in}}{\pgfqpoint{1.354408in}{2.055312in}}%
\pgfpathcurveto{\pgfqpoint{1.351803in}{2.052707in}}{\pgfqpoint{1.350340in}{2.049174in}}{\pgfqpoint{1.350340in}{2.045491in}}%
\pgfpathcurveto{\pgfqpoint{1.350340in}{2.041807in}}{\pgfqpoint{1.351803in}{2.038274in}}{\pgfqpoint{1.354408in}{2.035670in}}%
\pgfpathcurveto{\pgfqpoint{1.357012in}{2.033065in}}{\pgfqpoint{1.360545in}{2.031602in}}{\pgfqpoint{1.364229in}{2.031602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404563in}{2.077468in}}%
\pgfpathcurveto{\pgfqpoint{1.408246in}{2.077468in}}{\pgfqpoint{1.411779in}{2.078932in}}{\pgfqpoint{1.414384in}{2.081536in}}%
\pgfpathcurveto{\pgfqpoint{1.416988in}{2.084141in}}{\pgfqpoint{1.418452in}{2.087674in}}{\pgfqpoint{1.418452in}{2.091357in}}%
\pgfpathcurveto{\pgfqpoint{1.418452in}{2.095041in}}{\pgfqpoint{1.416988in}{2.098574in}}{\pgfqpoint{1.414384in}{2.101178in}}%
\pgfpathcurveto{\pgfqpoint{1.411779in}{2.103783in}}{\pgfqpoint{1.408246in}{2.105246in}}{\pgfqpoint{1.404563in}{2.105246in}}%
\pgfpathcurveto{\pgfqpoint{1.400880in}{2.105246in}}{\pgfqpoint{1.397347in}{2.103783in}}{\pgfqpoint{1.394742in}{2.101178in}}%
\pgfpathcurveto{\pgfqpoint{1.392137in}{2.098574in}}{\pgfqpoint{1.390674in}{2.095041in}}{\pgfqpoint{1.390674in}{2.091357in}}%
\pgfpathcurveto{\pgfqpoint{1.390674in}{2.087674in}}{\pgfqpoint{1.392137in}{2.084141in}}{\pgfqpoint{1.394742in}{2.081536in}}%
\pgfpathcurveto{\pgfqpoint{1.397347in}{2.078932in}}{\pgfqpoint{1.400880in}{2.077468in}}{\pgfqpoint{1.404563in}{2.077468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444897in}{2.124520in}}%
\pgfpathcurveto{\pgfqpoint{1.448581in}{2.124520in}}{\pgfqpoint{1.452114in}{2.125983in}}{\pgfqpoint{1.454718in}{2.128588in}}%
\pgfpathcurveto{\pgfqpoint{1.457323in}{2.131192in}}{\pgfqpoint{1.458786in}{2.134725in}}{\pgfqpoint{1.458786in}{2.138408in}}%
\pgfpathcurveto{\pgfqpoint{1.458786in}{2.142092in}}{\pgfqpoint{1.457323in}{2.145625in}}{\pgfqpoint{1.454718in}{2.148229in}}%
\pgfpathcurveto{\pgfqpoint{1.452114in}{2.150834in}}{\pgfqpoint{1.448581in}{2.152297in}}{\pgfqpoint{1.444897in}{2.152297in}}%
\pgfpathcurveto{\pgfqpoint{1.441214in}{2.152297in}}{\pgfqpoint{1.437681in}{2.150834in}}{\pgfqpoint{1.435076in}{2.148229in}}%
\pgfpathcurveto{\pgfqpoint{1.432472in}{2.145625in}}{\pgfqpoint{1.431008in}{2.142092in}}{\pgfqpoint{1.431008in}{2.138408in}}%
\pgfpathcurveto{\pgfqpoint{1.431008in}{2.134725in}}{\pgfqpoint{1.432472in}{2.131192in}}{\pgfqpoint{1.435076in}{2.128588in}}%
\pgfpathcurveto{\pgfqpoint{1.437681in}{2.125983in}}{\pgfqpoint{1.441214in}{2.124520in}}{\pgfqpoint{1.444897in}{2.124520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485231in}{2.167220in}}%
\pgfpathcurveto{\pgfqpoint{1.488915in}{2.167220in}}{\pgfqpoint{1.492448in}{2.168683in}}{\pgfqpoint{1.495052in}{2.171288in}}%
\pgfpathcurveto{\pgfqpoint{1.497657in}{2.173892in}}{\pgfqpoint{1.499120in}{2.177425in}}{\pgfqpoint{1.499120in}{2.181109in}}%
\pgfpathcurveto{\pgfqpoint{1.499120in}{2.184792in}}{\pgfqpoint{1.497657in}{2.188325in}}{\pgfqpoint{1.495052in}{2.190929in}}%
\pgfpathcurveto{\pgfqpoint{1.492448in}{2.193534in}}{\pgfqpoint{1.488915in}{2.194997in}}{\pgfqpoint{1.485231in}{2.194997in}}%
\pgfpathcurveto{\pgfqpoint{1.481548in}{2.194997in}}{\pgfqpoint{1.478015in}{2.193534in}}{\pgfqpoint{1.475411in}{2.190929in}}%
\pgfpathcurveto{\pgfqpoint{1.472806in}{2.188325in}}{\pgfqpoint{1.471343in}{2.184792in}}{\pgfqpoint{1.471343in}{2.181109in}}%
\pgfpathcurveto{\pgfqpoint{1.471343in}{2.177425in}}{\pgfqpoint{1.472806in}{2.173892in}}{\pgfqpoint{1.475411in}{2.171288in}}%
\pgfpathcurveto{\pgfqpoint{1.478015in}{2.168683in}}{\pgfqpoint{1.481548in}{2.167220in}}{\pgfqpoint{1.485231in}{2.167220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525566in}{2.190487in}}%
\pgfpathcurveto{\pgfqpoint{1.529249in}{2.190487in}}{\pgfqpoint{1.532782in}{2.191950in}}{\pgfqpoint{1.535387in}{2.194555in}}%
\pgfpathcurveto{\pgfqpoint{1.537991in}{2.197159in}}{\pgfqpoint{1.539455in}{2.200692in}}{\pgfqpoint{1.539455in}{2.204375in}}%
\pgfpathcurveto{\pgfqpoint{1.539455in}{2.208059in}}{\pgfqpoint{1.537991in}{2.211592in}}{\pgfqpoint{1.535387in}{2.214196in}}%
\pgfpathcurveto{\pgfqpoint{1.532782in}{2.216801in}}{\pgfqpoint{1.529249in}{2.218264in}}{\pgfqpoint{1.525566in}{2.218264in}}%
\pgfpathcurveto{\pgfqpoint{1.521882in}{2.218264in}}{\pgfqpoint{1.518349in}{2.216801in}}{\pgfqpoint{1.515745in}{2.214196in}}%
\pgfpathcurveto{\pgfqpoint{1.513140in}{2.211592in}}{\pgfqpoint{1.511677in}{2.208059in}}{\pgfqpoint{1.511677in}{2.204375in}}%
\pgfpathcurveto{\pgfqpoint{1.511677in}{2.200692in}}{\pgfqpoint{1.513140in}{2.197159in}}{\pgfqpoint{1.515745in}{2.194555in}}%
\pgfpathcurveto{\pgfqpoint{1.518349in}{2.191950in}}{\pgfqpoint{1.521882in}{2.190487in}}{\pgfqpoint{1.525566in}{2.190487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565900in}{2.216535in}}%
\pgfpathcurveto{\pgfqpoint{1.569583in}{2.216535in}}{\pgfqpoint{1.573116in}{2.217999in}}{\pgfqpoint{1.575721in}{2.220603in}}%
\pgfpathcurveto{\pgfqpoint{1.578325in}{2.223208in}}{\pgfqpoint{1.579789in}{2.226741in}}{\pgfqpoint{1.579789in}{2.230424in}}%
\pgfpathcurveto{\pgfqpoint{1.579789in}{2.234107in}}{\pgfqpoint{1.578325in}{2.237640in}}{\pgfqpoint{1.575721in}{2.240245in}}%
\pgfpathcurveto{\pgfqpoint{1.573116in}{2.242849in}}{\pgfqpoint{1.569583in}{2.244313in}}{\pgfqpoint{1.565900in}{2.244313in}}%
\pgfpathcurveto{\pgfqpoint{1.562217in}{2.244313in}}{\pgfqpoint{1.558684in}{2.242849in}}{\pgfqpoint{1.556079in}{2.240245in}}%
\pgfpathcurveto{\pgfqpoint{1.553474in}{2.237640in}}{\pgfqpoint{1.552011in}{2.234107in}}{\pgfqpoint{1.552011in}{2.230424in}}%
\pgfpathcurveto{\pgfqpoint{1.552011in}{2.226741in}}{\pgfqpoint{1.553474in}{2.223208in}}{\pgfqpoint{1.556079in}{2.220603in}}%
\pgfpathcurveto{\pgfqpoint{1.558684in}{2.217999in}}{\pgfqpoint{1.562217in}{2.216535in}}{\pgfqpoint{1.565900in}{2.216535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606234in}{2.235262in}}%
\pgfpathcurveto{\pgfqpoint{1.609918in}{2.235262in}}{\pgfqpoint{1.613451in}{2.236726in}}{\pgfqpoint{1.616055in}{2.239330in}}%
\pgfpathcurveto{\pgfqpoint{1.618660in}{2.241935in}}{\pgfqpoint{1.620123in}{2.245468in}}{\pgfqpoint{1.620123in}{2.249151in}}%
\pgfpathcurveto{\pgfqpoint{1.620123in}{2.252835in}}{\pgfqpoint{1.618660in}{2.256368in}}{\pgfqpoint{1.616055in}{2.258972in}}%
\pgfpathcurveto{\pgfqpoint{1.613451in}{2.261577in}}{\pgfqpoint{1.609918in}{2.263040in}}{\pgfqpoint{1.606234in}{2.263040in}}%
\pgfpathcurveto{\pgfqpoint{1.602551in}{2.263040in}}{\pgfqpoint{1.599018in}{2.261577in}}{\pgfqpoint{1.596413in}{2.258972in}}%
\pgfpathcurveto{\pgfqpoint{1.593809in}{2.256368in}}{\pgfqpoint{1.592345in}{2.252835in}}{\pgfqpoint{1.592345in}{2.249151in}}%
\pgfpathcurveto{\pgfqpoint{1.592345in}{2.245468in}}{\pgfqpoint{1.593809in}{2.241935in}}{\pgfqpoint{1.596413in}{2.239330in}}%
\pgfpathcurveto{\pgfqpoint{1.599018in}{2.236726in}}{\pgfqpoint{1.602551in}{2.235262in}}{\pgfqpoint{1.606234in}{2.235262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646568in}{2.260909in}}%
\pgfpathcurveto{\pgfqpoint{1.650252in}{2.260909in}}{\pgfqpoint{1.653785in}{2.262372in}}{\pgfqpoint{1.656389in}{2.264977in}}%
\pgfpathcurveto{\pgfqpoint{1.658994in}{2.267581in}}{\pgfqpoint{1.660457in}{2.271114in}}{\pgfqpoint{1.660457in}{2.274798in}}%
\pgfpathcurveto{\pgfqpoint{1.660457in}{2.278481in}}{\pgfqpoint{1.658994in}{2.282014in}}{\pgfqpoint{1.656389in}{2.284619in}}%
\pgfpathcurveto{\pgfqpoint{1.653785in}{2.287223in}}{\pgfqpoint{1.650252in}{2.288687in}}{\pgfqpoint{1.646568in}{2.288687in}}%
\pgfpathcurveto{\pgfqpoint{1.642885in}{2.288687in}}{\pgfqpoint{1.639352in}{2.287223in}}{\pgfqpoint{1.636748in}{2.284619in}}%
\pgfpathcurveto{\pgfqpoint{1.634143in}{2.282014in}}{\pgfqpoint{1.632680in}{2.278481in}}{\pgfqpoint{1.632680in}{2.274798in}}%
\pgfpathcurveto{\pgfqpoint{1.632680in}{2.271114in}}{\pgfqpoint{1.634143in}{2.267581in}}{\pgfqpoint{1.636748in}{2.264977in}}%
\pgfpathcurveto{\pgfqpoint{1.639352in}{2.262372in}}{\pgfqpoint{1.642885in}{2.260909in}}{\pgfqpoint{1.646568in}{2.260909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686903in}{2.259773in}}%
\pgfpathcurveto{\pgfqpoint{1.690586in}{2.259773in}}{\pgfqpoint{1.694119in}{2.261237in}}{\pgfqpoint{1.696724in}{2.263841in}}%
\pgfpathcurveto{\pgfqpoint{1.699328in}{2.266446in}}{\pgfqpoint{1.700792in}{2.269979in}}{\pgfqpoint{1.700792in}{2.273662in}}%
\pgfpathcurveto{\pgfqpoint{1.700792in}{2.277345in}}{\pgfqpoint{1.699328in}{2.280878in}}{\pgfqpoint{1.696724in}{2.283483in}}%
\pgfpathcurveto{\pgfqpoint{1.694119in}{2.286088in}}{\pgfqpoint{1.690586in}{2.287551in}}{\pgfqpoint{1.686903in}{2.287551in}}%
\pgfpathcurveto{\pgfqpoint{1.683219in}{2.287551in}}{\pgfqpoint{1.679686in}{2.286088in}}{\pgfqpoint{1.677082in}{2.283483in}}%
\pgfpathcurveto{\pgfqpoint{1.674477in}{2.280878in}}{\pgfqpoint{1.673014in}{2.277345in}}{\pgfqpoint{1.673014in}{2.273662in}}%
\pgfpathcurveto{\pgfqpoint{1.673014in}{2.269979in}}{\pgfqpoint{1.674477in}{2.266446in}}{\pgfqpoint{1.677082in}{2.263841in}}%
\pgfpathcurveto{\pgfqpoint{1.679686in}{2.261237in}}{\pgfqpoint{1.683219in}{2.259773in}}{\pgfqpoint{1.686903in}{2.259773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727237in}{2.259665in}}%
\pgfpathcurveto{\pgfqpoint{1.730920in}{2.259665in}}{\pgfqpoint{1.734453in}{2.261128in}}{\pgfqpoint{1.737058in}{2.263733in}}%
\pgfpathcurveto{\pgfqpoint{1.739662in}{2.266337in}}{\pgfqpoint{1.741126in}{2.269870in}}{\pgfqpoint{1.741126in}{2.273554in}}%
\pgfpathcurveto{\pgfqpoint{1.741126in}{2.277237in}}{\pgfqpoint{1.739662in}{2.280770in}}{\pgfqpoint{1.737058in}{2.283375in}}%
\pgfpathcurveto{\pgfqpoint{1.734453in}{2.285979in}}{\pgfqpoint{1.730920in}{2.287443in}}{\pgfqpoint{1.727237in}{2.287443in}}%
\pgfpathcurveto{\pgfqpoint{1.723554in}{2.287443in}}{\pgfqpoint{1.720021in}{2.285979in}}{\pgfqpoint{1.717416in}{2.283375in}}%
\pgfpathcurveto{\pgfqpoint{1.714811in}{2.280770in}}{\pgfqpoint{1.713348in}{2.277237in}}{\pgfqpoint{1.713348in}{2.273554in}}%
\pgfpathcurveto{\pgfqpoint{1.713348in}{2.269870in}}{\pgfqpoint{1.714811in}{2.266337in}}{\pgfqpoint{1.717416in}{2.263733in}}%
\pgfpathcurveto{\pgfqpoint{1.720021in}{2.261128in}}{\pgfqpoint{1.723554in}{2.259665in}}{\pgfqpoint{1.727237in}{2.259665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767571in}{2.257052in}}%
\pgfpathcurveto{\pgfqpoint{1.771255in}{2.257052in}}{\pgfqpoint{1.774788in}{2.258515in}}{\pgfqpoint{1.777392in}{2.261119in}}%
\pgfpathcurveto{\pgfqpoint{1.779997in}{2.263724in}}{\pgfqpoint{1.781460in}{2.267257in}}{\pgfqpoint{1.781460in}{2.270940in}}%
\pgfpathcurveto{\pgfqpoint{1.781460in}{2.274624in}}{\pgfqpoint{1.779997in}{2.278157in}}{\pgfqpoint{1.777392in}{2.280761in}}%
\pgfpathcurveto{\pgfqpoint{1.774788in}{2.283366in}}{\pgfqpoint{1.771255in}{2.284829in}}{\pgfqpoint{1.767571in}{2.284829in}}%
\pgfpathcurveto{\pgfqpoint{1.763888in}{2.284829in}}{\pgfqpoint{1.760355in}{2.283366in}}{\pgfqpoint{1.757750in}{2.280761in}}%
\pgfpathcurveto{\pgfqpoint{1.755146in}{2.278157in}}{\pgfqpoint{1.753682in}{2.274624in}}{\pgfqpoint{1.753682in}{2.270940in}}%
\pgfpathcurveto{\pgfqpoint{1.753682in}{2.267257in}}{\pgfqpoint{1.755146in}{2.263724in}}{\pgfqpoint{1.757750in}{2.261119in}}%
\pgfpathcurveto{\pgfqpoint{1.760355in}{2.258515in}}{\pgfqpoint{1.763888in}{2.257052in}}{\pgfqpoint{1.767571in}{2.257052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807905in}{2.224097in}}%
\pgfpathcurveto{\pgfqpoint{1.811589in}{2.224097in}}{\pgfqpoint{1.815122in}{2.225560in}}{\pgfqpoint{1.817726in}{2.228165in}}%
\pgfpathcurveto{\pgfqpoint{1.820331in}{2.230769in}}{\pgfqpoint{1.821794in}{2.234302in}}{\pgfqpoint{1.821794in}{2.237986in}}%
\pgfpathcurveto{\pgfqpoint{1.821794in}{2.241669in}}{\pgfqpoint{1.820331in}{2.245202in}}{\pgfqpoint{1.817726in}{2.247806in}}%
\pgfpathcurveto{\pgfqpoint{1.815122in}{2.250411in}}{\pgfqpoint{1.811589in}{2.251874in}}{\pgfqpoint{1.807905in}{2.251874in}}%
\pgfpathcurveto{\pgfqpoint{1.804222in}{2.251874in}}{\pgfqpoint{1.800689in}{2.250411in}}{\pgfqpoint{1.798085in}{2.247806in}}%
\pgfpathcurveto{\pgfqpoint{1.795480in}{2.245202in}}{\pgfqpoint{1.794017in}{2.241669in}}{\pgfqpoint{1.794017in}{2.237986in}}%
\pgfpathcurveto{\pgfqpoint{1.794017in}{2.234302in}}{\pgfqpoint{1.795480in}{2.230769in}}{\pgfqpoint{1.798085in}{2.228165in}}%
\pgfpathcurveto{\pgfqpoint{1.800689in}{2.225560in}}{\pgfqpoint{1.804222in}{2.224097in}}{\pgfqpoint{1.807905in}{2.224097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848240in}{2.204029in}}%
\pgfpathcurveto{\pgfqpoint{1.851923in}{2.204029in}}{\pgfqpoint{1.855456in}{2.205493in}}{\pgfqpoint{1.858061in}{2.208097in}}%
\pgfpathcurveto{\pgfqpoint{1.860665in}{2.210702in}}{\pgfqpoint{1.862129in}{2.214235in}}{\pgfqpoint{1.862129in}{2.217918in}}%
\pgfpathcurveto{\pgfqpoint{1.862129in}{2.221602in}}{\pgfqpoint{1.860665in}{2.225135in}}{\pgfqpoint{1.858061in}{2.227739in}}%
\pgfpathcurveto{\pgfqpoint{1.855456in}{2.230344in}}{\pgfqpoint{1.851923in}{2.231807in}}{\pgfqpoint{1.848240in}{2.231807in}}%
\pgfpathcurveto{\pgfqpoint{1.844556in}{2.231807in}}{\pgfqpoint{1.841023in}{2.230344in}}{\pgfqpoint{1.838419in}{2.227739in}}%
\pgfpathcurveto{\pgfqpoint{1.835814in}{2.225135in}}{\pgfqpoint{1.834351in}{2.221602in}}{\pgfqpoint{1.834351in}{2.217918in}}%
\pgfpathcurveto{\pgfqpoint{1.834351in}{2.214235in}}{\pgfqpoint{1.835814in}{2.210702in}}{\pgfqpoint{1.838419in}{2.208097in}}%
\pgfpathcurveto{\pgfqpoint{1.841023in}{2.205493in}}{\pgfqpoint{1.844556in}{2.204029in}}{\pgfqpoint{1.848240in}{2.204029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888574in}{2.166997in}}%
\pgfpathcurveto{\pgfqpoint{1.892257in}{2.166997in}}{\pgfqpoint{1.895790in}{2.168460in}}{\pgfqpoint{1.898395in}{2.171065in}}%
\pgfpathcurveto{\pgfqpoint{1.900999in}{2.173669in}}{\pgfqpoint{1.902463in}{2.177202in}}{\pgfqpoint{1.902463in}{2.180886in}}%
\pgfpathcurveto{\pgfqpoint{1.902463in}{2.184569in}}{\pgfqpoint{1.900999in}{2.188102in}}{\pgfqpoint{1.898395in}{2.190707in}}%
\pgfpathcurveto{\pgfqpoint{1.895790in}{2.193311in}}{\pgfqpoint{1.892257in}{2.194775in}}{\pgfqpoint{1.888574in}{2.194775in}}%
\pgfpathcurveto{\pgfqpoint{1.884891in}{2.194775in}}{\pgfqpoint{1.881358in}{2.193311in}}{\pgfqpoint{1.878753in}{2.190707in}}%
\pgfpathcurveto{\pgfqpoint{1.876148in}{2.188102in}}{\pgfqpoint{1.874685in}{2.184569in}}{\pgfqpoint{1.874685in}{2.180886in}}%
\pgfpathcurveto{\pgfqpoint{1.874685in}{2.177202in}}{\pgfqpoint{1.876148in}{2.173669in}}{\pgfqpoint{1.878753in}{2.171065in}}%
\pgfpathcurveto{\pgfqpoint{1.881358in}{2.168460in}}{\pgfqpoint{1.884891in}{2.166997in}}{\pgfqpoint{1.888574in}{2.166997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928908in}{2.117916in}}%
\pgfpathcurveto{\pgfqpoint{1.932592in}{2.117916in}}{\pgfqpoint{1.936125in}{2.119380in}}{\pgfqpoint{1.938729in}{2.121984in}}%
\pgfpathcurveto{\pgfqpoint{1.941334in}{2.124589in}}{\pgfqpoint{1.942797in}{2.128122in}}{\pgfqpoint{1.942797in}{2.131805in}}%
\pgfpathcurveto{\pgfqpoint{1.942797in}{2.135489in}}{\pgfqpoint{1.941334in}{2.139022in}}{\pgfqpoint{1.938729in}{2.141626in}}%
\pgfpathcurveto{\pgfqpoint{1.936125in}{2.144231in}}{\pgfqpoint{1.932592in}{2.145694in}}{\pgfqpoint{1.928908in}{2.145694in}}%
\pgfpathcurveto{\pgfqpoint{1.925225in}{2.145694in}}{\pgfqpoint{1.921692in}{2.144231in}}{\pgfqpoint{1.919087in}{2.141626in}}%
\pgfpathcurveto{\pgfqpoint{1.916483in}{2.139022in}}{\pgfqpoint{1.915019in}{2.135489in}}{\pgfqpoint{1.915019in}{2.131805in}}%
\pgfpathcurveto{\pgfqpoint{1.915019in}{2.128122in}}{\pgfqpoint{1.916483in}{2.124589in}}{\pgfqpoint{1.919087in}{2.121984in}}%
\pgfpathcurveto{\pgfqpoint{1.921692in}{2.119380in}}{\pgfqpoint{1.925225in}{2.117916in}}{\pgfqpoint{1.928908in}{2.117916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969242in}{2.068248in}}%
\pgfpathcurveto{\pgfqpoint{1.972926in}{2.068248in}}{\pgfqpoint{1.976459in}{2.069711in}}{\pgfqpoint{1.979063in}{2.072316in}}%
\pgfpathcurveto{\pgfqpoint{1.981668in}{2.074920in}}{\pgfqpoint{1.983131in}{2.078453in}}{\pgfqpoint{1.983131in}{2.082137in}}%
\pgfpathcurveto{\pgfqpoint{1.983131in}{2.085820in}}{\pgfqpoint{1.981668in}{2.089353in}}{\pgfqpoint{1.979063in}{2.091958in}}%
\pgfpathcurveto{\pgfqpoint{1.976459in}{2.094562in}}{\pgfqpoint{1.972926in}{2.096026in}}{\pgfqpoint{1.969242in}{2.096026in}}%
\pgfpathcurveto{\pgfqpoint{1.965559in}{2.096026in}}{\pgfqpoint{1.962026in}{2.094562in}}{\pgfqpoint{1.959421in}{2.091958in}}%
\pgfpathcurveto{\pgfqpoint{1.956817in}{2.089353in}}{\pgfqpoint{1.955354in}{2.085820in}}{\pgfqpoint{1.955354in}{2.082137in}}%
\pgfpathcurveto{\pgfqpoint{1.955354in}{2.078453in}}{\pgfqpoint{1.956817in}{2.074920in}}{\pgfqpoint{1.959421in}{2.072316in}}%
\pgfpathcurveto{\pgfqpoint{1.962026in}{2.069711in}}{\pgfqpoint{1.965559in}{2.068248in}}{\pgfqpoint{1.969242in}{2.068248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009577in}{2.005601in}}%
\pgfpathcurveto{\pgfqpoint{2.013260in}{2.005601in}}{\pgfqpoint{2.016793in}{2.007065in}}{\pgfqpoint{2.019398in}{2.009669in}}%
\pgfpathcurveto{\pgfqpoint{2.022002in}{2.012274in}}{\pgfqpoint{2.023466in}{2.015807in}}{\pgfqpoint{2.023466in}{2.019490in}}%
\pgfpathcurveto{\pgfqpoint{2.023466in}{2.023173in}}{\pgfqpoint{2.022002in}{2.026706in}}{\pgfqpoint{2.019398in}{2.029311in}}%
\pgfpathcurveto{\pgfqpoint{2.016793in}{2.031916in}}{\pgfqpoint{2.013260in}{2.033379in}}{\pgfqpoint{2.009577in}{2.033379in}}%
\pgfpathcurveto{\pgfqpoint{2.005893in}{2.033379in}}{\pgfqpoint{2.002360in}{2.031916in}}{\pgfqpoint{1.999756in}{2.029311in}}%
\pgfpathcurveto{\pgfqpoint{1.997151in}{2.026706in}}{\pgfqpoint{1.995688in}{2.023173in}}{\pgfqpoint{1.995688in}{2.019490in}}%
\pgfpathcurveto{\pgfqpoint{1.995688in}{2.015807in}}{\pgfqpoint{1.997151in}{2.012274in}}{\pgfqpoint{1.999756in}{2.009669in}}%
\pgfpathcurveto{\pgfqpoint{2.002360in}{2.007065in}}{\pgfqpoint{2.005893in}{2.005601in}}{\pgfqpoint{2.009577in}{2.005601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049911in}{1.942282in}}%
\pgfpathcurveto{\pgfqpoint{2.053594in}{1.942282in}}{\pgfqpoint{2.057127in}{1.943746in}}{\pgfqpoint{2.059732in}{1.946350in}}%
\pgfpathcurveto{\pgfqpoint{2.062336in}{1.948955in}}{\pgfqpoint{2.063800in}{1.952488in}}{\pgfqpoint{2.063800in}{1.956171in}}%
\pgfpathcurveto{\pgfqpoint{2.063800in}{1.959855in}}{\pgfqpoint{2.062336in}{1.963388in}}{\pgfqpoint{2.059732in}{1.965992in}}%
\pgfpathcurveto{\pgfqpoint{2.057127in}{1.968597in}}{\pgfqpoint{2.053594in}{1.970060in}}{\pgfqpoint{2.049911in}{1.970060in}}%
\pgfpathcurveto{\pgfqpoint{2.046228in}{1.970060in}}{\pgfqpoint{2.042695in}{1.968597in}}{\pgfqpoint{2.040090in}{1.965992in}}%
\pgfpathcurveto{\pgfqpoint{2.037485in}{1.963388in}}{\pgfqpoint{2.036022in}{1.959855in}}{\pgfqpoint{2.036022in}{1.956171in}}%
\pgfpathcurveto{\pgfqpoint{2.036022in}{1.952488in}}{\pgfqpoint{2.037485in}{1.948955in}}{\pgfqpoint{2.040090in}{1.946350in}}%
\pgfpathcurveto{\pgfqpoint{2.042695in}{1.943746in}}{\pgfqpoint{2.046228in}{1.942282in}}{\pgfqpoint{2.049911in}{1.942282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090245in}{1.846744in}}%
\pgfpathcurveto{\pgfqpoint{2.093929in}{1.846744in}}{\pgfqpoint{2.097462in}{1.848207in}}{\pgfqpoint{2.100066in}{1.850812in}}%
\pgfpathcurveto{\pgfqpoint{2.102671in}{1.853416in}}{\pgfqpoint{2.104134in}{1.856949in}}{\pgfqpoint{2.104134in}{1.860633in}}%
\pgfpathcurveto{\pgfqpoint{2.104134in}{1.864316in}}{\pgfqpoint{2.102671in}{1.867849in}}{\pgfqpoint{2.100066in}{1.870454in}}%
\pgfpathcurveto{\pgfqpoint{2.097462in}{1.873058in}}{\pgfqpoint{2.093929in}{1.874521in}}{\pgfqpoint{2.090245in}{1.874521in}}%
\pgfpathcurveto{\pgfqpoint{2.086562in}{1.874521in}}{\pgfqpoint{2.083029in}{1.873058in}}{\pgfqpoint{2.080424in}{1.870454in}}%
\pgfpathcurveto{\pgfqpoint{2.077820in}{1.867849in}}{\pgfqpoint{2.076356in}{1.864316in}}{\pgfqpoint{2.076356in}{1.860633in}}%
\pgfpathcurveto{\pgfqpoint{2.076356in}{1.856949in}}{\pgfqpoint{2.077820in}{1.853416in}}{\pgfqpoint{2.080424in}{1.850812in}}%
\pgfpathcurveto{\pgfqpoint{2.083029in}{1.848207in}}{\pgfqpoint{2.086562in}{1.846744in}}{\pgfqpoint{2.090245in}{1.846744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130579in}{1.773136in}}%
\pgfpathcurveto{\pgfqpoint{2.134263in}{1.773136in}}{\pgfqpoint{2.137796in}{1.774599in}}{\pgfqpoint{2.140400in}{1.777204in}}%
\pgfpathcurveto{\pgfqpoint{2.143005in}{1.779808in}}{\pgfqpoint{2.144468in}{1.783341in}}{\pgfqpoint{2.144468in}{1.787025in}}%
\pgfpathcurveto{\pgfqpoint{2.144468in}{1.790708in}}{\pgfqpoint{2.143005in}{1.794241in}}{\pgfqpoint{2.140400in}{1.796846in}}%
\pgfpathcurveto{\pgfqpoint{2.137796in}{1.799450in}}{\pgfqpoint{2.134263in}{1.800914in}}{\pgfqpoint{2.130579in}{1.800914in}}%
\pgfpathcurveto{\pgfqpoint{2.126896in}{1.800914in}}{\pgfqpoint{2.123363in}{1.799450in}}{\pgfqpoint{2.120758in}{1.796846in}}%
\pgfpathcurveto{\pgfqpoint{2.118154in}{1.794241in}}{\pgfqpoint{2.116691in}{1.790708in}}{\pgfqpoint{2.116691in}{1.787025in}}%
\pgfpathcurveto{\pgfqpoint{2.116691in}{1.783341in}}{\pgfqpoint{2.118154in}{1.779808in}}{\pgfqpoint{2.120758in}{1.777204in}}%
\pgfpathcurveto{\pgfqpoint{2.123363in}{1.774599in}}{\pgfqpoint{2.126896in}{1.773136in}}{\pgfqpoint{2.130579in}{1.773136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170914in}{1.705954in}}%
\pgfpathcurveto{\pgfqpoint{2.174597in}{1.705954in}}{\pgfqpoint{2.178130in}{1.707418in}}{\pgfqpoint{2.180735in}{1.710022in}}%
\pgfpathcurveto{\pgfqpoint{2.183339in}{1.712627in}}{\pgfqpoint{2.184803in}{1.716160in}}{\pgfqpoint{2.184803in}{1.719843in}}%
\pgfpathcurveto{\pgfqpoint{2.184803in}{1.723527in}}{\pgfqpoint{2.183339in}{1.727060in}}{\pgfqpoint{2.180735in}{1.729664in}}%
\pgfpathcurveto{\pgfqpoint{2.178130in}{1.732269in}}{\pgfqpoint{2.174597in}{1.733732in}}{\pgfqpoint{2.170914in}{1.733732in}}%
\pgfpathcurveto{\pgfqpoint{2.167230in}{1.733732in}}{\pgfqpoint{2.163697in}{1.732269in}}{\pgfqpoint{2.161093in}{1.729664in}}%
\pgfpathcurveto{\pgfqpoint{2.158488in}{1.727060in}}{\pgfqpoint{2.157025in}{1.723527in}}{\pgfqpoint{2.157025in}{1.719843in}}%
\pgfpathcurveto{\pgfqpoint{2.157025in}{1.716160in}}{\pgfqpoint{2.158488in}{1.712627in}}{\pgfqpoint{2.161093in}{1.710022in}}%
\pgfpathcurveto{\pgfqpoint{2.163697in}{1.707418in}}{\pgfqpoint{2.167230in}{1.705954in}}{\pgfqpoint{2.170914in}{1.705954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211248in}{1.586635in}}%
\pgfpathcurveto{\pgfqpoint{2.214931in}{1.586635in}}{\pgfqpoint{2.218464in}{1.588098in}}{\pgfqpoint{2.221069in}{1.590703in}}%
\pgfpathcurveto{\pgfqpoint{2.223673in}{1.593307in}}{\pgfqpoint{2.225137in}{1.596840in}}{\pgfqpoint{2.225137in}{1.600524in}}%
\pgfpathcurveto{\pgfqpoint{2.225137in}{1.604207in}}{\pgfqpoint{2.223673in}{1.607740in}}{\pgfqpoint{2.221069in}{1.610345in}}%
\pgfpathcurveto{\pgfqpoint{2.218464in}{1.612949in}}{\pgfqpoint{2.214931in}{1.614413in}}{\pgfqpoint{2.211248in}{1.614413in}}%
\pgfpathcurveto{\pgfqpoint{2.207565in}{1.614413in}}{\pgfqpoint{2.204032in}{1.612949in}}{\pgfqpoint{2.201427in}{1.610345in}}%
\pgfpathcurveto{\pgfqpoint{2.198822in}{1.607740in}}{\pgfqpoint{2.197359in}{1.604207in}}{\pgfqpoint{2.197359in}{1.600524in}}%
\pgfpathcurveto{\pgfqpoint{2.197359in}{1.596840in}}{\pgfqpoint{2.198822in}{1.593307in}}{\pgfqpoint{2.201427in}{1.590703in}}%
\pgfpathcurveto{\pgfqpoint{2.204032in}{1.588098in}}{\pgfqpoint{2.207565in}{1.586635in}}{\pgfqpoint{2.211248in}{1.586635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251582in}{1.493135in}}%
\pgfpathcurveto{\pgfqpoint{2.255266in}{1.493135in}}{\pgfqpoint{2.258799in}{1.494599in}}{\pgfqpoint{2.261403in}{1.497203in}}%
\pgfpathcurveto{\pgfqpoint{2.264008in}{1.499808in}}{\pgfqpoint{2.265471in}{1.503341in}}{\pgfqpoint{2.265471in}{1.507024in}}%
\pgfpathcurveto{\pgfqpoint{2.265471in}{1.510707in}}{\pgfqpoint{2.264008in}{1.514240in}}{\pgfqpoint{2.261403in}{1.516845in}}%
\pgfpathcurveto{\pgfqpoint{2.258799in}{1.519449in}}{\pgfqpoint{2.255266in}{1.520913in}}{\pgfqpoint{2.251582in}{1.520913in}}%
\pgfpathcurveto{\pgfqpoint{2.247899in}{1.520913in}}{\pgfqpoint{2.244366in}{1.519449in}}{\pgfqpoint{2.241761in}{1.516845in}}%
\pgfpathcurveto{\pgfqpoint{2.239157in}{1.514240in}}{\pgfqpoint{2.237693in}{1.510707in}}{\pgfqpoint{2.237693in}{1.507024in}}%
\pgfpathcurveto{\pgfqpoint{2.237693in}{1.503341in}}{\pgfqpoint{2.239157in}{1.499808in}}{\pgfqpoint{2.241761in}{1.497203in}}%
\pgfpathcurveto{\pgfqpoint{2.244366in}{1.494599in}}{\pgfqpoint{2.247899in}{1.493135in}}{\pgfqpoint{2.251582in}{1.493135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291916in}{1.405012in}}%
\pgfpathcurveto{\pgfqpoint{2.295600in}{1.405012in}}{\pgfqpoint{2.299133in}{1.406476in}}{\pgfqpoint{2.301737in}{1.409080in}}%
\pgfpathcurveto{\pgfqpoint{2.304342in}{1.411685in}}{\pgfqpoint{2.305805in}{1.415218in}}{\pgfqpoint{2.305805in}{1.418901in}}%
\pgfpathcurveto{\pgfqpoint{2.305805in}{1.422584in}}{\pgfqpoint{2.304342in}{1.426117in}}{\pgfqpoint{2.301737in}{1.428722in}}%
\pgfpathcurveto{\pgfqpoint{2.299133in}{1.431326in}}{\pgfqpoint{2.295600in}{1.432790in}}{\pgfqpoint{2.291916in}{1.432790in}}%
\pgfpathcurveto{\pgfqpoint{2.288233in}{1.432790in}}{\pgfqpoint{2.284700in}{1.431326in}}{\pgfqpoint{2.282095in}{1.428722in}}%
\pgfpathcurveto{\pgfqpoint{2.279491in}{1.426117in}}{\pgfqpoint{2.278028in}{1.422584in}}{\pgfqpoint{2.278028in}{1.418901in}}%
\pgfpathcurveto{\pgfqpoint{2.278028in}{1.415218in}}{\pgfqpoint{2.279491in}{1.411685in}}{\pgfqpoint{2.282095in}{1.409080in}}%
\pgfpathcurveto{\pgfqpoint{2.284700in}{1.406476in}}{\pgfqpoint{2.288233in}{1.405012in}}{\pgfqpoint{2.291916in}{1.405012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332251in}{1.237310in}}%
\pgfpathcurveto{\pgfqpoint{2.335934in}{1.237310in}}{\pgfqpoint{2.339467in}{1.238773in}}{\pgfqpoint{2.342072in}{1.241378in}}%
\pgfpathcurveto{\pgfqpoint{2.344676in}{1.243983in}}{\pgfqpoint{2.346140in}{1.247516in}}{\pgfqpoint{2.346140in}{1.251199in}}%
\pgfpathcurveto{\pgfqpoint{2.346140in}{1.254882in}}{\pgfqpoint{2.344676in}{1.258415in}}{\pgfqpoint{2.342072in}{1.261020in}}%
\pgfpathcurveto{\pgfqpoint{2.339467in}{1.263624in}}{\pgfqpoint{2.335934in}{1.265088in}}{\pgfqpoint{2.332251in}{1.265088in}}%
\pgfpathcurveto{\pgfqpoint{2.328567in}{1.265088in}}{\pgfqpoint{2.325034in}{1.263624in}}{\pgfqpoint{2.322430in}{1.261020in}}%
\pgfpathcurveto{\pgfqpoint{2.319825in}{1.258415in}}{\pgfqpoint{2.318362in}{1.254882in}}{\pgfqpoint{2.318362in}{1.251199in}}%
\pgfpathcurveto{\pgfqpoint{2.318362in}{1.247516in}}{\pgfqpoint{2.319825in}{1.243983in}}{\pgfqpoint{2.322430in}{1.241378in}}%
\pgfpathcurveto{\pgfqpoint{2.325034in}{1.238773in}}{\pgfqpoint{2.328567in}{1.237310in}}{\pgfqpoint{2.332251in}{1.237310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372585in}{1.139649in}}%
\pgfpathcurveto{\pgfqpoint{2.376268in}{1.139649in}}{\pgfqpoint{2.379801in}{1.141113in}}{\pgfqpoint{2.382406in}{1.143717in}}%
\pgfpathcurveto{\pgfqpoint{2.385010in}{1.146322in}}{\pgfqpoint{2.386474in}{1.149855in}}{\pgfqpoint{2.386474in}{1.153538in}}%
\pgfpathcurveto{\pgfqpoint{2.386474in}{1.157222in}}{\pgfqpoint{2.385010in}{1.160755in}}{\pgfqpoint{2.382406in}{1.163359in}}%
\pgfpathcurveto{\pgfqpoint{2.379801in}{1.165964in}}{\pgfqpoint{2.376268in}{1.167427in}}{\pgfqpoint{2.372585in}{1.167427in}}%
\pgfpathcurveto{\pgfqpoint{2.368902in}{1.167427in}}{\pgfqpoint{2.365369in}{1.165964in}}{\pgfqpoint{2.362764in}{1.163359in}}%
\pgfpathcurveto{\pgfqpoint{2.360159in}{1.160755in}}{\pgfqpoint{2.358696in}{1.157222in}}{\pgfqpoint{2.358696in}{1.153538in}}%
\pgfpathcurveto{\pgfqpoint{2.358696in}{1.149855in}}{\pgfqpoint{2.360159in}{1.146322in}}{\pgfqpoint{2.362764in}{1.143717in}}%
\pgfpathcurveto{\pgfqpoint{2.365369in}{1.141113in}}{\pgfqpoint{2.368902in}{1.139649in}}{\pgfqpoint{2.372585in}{1.139649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412919in}{0.992231in}}%
\pgfpathcurveto{\pgfqpoint{2.416603in}{0.992231in}}{\pgfqpoint{2.420136in}{0.993694in}}{\pgfqpoint{2.422740in}{0.996299in}}%
\pgfpathcurveto{\pgfqpoint{2.425345in}{0.998904in}}{\pgfqpoint{2.426808in}{1.002437in}}{\pgfqpoint{2.426808in}{1.006120in}}%
\pgfpathcurveto{\pgfqpoint{2.426808in}{1.009803in}}{\pgfqpoint{2.425345in}{1.013336in}}{\pgfqpoint{2.422740in}{1.015941in}}%
\pgfpathcurveto{\pgfqpoint{2.420136in}{1.018545in}}{\pgfqpoint{2.416603in}{1.020009in}}{\pgfqpoint{2.412919in}{1.020009in}}%
\pgfpathcurveto{\pgfqpoint{2.409236in}{1.020009in}}{\pgfqpoint{2.405703in}{1.018545in}}{\pgfqpoint{2.403098in}{1.015941in}}%
\pgfpathcurveto{\pgfqpoint{2.400494in}{1.013336in}}{\pgfqpoint{2.399030in}{1.009803in}}{\pgfqpoint{2.399030in}{1.006120in}}%
\pgfpathcurveto{\pgfqpoint{2.399030in}{1.002437in}}{\pgfqpoint{2.400494in}{0.998904in}}{\pgfqpoint{2.403098in}{0.996299in}}%
\pgfpathcurveto{\pgfqpoint{2.405703in}{0.993694in}}{\pgfqpoint{2.409236in}{0.992231in}}{\pgfqpoint{2.412919in}{0.992231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453253in}{0.879319in}}%
\pgfpathcurveto{\pgfqpoint{2.456937in}{0.879319in}}{\pgfqpoint{2.460470in}{0.880783in}}{\pgfqpoint{2.463074in}{0.883387in}}%
\pgfpathcurveto{\pgfqpoint{2.465679in}{0.885992in}}{\pgfqpoint{2.467142in}{0.889525in}}{\pgfqpoint{2.467142in}{0.893208in}}%
\pgfpathcurveto{\pgfqpoint{2.467142in}{0.896892in}}{\pgfqpoint{2.465679in}{0.900425in}}{\pgfqpoint{2.463074in}{0.903029in}}%
\pgfpathcurveto{\pgfqpoint{2.460470in}{0.905634in}}{\pgfqpoint{2.456937in}{0.907097in}}{\pgfqpoint{2.453253in}{0.907097in}}%
\pgfpathcurveto{\pgfqpoint{2.449570in}{0.907097in}}{\pgfqpoint{2.446037in}{0.905634in}}{\pgfqpoint{2.443432in}{0.903029in}}%
\pgfpathcurveto{\pgfqpoint{2.440828in}{0.900425in}}{\pgfqpoint{2.439365in}{0.896892in}}{\pgfqpoint{2.439365in}{0.893208in}}%
\pgfpathcurveto{\pgfqpoint{2.439365in}{0.889525in}}{\pgfqpoint{2.440828in}{0.885992in}}{\pgfqpoint{2.443432in}{0.883387in}}%
\pgfpathcurveto{\pgfqpoint{2.446037in}{0.880783in}}{\pgfqpoint{2.449570in}{0.879319in}}{\pgfqpoint{2.453253in}{0.879319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493588in}{0.725427in}}%
\pgfpathcurveto{\pgfqpoint{2.497271in}{0.725427in}}{\pgfqpoint{2.500804in}{0.726890in}}{\pgfqpoint{2.503409in}{0.729495in}}%
\pgfpathcurveto{\pgfqpoint{2.506013in}{0.732099in}}{\pgfqpoint{2.507477in}{0.735632in}}{\pgfqpoint{2.507477in}{0.739315in}}%
\pgfpathcurveto{\pgfqpoint{2.507477in}{0.742999in}}{\pgfqpoint{2.506013in}{0.746532in}}{\pgfqpoint{2.503409in}{0.749136in}}%
\pgfpathcurveto{\pgfqpoint{2.500804in}{0.751741in}}{\pgfqpoint{2.497271in}{0.753204in}}{\pgfqpoint{2.493588in}{0.753204in}}%
\pgfpathcurveto{\pgfqpoint{2.489904in}{0.753204in}}{\pgfqpoint{2.486371in}{0.751741in}}{\pgfqpoint{2.483767in}{0.749136in}}%
\pgfpathcurveto{\pgfqpoint{2.481162in}{0.746532in}}{\pgfqpoint{2.479699in}{0.742999in}}{\pgfqpoint{2.479699in}{0.739315in}}%
\pgfpathcurveto{\pgfqpoint{2.479699in}{0.735632in}}{\pgfqpoint{2.481162in}{0.732099in}}{\pgfqpoint{2.483767in}{0.729495in}}%
\pgfpathcurveto{\pgfqpoint{2.486371in}{0.726890in}}{\pgfqpoint{2.489904in}{0.725427in}}{\pgfqpoint{2.493588in}{0.725427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533922in}{0.616412in}}%
\pgfpathcurveto{\pgfqpoint{2.537605in}{0.616412in}}{\pgfqpoint{2.541138in}{0.617875in}}{\pgfqpoint{2.543743in}{0.620480in}}%
\pgfpathcurveto{\pgfqpoint{2.546347in}{0.623084in}}{\pgfqpoint{2.547811in}{0.626617in}}{\pgfqpoint{2.547811in}{0.630301in}}%
\pgfpathcurveto{\pgfqpoint{2.547811in}{0.633984in}}{\pgfqpoint{2.546347in}{0.637517in}}{\pgfqpoint{2.543743in}{0.640122in}}%
\pgfpathcurveto{\pgfqpoint{2.541138in}{0.642726in}}{\pgfqpoint{2.537605in}{0.644190in}}{\pgfqpoint{2.533922in}{0.644190in}}%
\pgfpathcurveto{\pgfqpoint{2.530239in}{0.644190in}}{\pgfqpoint{2.526706in}{0.642726in}}{\pgfqpoint{2.524101in}{0.640122in}}%
\pgfpathcurveto{\pgfqpoint{2.521496in}{0.637517in}}{\pgfqpoint{2.520033in}{0.633984in}}{\pgfqpoint{2.520033in}{0.630301in}}%
\pgfpathcurveto{\pgfqpoint{2.520033in}{0.626617in}}{\pgfqpoint{2.521496in}{0.623084in}}{\pgfqpoint{2.524101in}{0.620480in}}%
\pgfpathcurveto{\pgfqpoint{2.526706in}{0.617875in}}{\pgfqpoint{2.530239in}{0.616412in}}{\pgfqpoint{2.533922in}{0.616412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882262in}{0.602932in}}%
\pgfpathlineto{\pgfqpoint{0.868373in}{0.575154in}}%
\pgfpathlineto{\pgfqpoint{0.896151in}{0.575154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932761in}{0.727228in}}%
\pgfpathlineto{\pgfqpoint{0.918872in}{0.699450in}}%
\pgfpathlineto{\pgfqpoint{0.946650in}{0.699450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983261in}{0.899975in}}%
\pgfpathlineto{\pgfqpoint{0.969372in}{0.872197in}}%
\pgfpathlineto{\pgfqpoint{0.997150in}{0.872197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033760in}{1.071067in}}%
\pgfpathlineto{\pgfqpoint{1.019871in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.047649in}{1.043289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084260in}{1.219024in}}%
\pgfpathlineto{\pgfqpoint{1.070371in}{1.191246in}}%
\pgfpathlineto{\pgfqpoint{1.098149in}{1.191246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134759in}{1.368930in}}%
\pgfpathlineto{\pgfqpoint{1.120870in}{1.341153in}}%
\pgfpathlineto{\pgfqpoint{1.148648in}{1.341153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185259in}{1.493281in}}%
\pgfpathlineto{\pgfqpoint{1.171370in}{1.465503in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.465503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235758in}{1.615866in}}%
\pgfpathlineto{\pgfqpoint{1.221869in}{1.588088in}}%
\pgfpathlineto{\pgfqpoint{1.249647in}{1.588088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286258in}{1.729262in}}%
\pgfpathlineto{\pgfqpoint{1.272369in}{1.701485in}}%
\pgfpathlineto{\pgfqpoint{1.300146in}{1.701485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336757in}{1.824050in}}%
\pgfpathlineto{\pgfqpoint{1.322868in}{1.796272in}}%
\pgfpathlineto{\pgfqpoint{1.350646in}{1.796272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387256in}{1.914271in}}%
\pgfpathlineto{\pgfqpoint{1.373368in}{1.886494in}}%
\pgfpathlineto{\pgfqpoint{1.401145in}{1.886494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437756in}{1.988107in}}%
\pgfpathlineto{\pgfqpoint{1.423867in}{1.960329in}}%
\pgfpathlineto{\pgfqpoint{1.451645in}{1.960329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488255in}{2.061189in}}%
\pgfpathlineto{\pgfqpoint{1.474367in}{2.033411in}}%
\pgfpathlineto{\pgfqpoint{1.502144in}{2.033411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538755in}{2.117837in}}%
\pgfpathlineto{\pgfqpoint{1.524866in}{2.090060in}}%
\pgfpathlineto{\pgfqpoint{1.552644in}{2.090060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589254in}{2.170422in}}%
\pgfpathlineto{\pgfqpoint{1.575365in}{2.142644in}}%
\pgfpathlineto{\pgfqpoint{1.603143in}{2.142644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639754in}{2.214678in}}%
\pgfpathlineto{\pgfqpoint{1.625865in}{2.186900in}}%
\pgfpathlineto{\pgfqpoint{1.653643in}{2.186900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690253in}{2.246450in}}%
\pgfpathlineto{\pgfqpoint{1.676364in}{2.218672in}}%
\pgfpathlineto{\pgfqpoint{1.704142in}{2.218672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740753in}{2.267968in}}%
\pgfpathlineto{\pgfqpoint{1.726864in}{2.240190in}}%
\pgfpathlineto{\pgfqpoint{1.754642in}{2.240190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791252in}{2.275426in}}%
\pgfpathlineto{\pgfqpoint{1.777363in}{2.247648in}}%
\pgfpathlineto{\pgfqpoint{1.805141in}{2.247648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841752in}{2.269809in}}%
\pgfpathlineto{\pgfqpoint{1.827863in}{2.242031in}}%
\pgfpathlineto{\pgfqpoint{1.855641in}{2.242031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892251in}{2.257875in}}%
\pgfpathlineto{\pgfqpoint{1.878362in}{2.230097in}}%
\pgfpathlineto{\pgfqpoint{1.906140in}{2.230097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942751in}{2.228636in}}%
\pgfpathlineto{\pgfqpoint{1.928862in}{2.200858in}}%
\pgfpathlineto{\pgfqpoint{1.956640in}{2.200858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993250in}{2.194394in}}%
\pgfpathlineto{\pgfqpoint{1.979361in}{2.166616in}}%
\pgfpathlineto{\pgfqpoint{2.007139in}{2.166616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043750in}{2.148140in}}%
\pgfpathlineto{\pgfqpoint{2.029861in}{2.120362in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{2.120362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094249in}{2.091262in}}%
\pgfpathlineto{\pgfqpoint{2.080360in}{2.063485in}}%
\pgfpathlineto{\pgfqpoint{2.108138in}{2.063485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144748in}{2.024858in}}%
\pgfpathlineto{\pgfqpoint{2.130860in}{1.997080in}}%
\pgfpathlineto{\pgfqpoint{2.158637in}{1.997080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195248in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.920936in}}%
\pgfpathlineto{\pgfqpoint{2.209137in}{1.920936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245747in}{1.865795in}}%
\pgfpathlineto{\pgfqpoint{2.231859in}{1.838017in}}%
\pgfpathlineto{\pgfqpoint{2.259636in}{1.838017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296247in}{1.767922in}}%
\pgfpathlineto{\pgfqpoint{2.282358in}{1.740144in}}%
\pgfpathlineto{\pgfqpoint{2.310136in}{1.740144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346746in}{1.670145in}}%
\pgfpathlineto{\pgfqpoint{2.332857in}{1.642367in}}%
\pgfpathlineto{\pgfqpoint{2.360635in}{1.642367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397246in}{1.558737in}}%
\pgfpathlineto{\pgfqpoint{2.383357in}{1.530959in}}%
\pgfpathlineto{\pgfqpoint{2.411135in}{1.530959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447745in}{1.433944in}}%
\pgfpathlineto{\pgfqpoint{2.433856in}{1.406166in}}%
\pgfpathlineto{\pgfqpoint{2.461634in}{1.406166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498245in}{1.307073in}}%
\pgfpathlineto{\pgfqpoint{2.484356in}{1.279295in}}%
\pgfpathlineto{\pgfqpoint{2.512134in}{1.279295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548744in}{1.142640in}}%
\pgfpathlineto{\pgfqpoint{2.534855in}{1.114863in}}%
\pgfpathlineto{\pgfqpoint{2.562633in}{1.114863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599244in}{1.003887in}}%
\pgfpathlineto{\pgfqpoint{2.585355in}{0.976109in}}%
\pgfpathlineto{\pgfqpoint{2.613133in}{0.976109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649743in}{0.819457in}}%
\pgfpathlineto{\pgfqpoint{2.635854in}{0.791679in}}%
\pgfpathlineto{\pgfqpoint{2.663632in}{0.791679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700243in}{0.618653in}}%
\pgfpathlineto{\pgfqpoint{2.686354in}{0.590876in}}%
\pgfpathlineto{\pgfqpoint{2.714132in}{0.590876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969847in}{0.572222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.969847in,y=0.475000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386671in}{0.572222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.386671in,y=0.475000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803495in}{0.572222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.803495in,y=0.475000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220319in}{0.572222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.220319in,y=0.475000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637144in}{0.572222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.637144in,y=0.475000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.803495in,y=0.295988in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u_{e \, \theta}\) [\(\displaystyle 10^6\) m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761435in}{0.572222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.376211in,y=0.523997in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761435in}{1.247789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.376211in,y=1.199563in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761435in}{1.923355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.376211in,y=1.875130in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761435in}{0.775588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761435in}{0.894549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761435in}{0.978954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761435in}{1.044423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761435in}{1.097915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761435in}{1.143142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761435in}{1.182319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761435in}{1.216876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761435in}{1.451154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761435in}{1.570116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761435in}{1.654520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761435in}{1.719989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761435in}{1.773481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761435in}{1.818708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761435in}{1.857886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761435in}{1.892443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761435in}{2.126721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761435in}{2.245682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761435in}{2.330086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761435in}{2.395556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.320655in,y=1.483889in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f(u_{e \, \theta})\) [(m/s)\(\displaystyle ^{-1}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.620919,0.098934,0.614257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878242in}{0.562222in}}%
\pgfpathlineto{\pgfqpoint{0.921993in}{0.733202in}}%
\pgfpathlineto{\pgfqpoint{0.964739in}{0.891576in}}%
\pgfpathlineto{\pgfqpoint{1.006442in}{1.037823in}}%
\pgfpathlineto{\pgfqpoint{1.047103in}{1.172555in}}%
\pgfpathlineto{\pgfqpoint{1.086721in}{1.296369in}}%
\pgfpathlineto{\pgfqpoint{1.125296in}{1.409846in}}%
\pgfpathlineto{\pgfqpoint{1.162829in}{1.513553in}}%
\pgfpathlineto{\pgfqpoint{1.199320in}{1.608041in}}%
\pgfpathlineto{\pgfqpoint{1.234767in}{1.693845in}}%
\pgfpathlineto{\pgfqpoint{1.269172in}{1.771486in}}%
\pgfpathlineto{\pgfqpoint{1.302535in}{1.841469in}}%
\pgfpathlineto{\pgfqpoint{1.334855in}{1.904283in}}%
\pgfpathlineto{\pgfqpoint{1.366133in}{1.960403in}}%
\pgfpathlineto{\pgfqpoint{1.396367in}{2.010288in}}%
\pgfpathlineto{\pgfqpoint{1.426602in}{2.055882in}}%
\pgfpathlineto{\pgfqpoint{1.455795in}{2.095834in}}%
\pgfpathlineto{\pgfqpoint{1.483944in}{2.130570in}}%
\pgfpathlineto{\pgfqpoint{1.511051in}{2.160506in}}%
\pgfpathlineto{\pgfqpoint{1.537116in}{2.186037in}}%
\pgfpathlineto{\pgfqpoint{1.562138in}{2.207548in}}%
\pgfpathlineto{\pgfqpoint{1.587160in}{2.226121in}}%
\pgfpathlineto{\pgfqpoint{1.611139in}{2.241162in}}%
\pgfpathlineto{\pgfqpoint{1.634076in}{2.253024in}}%
\pgfpathlineto{\pgfqpoint{1.657013in}{2.262417in}}%
\pgfpathlineto{\pgfqpoint{1.678907in}{2.269079in}}%
\pgfpathlineto{\pgfqpoint{1.700801in}{2.273492in}}%
\pgfpathlineto{\pgfqpoint{1.722695in}{2.275656in}}%
\pgfpathlineto{\pgfqpoint{1.744590in}{2.275569in}}%
\pgfpathlineto{\pgfqpoint{1.766484in}{2.273233in}}%
\pgfpathlineto{\pgfqpoint{1.788378in}{2.268647in}}%
\pgfpathlineto{\pgfqpoint{1.810272in}{2.261811in}}%
\pgfpathlineto{\pgfqpoint{1.833209in}{2.252236in}}%
\pgfpathlineto{\pgfqpoint{1.856146in}{2.240193in}}%
\pgfpathlineto{\pgfqpoint{1.879083in}{2.225680in}}%
\pgfpathlineto{\pgfqpoint{1.903062in}{2.207868in}}%
\pgfpathlineto{\pgfqpoint{1.928084in}{2.186404in}}%
\pgfpathlineto{\pgfqpoint{1.953106in}{2.162002in}}%
\pgfpathlineto{\pgfqpoint{1.979170in}{2.133458in}}%
\pgfpathlineto{\pgfqpoint{2.006278in}{2.100391in}}%
\pgfpathlineto{\pgfqpoint{2.034427in}{2.062401in}}%
\pgfpathlineto{\pgfqpoint{2.062577in}{2.020692in}}%
\pgfpathlineto{\pgfqpoint{2.091769in}{1.973511in}}%
\pgfpathlineto{\pgfqpoint{2.122004in}{1.920428in}}%
\pgfpathlineto{\pgfqpoint{2.153282in}{1.861000in}}%
\pgfpathlineto{\pgfqpoint{2.185602in}{1.794767in}}%
\pgfpathlineto{\pgfqpoint{2.218964in}{1.721256in}}%
\pgfpathlineto{\pgfqpoint{2.253369in}{1.639976in}}%
\pgfpathlineto{\pgfqpoint{2.288817in}{1.550423in}}%
\pgfpathlineto{\pgfqpoint{2.325307in}{1.452075in}}%
\pgfpathlineto{\pgfqpoint{2.362840in}{1.344398in}}%
\pgfpathlineto{\pgfqpoint{2.401416in}{1.226841in}}%
\pgfpathlineto{\pgfqpoint{2.441034in}{1.098836in}}%
\pgfpathlineto{\pgfqpoint{2.481695in}{0.959803in}}%
\pgfpathlineto{\pgfqpoint{2.523398in}{0.809145in}}%
\pgfpathlineto{\pgfqpoint{2.566144in}{0.646250in}}%
\pgfpathlineto{\pgfqpoint{2.587358in}{0.562222in}}%
\pgfpathlineto{\pgfqpoint{2.587358in}{0.562222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972723in}{0.562222in}}%
\pgfpathlineto{\pgfqpoint{1.015825in}{0.733290in}}%
\pgfpathlineto{\pgfqpoint{1.058571in}{0.894084in}}%
\pgfpathlineto{\pgfqpoint{1.100274in}{1.042455in}}%
\pgfpathlineto{\pgfqpoint{1.140935in}{1.179030in}}%
\pgfpathlineto{\pgfqpoint{1.180553in}{1.304426in}}%
\pgfpathlineto{\pgfqpoint{1.219129in}{1.419239in}}%
\pgfpathlineto{\pgfqpoint{1.256662in}{1.524053in}}%
\pgfpathlineto{\pgfqpoint{1.293152in}{1.619434in}}%
\pgfpathlineto{\pgfqpoint{1.328600in}{1.705934in}}%
\pgfpathlineto{\pgfqpoint{1.363005in}{1.784088in}}%
\pgfpathlineto{\pgfqpoint{1.396367in}{1.854415in}}%
\pgfpathlineto{\pgfqpoint{1.428687in}{1.917419in}}%
\pgfpathlineto{\pgfqpoint{1.459965in}{1.973588in}}%
\pgfpathlineto{\pgfqpoint{1.490200in}{2.023396in}}%
\pgfpathlineto{\pgfqpoint{1.519392in}{2.067297in}}%
\pgfpathlineto{\pgfqpoint{1.547542in}{2.105734in}}%
\pgfpathlineto{\pgfqpoint{1.574649in}{2.139131in}}%
\pgfpathlineto{\pgfqpoint{1.600713in}{2.167897in}}%
\pgfpathlineto{\pgfqpoint{1.626778in}{2.193384in}}%
\pgfpathlineto{\pgfqpoint{1.651800in}{2.214765in}}%
\pgfpathlineto{\pgfqpoint{1.675779in}{2.232418in}}%
\pgfpathlineto{\pgfqpoint{1.699759in}{2.247295in}}%
\pgfpathlineto{\pgfqpoint{1.722695in}{2.258927in}}%
\pgfpathlineto{\pgfqpoint{1.745632in}{2.268018in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{2.274327in}}%
\pgfpathlineto{\pgfqpoint{1.789421in}{2.278322in}}%
\pgfpathlineto{\pgfqpoint{1.811315in}{2.280002in}}%
\pgfpathlineto{\pgfqpoint{1.833209in}{2.279367in}}%
\pgfpathlineto{\pgfqpoint{1.855103in}{2.276418in}}%
\pgfpathlineto{\pgfqpoint{1.876997in}{2.271154in}}%
\pgfpathlineto{\pgfqpoint{1.898892in}{2.263576in}}%
\pgfpathlineto{\pgfqpoint{1.920786in}{2.253683in}}%
\pgfpathlineto{\pgfqpoint{1.943723in}{2.240836in}}%
\pgfpathlineto{\pgfqpoint{1.966659in}{2.225450in}}%
\pgfpathlineto{\pgfqpoint{1.990639in}{2.206647in}}%
\pgfpathlineto{\pgfqpoint{2.015661in}{2.184068in}}%
\pgfpathlineto{\pgfqpoint{2.040683in}{2.158465in}}%
\pgfpathlineto{\pgfqpoint{2.066747in}{2.128581in}}%
\pgfpathlineto{\pgfqpoint{2.093854in}{2.094022in}}%
\pgfpathlineto{\pgfqpoint{2.122004in}{2.054378in}}%
\pgfpathlineto{\pgfqpoint{2.150154in}{2.010908in}}%
\pgfpathlineto{\pgfqpoint{2.179346in}{1.961787in}}%
\pgfpathlineto{\pgfqpoint{2.209581in}{1.906574in}}%
\pgfpathlineto{\pgfqpoint{2.240858in}{1.844812in}}%
\pgfpathlineto{\pgfqpoint{2.273178in}{1.776030in}}%
\pgfpathlineto{\pgfqpoint{2.306541in}{1.699737in}}%
\pgfpathlineto{\pgfqpoint{2.340946in}{1.615432in}}%
\pgfpathlineto{\pgfqpoint{2.376394in}{1.522595in}}%
\pgfpathlineto{\pgfqpoint{2.412884in}{1.420689in}}%
\pgfpathlineto{\pgfqpoint{2.450417in}{1.309164in}}%
\pgfpathlineto{\pgfqpoint{2.488993in}{1.187454in}}%
\pgfpathlineto{\pgfqpoint{2.528611in}{1.054975in}}%
\pgfpathlineto{\pgfqpoint{2.569271in}{0.911129in}}%
\pgfpathlineto{\pgfqpoint{2.610975in}{0.755303in}}%
\pgfpathlineto{\pgfqpoint{2.653721in}{0.586865in}}%
\pgfpathlineto{\pgfqpoint{2.659793in}{0.562222in}}%
\pgfpathlineto{\pgfqpoint{2.659793in}{0.562222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046517in}{0.562222in}}%
\pgfpathlineto{\pgfqpoint{1.089848in}{0.733772in}}%
\pgfpathlineto{\pgfqpoint{1.132594in}{0.894158in}}%
\pgfpathlineto{\pgfqpoint{1.174298in}{1.042167in}}%
\pgfpathlineto{\pgfqpoint{1.214958in}{1.178427in}}%
\pgfpathlineto{\pgfqpoint{1.254576in}{1.303548in}}%
\pgfpathlineto{\pgfqpoint{1.293152in}{1.418128in}}%
\pgfpathlineto{\pgfqpoint{1.330685in}{1.522745in}}%
\pgfpathlineto{\pgfqpoint{1.367175in}{1.617963in}}%
\pgfpathlineto{\pgfqpoint{1.402623in}{1.704332in}}%
\pgfpathlineto{\pgfqpoint{1.437028in}{1.782385in}}%
\pgfpathlineto{\pgfqpoint{1.470391in}{1.852638in}}%
\pgfpathlineto{\pgfqpoint{1.502711in}{1.915594in}}%
\pgfpathlineto{\pgfqpoint{1.533988in}{1.971738in}}%
\pgfpathlineto{\pgfqpoint{1.564223in}{2.021540in}}%
\pgfpathlineto{\pgfqpoint{1.593415in}{2.065456in}}%
\pgfpathlineto{\pgfqpoint{1.621565in}{2.103923in}}%
\pgfpathlineto{\pgfqpoint{1.648672in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{1.675779in}{2.167277in}}%
\pgfpathlineto{\pgfqpoint{1.701844in}{2.192706in}}%
\pgfpathlineto{\pgfqpoint{1.726866in}{2.214046in}}%
\pgfpathlineto{\pgfqpoint{1.750845in}{2.231672in}}%
\pgfpathlineto{\pgfqpoint{1.774824in}{2.246534in}}%
\pgfpathlineto{\pgfqpoint{1.797761in}{2.258164in}}%
\pgfpathlineto{\pgfqpoint{1.820698in}{2.267265in}}%
\pgfpathlineto{\pgfqpoint{1.842592in}{2.273593in}}%
\pgfpathlineto{\pgfqpoint{1.864486in}{2.277617in}}%
\pgfpathlineto{\pgfqpoint{1.886381in}{2.279337in}}%
\pgfpathlineto{\pgfqpoint{1.908275in}{2.278752in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{2.275863in}}%
\pgfpathlineto{\pgfqpoint{1.952063in}{2.270670in}}%
\pgfpathlineto{\pgfqpoint{1.973958in}{2.263173in}}%
\pgfpathlineto{\pgfqpoint{1.995852in}{2.253371in}}%
\pgfpathlineto{\pgfqpoint{2.018789in}{2.240631in}}%
\pgfpathlineto{\pgfqpoint{2.041725in}{2.225363in}}%
\pgfpathlineto{\pgfqpoint{2.065705in}{2.206696in}}%
\pgfpathlineto{\pgfqpoint{2.090727in}{2.184271in}}%
\pgfpathlineto{\pgfqpoint{2.115749in}{2.158836in}}%
\pgfpathlineto{\pgfqpoint{2.141813in}{2.129141in}}%
\pgfpathlineto{\pgfqpoint{2.168920in}{2.094794in}}%
\pgfpathlineto{\pgfqpoint{2.197070in}{2.055387in}}%
\pgfpathlineto{\pgfqpoint{2.226262in}{2.010498in}}%
\pgfpathlineto{\pgfqpoint{2.255454in}{1.961512in}}%
\pgfpathlineto{\pgfqpoint{2.285689in}{1.906458in}}%
\pgfpathlineto{\pgfqpoint{2.316967in}{1.844882in}}%
\pgfpathlineto{\pgfqpoint{2.349287in}{1.776313in}}%
\pgfpathlineto{\pgfqpoint{2.382649in}{1.700265in}}%
\pgfpathlineto{\pgfqpoint{2.417055in}{1.616236in}}%
\pgfpathlineto{\pgfqpoint{2.452502in}{1.523711in}}%
\pgfpathlineto{\pgfqpoint{2.488993in}{1.422154in}}%
\pgfpathlineto{\pgfqpoint{2.526526in}{1.311018in}}%
\pgfpathlineto{\pgfqpoint{2.565101in}{1.189739in}}%
\pgfpathlineto{\pgfqpoint{2.604719in}{1.057736in}}%
\pgfpathlineto{\pgfqpoint{2.645380in}{0.914414in}}%
\pgfpathlineto{\pgfqpoint{2.687083in}{0.759162in}}%
\pgfpathlineto{\pgfqpoint{2.729829in}{0.591352in}}%
\pgfpathlineto{\pgfqpoint{2.737029in}{0.562222in}}%
\pgfpathlineto{\pgfqpoint{2.737029in}{0.562222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084288in}{0.562222in}}%
\pgfpathlineto{\pgfqpoint{1.127381in}{0.730582in}}%
\pgfpathlineto{\pgfqpoint{1.170127in}{0.888983in}}%
\pgfpathlineto{\pgfqpoint{1.211831in}{1.035267in}}%
\pgfpathlineto{\pgfqpoint{1.252491in}{1.170045in}}%
\pgfpathlineto{\pgfqpoint{1.292109in}{1.293914in}}%
\pgfpathlineto{\pgfqpoint{1.330685in}{1.407454in}}%
\pgfpathlineto{\pgfqpoint{1.368218in}{1.511231in}}%
\pgfpathlineto{\pgfqpoint{1.404708in}{1.605794in}}%
\pgfpathlineto{\pgfqpoint{1.440156in}{1.691680in}}%
\pgfpathlineto{\pgfqpoint{1.474561in}{1.769408in}}%
\pgfpathlineto{\pgfqpoint{1.507924in}{1.839482in}}%
\pgfpathlineto{\pgfqpoint{1.540244in}{1.902391in}}%
\pgfpathlineto{\pgfqpoint{1.571521in}{1.958609in}}%
\pgfpathlineto{\pgfqpoint{1.601756in}{2.008594in}}%
\pgfpathlineto{\pgfqpoint{1.631991in}{2.054295in}}%
\pgfpathlineto{\pgfqpoint{1.661183in}{2.094354in}}%
\pgfpathlineto{\pgfqpoint{1.689333in}{2.129199in}}%
\pgfpathlineto{\pgfqpoint{1.716440in}{2.159244in}}%
\pgfpathlineto{\pgfqpoint{1.742504in}{2.184886in}}%
\pgfpathlineto{\pgfqpoint{1.767526in}{2.206505in}}%
\pgfpathlineto{\pgfqpoint{1.792548in}{2.225191in}}%
\pgfpathlineto{\pgfqpoint{1.816528in}{2.240344in}}%
\pgfpathlineto{\pgfqpoint{1.839465in}{2.252316in}}%
\pgfpathlineto{\pgfqpoint{1.862401in}{2.261823in}}%
\pgfpathlineto{\pgfqpoint{1.885338in}{2.268863in}}%
\pgfpathlineto{\pgfqpoint{1.907232in}{2.273283in}}%
\pgfpathlineto{\pgfqpoint{1.929127in}{2.275457in}}%
\pgfpathlineto{\pgfqpoint{1.951021in}{2.275384in}}%
\pgfpathlineto{\pgfqpoint{1.972915in}{2.273064in}}%
\pgfpathlineto{\pgfqpoint{1.994809in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{2.261683in}}%
\pgfpathlineto{\pgfqpoint{2.039640in}{2.252135in}}%
\pgfpathlineto{\pgfqpoint{2.062577in}{2.240121in}}%
\pgfpathlineto{\pgfqpoint{2.085514in}{2.225642in}}%
\pgfpathlineto{\pgfqpoint{2.109493in}{2.207867in}}%
\pgfpathlineto{\pgfqpoint{2.134515in}{2.186447in}}%
\pgfpathlineto{\pgfqpoint{2.159537in}{2.162091in}}%
\pgfpathlineto{\pgfqpoint{2.185602in}{2.133601in}}%
\pgfpathlineto{\pgfqpoint{2.212709in}{2.100593in}}%
\pgfpathlineto{\pgfqpoint{2.240858in}{2.062670in}}%
\pgfpathlineto{\pgfqpoint{2.269008in}{2.021033in}}%
\pgfpathlineto{\pgfqpoint{2.298200in}{1.973931in}}%
\pgfpathlineto{\pgfqpoint{2.328435in}{1.920936in}}%
\pgfpathlineto{\pgfqpoint{2.359713in}{1.861605in}}%
\pgfpathlineto{\pgfqpoint{2.392033in}{1.795479in}}%
\pgfpathlineto{\pgfqpoint{2.425395in}{1.722084in}}%
\pgfpathlineto{\pgfqpoint{2.459800in}{1.640932in}}%
\pgfpathlineto{\pgfqpoint{2.495248in}{1.551517in}}%
\pgfpathlineto{\pgfqpoint{2.531739in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{2.569271in}{1.345808in}}%
\pgfpathlineto{\pgfqpoint{2.607847in}{1.228428in}}%
\pgfpathlineto{\pgfqpoint{2.647465in}{1.100615in}}%
\pgfpathlineto{\pgfqpoint{2.688126in}{0.961790in}}%
\pgfpathlineto{\pgfqpoint{2.729829in}{0.811355in}}%
\pgfpathlineto{\pgfqpoint{2.772575in}{0.648699in}}%
\pgfpathlineto{\pgfqpoint{2.794431in}{0.562222in}}%
\pgfpathlineto{\pgfqpoint{2.794431in}{0.562222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064925in}{0.562222in}}%
\pgfpathlineto{\pgfqpoint{1.109658in}{0.734719in}}%
\pgfpathlineto{\pgfqpoint{1.153446in}{0.894697in}}%
\pgfpathlineto{\pgfqpoint{1.196192in}{1.042391in}}%
\pgfpathlineto{\pgfqpoint{1.237895in}{1.178415in}}%
\pgfpathlineto{\pgfqpoint{1.277513in}{1.300257in}}%
\pgfpathlineto{\pgfqpoint{1.316089in}{1.411982in}}%
\pgfpathlineto{\pgfqpoint{1.353622in}{1.514143in}}%
\pgfpathlineto{\pgfqpoint{1.390112in}{1.607279in}}%
\pgfpathlineto{\pgfqpoint{1.425560in}{1.691911in}}%
\pgfpathlineto{\pgfqpoint{1.459965in}{1.768549in}}%
\pgfpathlineto{\pgfqpoint{1.494370in}{1.839763in}}%
\pgfpathlineto{\pgfqpoint{1.527733in}{1.903640in}}%
\pgfpathlineto{\pgfqpoint{1.560053in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{1.591330in}{2.011278in}}%
\pgfpathlineto{\pgfqpoint{1.621565in}{2.055950in}}%
\pgfpathlineto{\pgfqpoint{1.650757in}{2.095108in}}%
\pgfpathlineto{\pgfqpoint{1.678907in}{2.129170in}}%
\pgfpathlineto{\pgfqpoint{1.706014in}{2.158539in}}%
\pgfpathlineto{\pgfqpoint{1.732079in}{2.183603in}}%
\pgfpathlineto{\pgfqpoint{1.758143in}{2.205554in}}%
\pgfpathlineto{\pgfqpoint{1.783165in}{2.223699in}}%
\pgfpathlineto{\pgfqpoint{1.807144in}{2.238396in}}%
\pgfpathlineto{\pgfqpoint{1.831124in}{2.250458in}}%
\pgfpathlineto{\pgfqpoint{1.854061in}{2.259531in}}%
\pgfpathlineto{\pgfqpoint{1.876997in}{2.266193in}}%
\pgfpathlineto{\pgfqpoint{1.898892in}{2.270304in}}%
\pgfpathlineto{\pgfqpoint{1.920786in}{2.272218in}}%
\pgfpathlineto{\pgfqpoint{1.942680in}{2.271937in}}%
\pgfpathlineto{\pgfqpoint{1.964574in}{2.269458in}}%
\pgfpathlineto{\pgfqpoint{1.986468in}{2.264784in}}%
\pgfpathlineto{\pgfqpoint{2.008363in}{2.257913in}}%
\pgfpathlineto{\pgfqpoint{2.031299in}{2.248359in}}%
\pgfpathlineto{\pgfqpoint{2.054236in}{2.236395in}}%
\pgfpathlineto{\pgfqpoint{2.078216in}{2.221309in}}%
\pgfpathlineto{\pgfqpoint{2.102195in}{2.203589in}}%
\pgfpathlineto{\pgfqpoint{2.127217in}{2.182290in}}%
\pgfpathlineto{\pgfqpoint{2.153282in}{2.157053in}}%
\pgfpathlineto{\pgfqpoint{2.179346in}{2.128703in}}%
\pgfpathlineto{\pgfqpoint{2.206453in}{2.095917in}}%
\pgfpathlineto{\pgfqpoint{2.234603in}{2.058306in}}%
\pgfpathlineto{\pgfqpoint{2.263795in}{2.015468in}}%
\pgfpathlineto{\pgfqpoint{2.294030in}{1.966984in}}%
\pgfpathlineto{\pgfqpoint{2.325307in}{1.912420in}}%
\pgfpathlineto{\pgfqpoint{2.356585in}{1.853373in}}%
\pgfpathlineto{\pgfqpoint{2.388905in}{1.787650in}}%
\pgfpathlineto{\pgfqpoint{2.422268in}{1.714787in}}%
\pgfpathlineto{\pgfqpoint{2.456673in}{1.634305in}}%
\pgfpathlineto{\pgfqpoint{2.492120in}{1.545711in}}%
\pgfpathlineto{\pgfqpoint{2.528611in}{1.448498in}}%
\pgfpathlineto{\pgfqpoint{2.566144in}{1.342143in}}%
\pgfpathlineto{\pgfqpoint{2.604719in}{1.226107in}}%
\pgfpathlineto{\pgfqpoint{2.644337in}{1.099839in}}%
\pgfpathlineto{\pgfqpoint{2.684998in}{0.962769in}}%
\pgfpathlineto{\pgfqpoint{2.726701in}{0.814316in}}%
\pgfpathlineto{\pgfqpoint{2.769447in}{0.653882in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{0.562222in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{0.562222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014412in}{0.562222in}}%
\pgfpathlineto{\pgfqpoint{1.058571in}{0.733892in}}%
\pgfpathlineto{\pgfqpoint{1.101317in}{0.891431in}}%
\pgfpathlineto{\pgfqpoint{1.143020in}{1.036941in}}%
\pgfpathlineto{\pgfqpoint{1.183681in}{1.171028in}}%
\pgfpathlineto{\pgfqpoint{1.223299in}{1.294284in}}%
\pgfpathlineto{\pgfqpoint{1.261874in}{1.407284in}}%
\pgfpathlineto{\pgfqpoint{1.299407in}{1.510590in}}%
\pgfpathlineto{\pgfqpoint{1.335898in}{1.604748in}}%
\pgfpathlineto{\pgfqpoint{1.371345in}{1.690287in}}%
\pgfpathlineto{\pgfqpoint{1.405751in}{1.767724in}}%
\pgfpathlineto{\pgfqpoint{1.439113in}{1.837559in}}%
\pgfpathlineto{\pgfqpoint{1.471433in}{1.900277in}}%
\pgfpathlineto{\pgfqpoint{1.502711in}{1.956348in}}%
\pgfpathlineto{\pgfqpoint{1.533988in}{2.007870in}}%
\pgfpathlineto{\pgfqpoint{1.564223in}{2.053352in}}%
\pgfpathlineto{\pgfqpoint{1.593415in}{2.093233in}}%
\pgfpathlineto{\pgfqpoint{1.621565in}{2.127938in}}%
\pgfpathlineto{\pgfqpoint{1.648672in}{2.157875in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{2.183439in}}%
\pgfpathlineto{\pgfqpoint{1.699759in}{2.205009in}}%
\pgfpathlineto{\pgfqpoint{1.724781in}{2.223668in}}%
\pgfpathlineto{\pgfqpoint{1.748760in}{2.238819in}}%
\pgfpathlineto{\pgfqpoint{1.772739in}{2.251296in}}%
\pgfpathlineto{\pgfqpoint{1.795676in}{2.260729in}}%
\pgfpathlineto{\pgfqpoint{1.818613in}{2.267716in}}%
\pgfpathlineto{\pgfqpoint{1.840507in}{2.272104in}}%
\pgfpathlineto{\pgfqpoint{1.862401in}{2.274264in}}%
\pgfpathlineto{\pgfqpoint{1.884296in}{2.274195in}}%
\pgfpathlineto{\pgfqpoint{1.906190in}{2.271897in}}%
\pgfpathlineto{\pgfqpoint{1.928084in}{2.267371in}}%
\pgfpathlineto{\pgfqpoint{1.949978in}{2.260616in}}%
\pgfpathlineto{\pgfqpoint{1.972915in}{2.251149in}}%
\pgfpathlineto{\pgfqpoint{1.995852in}{2.239236in}}%
\pgfpathlineto{\pgfqpoint{2.019831in}{2.224167in}}%
\pgfpathlineto{\pgfqpoint{2.043810in}{2.206424in}}%
\pgfpathlineto{\pgfqpoint{2.068832in}{2.185060in}}%
\pgfpathlineto{\pgfqpoint{2.093854in}{2.160785in}}%
\pgfpathlineto{\pgfqpoint{2.119919in}{2.132403in}}%
\pgfpathlineto{\pgfqpoint{2.147026in}{2.099536in}}%
\pgfpathlineto{\pgfqpoint{2.175176in}{2.061788in}}%
\pgfpathlineto{\pgfqpoint{2.204368in}{2.018752in}}%
\pgfpathlineto{\pgfqpoint{2.233560in}{1.971753in}}%
\pgfpathlineto{\pgfqpoint{2.263795in}{1.918899in}}%
\pgfpathlineto{\pgfqpoint{2.295073in}{1.859750in}}%
\pgfpathlineto{\pgfqpoint{2.327393in}{1.793852in}}%
\pgfpathlineto{\pgfqpoint{2.360755in}{1.720734in}}%
\pgfpathlineto{\pgfqpoint{2.395160in}{1.639911in}}%
\pgfpathlineto{\pgfqpoint{2.430608in}{1.550883in}}%
\pgfpathlineto{\pgfqpoint{2.467099in}{1.453135in}}%
\pgfpathlineto{\pgfqpoint{2.504631in}{1.346135in}}%
\pgfpathlineto{\pgfqpoint{2.543207in}{1.229338in}}%
\pgfpathlineto{\pgfqpoint{2.582825in}{1.102184in}}%
\pgfpathlineto{\pgfqpoint{2.623486in}{0.964095in}}%
\pgfpathlineto{\pgfqpoint{2.665189in}{0.814482in}}%
\pgfpathlineto{\pgfqpoint{2.707935in}{0.652736in}}%
\pgfpathlineto{\pgfqpoint{2.730927in}{0.562222in}}%
\pgfpathlineto{\pgfqpoint{2.730927in}{0.562222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948333in}{0.562222in}}%
\pgfpathlineto{\pgfqpoint{0.991846in}{0.735173in}}%
\pgfpathlineto{\pgfqpoint{1.034592in}{0.896143in}}%
\pgfpathlineto{\pgfqpoint{1.076295in}{1.044658in}}%
\pgfpathlineto{\pgfqpoint{1.116956in}{1.181348in}}%
\pgfpathlineto{\pgfqpoint{1.156574in}{1.306830in}}%
\pgfpathlineto{\pgfqpoint{1.195149in}{1.421705in}}%
\pgfpathlineto{\pgfqpoint{1.232682in}{1.526556in}}%
\pgfpathlineto{\pgfqpoint{1.269172in}{1.621953in}}%
\pgfpathlineto{\pgfqpoint{1.304620in}{1.708448in}}%
\pgfpathlineto{\pgfqpoint{1.339025in}{1.786578in}}%
\pgfpathlineto{\pgfqpoint{1.372388in}{1.856865in}}%
\pgfpathlineto{\pgfqpoint{1.404708in}{1.919813in}}%
\pgfpathlineto{\pgfqpoint{1.435986in}{1.975914in}}%
\pgfpathlineto{\pgfqpoint{1.466220in}{2.025640in}}%
\pgfpathlineto{\pgfqpoint{1.495413in}{2.069449in}}%
\pgfpathlineto{\pgfqpoint{1.523562in}{2.107784in}}%
\pgfpathlineto{\pgfqpoint{1.550669in}{2.141072in}}%
\pgfpathlineto{\pgfqpoint{1.576734in}{2.169723in}}%
\pgfpathlineto{\pgfqpoint{1.602799in}{2.195083in}}%
\pgfpathlineto{\pgfqpoint{1.627820in}{2.216333in}}%
\pgfpathlineto{\pgfqpoint{1.651800in}{2.233851in}}%
\pgfpathlineto{\pgfqpoint{1.675779in}{2.248585in}}%
\pgfpathlineto{\pgfqpoint{1.698716in}{2.260071in}}%
\pgfpathlineto{\pgfqpoint{1.720610in}{2.268658in}}%
\pgfpathlineto{\pgfqpoint{1.742504in}{2.274922in}}%
\pgfpathlineto{\pgfqpoint{1.764399in}{2.278865in}}%
\pgfpathlineto{\pgfqpoint{1.786293in}{2.280486in}}%
\pgfpathlineto{\pgfqpoint{1.808187in}{2.279785in}}%
\pgfpathlineto{\pgfqpoint{1.830081in}{2.276762in}}%
\pgfpathlineto{\pgfqpoint{1.851975in}{2.271417in}}%
\pgfpathlineto{\pgfqpoint{1.873870in}{2.263750in}}%
\pgfpathlineto{\pgfqpoint{1.895764in}{2.253761in}}%
\pgfpathlineto{\pgfqpoint{1.918701in}{2.240806in}}%
\pgfpathlineto{\pgfqpoint{1.941637in}{2.225302in}}%
\pgfpathlineto{\pgfqpoint{1.965617in}{2.206369in}}%
\pgfpathlineto{\pgfqpoint{1.990639in}{2.183643in}}%
\pgfpathlineto{\pgfqpoint{2.015661in}{2.157884in}}%
\pgfpathlineto{\pgfqpoint{2.041725in}{2.127828in}}%
\pgfpathlineto{\pgfqpoint{2.068832in}{2.093077in}}%
\pgfpathlineto{\pgfqpoint{2.096982in}{2.053224in}}%
\pgfpathlineto{\pgfqpoint{2.126174in}{2.007839in}}%
\pgfpathlineto{\pgfqpoint{2.155367in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{2.185602in}{1.902695in}}%
\pgfpathlineto{\pgfqpoint{2.216879in}{1.840484in}}%
\pgfpathlineto{\pgfqpoint{2.249199in}{1.771222in}}%
\pgfpathlineto{\pgfqpoint{2.282562in}{1.694418in}}%
\pgfpathlineto{\pgfqpoint{2.316967in}{1.609567in}}%
\pgfpathlineto{\pgfqpoint{2.352415in}{1.516147in}}%
\pgfpathlineto{\pgfqpoint{2.388905in}{1.413622in}}%
\pgfpathlineto{\pgfqpoint{2.426438in}{1.301439in}}%
\pgfpathlineto{\pgfqpoint{2.465013in}{1.179028in}}%
\pgfpathlineto{\pgfqpoint{2.504631in}{1.045807in}}%
\pgfpathlineto{\pgfqpoint{2.545292in}{0.901173in}}%
\pgfpathlineto{\pgfqpoint{2.586995in}{0.744512in}}%
\pgfpathlineto{\pgfqpoint{2.629741in}{0.575192in}}%
\pgfpathlineto{\pgfqpoint{2.632926in}{0.562222in}}%
\pgfpathlineto{\pgfqpoint{2.632926in}{0.562222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872985in}{0.562222in}}%
\pgfpathlineto{\pgfqpoint{0.915737in}{0.732186in}}%
\pgfpathlineto{\pgfqpoint{0.958483in}{0.893275in}}%
\pgfpathlineto{\pgfqpoint{1.000187in}{1.041909in}}%
\pgfpathlineto{\pgfqpoint{1.040847in}{1.178721in}}%
\pgfpathlineto{\pgfqpoint{1.080465in}{1.304325in}}%
\pgfpathlineto{\pgfqpoint{1.119041in}{1.419321in}}%
\pgfpathlineto{\pgfqpoint{1.156574in}{1.524294in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.619812in}}%
\pgfpathlineto{\pgfqpoint{1.228512in}{1.706428in}}%
\pgfpathlineto{\pgfqpoint{1.262917in}{1.784678in}}%
\pgfpathlineto{\pgfqpoint{1.296280in}{1.855084in}}%
\pgfpathlineto{\pgfqpoint{1.328600in}{1.918150in}}%
\pgfpathlineto{\pgfqpoint{1.359877in}{1.974367in}}%
\pgfpathlineto{\pgfqpoint{1.390112in}{2.024207in}}%
\pgfpathlineto{\pgfqpoint{1.419304in}{2.068130in}}%
\pgfpathlineto{\pgfqpoint{1.447454in}{2.106575in}}%
\pgfpathlineto{\pgfqpoint{1.474561in}{2.139971in}}%
\pgfpathlineto{\pgfqpoint{1.500626in}{2.168728in}}%
\pgfpathlineto{\pgfqpoint{1.526690in}{2.194195in}}%
\pgfpathlineto{\pgfqpoint{1.551712in}{2.215549in}}%
\pgfpathlineto{\pgfqpoint{1.575691in}{2.233168in}}%
\pgfpathlineto{\pgfqpoint{1.599671in}{2.248004in}}%
\pgfpathlineto{\pgfqpoint{1.622608in}{2.259589in}}%
\pgfpathlineto{\pgfqpoint{1.645544in}{2.268628in}}%
\pgfpathlineto{\pgfqpoint{1.667439in}{2.274879in}}%
\pgfpathlineto{\pgfqpoint{1.689333in}{2.278809in}}%
\pgfpathlineto{\pgfqpoint{1.711227in}{2.280419in}}%
\pgfpathlineto{\pgfqpoint{1.733121in}{2.279708in}}%
\pgfpathlineto{\pgfqpoint{1.755015in}{2.276675in}}%
\pgfpathlineto{\pgfqpoint{1.776910in}{2.271322in}}%
\pgfpathlineto{\pgfqpoint{1.798804in}{2.263648in}}%
\pgfpathlineto{\pgfqpoint{1.820698in}{2.253653in}}%
\pgfpathlineto{\pgfqpoint{1.843635in}{2.240693in}}%
\pgfpathlineto{\pgfqpoint{1.866572in}{2.225186in}}%
\pgfpathlineto{\pgfqpoint{1.890551in}{2.206250in}}%
\pgfpathlineto{\pgfqpoint{1.915573in}{2.183523in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{2.157765in}}%
\pgfpathlineto{\pgfqpoint{1.966659in}{2.127709in}}%
\pgfpathlineto{\pgfqpoint{1.993767in}{2.092963in}}%
\pgfpathlineto{\pgfqpoint{2.021916in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{2.051109in}{2.007737in}}%
\pgfpathlineto{\pgfqpoint{2.080301in}{1.958234in}}%
\pgfpathlineto{\pgfqpoint{2.110536in}{1.902614in}}%
\pgfpathlineto{\pgfqpoint{2.141813in}{1.840417in}}%
\pgfpathlineto{\pgfqpoint{2.174133in}{1.771172in}}%
\pgfpathlineto{\pgfqpoint{2.207496in}{1.694388in}}%
\pgfpathlineto{\pgfqpoint{2.241901in}{1.609561in}}%
\pgfpathlineto{\pgfqpoint{2.277349in}{1.516168in}}%
\pgfpathlineto{\pgfqpoint{2.313839in}{1.413674in}}%
\pgfpathlineto{\pgfqpoint{2.351372in}{1.301526in}}%
\pgfpathlineto{\pgfqpoint{2.389947in}{1.179155in}}%
\pgfpathlineto{\pgfqpoint{2.429566in}{1.045977in}}%
\pgfpathlineto{\pgfqpoint{2.470226in}{0.901392in}}%
\pgfpathlineto{\pgfqpoint{2.511930in}{0.744785in}}%
\pgfpathlineto{\pgfqpoint{2.554675in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{2.557943in}{0.562222in}}%
\pgfpathlineto{\pgfqpoint{2.557943in}{0.562222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810715in}{0.562222in}}%
\pgfpathlineto{\pgfqpoint{0.855268in}{0.735522in}}%
\pgfpathlineto{\pgfqpoint{0.898014in}{0.893104in}}%
\pgfpathlineto{\pgfqpoint{0.939717in}{1.038643in}}%
\pgfpathlineto{\pgfqpoint{0.980377in}{1.172747in}}%
\pgfpathlineto{\pgfqpoint{1.019996in}{1.296008in}}%
\pgfpathlineto{\pgfqpoint{1.058571in}{1.409003in}}%
\pgfpathlineto{\pgfqpoint{1.096104in}{1.512293in}}%
\pgfpathlineto{\pgfqpoint{1.132594in}{1.606426in}}%
\pgfpathlineto{\pgfqpoint{1.168042in}{1.691932in}}%
\pgfpathlineto{\pgfqpoint{1.202447in}{1.769329in}}%
\pgfpathlineto{\pgfqpoint{1.235810in}{1.839116in}}%
\pgfpathlineto{\pgfqpoint{1.268130in}{1.901780in}}%
\pgfpathlineto{\pgfqpoint{1.299407in}{1.957792in}}%
\pgfpathlineto{\pgfqpoint{1.330685in}{2.009249in}}%
\pgfpathlineto{\pgfqpoint{1.360920in}{2.054661in}}%
\pgfpathlineto{\pgfqpoint{1.390112in}{2.094468in}}%
\pgfpathlineto{\pgfqpoint{1.418262in}{2.129095in}}%
\pgfpathlineto{\pgfqpoint{1.445369in}{2.158953in}}%
\pgfpathlineto{\pgfqpoint{1.471433in}{2.184435in}}%
\pgfpathlineto{\pgfqpoint{1.496455in}{2.205923in}}%
\pgfpathlineto{\pgfqpoint{1.521477in}{2.224495in}}%
\pgfpathlineto{\pgfqpoint{1.545457in}{2.239558in}}%
\pgfpathlineto{\pgfqpoint{1.568393in}{2.251461in}}%
\pgfpathlineto{\pgfqpoint{1.591330in}{2.260914in}}%
\pgfpathlineto{\pgfqpoint{1.614267in}{2.267917in}}%
\pgfpathlineto{\pgfqpoint{1.636161in}{2.272317in}}%
\pgfpathlineto{\pgfqpoint{1.658055in}{2.274485in}}%
\pgfpathlineto{\pgfqpoint{1.679950in}{2.274421in}}%
\pgfpathlineto{\pgfqpoint{1.701844in}{2.272125in}}%
\pgfpathlineto{\pgfqpoint{1.723738in}{2.267597in}}%
\pgfpathlineto{\pgfqpoint{1.745632in}{2.260837in}}%
\pgfpathlineto{\pgfqpoint{1.768569in}{2.251361in}}%
\pgfpathlineto{\pgfqpoint{1.791506in}{2.239435in}}%
\pgfpathlineto{\pgfqpoint{1.815485in}{2.224349in}}%
\pgfpathlineto{\pgfqpoint{1.839465in}{2.206585in}}%
\pgfpathlineto{\pgfqpoint{1.864486in}{2.185194in}}%
\pgfpathlineto{\pgfqpoint{1.889508in}{2.160887in}}%
\pgfpathlineto{\pgfqpoint{1.915573in}{2.132469in}}%
\pgfpathlineto{\pgfqpoint{1.942680in}{2.099557in}}%
\pgfpathlineto{\pgfqpoint{1.970830in}{2.061759in}}%
\pgfpathlineto{\pgfqpoint{2.000022in}{2.018663in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{1.971600in}}%
\pgfpathlineto{\pgfqpoint{2.059449in}{1.918673in}}%
\pgfpathlineto{\pgfqpoint{2.090727in}{1.859441in}}%
\pgfpathlineto{\pgfqpoint{2.123047in}{1.793450in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{1.720228in}}%
\pgfpathlineto{\pgfqpoint{2.190814in}{1.639290in}}%
\pgfpathlineto{\pgfqpoint{2.226262in}{1.550135in}}%
\pgfpathlineto{\pgfqpoint{2.262753in}{1.452246in}}%
\pgfpathlineto{\pgfqpoint{2.300285in}{1.345092in}}%
\pgfpathlineto{\pgfqpoint{2.338861in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{2.378479in}{1.100787in}}%
\pgfpathlineto{\pgfqpoint{2.419140in}{0.962497in}}%
\pgfpathlineto{\pgfqpoint{2.460843in}{0.812665in}}%
\pgfpathlineto{\pgfqpoint{2.503589in}{0.650683in}}%
\pgfpathlineto{\pgfqpoint{2.526034in}{0.562222in}}%
\pgfpathlineto{\pgfqpoint{2.526034in}{0.562222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814945in}{0.562222in}}%
\pgfpathlineto{\pgfqpoint{0.859438in}{0.733936in}}%
\pgfpathlineto{\pgfqpoint{0.903226in}{0.894063in}}%
\pgfpathlineto{\pgfqpoint{0.945972in}{1.041893in}}%
\pgfpathlineto{\pgfqpoint{0.987676in}{1.178039in}}%
\pgfpathlineto{\pgfqpoint{1.027294in}{1.299987in}}%
\pgfpathlineto{\pgfqpoint{1.065869in}{1.411808in}}%
\pgfpathlineto{\pgfqpoint{1.103402in}{1.514053in}}%
\pgfpathlineto{\pgfqpoint{1.139892in}{1.607263in}}%
\pgfpathlineto{\pgfqpoint{1.175340in}{1.691961in}}%
\pgfpathlineto{\pgfqpoint{1.209745in}{1.768654in}}%
\pgfpathlineto{\pgfqpoint{1.243108in}{1.837838in}}%
\pgfpathlineto{\pgfqpoint{1.276471in}{1.901915in}}%
\pgfpathlineto{\pgfqpoint{1.308791in}{1.959120in}}%
\pgfpathlineto{\pgfqpoint{1.340068in}{2.009917in}}%
\pgfpathlineto{\pgfqpoint{1.370303in}{2.054755in}}%
\pgfpathlineto{\pgfqpoint{1.399495in}{2.094067in}}%
\pgfpathlineto{\pgfqpoint{1.427645in}{2.128273in}}%
\pgfpathlineto{\pgfqpoint{1.454752in}{2.157776in}}%
\pgfpathlineto{\pgfqpoint{1.480817in}{2.182966in}}%
\pgfpathlineto{\pgfqpoint{1.506881in}{2.205039in}}%
\pgfpathlineto{\pgfqpoint{1.531903in}{2.223297in}}%
\pgfpathlineto{\pgfqpoint{1.555882in}{2.238098in}}%
\pgfpathlineto{\pgfqpoint{1.579862in}{2.250262in}}%
\pgfpathlineto{\pgfqpoint{1.602799in}{2.259429in}}%
\pgfpathlineto{\pgfqpoint{1.625735in}{2.266182in}}%
\pgfpathlineto{\pgfqpoint{1.647630in}{2.270377in}}%
\pgfpathlineto{\pgfqpoint{1.669524in}{2.272372in}}%
\pgfpathlineto{\pgfqpoint{1.691418in}{2.272169in}}%
\pgfpathlineto{\pgfqpoint{1.713312in}{2.269766in}}%
\pgfpathlineto{\pgfqpoint{1.735206in}{2.265165in}}%
\pgfpathlineto{\pgfqpoint{1.757101in}{2.258364in}}%
\pgfpathlineto{\pgfqpoint{1.780037in}{2.248881in}}%
\pgfpathlineto{\pgfqpoint{1.802974in}{2.236984in}}%
\pgfpathlineto{\pgfqpoint{1.826954in}{2.221966in}}%
\pgfpathlineto{\pgfqpoint{1.850933in}{2.204309in}}%
\pgfpathlineto{\pgfqpoint{1.875955in}{2.183073in}}%
\pgfpathlineto{\pgfqpoint{1.902019in}{2.157898in}}%
\pgfpathlineto{\pgfqpoint{1.928084in}{2.129606in}}%
\pgfpathlineto{\pgfqpoint{1.955191in}{2.096876in}}%
\pgfpathlineto{\pgfqpoint{1.983341in}{2.059320in}}%
\pgfpathlineto{\pgfqpoint{2.012533in}{2.016533in}}%
\pgfpathlineto{\pgfqpoint{2.042768in}{1.968096in}}%
\pgfpathlineto{\pgfqpoint{2.073003in}{1.915465in}}%
\pgfpathlineto{\pgfqpoint{2.104280in}{1.856607in}}%
\pgfpathlineto{\pgfqpoint{2.136600in}{1.791071in}}%
\pgfpathlineto{\pgfqpoint{2.169963in}{1.718396in}}%
\pgfpathlineto{\pgfqpoint{2.204368in}{1.638100in}}%
\pgfpathlineto{\pgfqpoint{2.239816in}{1.549692in}}%
\pgfpathlineto{\pgfqpoint{2.276306in}{1.452663in}}%
\pgfpathlineto{\pgfqpoint{2.313839in}{1.346488in}}%
\pgfpathlineto{\pgfqpoint{2.352415in}{1.230629in}}%
\pgfpathlineto{\pgfqpoint{2.392033in}{1.104534in}}%
\pgfpathlineto{\pgfqpoint{2.432693in}{0.967632in}}%
\pgfpathlineto{\pgfqpoint{2.474397in}{0.819342in}}%
\pgfpathlineto{\pgfqpoint{2.517142in}{0.659063in}}%
\pgfpathlineto{\pgfqpoint{2.541945in}{0.562222in}}%
\pgfpathlineto{\pgfqpoint{2.541945in}{0.562222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761435in}{0.572222in}}{\pgfqpoint{2.084120in}{1.823333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.894265in}{0.562222in}}%
\pgfpathlineto{\pgfqpoint{0.939717in}{0.727357in}}%
\pgfpathlineto{\pgfqpoint{0.984548in}{0.881942in}}%
\pgfpathlineto{\pgfqpoint{1.028336in}{1.024979in}}%
\pgfpathlineto{\pgfqpoint{1.071082in}{1.157029in}}%
\pgfpathlineto{\pgfqpoint{1.112785in}{1.278640in}}%
\pgfpathlineto{\pgfqpoint{1.153446in}{1.390348in}}%
\pgfpathlineto{\pgfqpoint{1.193064in}{1.492673in}}%
\pgfpathlineto{\pgfqpoint{1.231640in}{1.586124in}}%
\pgfpathlineto{\pgfqpoint{1.269172in}{1.671194in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{1.748365in}}%
\pgfpathlineto{\pgfqpoint{1.341111in}{1.818105in}}%
\pgfpathlineto{\pgfqpoint{1.375516in}{1.880868in}}%
\pgfpathlineto{\pgfqpoint{1.408878in}{1.937096in}}%
\pgfpathlineto{\pgfqpoint{1.441198in}{1.987216in}}%
\pgfpathlineto{\pgfqpoint{1.472476in}{2.031642in}}%
\pgfpathlineto{\pgfqpoint{1.502711in}{2.070776in}}%
\pgfpathlineto{\pgfqpoint{1.531903in}{2.105005in}}%
\pgfpathlineto{\pgfqpoint{1.560053in}{2.134703in}}%
\pgfpathlineto{\pgfqpoint{1.588202in}{2.161154in}}%
\pgfpathlineto{\pgfqpoint{1.615310in}{2.183554in}}%
\pgfpathlineto{\pgfqpoint{1.641374in}{2.202253in}}%
\pgfpathlineto{\pgfqpoint{1.666396in}{2.217584in}}%
\pgfpathlineto{\pgfqpoint{1.691418in}{2.230349in}}%
\pgfpathlineto{\pgfqpoint{1.715397in}{2.240174in}}%
\pgfpathlineto{\pgfqpoint{1.739377in}{2.247642in}}%
\pgfpathlineto{\pgfqpoint{1.763356in}{2.252753in}}%
\pgfpathlineto{\pgfqpoint{1.786293in}{2.255436in}}%
\pgfpathlineto{\pgfqpoint{1.809230in}{2.255962in}}%
\pgfpathlineto{\pgfqpoint{1.832166in}{2.254333in}}%
\pgfpathlineto{\pgfqpoint{1.855103in}{2.250547in}}%
\pgfpathlineto{\pgfqpoint{1.879083in}{2.244283in}}%
\pgfpathlineto{\pgfqpoint{1.903062in}{2.235662in}}%
\pgfpathlineto{\pgfqpoint{1.927041in}{2.224684in}}%
\pgfpathlineto{\pgfqpoint{1.952063in}{2.210716in}}%
\pgfpathlineto{\pgfqpoint{1.977085in}{2.194181in}}%
\pgfpathlineto{\pgfqpoint{2.003150in}{2.174229in}}%
\pgfpathlineto{\pgfqpoint{2.029214in}{2.151492in}}%
\pgfpathlineto{\pgfqpoint{2.056321in}{2.124892in}}%
\pgfpathlineto{\pgfqpoint{2.084471in}{2.094081in}}%
\pgfpathlineto{\pgfqpoint{2.113663in}{2.058697in}}%
\pgfpathlineto{\pgfqpoint{2.142856in}{2.019821in}}%
\pgfpathlineto{\pgfqpoint{2.173091in}{1.975874in}}%
\pgfpathlineto{\pgfqpoint{2.204368in}{1.926468in}}%
\pgfpathlineto{\pgfqpoint{2.236688in}{1.871203in}}%
\pgfpathlineto{\pgfqpoint{2.270051in}{1.809664in}}%
\pgfpathlineto{\pgfqpoint{2.304456in}{1.741423in}}%
\pgfpathlineto{\pgfqpoint{2.339904in}{1.666040in}}%
\pgfpathlineto{\pgfqpoint{2.376394in}{1.583059in}}%
\pgfpathlineto{\pgfqpoint{2.413927in}{1.492014in}}%
\pgfpathlineto{\pgfqpoint{2.452502in}{1.392423in}}%
\pgfpathlineto{\pgfqpoint{2.492120in}{1.283790in}}%
\pgfpathlineto{\pgfqpoint{2.532781in}{1.165609in}}%
\pgfpathlineto{\pgfqpoint{2.574484in}{1.037359in}}%
\pgfpathlineto{\pgfqpoint{2.617230in}{0.898503in}}%
\pgfpathlineto{\pgfqpoint{2.661019in}{0.748496in}}%
\pgfpathlineto{\pgfqpoint{2.705850in}{0.586774in}}%
\pgfpathlineto{\pgfqpoint{2.712462in}{0.562222in}}%
\pgfpathlineto{\pgfqpoint{2.712462in}{0.562222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761435in}{0.572222in}}%
\pgfpathlineto{\pgfqpoint{0.761435in}{2.395556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845556in}{0.572222in}}%
\pgfpathlineto{\pgfqpoint{2.845556in}{2.395556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761435in}{0.572222in}}%
\pgfpathlineto{\pgfqpoint{2.845556in}{0.572222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761435in}{2.395556in}}%
\pgfpathlineto{\pgfqpoint{2.845556in}{2.395556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> FIGURES/eedf_uandt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.950000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767222in}{0.539722in}}%
\pgfpathlineto{\pgfqpoint{2.333778in}{0.539722in}}%
\pgfpathlineto{\pgfqpoint{2.333778in}{2.372978in}}%
\pgfpathlineto{\pgfqpoint{0.767222in}{2.372978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767222in}{0.539722in}}{\pgfqpoint{1.566556in}{1.833255in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300390in}{1.026781in}}%
\pgfpathcurveto{\pgfqpoint{1.304073in}{1.026781in}}{\pgfqpoint{1.307606in}{1.028244in}}{\pgfqpoint{1.310211in}{1.030848in}}%
\pgfpathcurveto{\pgfqpoint{1.312815in}{1.033453in}}{\pgfqpoint{1.314279in}{1.036986in}}{\pgfqpoint{1.314279in}{1.040669in}}%
\pgfpathcurveto{\pgfqpoint{1.314279in}{1.044353in}}{\pgfqpoint{1.312815in}{1.047886in}}{\pgfqpoint{1.310211in}{1.050490in}}%
\pgfpathcurveto{\pgfqpoint{1.307606in}{1.053095in}}{\pgfqpoint{1.304073in}{1.054558in}}{\pgfqpoint{1.300390in}{1.054558in}}%
\pgfpathcurveto{\pgfqpoint{1.296707in}{1.054558in}}{\pgfqpoint{1.293174in}{1.053095in}}{\pgfqpoint{1.290569in}{1.050490in}}%
\pgfpathcurveto{\pgfqpoint{1.287965in}{1.047886in}}{\pgfqpoint{1.286501in}{1.044353in}}{\pgfqpoint{1.286501in}{1.040669in}}%
\pgfpathcurveto{\pgfqpoint{1.286501in}{1.036986in}}{\pgfqpoint{1.287965in}{1.033453in}}{\pgfqpoint{1.290569in}{1.030848in}}%
\pgfpathcurveto{\pgfqpoint{1.293174in}{1.028244in}}{\pgfqpoint{1.296707in}{1.026781in}}{\pgfqpoint{1.300390in}{1.026781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767222in}{0.539722in}}{\pgfqpoint{1.566556in}{1.833255in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457584in}{1.517505in}}%
\pgfpathcurveto{\pgfqpoint{1.461268in}{1.517505in}}{\pgfqpoint{1.464801in}{1.518969in}}{\pgfqpoint{1.467405in}{1.521573in}}%
\pgfpathcurveto{\pgfqpoint{1.470010in}{1.524178in}}{\pgfqpoint{1.471473in}{1.527711in}}{\pgfqpoint{1.471473in}{1.531394in}}%
\pgfpathcurveto{\pgfqpoint{1.471473in}{1.535078in}}{\pgfqpoint{1.470010in}{1.538611in}}{\pgfqpoint{1.467405in}{1.541215in}}%
\pgfpathcurveto{\pgfqpoint{1.464801in}{1.543820in}}{\pgfqpoint{1.461268in}{1.545283in}}{\pgfqpoint{1.457584in}{1.545283in}}%
\pgfpathcurveto{\pgfqpoint{1.453901in}{1.545283in}}{\pgfqpoint{1.450368in}{1.543820in}}{\pgfqpoint{1.447764in}{1.541215in}}%
\pgfpathcurveto{\pgfqpoint{1.445159in}{1.538611in}}{\pgfqpoint{1.443696in}{1.535078in}}{\pgfqpoint{1.443696in}{1.531394in}}%
\pgfpathcurveto{\pgfqpoint{1.443696in}{1.527711in}}{\pgfqpoint{1.445159in}{1.524178in}}{\pgfqpoint{1.447764in}{1.521573in}}%
\pgfpathcurveto{\pgfqpoint{1.450368in}{1.518969in}}{\pgfqpoint{1.453901in}{1.517505in}}{\pgfqpoint{1.457584in}{1.517505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767222in}{0.539722in}}{\pgfqpoint{1.566556in}{1.833255in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614779in}{1.961524in}}%
\pgfpathcurveto{\pgfqpoint{1.618462in}{1.961524in}}{\pgfqpoint{1.621995in}{1.962988in}}{\pgfqpoint{1.624600in}{1.965592in}}%
\pgfpathcurveto{\pgfqpoint{1.627204in}{1.968197in}}{\pgfqpoint{1.628668in}{1.971730in}}{\pgfqpoint{1.628668in}{1.975413in}}%
\pgfpathcurveto{\pgfqpoint{1.628668in}{1.979096in}}{\pgfqpoint{1.627204in}{1.982629in}}{\pgfqpoint{1.624600in}{1.985234in}}%
\pgfpathcurveto{\pgfqpoint{1.621995in}{1.987839in}}{\pgfqpoint{1.618462in}{1.989302in}}{\pgfqpoint{1.614779in}{1.989302in}}%
\pgfpathcurveto{\pgfqpoint{1.611096in}{1.989302in}}{\pgfqpoint{1.607563in}{1.987839in}}{\pgfqpoint{1.604958in}{1.985234in}}%
\pgfpathcurveto{\pgfqpoint{1.602353in}{1.982629in}}{\pgfqpoint{1.600890in}{1.979096in}}{\pgfqpoint{1.600890in}{1.975413in}}%
\pgfpathcurveto{\pgfqpoint{1.600890in}{1.971730in}}{\pgfqpoint{1.602353in}{1.968197in}}{\pgfqpoint{1.604958in}{1.965592in}}%
\pgfpathcurveto{\pgfqpoint{1.607563in}{1.962988in}}{\pgfqpoint{1.611096in}{1.961524in}}{\pgfqpoint{1.614779in}{1.961524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767222in}{0.539722in}}{\pgfqpoint{1.566556in}{1.833255in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771973in}{2.241329in}}%
\pgfpathcurveto{\pgfqpoint{1.775657in}{2.241329in}}{\pgfqpoint{1.779190in}{2.242792in}}{\pgfqpoint{1.781794in}{2.245397in}}%
\pgfpathcurveto{\pgfqpoint{1.784399in}{2.248001in}}{\pgfqpoint{1.785862in}{2.251534in}}{\pgfqpoint{1.785862in}{2.255218in}}%
\pgfpathcurveto{\pgfqpoint{1.785862in}{2.258901in}}{\pgfqpoint{1.784399in}{2.262434in}}{\pgfqpoint{1.781794in}{2.265039in}}%
\pgfpathcurveto{\pgfqpoint{1.779190in}{2.267643in}}{\pgfqpoint{1.775657in}{2.269106in}}{\pgfqpoint{1.771973in}{2.269106in}}%
\pgfpathcurveto{\pgfqpoint{1.768290in}{2.269106in}}{\pgfqpoint{1.764757in}{2.267643in}}{\pgfqpoint{1.762152in}{2.265039in}}%
\pgfpathcurveto{\pgfqpoint{1.759548in}{2.262434in}}{\pgfqpoint{1.758084in}{2.258901in}}{\pgfqpoint{1.758084in}{2.255218in}}%
\pgfpathcurveto{\pgfqpoint{1.758084in}{2.251534in}}{\pgfqpoint{1.759548in}{2.248001in}}{\pgfqpoint{1.762152in}{2.245397in}}%
\pgfpathcurveto{\pgfqpoint{1.764757in}{2.242792in}}{\pgfqpoint{1.768290in}{2.241329in}}{\pgfqpoint{1.771973in}{2.241329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767222in}{0.539722in}}{\pgfqpoint{1.566556in}{1.833255in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929168in}{2.179962in}}%
\pgfpathcurveto{\pgfqpoint{1.932851in}{2.179962in}}{\pgfqpoint{1.936384in}{2.181425in}}{\pgfqpoint{1.938989in}{2.184030in}}%
\pgfpathcurveto{\pgfqpoint{1.941593in}{2.186634in}}{\pgfqpoint{1.943057in}{2.190167in}}{\pgfqpoint{1.943057in}{2.193851in}}%
\pgfpathcurveto{\pgfqpoint{1.943057in}{2.197534in}}{\pgfqpoint{1.941593in}{2.201067in}}{\pgfqpoint{1.938989in}{2.203672in}}%
\pgfpathcurveto{\pgfqpoint{1.936384in}{2.206276in}}{\pgfqpoint{1.932851in}{2.207740in}}{\pgfqpoint{1.929168in}{2.207740in}}%
\pgfpathcurveto{\pgfqpoint{1.925484in}{2.207740in}}{\pgfqpoint{1.921951in}{2.206276in}}{\pgfqpoint{1.919347in}{2.203672in}}%
\pgfpathcurveto{\pgfqpoint{1.916742in}{2.201067in}}{\pgfqpoint{1.915279in}{2.197534in}}{\pgfqpoint{1.915279in}{2.193851in}}%
\pgfpathcurveto{\pgfqpoint{1.915279in}{2.190167in}}{\pgfqpoint{1.916742in}{2.186634in}}{\pgfqpoint{1.919347in}{2.184030in}}%
\pgfpathcurveto{\pgfqpoint{1.921951in}{2.181425in}}{\pgfqpoint{1.925484in}{2.179962in}}{\pgfqpoint{1.929168in}{2.179962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767222in}{0.539722in}}{\pgfqpoint{1.566556in}{1.833255in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086362in}{1.849198in}}%
\pgfpathcurveto{\pgfqpoint{2.090046in}{1.849198in}}{\pgfqpoint{2.093579in}{1.850662in}}{\pgfqpoint{2.096183in}{1.853266in}}%
\pgfpathcurveto{\pgfqpoint{2.098788in}{1.855871in}}{\pgfqpoint{2.100251in}{1.859404in}}{\pgfqpoint{2.100251in}{1.863087in}}%
\pgfpathcurveto{\pgfqpoint{2.100251in}{1.866771in}}{\pgfqpoint{2.098788in}{1.870304in}}{\pgfqpoint{2.096183in}{1.872908in}}%
\pgfpathcurveto{\pgfqpoint{2.093579in}{1.875513in}}{\pgfqpoint{2.090046in}{1.876976in}}{\pgfqpoint{2.086362in}{1.876976in}}%
\pgfpathcurveto{\pgfqpoint{2.082679in}{1.876976in}}{\pgfqpoint{2.079146in}{1.875513in}}{\pgfqpoint{2.076541in}{1.872908in}}%
\pgfpathcurveto{\pgfqpoint{2.073937in}{1.870304in}}{\pgfqpoint{2.072473in}{1.866771in}}{\pgfqpoint{2.072473in}{1.863087in}}%
\pgfpathcurveto{\pgfqpoint{2.072473in}{1.859404in}}{\pgfqpoint{2.073937in}{1.855871in}}{\pgfqpoint{2.076541in}{1.853266in}}%
\pgfpathcurveto{\pgfqpoint{2.079146in}{1.850662in}}{\pgfqpoint{2.082679in}{1.849198in}}{\pgfqpoint{2.086362in}{1.849198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767222in}{0.539722in}}{\pgfqpoint{1.566556in}{1.833255in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243557in}{1.366811in}}%
\pgfpathcurveto{\pgfqpoint{2.247240in}{1.366811in}}{\pgfqpoint{2.250773in}{1.368274in}}{\pgfqpoint{2.253378in}{1.370879in}}%
\pgfpathcurveto{\pgfqpoint{2.255982in}{1.373483in}}{\pgfqpoint{2.257446in}{1.377016in}}{\pgfqpoint{2.257446in}{1.380700in}}%
\pgfpathcurveto{\pgfqpoint{2.257446in}{1.384383in}}{\pgfqpoint{2.255982in}{1.387916in}}{\pgfqpoint{2.253378in}{1.390521in}}%
\pgfpathcurveto{\pgfqpoint{2.250773in}{1.393125in}}{\pgfqpoint{2.247240in}{1.394589in}}{\pgfqpoint{2.243557in}{1.394589in}}%
\pgfpathcurveto{\pgfqpoint{2.239873in}{1.394589in}}{\pgfqpoint{2.236340in}{1.393125in}}{\pgfqpoint{2.233736in}{1.390521in}}%
\pgfpathcurveto{\pgfqpoint{2.231131in}{1.387916in}}{\pgfqpoint{2.229668in}{1.384383in}}{\pgfqpoint{2.229668in}{1.380700in}}%
\pgfpathcurveto{\pgfqpoint{2.229668in}{1.377016in}}{\pgfqpoint{2.231131in}{1.373483in}}{\pgfqpoint{2.233736in}{1.370879in}}%
\pgfpathcurveto{\pgfqpoint{2.236340in}{1.368274in}}{\pgfqpoint{2.239873in}{1.366811in}}{\pgfqpoint{2.243557in}{1.366811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767222in}{0.539722in}}{\pgfqpoint{1.566556in}{1.833255in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834196in}{0.924846in}}%
\pgfpathcurveto{\pgfqpoint{0.837879in}{0.924846in}}{\pgfqpoint{0.841412in}{0.926309in}}{\pgfqpoint{0.844017in}{0.928914in}}%
\pgfpathcurveto{\pgfqpoint{0.846621in}{0.931518in}}{\pgfqpoint{0.848084in}{0.935051in}}{\pgfqpoint{0.848084in}{0.938735in}}%
\pgfpathcurveto{\pgfqpoint{0.848084in}{0.942418in}}{\pgfqpoint{0.846621in}{0.945951in}}{\pgfqpoint{0.844017in}{0.948556in}}%
\pgfpathcurveto{\pgfqpoint{0.841412in}{0.951160in}}{\pgfqpoint{0.837879in}{0.952624in}}{\pgfqpoint{0.834196in}{0.952624in}}%
\pgfpathcurveto{\pgfqpoint{0.830512in}{0.952624in}}{\pgfqpoint{0.826979in}{0.951160in}}{\pgfqpoint{0.824375in}{0.948556in}}%
\pgfpathcurveto{\pgfqpoint{0.821770in}{0.945951in}}{\pgfqpoint{0.820307in}{0.942418in}}{\pgfqpoint{0.820307in}{0.938735in}}%
\pgfpathcurveto{\pgfqpoint{0.820307in}{0.935051in}}{\pgfqpoint{0.821770in}{0.931518in}}{\pgfqpoint{0.824375in}{0.928914in}}%
\pgfpathcurveto{\pgfqpoint{0.826979in}{0.926309in}}{\pgfqpoint{0.830512in}{0.924846in}}{\pgfqpoint{0.834196in}{0.924846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767222in}{0.539722in}}{\pgfqpoint{1.566556in}{1.833255in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991390in}{0.647964in}}%
\pgfpathcurveto{\pgfqpoint{0.995073in}{0.647964in}}{\pgfqpoint{0.998606in}{0.649428in}}{\pgfqpoint{1.001211in}{0.652032in}}%
\pgfpathcurveto{\pgfqpoint{1.003816in}{0.654637in}}{\pgfqpoint{1.005279in}{0.658170in}}{\pgfqpoint{1.005279in}{0.661853in}}%
\pgfpathcurveto{\pgfqpoint{1.005279in}{0.665537in}}{\pgfqpoint{1.003816in}{0.669070in}}{\pgfqpoint{1.001211in}{0.671674in}}%
\pgfpathcurveto{\pgfqpoint{0.998606in}{0.674279in}}{\pgfqpoint{0.995073in}{0.675742in}}{\pgfqpoint{0.991390in}{0.675742in}}%
\pgfpathcurveto{\pgfqpoint{0.987707in}{0.675742in}}{\pgfqpoint{0.984174in}{0.674279in}}{\pgfqpoint{0.981569in}{0.671674in}}%
\pgfpathcurveto{\pgfqpoint{0.978965in}{0.669070in}}{\pgfqpoint{0.977501in}{0.665537in}}{\pgfqpoint{0.977501in}{0.661853in}}%
\pgfpathcurveto{\pgfqpoint{0.977501in}{0.658170in}}{\pgfqpoint{0.978965in}{0.654637in}}{\pgfqpoint{0.981569in}{0.652032in}}%
\pgfpathcurveto{\pgfqpoint{0.984174in}{0.649428in}}{\pgfqpoint{0.987707in}{0.647964in}}{\pgfqpoint{0.991390in}{0.647964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767222in}{0.539722in}}{\pgfqpoint{1.566556in}{1.833255in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148585in}{0.707179in}}%
\pgfpathcurveto{\pgfqpoint{1.152268in}{0.707179in}}{\pgfqpoint{1.155801in}{0.708642in}}{\pgfqpoint{1.158405in}{0.711247in}}%
\pgfpathcurveto{\pgfqpoint{1.161010in}{0.713851in}}{\pgfqpoint{1.162473in}{0.717384in}}{\pgfqpoint{1.162473in}{0.721068in}}%
\pgfpathcurveto{\pgfqpoint{1.162473in}{0.724751in}}{\pgfqpoint{1.161010in}{0.728284in}}{\pgfqpoint{1.158405in}{0.730889in}}%
\pgfpathcurveto{\pgfqpoint{1.155801in}{0.733493in}}{\pgfqpoint{1.152268in}{0.734957in}}{\pgfqpoint{1.148585in}{0.734957in}}%
\pgfpathcurveto{\pgfqpoint{1.144901in}{0.734957in}}{\pgfqpoint{1.141368in}{0.733493in}}{\pgfqpoint{1.138764in}{0.730889in}}%
\pgfpathcurveto{\pgfqpoint{1.136159in}{0.728284in}}{\pgfqpoint{1.134696in}{0.724751in}}{\pgfqpoint{1.134696in}{0.721068in}}%
\pgfpathcurveto{\pgfqpoint{1.134696in}{0.717384in}}{\pgfqpoint{1.136159in}{0.713851in}}{\pgfqpoint{1.138764in}{0.711247in}}%
\pgfpathcurveto{\pgfqpoint{1.141368in}{0.708642in}}{\pgfqpoint{1.144901in}{0.707179in}}{\pgfqpoint{1.148585in}{0.707179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767222in}{0.539722in}}{\pgfqpoint{1.566556in}{1.833255in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090223in}{0.966175in}}%
\pgfpathlineto{\pgfqpoint{1.091345in}{0.966359in}}%
\pgfpathlineto{\pgfqpoint{1.091345in}{0.966237in}}%
\pgfpathlineto{\pgfqpoint{1.141210in}{0.966237in}}%
\pgfpathlineto{\pgfqpoint{1.141210in}{0.966114in}}%
\pgfpathlineto{\pgfqpoint{1.091345in}{0.966114in}}%
\pgfpathlineto{\pgfqpoint{1.091345in}{0.965992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767222in}{0.539722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.767222in,y=0.442500in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158861in}{0.539722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.158861in,y=0.442500in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550500in}{0.539722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.550500in,y=0.442500in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942139in}{0.539722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.942139in,y=0.442500in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\pi/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333778in}{0.539722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.333778in,y=0.442500in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.550500in,y=0.248056in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont PHASE \(\displaystyle 2\pi f \, t\) [rad]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767222in}{0.537271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.492530in,y=0.489046in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767222in}{0.843631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.492530in,y=0.795406in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767222in}{1.149992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.492530in,y=1.101766in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767222in}{1.456352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.492530in,y=1.408127in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767222in}{1.762712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.492530in,y=1.714487in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767222in}{2.069072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.492530in,y=2.020847in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767222in}{2.375433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.492530in,y=2.327207in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.436975in,y=1.456350in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u_{e \, \theta}\) [\(\displaystyle 10^5\) m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767222in}{0.539722in}}{\pgfqpoint{1.566556in}{1.833255in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.767222in}{1.107165in}}%
\pgfpathlineto{\pgfqpoint{0.801721in}{1.006145in}}%
\pgfpathlineto{\pgfqpoint{0.831515in}{0.925760in}}%
\pgfpathlineto{\pgfqpoint{0.858173in}{0.860220in}}%
\pgfpathlineto{\pgfqpoint{0.881695in}{0.808021in}}%
\pgfpathlineto{\pgfqpoint{0.903649in}{0.764497in}}%
\pgfpathlineto{\pgfqpoint{0.924035in}{0.728874in}}%
\pgfpathlineto{\pgfqpoint{0.942852in}{0.700302in}}%
\pgfpathlineto{\pgfqpoint{0.960101in}{0.677888in}}%
\pgfpathlineto{\pgfqpoint{0.977351in}{0.659199in}}%
\pgfpathlineto{\pgfqpoint{0.993032in}{0.645516in}}%
\pgfpathlineto{\pgfqpoint{1.007145in}{0.635942in}}%
\pgfpathlineto{\pgfqpoint{1.021258in}{0.628996in}}%
\pgfpathlineto{\pgfqpoint{1.035371in}{0.624700in}}%
\pgfpathlineto{\pgfqpoint{1.047916in}{0.623118in}}%
\pgfpathlineto{\pgfqpoint{1.060461in}{0.623645in}}%
\pgfpathlineto{\pgfqpoint{1.073006in}{0.626279in}}%
\pgfpathlineto{\pgfqpoint{1.085551in}{0.631015in}}%
\pgfpathlineto{\pgfqpoint{1.099664in}{0.638839in}}%
\pgfpathlineto{\pgfqpoint{1.113778in}{0.649281in}}%
\pgfpathlineto{\pgfqpoint{1.129459in}{0.663914in}}%
\pgfpathlineto{\pgfqpoint{1.145140in}{0.681681in}}%
\pgfpathlineto{\pgfqpoint{1.162389in}{0.704760in}}%
\pgfpathlineto{\pgfqpoint{1.181207in}{0.734034in}}%
\pgfpathlineto{\pgfqpoint{1.200024in}{0.767420in}}%
\pgfpathlineto{\pgfqpoint{1.220410in}{0.808008in}}%
\pgfpathlineto{\pgfqpoint{1.242364in}{0.856555in}}%
\pgfpathlineto{\pgfqpoint{1.267454in}{0.917704in}}%
\pgfpathlineto{\pgfqpoint{1.294112in}{0.988631in}}%
\pgfpathlineto{\pgfqpoint{1.323906in}{1.074185in}}%
\pgfpathlineto{\pgfqpoint{1.359973in}{1.184922in}}%
\pgfpathlineto{\pgfqpoint{1.405449in}{1.332330in}}%
\pgfpathlineto{\pgfqpoint{1.538739in}{1.769474in}}%
\pgfpathlineto{\pgfqpoint{1.574806in}{1.877524in}}%
\pgfpathlineto{\pgfqpoint{1.604600in}{1.960240in}}%
\pgfpathlineto{\pgfqpoint{1.631258in}{2.028189in}}%
\pgfpathlineto{\pgfqpoint{1.656348in}{2.086189in}}%
\pgfpathlineto{\pgfqpoint{1.678302in}{2.131730in}}%
\pgfpathlineto{\pgfqpoint{1.698688in}{2.169339in}}%
\pgfpathlineto{\pgfqpoint{1.717505in}{2.199831in}}%
\pgfpathlineto{\pgfqpoint{1.736323in}{2.226091in}}%
\pgfpathlineto{\pgfqpoint{1.753572in}{2.246316in}}%
\pgfpathlineto{\pgfqpoint{1.769253in}{2.261424in}}%
\pgfpathlineto{\pgfqpoint{1.784934in}{2.273349in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{2.281320in}}%
\pgfpathlineto{\pgfqpoint{1.813161in}{2.286649in}}%
\pgfpathlineto{\pgfqpoint{1.825706in}{2.289153in}}%
\pgfpathlineto{\pgfqpoint{1.838251in}{2.289549in}}%
\pgfpathlineto{\pgfqpoint{1.850796in}{2.287836in}}%
\pgfpathlineto{\pgfqpoint{1.863341in}{2.284019in}}%
\pgfpathlineto{\pgfqpoint{1.877454in}{2.277220in}}%
\pgfpathlineto{\pgfqpoint{1.891567in}{2.267793in}}%
\pgfpathlineto{\pgfqpoint{1.905680in}{2.255766in}}%
\pgfpathlineto{\pgfqpoint{1.921361in}{2.239401in}}%
\pgfpathlineto{\pgfqpoint{1.938611in}{2.217826in}}%
\pgfpathlineto{\pgfqpoint{1.955860in}{2.192608in}}%
\pgfpathlineto{\pgfqpoint{1.974677in}{2.161085in}}%
\pgfpathlineto{\pgfqpoint{1.995063in}{2.122413in}}%
\pgfpathlineto{\pgfqpoint{2.017017in}{2.075797in}}%
\pgfpathlineto{\pgfqpoint{2.040539in}{2.020535in}}%
\pgfpathlineto{\pgfqpoint{2.067197in}{1.951868in}}%
\pgfpathlineto{\pgfqpoint{2.096991in}{1.868464in}}%
\pgfpathlineto{\pgfqpoint{2.129922in}{1.769493in}}%
\pgfpathlineto{\pgfqpoint{2.170693in}{1.639598in}}%
\pgfpathlineto{\pgfqpoint{2.236554in}{1.420996in}}%
\pgfpathlineto{\pgfqpoint{2.302415in}{1.204847in}}%
\pgfpathlineto{\pgfqpoint{2.333778in}{1.107165in}}%
\pgfpathlineto{\pgfqpoint{2.333778in}{1.107165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767222in}{0.539722in}}%
\pgfpathlineto{\pgfqpoint{0.767222in}{2.372978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333778in}{0.539722in}}%
\pgfpathlineto{\pgfqpoint{2.333778in}{2.372978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767222in}{0.539722in}}%
\pgfpathlineto{\pgfqpoint{2.333778in}{0.539722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767222in}{2.372978in}}%
\pgfpathlineto{\pgfqpoint{2.333778in}{2.372978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263051in}{0.966175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.153686in}{0.966175in}}{\pgfqpoint{1.059849in}{0.966175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115405in}{0.938398in}}%
\pgfpathlineto{\pgfqpoint{1.059849in}{0.966175in}}%
\pgfpathlineto{\pgfqpoint{1.115405in}{0.993953in}}%
\pgfpathlineto{\pgfqpoint{1.115405in}{0.938398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767222in}{0.539722in}}{\pgfqpoint{1.566556in}{1.833255in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300390in}{1.544956in}}%
\pgfpathlineto{\pgfqpoint{1.286501in}{1.517178in}}%
\pgfpathlineto{\pgfqpoint{1.314279in}{1.517178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767222in}{0.539722in}}{\pgfqpoint{1.566556in}{1.833255in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457584in}{0.744255in}}%
\pgfpathlineto{\pgfqpoint{1.443696in}{0.716477in}}%
\pgfpathlineto{\pgfqpoint{1.471473in}{0.716477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767222in}{0.539722in}}{\pgfqpoint{1.566556in}{1.833255in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614779in}{0.868467in}}%
\pgfpathlineto{\pgfqpoint{1.600890in}{0.840689in}}%
\pgfpathlineto{\pgfqpoint{1.628668in}{0.840689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767222in}{0.539722in}}{\pgfqpoint{1.566556in}{1.833255in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771973in}{1.582569in}}%
\pgfpathlineto{\pgfqpoint{1.758084in}{1.554791in}}%
\pgfpathlineto{\pgfqpoint{1.785862in}{1.554791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767222in}{0.539722in}}{\pgfqpoint{1.566556in}{1.833255in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929168in}{2.240552in}}%
\pgfpathlineto{\pgfqpoint{1.915279in}{2.212774in}}%
\pgfpathlineto{\pgfqpoint{1.943057in}{2.212774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767222in}{0.539722in}}{\pgfqpoint{1.566556in}{1.833255in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086362in}{1.816491in}}%
\pgfpathlineto{\pgfqpoint{2.072473in}{1.788713in}}%
\pgfpathlineto{\pgfqpoint{2.100251in}{1.788713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767222in}{0.539722in}}{\pgfqpoint{1.566556in}{1.833255in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243557in}{0.655098in}}%
\pgfpathlineto{\pgfqpoint{2.229668in}{0.627320in}}%
\pgfpathlineto{\pgfqpoint{2.257446in}{0.627320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767222in}{0.539722in}}{\pgfqpoint{1.566556in}{1.833255in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834196in}{0.668209in}}%
\pgfpathlineto{\pgfqpoint{0.820307in}{0.640432in}}%
\pgfpathlineto{\pgfqpoint{0.848084in}{0.640432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767222in}{0.539722in}}{\pgfqpoint{1.566556in}{1.833255in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991390in}{1.772500in}}%
\pgfpathlineto{\pgfqpoint{0.977501in}{1.744722in}}%
\pgfpathlineto{\pgfqpoint{1.005279in}{1.744722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767222in}{0.539722in}}{\pgfqpoint{1.566556in}{1.833255in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148585in}{2.203662in}}%
\pgfpathlineto{\pgfqpoint{1.134696in}{2.175884in}}%
\pgfpathlineto{\pgfqpoint{1.162473in}{2.175884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767222in}{0.539722in}}{\pgfqpoint{1.566556in}{1.833255in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767222in}{0.542030in}}%
\pgfpathlineto{\pgfqpoint{2.333778in}{0.542030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333778in}{0.542030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.431000in,y=0.493804in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767222in}{0.539722in}}{\pgfqpoint{1.566556in}{1.833255in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767222in}{0.891553in}}%
\pgfpathlineto{\pgfqpoint{2.333778in}{0.891553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333778in}{0.891553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.431000in,y=0.843328in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767222in}{0.539722in}}{\pgfqpoint{1.566556in}{1.833255in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767222in}{1.241077in}}%
\pgfpathlineto{\pgfqpoint{2.333778in}{1.241077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333778in}{1.241077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.431000in,y=1.192852in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767222in}{0.539722in}}{\pgfqpoint{1.566556in}{1.833255in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767222in}{1.590600in}}%
\pgfpathlineto{\pgfqpoint{2.333778in}{1.590600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333778in}{1.590600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.431000in,y=1.542375in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767222in}{0.539722in}}{\pgfqpoint{1.566556in}{1.833255in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767222in}{1.940124in}}%
\pgfpathlineto{\pgfqpoint{2.333778in}{1.940124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333778in}{1.940124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.431000in,y=1.891899in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767222in}{0.539722in}}{\pgfqpoint{1.566556in}{1.833255in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767222in}{2.289648in}}%
\pgfpathlineto{\pgfqpoint{2.333778in}{2.289648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333778in}{2.289648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.431000in,y=2.241422in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.664025in,y=1.456350in,,top,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T_e\) [eV]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.767222in}{0.539722in}}{\pgfqpoint{1.566556in}{1.833255in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.767222in}{0.689884in}}%
\pgfpathlineto{\pgfqpoint{0.775063in}{0.698588in}}%
\pgfpathlineto{\pgfqpoint{0.784472in}{0.713138in}}%
\pgfpathlineto{\pgfqpoint{0.793880in}{0.732087in}}%
\pgfpathlineto{\pgfqpoint{0.804857in}{0.759608in}}%
\pgfpathlineto{\pgfqpoint{0.817402in}{0.797936in}}%
\pgfpathlineto{\pgfqpoint{0.831515in}{0.849351in}}%
\pgfpathlineto{\pgfqpoint{0.847197in}{0.916003in}}%
\pgfpathlineto{\pgfqpoint{0.864446in}{0.999674in}}%
\pgfpathlineto{\pgfqpoint{0.884831in}{1.110400in}}%
\pgfpathlineto{\pgfqpoint{0.909921in}{1.260091in}}%
\pgfpathlineto{\pgfqpoint{0.949125in}{1.509820in}}%
\pgfpathlineto{\pgfqpoint{0.993032in}{1.785544in}}%
\pgfpathlineto{\pgfqpoint{1.018122in}{1.928605in}}%
\pgfpathlineto{\pgfqpoint{1.038508in}{2.031922in}}%
\pgfpathlineto{\pgfqpoint{1.055757in}{2.108061in}}%
\pgfpathlineto{\pgfqpoint{1.071438in}{2.166990in}}%
\pgfpathlineto{\pgfqpoint{1.083983in}{2.206422in}}%
\pgfpathlineto{\pgfqpoint{1.096528in}{2.238561in}}%
\pgfpathlineto{\pgfqpoint{1.107505in}{2.260444in}}%
\pgfpathlineto{\pgfqpoint{1.116914in}{2.274428in}}%
\pgfpathlineto{\pgfqpoint{1.124754in}{2.282654in}}%
\pgfpathlineto{\pgfqpoint{1.132595in}{2.287729in}}%
\pgfpathlineto{\pgfqpoint{1.138868in}{2.289506in}}%
\pgfpathlineto{\pgfqpoint{1.145140in}{2.289248in}}%
\pgfpathlineto{\pgfqpoint{1.151413in}{2.286957in}}%
\pgfpathlineto{\pgfqpoint{1.159253in}{2.281242in}}%
\pgfpathlineto{\pgfqpoint{1.167094in}{2.272381in}}%
\pgfpathlineto{\pgfqpoint{1.176503in}{2.257646in}}%
\pgfpathlineto{\pgfqpoint{1.185911in}{2.238516in}}%
\pgfpathlineto{\pgfqpoint{1.196888in}{2.210790in}}%
\pgfpathlineto{\pgfqpoint{1.209433in}{2.172239in}}%
\pgfpathlineto{\pgfqpoint{1.223546in}{2.120588in}}%
\pgfpathlineto{\pgfqpoint{1.239227in}{2.053697in}}%
\pgfpathlineto{\pgfqpoint{1.256477in}{1.969797in}}%
\pgfpathlineto{\pgfqpoint{1.276862in}{1.858849in}}%
\pgfpathlineto{\pgfqpoint{1.301952in}{1.708969in}}%
\pgfpathlineto{\pgfqpoint{1.342724in}{1.449035in}}%
\pgfpathlineto{\pgfqpoint{1.385063in}{1.183599in}}%
\pgfpathlineto{\pgfqpoint{1.408585in}{1.049231in}}%
\pgfpathlineto{\pgfqpoint{1.428970in}{0.945154in}}%
\pgfpathlineto{\pgfqpoint{1.446220in}{0.868254in}}%
\pgfpathlineto{\pgfqpoint{1.461901in}{0.808553in}}%
\pgfpathlineto{\pgfqpoint{1.476014in}{0.763948in}}%
\pgfpathlineto{\pgfqpoint{1.488559in}{0.732042in}}%
\pgfpathlineto{\pgfqpoint{1.499536in}{0.710371in}}%
\pgfpathlineto{\pgfqpoint{1.508945in}{0.696573in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.688504in}}%
\pgfpathlineto{\pgfqpoint{1.524626in}{0.683587in}}%
\pgfpathlineto{\pgfqpoint{1.530898in}{0.681937in}}%
\pgfpathlineto{\pgfqpoint{1.537171in}{0.682322in}}%
\pgfpathlineto{\pgfqpoint{1.543443in}{0.684741in}}%
\pgfpathlineto{\pgfqpoint{1.551284in}{0.690613in}}%
\pgfpathlineto{\pgfqpoint{1.559125in}{0.699631in}}%
\pgfpathlineto{\pgfqpoint{1.568533in}{0.714550in}}%
\pgfpathlineto{\pgfqpoint{1.577942in}{0.733861in}}%
\pgfpathlineto{\pgfqpoint{1.588919in}{0.761792in}}%
\pgfpathlineto{\pgfqpoint{1.601464in}{0.800567in}}%
\pgfpathlineto{\pgfqpoint{1.615577in}{0.852453in}}%
\pgfpathlineto{\pgfqpoint{1.631258in}{0.919581in}}%
\pgfpathlineto{\pgfqpoint{1.648508in}{1.003711in}}%
\pgfpathlineto{\pgfqpoint{1.668893in}{1.114879in}}%
\pgfpathlineto{\pgfqpoint{1.693983in}{1.264948in}}%
\pgfpathlineto{\pgfqpoint{1.734755in}{1.524977in}}%
\pgfpathlineto{\pgfqpoint{1.775526in}{1.780846in}}%
\pgfpathlineto{\pgfqpoint{1.800616in}{1.924376in}}%
\pgfpathlineto{\pgfqpoint{1.821001in}{2.028201in}}%
\pgfpathlineto{\pgfqpoint{1.838251in}{2.104848in}}%
\pgfpathlineto{\pgfqpoint{1.853932in}{2.164293in}}%
\pgfpathlineto{\pgfqpoint{1.866477in}{2.204167in}}%
\pgfpathlineto{\pgfqpoint{1.879022in}{2.236773in}}%
\pgfpathlineto{\pgfqpoint{1.889999in}{2.259078in}}%
\pgfpathlineto{\pgfqpoint{1.899408in}{2.273434in}}%
\pgfpathlineto{\pgfqpoint{1.907248in}{2.281973in}}%
\pgfpathlineto{\pgfqpoint{1.915089in}{2.287364in}}%
\pgfpathlineto{\pgfqpoint{1.921361in}{2.289395in}}%
\pgfpathlineto{\pgfqpoint{1.927634in}{2.289392in}}%
\pgfpathlineto{\pgfqpoint{1.933906in}{2.287354in}}%
\pgfpathlineto{\pgfqpoint{1.940179in}{2.283288in}}%
\pgfpathlineto{\pgfqpoint{1.948019in}{2.275368in}}%
\pgfpathlineto{\pgfqpoint{1.955860in}{2.264325in}}%
\pgfpathlineto{\pgfqpoint{1.965269in}{2.247015in}}%
\pgfpathlineto{\pgfqpoint{1.976246in}{2.221349in}}%
\pgfpathlineto{\pgfqpoint{1.987222in}{2.189984in}}%
\pgfpathlineto{\pgfqpoint{1.999767in}{2.147473in}}%
\pgfpathlineto{\pgfqpoint{2.013881in}{2.091669in}}%
\pgfpathlineto{\pgfqpoint{2.029562in}{2.020600in}}%
\pgfpathlineto{\pgfqpoint{2.048379in}{1.924269in}}%
\pgfpathlineto{\pgfqpoint{2.070333in}{1.799446in}}%
\pgfpathlineto{\pgfqpoint{2.098559in}{1.625277in}}%
\pgfpathlineto{\pgfqpoint{2.178534in}{1.123766in}}%
\pgfpathlineto{\pgfqpoint{2.200487in}{1.003608in}}%
\pgfpathlineto{\pgfqpoint{2.219305in}{0.912358in}}%
\pgfpathlineto{\pgfqpoint{2.234986in}{0.846197in}}%
\pgfpathlineto{\pgfqpoint{2.249099in}{0.795267in}}%
\pgfpathlineto{\pgfqpoint{2.261644in}{0.757399in}}%
\pgfpathlineto{\pgfqpoint{2.272621in}{0.730299in}}%
\pgfpathlineto{\pgfqpoint{2.283598in}{0.709052in}}%
\pgfpathlineto{\pgfqpoint{2.293007in}{0.695625in}}%
\pgfpathlineto{\pgfqpoint{2.300847in}{0.687870in}}%
\pgfpathlineto{\pgfqpoint{2.308688in}{0.683270in}}%
\pgfpathlineto{\pgfqpoint{2.314960in}{0.681874in}}%
\pgfpathlineto{\pgfqpoint{2.321233in}{0.682513in}}%
\pgfpathlineto{\pgfqpoint{2.327505in}{0.685186in}}%
\pgfpathlineto{\pgfqpoint{2.333778in}{0.689884in}}%
\pgfpathlineto{\pgfqpoint{2.333778in}{0.689884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767222in}{0.539722in}}%
\pgfpathlineto{\pgfqpoint{0.767222in}{2.372978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333778in}{0.539722in}}%
\pgfpathlineto{\pgfqpoint{2.333778in}{2.372978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767222in}{0.539722in}}%
\pgfpathlineto{\pgfqpoint{2.333778in}{0.539722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767222in}{2.372978in}}%
\pgfpathlineto{\pgfqpoint{2.333778in}{2.372978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717479in}{1.415839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.826844in}{1.415839in}}{\pgfqpoint{1.920680in}{1.415839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865125in}{1.443616in}}%
\pgfpathlineto{\pgfqpoint{1.920680in}{1.415839in}}%
\pgfpathlineto{\pgfqpoint{1.865125in}{1.388061in}}%
\pgfpathlineto{\pgfqpoint{1.865125in}{1.443616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> FIGURES/iefdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.950000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520972in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{2.780761in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{2.780761in}{2.395556in}}%
\pgfpathlineto{\pgfqpoint{0.520972in}{2.395556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520972in}{0.536222in}}{\pgfqpoint{2.259788in}{1.859333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623690in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{0.623690in}{0.539137in}}%
\pgfpathlineto{\pgfqpoint{0.627796in}{0.539137in}}%
\pgfpathlineto{\pgfqpoint{0.627796in}{0.578487in}}%
\pgfpathlineto{\pgfqpoint{0.631902in}{0.578487in}}%
\pgfpathlineto{\pgfqpoint{0.631902in}{0.967615in}}%
\pgfpathlineto{\pgfqpoint{0.636008in}{0.967615in}}%
\pgfpathlineto{\pgfqpoint{0.636008in}{1.432528in}}%
\pgfpathlineto{\pgfqpoint{0.640114in}{1.432528in}}%
\pgfpathlineto{\pgfqpoint{0.640114in}{1.329052in}}%
\pgfpathlineto{\pgfqpoint{0.644220in}{1.329052in}}%
\pgfpathlineto{\pgfqpoint{0.644220in}{1.323223in}}%
\pgfpathlineto{\pgfqpoint{0.648326in}{1.323223in}}%
\pgfpathlineto{\pgfqpoint{0.648326in}{1.101697in}}%
\pgfpathlineto{\pgfqpoint{0.652432in}{1.101697in}}%
\pgfpathlineto{\pgfqpoint{0.652432in}{0.957049in}}%
\pgfpathlineto{\pgfqpoint{0.656538in}{0.957049in}}%
\pgfpathlineto{\pgfqpoint{0.656538in}{0.919521in}}%
\pgfpathlineto{\pgfqpoint{0.660645in}{0.919521in}}%
\pgfpathlineto{\pgfqpoint{0.660645in}{1.060161in}}%
\pgfpathlineto{\pgfqpoint{0.664751in}{1.060161in}}%
\pgfpathlineto{\pgfqpoint{0.664751in}{1.399008in}}%
\pgfpathlineto{\pgfqpoint{0.668857in}{1.399008in}}%
\pgfpathlineto{\pgfqpoint{0.668857in}{1.856270in}}%
\pgfpathlineto{\pgfqpoint{0.672963in}{1.856270in}}%
\pgfpathlineto{\pgfqpoint{0.672963in}{1.338890in}}%
\pgfpathlineto{\pgfqpoint{0.677069in}{1.338890in}}%
\pgfpathlineto{\pgfqpoint{0.677069in}{0.603627in}}%
\pgfpathlineto{\pgfqpoint{0.681175in}{0.603627in}}%
\pgfpathlineto{\pgfqpoint{0.681175in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{0.714024in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{0.714024in}{0.537680in}}%
\pgfpathlineto{\pgfqpoint{0.718130in}{0.537680in}}%
\pgfpathlineto{\pgfqpoint{0.718130in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{0.726342in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{0.726342in}{0.537680in}}%
\pgfpathlineto{\pgfqpoint{0.734554in}{0.537680in}}%
\pgfpathlineto{\pgfqpoint{0.734554in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{0.759190in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{0.759190in}{0.537680in}}%
\pgfpathlineto{\pgfqpoint{0.763296in}{0.537680in}}%
\pgfpathlineto{\pgfqpoint{0.763296in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{0.779721in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{0.779721in}{0.539137in}}%
\pgfpathlineto{\pgfqpoint{0.783827in}{0.539137in}}%
\pgfpathlineto{\pgfqpoint{0.783827in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{0.792039in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{0.792039in}{0.537680in}}%
\pgfpathlineto{\pgfqpoint{0.796145in}{0.537680in}}%
\pgfpathlineto{\pgfqpoint{0.796145in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{0.537680in}}%
\pgfpathlineto{\pgfqpoint{0.833100in}{0.537680in}}%
\pgfpathlineto{\pgfqpoint{0.833100in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{0.837206in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{0.837206in}{0.542052in}}%
\pgfpathlineto{\pgfqpoint{0.849524in}{0.540959in}}%
\pgfpathlineto{\pgfqpoint{0.849524in}{0.539137in}}%
\pgfpathlineto{\pgfqpoint{0.853630in}{0.539137in}}%
\pgfpathlineto{\pgfqpoint{0.853630in}{0.544967in}}%
\pgfpathlineto{\pgfqpoint{0.861842in}{0.544967in}}%
\pgfpathlineto{\pgfqpoint{0.861842in}{0.542052in}}%
\pgfpathlineto{\pgfqpoint{0.865948in}{0.542052in}}%
\pgfpathlineto{\pgfqpoint{0.865948in}{0.546424in}}%
\pgfpathlineto{\pgfqpoint{0.870054in}{0.546424in}}%
\pgfpathlineto{\pgfqpoint{0.870054in}{0.549339in}}%
\pgfpathlineto{\pgfqpoint{0.874161in}{0.549339in}}%
\pgfpathlineto{\pgfqpoint{0.874161in}{0.546424in}}%
\pgfpathlineto{\pgfqpoint{0.878267in}{0.546424in}}%
\pgfpathlineto{\pgfqpoint{0.878267in}{0.560998in}}%
\pgfpathlineto{\pgfqpoint{0.882373in}{0.560998in}}%
\pgfpathlineto{\pgfqpoint{0.882373in}{0.552254in}}%
\pgfpathlineto{\pgfqpoint{0.886479in}{0.552254in}}%
\pgfpathlineto{\pgfqpoint{0.886479in}{0.558083in}}%
\pgfpathlineto{\pgfqpoint{0.890585in}{0.558083in}}%
\pgfpathlineto{\pgfqpoint{0.890585in}{0.574115in}}%
\pgfpathlineto{\pgfqpoint{0.894691in}{0.574115in}}%
\pgfpathlineto{\pgfqpoint{0.894691in}{0.575572in}}%
\pgfpathlineto{\pgfqpoint{0.898797in}{0.575572in}}%
\pgfpathlineto{\pgfqpoint{0.898797in}{0.610550in}}%
\pgfpathlineto{\pgfqpoint{0.902903in}{0.610550in}}%
\pgfpathlineto{\pgfqpoint{0.902903in}{0.594519in}}%
\pgfpathlineto{\pgfqpoint{0.907009in}{0.594519in}}%
\pgfpathlineto{\pgfqpoint{0.907009in}{0.597069in}}%
\pgfpathlineto{\pgfqpoint{0.911115in}{0.597069in}}%
\pgfpathlineto{\pgfqpoint{0.911115in}{0.616744in}}%
\pgfpathlineto{\pgfqpoint{0.915221in}{0.616744in}}%
\pgfpathlineto{\pgfqpoint{0.915221in}{0.657187in}}%
\pgfpathlineto{\pgfqpoint{0.919327in}{0.657187in}}%
\pgfpathlineto{\pgfqpoint{0.919327in}{0.664110in}}%
\pgfpathlineto{\pgfqpoint{0.923433in}{0.664110in}}%
\pgfpathlineto{\pgfqpoint{0.923433in}{0.677955in}}%
\pgfpathlineto{\pgfqpoint{0.927540in}{0.677955in}}%
\pgfpathlineto{\pgfqpoint{0.927540in}{0.690343in}}%
\pgfpathlineto{\pgfqpoint{0.931646in}{0.690343in}}%
\pgfpathlineto{\pgfqpoint{0.931646in}{0.722406in}}%
\pgfpathlineto{\pgfqpoint{0.935752in}{0.722406in}}%
\pgfpathlineto{\pgfqpoint{0.935752in}{0.733337in}}%
\pgfpathlineto{\pgfqpoint{0.939858in}{0.733337in}}%
\pgfpathlineto{\pgfqpoint{0.939858in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.943964in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{0.943964in}{0.781067in}}%
\pgfpathlineto{\pgfqpoint{0.948070in}{0.781067in}}%
\pgfpathlineto{\pgfqpoint{0.948070in}{0.794548in}}%
\pgfpathlineto{\pgfqpoint{0.952176in}{0.794548in}}%
\pgfpathlineto{\pgfqpoint{0.952176in}{0.826611in}}%
\pgfpathlineto{\pgfqpoint{0.956282in}{0.826611in}}%
\pgfpathlineto{\pgfqpoint{0.956282in}{0.861589in}}%
\pgfpathlineto{\pgfqpoint{0.960388in}{0.861589in}}%
\pgfpathlineto{\pgfqpoint{0.960388in}{0.850294in}}%
\pgfpathlineto{\pgfqpoint{0.964494in}{0.850294in}}%
\pgfpathlineto{\pgfqpoint{0.964494in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{0.968600in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{0.968600in}{0.879078in}}%
\pgfpathlineto{\pgfqpoint{0.972706in}{0.879078in}}%
\pgfpathlineto{\pgfqpoint{0.972706in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{0.976812in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{0.976812in}{0.905311in}}%
\pgfpathlineto{\pgfqpoint{0.980919in}{0.905311in}}%
\pgfpathlineto{\pgfqpoint{0.980919in}{0.909319in}}%
\pgfpathlineto{\pgfqpoint{0.985025in}{0.909319in}}%
\pgfpathlineto{\pgfqpoint{0.985025in}{0.980367in}}%
\pgfpathlineto{\pgfqpoint{0.989131in}{0.980367in}}%
\pgfpathlineto{\pgfqpoint{0.989131in}{0.950126in}}%
\pgfpathlineto{\pgfqpoint{0.993237in}{0.950126in}}%
\pgfpathlineto{\pgfqpoint{0.993237in}{0.973445in}}%
\pgfpathlineto{\pgfqpoint{0.997343in}{0.973445in}}%
\pgfpathlineto{\pgfqpoint{0.997343in}{1.009151in}}%
\pgfpathlineto{\pgfqpoint{1.001449in}{1.009151in}}%
\pgfpathlineto{\pgfqpoint{1.001449in}{1.038664in}}%
\pgfpathlineto{\pgfqpoint{1.005555in}{1.038664in}}%
\pgfpathlineto{\pgfqpoint{1.005555in}{0.995306in}}%
\pgfpathlineto{\pgfqpoint{1.009661in}{0.995306in}}%
\pgfpathlineto{\pgfqpoint{1.009661in}{1.040121in}}%
\pgfpathlineto{\pgfqpoint{1.013767in}{1.040121in}}%
\pgfpathlineto{\pgfqpoint{1.013767in}{1.081293in}}%
\pgfpathlineto{\pgfqpoint{1.017873in}{1.081293in}}%
\pgfpathlineto{\pgfqpoint{1.017873in}{1.055060in}}%
\pgfpathlineto{\pgfqpoint{1.021979in}{1.055060in}}%
\pgfpathlineto{\pgfqpoint{1.021979in}{1.086394in}}%
\pgfpathlineto{\pgfqpoint{1.026085in}{1.086394in}}%
\pgfpathlineto{\pgfqpoint{1.026085in}{1.193878in}}%
\pgfpathlineto{\pgfqpoint{1.030191in}{1.193878in}}%
\pgfpathlineto{\pgfqpoint{1.030191in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{1.034298in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{1.034298in}{1.241244in}}%
\pgfpathlineto{\pgfqpoint{1.038404in}{1.241244in}}%
\pgfpathlineto{\pgfqpoint{1.038404in}{1.243430in}}%
\pgfpathlineto{\pgfqpoint{1.042510in}{1.243430in}}%
\pgfpathlineto{\pgfqpoint{1.042510in}{1.319579in}}%
\pgfpathlineto{\pgfqpoint{1.046616in}{1.319579in}}%
\pgfpathlineto{\pgfqpoint{1.046616in}{1.328324in}}%
\pgfpathlineto{\pgfqpoint{1.050722in}{1.328324in}}%
\pgfpathlineto{\pgfqpoint{1.050722in}{1.355650in}}%
\pgfpathlineto{\pgfqpoint{1.054828in}{1.355650in}}%
\pgfpathlineto{\pgfqpoint{1.054828in}{1.362209in}}%
\pgfpathlineto{\pgfqpoint{1.058934in}{1.362209in}}%
\pgfpathlineto{\pgfqpoint{1.058934in}{1.404473in}}%
\pgfpathlineto{\pgfqpoint{1.063040in}{1.404473in}}%
\pgfpathlineto{\pgfqpoint{1.063040in}{1.409574in}}%
\pgfpathlineto{\pgfqpoint{1.067146in}{1.409574in}}%
\pgfpathlineto{\pgfqpoint{1.067146in}{1.393178in}}%
\pgfpathlineto{\pgfqpoint{1.071252in}{1.393178in}}%
\pgfpathlineto{\pgfqpoint{1.071252in}{1.475886in}}%
\pgfpathlineto{\pgfqpoint{1.075358in}{1.475886in}}%
\pgfpathlineto{\pgfqpoint{1.075358in}{1.369860in}}%
\pgfpathlineto{\pgfqpoint{1.079464in}{1.369860in}}%
\pgfpathlineto{\pgfqpoint{1.079464in}{1.489367in}}%
\pgfpathlineto{\pgfqpoint{1.083570in}{1.489367in}}%
\pgfpathlineto{\pgfqpoint{1.083570in}{1.470057in}}%
\pgfpathlineto{\pgfqpoint{1.087677in}{1.470057in}}%
\pgfpathlineto{\pgfqpoint{1.087677in}{1.393907in}}%
\pgfpathlineto{\pgfqpoint{1.091783in}{1.393907in}}%
\pgfpathlineto{\pgfqpoint{1.091783in}{1.415404in}}%
\pgfpathlineto{\pgfqpoint{1.095889in}{1.415404in}}%
\pgfpathlineto{\pgfqpoint{1.095889in}{1.421234in}}%
\pgfpathlineto{\pgfqpoint{1.099995in}{1.421234in}}%
\pgfpathlineto{\pgfqpoint{1.099995in}{1.433622in}}%
\pgfpathlineto{\pgfqpoint{1.104101in}{1.433622in}}%
\pgfpathlineto{\pgfqpoint{1.104101in}{1.401194in}}%
\pgfpathlineto{\pgfqpoint{1.108207in}{1.401194in}}%
\pgfpathlineto{\pgfqpoint{1.108207in}{1.336340in}}%
\pgfpathlineto{\pgfqpoint{1.112313in}{1.336340in}}%
\pgfpathlineto{\pgfqpoint{1.112313in}{1.347270in}}%
\pgfpathlineto{\pgfqpoint{1.116419in}{1.347270in}}%
\pgfpathlineto{\pgfqpoint{1.116419in}{1.254360in}}%
\pgfpathlineto{\pgfqpoint{1.120525in}{1.254360in}}%
\pgfpathlineto{\pgfqpoint{1.120525in}{1.302455in}}%
\pgfpathlineto{\pgfqpoint{1.124631in}{1.302455in}}%
\pgfpathlineto{\pgfqpoint{1.124631in}{1.256911in}}%
\pgfpathlineto{\pgfqpoint{1.128737in}{1.256911in}}%
\pgfpathlineto{\pgfqpoint{1.128737in}{1.243430in}}%
\pgfpathlineto{\pgfqpoint{1.132843in}{1.243430in}}%
\pgfpathlineto{\pgfqpoint{1.132843in}{1.203715in}}%
\pgfpathlineto{\pgfqpoint{1.136949in}{1.203715in}}%
\pgfpathlineto{\pgfqpoint{1.136949in}{1.157807in}}%
\pgfpathlineto{\pgfqpoint{1.141056in}{1.157807in}}%
\pgfpathlineto{\pgfqpoint{1.141056in}{1.159629in}}%
\pgfpathlineto{\pgfqpoint{1.145162in}{1.159629in}}%
\pgfpathlineto{\pgfqpoint{1.145162in}{1.209545in}}%
\pgfpathlineto{\pgfqpoint{1.149268in}{1.209545in}}%
\pgfpathlineto{\pgfqpoint{1.149268in}{1.117364in}}%
\pgfpathlineto{\pgfqpoint{1.153374in}{1.117364in}}%
\pgfpathlineto{\pgfqpoint{1.153374in}{1.057246in}}%
\pgfpathlineto{\pgfqpoint{1.157480in}{1.057246in}}%
\pgfpathlineto{\pgfqpoint{1.157480in}{1.081293in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.081293in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.013888in}}%
\pgfpathlineto{\pgfqpoint{1.165692in}{1.013888in}}%
\pgfpathlineto{\pgfqpoint{1.165692in}{1.068541in}}%
\pgfpathlineto{\pgfqpoint{1.169798in}{1.068541in}}%
\pgfpathlineto{\pgfqpoint{1.169798in}{1.063440in}}%
\pgfpathlineto{\pgfqpoint{1.173904in}{1.063440in}}%
\pgfpathlineto{\pgfqpoint{1.173904in}{1.026276in}}%
\pgfpathlineto{\pgfqpoint{1.178010in}{1.026276in}}%
\pgfpathlineto{\pgfqpoint{1.178010in}{1.014252in}}%
\pgfpathlineto{\pgfqpoint{1.182116in}{1.014252in}}%
\pgfpathlineto{\pgfqpoint{1.182116in}{1.033563in}}%
\pgfpathlineto{\pgfqpoint{1.186222in}{1.033563in}}%
\pgfpathlineto{\pgfqpoint{1.186222in}{1.037571in}}%
\pgfpathlineto{\pgfqpoint{1.190328in}{1.037571in}}%
\pgfpathlineto{\pgfqpoint{1.190328in}{1.007330in}}%
\pgfpathlineto{\pgfqpoint{1.194435in}{1.007330in}}%
\pgfpathlineto{\pgfqpoint{1.194435in}{1.048501in}}%
\pgfpathlineto{\pgfqpoint{1.198541in}{1.048501in}}%
\pgfpathlineto{\pgfqpoint{1.198541in}{1.044129in}}%
\pgfpathlineto{\pgfqpoint{1.202647in}{1.044129in}}%
\pgfpathlineto{\pgfqpoint{1.202647in}{0.969801in}}%
\pgfpathlineto{\pgfqpoint{1.206753in}{0.969801in}}%
\pgfpathlineto{\pgfqpoint{1.206753in}{0.984011in}}%
\pgfpathlineto{\pgfqpoint{1.210859in}{0.984011in}}%
\pgfpathlineto{\pgfqpoint{1.210859in}{1.008423in}}%
\pgfpathlineto{\pgfqpoint{1.214965in}{1.008423in}}%
\pgfpathlineto{\pgfqpoint{1.214965in}{1.033199in}}%
\pgfpathlineto{\pgfqpoint{1.219071in}{1.033199in}}%
\pgfpathlineto{\pgfqpoint{1.219071in}{1.004779in}}%
\pgfpathlineto{\pgfqpoint{1.223177in}{1.004779in}}%
\pgfpathlineto{\pgfqpoint{1.223177in}{0.968344in}}%
\pgfpathlineto{\pgfqpoint{1.227283in}{0.968344in}}%
\pgfpathlineto{\pgfqpoint{1.227283in}{0.991662in}}%
\pgfpathlineto{\pgfqpoint{1.231389in}{0.991662in}}%
\pgfpathlineto{\pgfqpoint{1.231389in}{1.027369in}}%
\pgfpathlineto{\pgfqpoint{1.235495in}{1.027369in}}%
\pgfpathlineto{\pgfqpoint{1.235495in}{0.963972in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{0.963972in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{1.013159in}}%
\pgfpathlineto{\pgfqpoint{1.243707in}{1.013159in}}%
\pgfpathlineto{\pgfqpoint{1.243707in}{1.029555in}}%
\pgfpathlineto{\pgfqpoint{1.247814in}{1.029555in}}%
\pgfpathlineto{\pgfqpoint{1.247814in}{1.011337in}}%
\pgfpathlineto{\pgfqpoint{1.251920in}{1.011337in}}%
\pgfpathlineto{\pgfqpoint{1.251920in}{1.014252in}}%
\pgfpathlineto{\pgfqpoint{1.256026in}{1.014252in}}%
\pgfpathlineto{\pgfqpoint{1.256026in}{1.060889in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{1.060889in}}%
\pgfpathlineto{\pgfqpoint{1.260132in}{0.998949in}}%
\pgfpathlineto{\pgfqpoint{1.264238in}{0.998949in}}%
\pgfpathlineto{\pgfqpoint{1.264238in}{1.051052in}}%
\pgfpathlineto{\pgfqpoint{1.268344in}{1.051052in}}%
\pgfpathlineto{\pgfqpoint{1.268344in}{1.005508in}}%
\pgfpathlineto{\pgfqpoint{1.272450in}{1.005508in}}%
\pgfpathlineto{\pgfqpoint{1.272450in}{0.979639in}}%
\pgfpathlineto{\pgfqpoint{1.276556in}{0.979639in}}%
\pgfpathlineto{\pgfqpoint{1.276556in}{1.056517in}}%
\pgfpathlineto{\pgfqpoint{1.280662in}{1.056517in}}%
\pgfpathlineto{\pgfqpoint{1.280662in}{0.971987in}}%
\pgfpathlineto{\pgfqpoint{1.284768in}{0.971987in}}%
\pgfpathlineto{\pgfqpoint{1.284768in}{0.983282in}}%
\pgfpathlineto{\pgfqpoint{1.288874in}{0.983282in}}%
\pgfpathlineto{\pgfqpoint{1.288874in}{0.977088in}}%
\pgfpathlineto{\pgfqpoint{1.292980in}{0.977088in}}%
\pgfpathlineto{\pgfqpoint{1.292980in}{1.017167in}}%
\pgfpathlineto{\pgfqpoint{1.297086in}{1.017167in}}%
\pgfpathlineto{\pgfqpoint{1.297086in}{0.985833in}}%
\pgfpathlineto{\pgfqpoint{1.301193in}{0.985833in}}%
\pgfpathlineto{\pgfqpoint{1.301193in}{0.983647in}}%
\pgfpathlineto{\pgfqpoint{1.305299in}{0.983647in}}%
\pgfpathlineto{\pgfqpoint{1.305299in}{0.989476in}}%
\pgfpathlineto{\pgfqpoint{1.309405in}{0.989476in}}%
\pgfpathlineto{\pgfqpoint{1.309405in}{1.009151in}}%
\pgfpathlineto{\pgfqpoint{1.313511in}{1.009151in}}%
\pgfpathlineto{\pgfqpoint{1.313511in}{0.995670in}}%
\pgfpathlineto{\pgfqpoint{1.317617in}{0.995670in}}%
\pgfpathlineto{\pgfqpoint{1.317617in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.321723in}{0.993848in}}%
\pgfpathlineto{\pgfqpoint{1.321723in}{0.999678in}}%
\pgfpathlineto{\pgfqpoint{1.325829in}{0.999678in}}%
\pgfpathlineto{\pgfqpoint{1.325829in}{0.992391in}}%
\pgfpathlineto{\pgfqpoint{1.329935in}{0.992391in}}%
\pgfpathlineto{\pgfqpoint{1.329935in}{0.999314in}}%
\pgfpathlineto{\pgfqpoint{1.334041in}{0.999314in}}%
\pgfpathlineto{\pgfqpoint{1.334041in}{0.976724in}}%
\pgfpathlineto{\pgfqpoint{1.338147in}{0.976724in}}%
\pgfpathlineto{\pgfqpoint{1.338147in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{1.342253in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{1.342253in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{1.346359in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{1.346359in}{0.941382in}}%
\pgfpathlineto{\pgfqpoint{1.350465in}{0.941382in}}%
\pgfpathlineto{\pgfqpoint{1.350465in}{0.919885in}}%
\pgfpathlineto{\pgfqpoint{1.354572in}{0.919885in}}%
\pgfpathlineto{\pgfqpoint{1.354572in}{0.943932in}}%
\pgfpathlineto{\pgfqpoint{1.358678in}{0.943932in}}%
\pgfpathlineto{\pgfqpoint{1.358678in}{0.924622in}}%
\pgfpathlineto{\pgfqpoint{1.362784in}{0.924622in}}%
\pgfpathlineto{\pgfqpoint{1.362784in}{0.934459in}}%
\pgfpathlineto{\pgfqpoint{1.366890in}{0.934459in}}%
\pgfpathlineto{\pgfqpoint{1.366890in}{0.937738in}}%
\pgfpathlineto{\pgfqpoint{1.370996in}{0.937738in}}%
\pgfpathlineto{\pgfqpoint{1.370996in}{0.931544in}}%
\pgfpathlineto{\pgfqpoint{1.375102in}{0.931544in}}%
\pgfpathlineto{\pgfqpoint{1.375102in}{0.923164in}}%
\pgfpathlineto{\pgfqpoint{1.379208in}{0.923164in}}%
\pgfpathlineto{\pgfqpoint{1.379208in}{0.944297in}}%
\pgfpathlineto{\pgfqpoint{1.383314in}{0.944297in}}%
\pgfpathlineto{\pgfqpoint{1.383314in}{0.942475in}}%
\pgfpathlineto{\pgfqpoint{1.387420in}{0.942475in}}%
\pgfpathlineto{\pgfqpoint{1.387420in}{0.933730in}}%
\pgfpathlineto{\pgfqpoint{1.391526in}{0.933730in}}%
\pgfpathlineto{\pgfqpoint{1.391526in}{0.921342in}}%
\pgfpathlineto{\pgfqpoint{1.395632in}{0.921342in}}%
\pgfpathlineto{\pgfqpoint{1.395632in}{0.985833in}}%
\pgfpathlineto{\pgfqpoint{1.399738in}{0.985833in}}%
\pgfpathlineto{\pgfqpoint{1.399738in}{0.953041in}}%
\pgfpathlineto{\pgfqpoint{1.403844in}{0.953041in}}%
\pgfpathlineto{\pgfqpoint{1.403844in}{0.923529in}}%
\pgfpathlineto{\pgfqpoint{1.407951in}{0.923529in}}%
\pgfpathlineto{\pgfqpoint{1.407951in}{0.954863in}}%
\pgfpathlineto{\pgfqpoint{1.412057in}{0.954863in}}%
\pgfpathlineto{\pgfqpoint{1.412057in}{0.894016in}}%
\pgfpathlineto{\pgfqpoint{1.416163in}{0.894016in}}%
\pgfpathlineto{\pgfqpoint{1.416163in}{0.890372in}}%
\pgfpathlineto{\pgfqpoint{1.420269in}{0.890372in}}%
\pgfpathlineto{\pgfqpoint{1.420269in}{0.951584in}}%
\pgfpathlineto{\pgfqpoint{1.424375in}{0.951584in}}%
\pgfpathlineto{\pgfqpoint{1.424375in}{0.880535in}}%
\pgfpathlineto{\pgfqpoint{1.428481in}{0.880535in}}%
\pgfpathlineto{\pgfqpoint{1.428481in}{0.935188in}}%
\pgfpathlineto{\pgfqpoint{1.432587in}{0.935188in}}%
\pgfpathlineto{\pgfqpoint{1.432587in}{0.906040in}}%
\pgfpathlineto{\pgfqpoint{1.436693in}{0.906040in}}%
\pgfpathlineto{\pgfqpoint{1.436693in}{0.892194in}}%
\pgfpathlineto{\pgfqpoint{1.440799in}{0.892194in}}%
\pgfpathlineto{\pgfqpoint{1.440799in}{0.904947in}}%
\pgfpathlineto{\pgfqpoint{1.444905in}{0.904947in}}%
\pgfpathlineto{\pgfqpoint{1.444905in}{0.892923in}}%
\pgfpathlineto{\pgfqpoint{1.449011in}{0.892923in}}%
\pgfpathlineto{\pgfqpoint{1.449011in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{1.457223in}{0.908226in}}%
\pgfpathlineto{\pgfqpoint{1.457223in}{0.900939in}}%
\pgfpathlineto{\pgfqpoint{1.461330in}{0.900939in}}%
\pgfpathlineto{\pgfqpoint{1.461330in}{0.846286in}}%
\pgfpathlineto{\pgfqpoint{1.465436in}{0.846286in}}%
\pgfpathlineto{\pgfqpoint{1.465436in}{0.913327in}}%
\pgfpathlineto{\pgfqpoint{1.469542in}{0.913327in}}%
\pgfpathlineto{\pgfqpoint{1.469542in}{0.877620in}}%
\pgfpathlineto{\pgfqpoint{1.473648in}{0.877620in}}%
\pgfpathlineto{\pgfqpoint{1.473648in}{0.889279in}}%
\pgfpathlineto{\pgfqpoint{1.477754in}{0.889279in}}%
\pgfpathlineto{\pgfqpoint{1.477754in}{0.867418in}}%
\pgfpathlineto{\pgfqpoint{1.481860in}{0.867418in}}%
\pgfpathlineto{\pgfqpoint{1.481860in}{0.926079in}}%
\pgfpathlineto{\pgfqpoint{1.485966in}{0.926079in}}%
\pgfpathlineto{\pgfqpoint{1.485966in}{0.898753in}}%
\pgfpathlineto{\pgfqpoint{1.490072in}{0.898753in}}%
\pgfpathlineto{\pgfqpoint{1.490072in}{0.895109in}}%
\pgfpathlineto{\pgfqpoint{1.494178in}{0.895109in}}%
\pgfpathlineto{\pgfqpoint{1.494178in}{0.930451in}}%
\pgfpathlineto{\pgfqpoint{1.498284in}{0.930451in}}%
\pgfpathlineto{\pgfqpoint{1.498284in}{0.907861in}}%
\pgfpathlineto{\pgfqpoint{1.502390in}{0.907861in}}%
\pgfpathlineto{\pgfqpoint{1.502390in}{0.852480in}}%
\pgfpathlineto{\pgfqpoint{1.506496in}{0.852480in}}%
\pgfpathlineto{\pgfqpoint{1.506496in}{0.867418in}}%
\pgfpathlineto{\pgfqpoint{1.510602in}{0.867418in}}%
\pgfpathlineto{\pgfqpoint{1.510602in}{0.880171in}}%
\pgfpathlineto{\pgfqpoint{1.514709in}{0.880171in}}%
\pgfpathlineto{\pgfqpoint{1.514709in}{0.884907in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{0.884907in}}%
\pgfpathlineto{\pgfqpoint{1.518815in}{0.832441in}}%
\pgfpathlineto{\pgfqpoint{1.522921in}{0.832441in}}%
\pgfpathlineto{\pgfqpoint{1.522921in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{1.527027in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{1.527027in}{0.887093in}}%
\pgfpathlineto{\pgfqpoint{1.531133in}{0.887093in}}%
\pgfpathlineto{\pgfqpoint{1.531133in}{0.850294in}}%
\pgfpathlineto{\pgfqpoint{1.535239in}{0.850294in}}%
\pgfpathlineto{\pgfqpoint{1.535239in}{0.872155in}}%
\pgfpathlineto{\pgfqpoint{1.539345in}{0.872155in}}%
\pgfpathlineto{\pgfqpoint{1.539345in}{0.878713in}}%
\pgfpathlineto{\pgfqpoint{1.543451in}{0.878713in}}%
\pgfpathlineto{\pgfqpoint{1.543451in}{0.904582in}}%
\pgfpathlineto{\pgfqpoint{1.547557in}{0.904582in}}%
\pgfpathlineto{\pgfqpoint{1.547557in}{0.866325in}}%
\pgfpathlineto{\pgfqpoint{1.551663in}{0.866325in}}%
\pgfpathlineto{\pgfqpoint{1.551663in}{0.870697in}}%
\pgfpathlineto{\pgfqpoint{1.555769in}{0.870697in}}%
\pgfpathlineto{\pgfqpoint{1.555769in}{0.904218in}}%
\pgfpathlineto{\pgfqpoint{1.559875in}{0.904218in}}%
\pgfpathlineto{\pgfqpoint{1.559875in}{0.887093in}}%
\pgfpathlineto{\pgfqpoint{1.563981in}{0.887093in}}%
\pgfpathlineto{\pgfqpoint{1.563981in}{0.935917in}}%
\pgfpathlineto{\pgfqpoint{1.568088in}{0.935917in}}%
\pgfpathlineto{\pgfqpoint{1.568088in}{0.892194in}}%
\pgfpathlineto{\pgfqpoint{1.572194in}{0.892194in}}%
\pgfpathlineto{\pgfqpoint{1.572194in}{0.900939in}}%
\pgfpathlineto{\pgfqpoint{1.576300in}{0.900939in}}%
\pgfpathlineto{\pgfqpoint{1.576300in}{0.887458in}}%
\pgfpathlineto{\pgfqpoint{1.580406in}{0.887458in}}%
\pgfpathlineto{\pgfqpoint{1.580406in}{0.973080in}}%
\pgfpathlineto{\pgfqpoint{1.584512in}{0.973080in}}%
\pgfpathlineto{\pgfqpoint{1.584512in}{0.912962in}}%
\pgfpathlineto{\pgfqpoint{1.588618in}{0.912962in}}%
\pgfpathlineto{\pgfqpoint{1.588618in}{0.931909in}}%
\pgfpathlineto{\pgfqpoint{1.592724in}{0.931909in}}%
\pgfpathlineto{\pgfqpoint{1.592724in}{0.905675in}}%
\pgfpathlineto{\pgfqpoint{1.596830in}{0.905675in}}%
\pgfpathlineto{\pgfqpoint{1.596830in}{0.910048in}}%
\pgfpathlineto{\pgfqpoint{1.600936in}{0.910048in}}%
\pgfpathlineto{\pgfqpoint{1.600936in}{0.942839in}}%
\pgfpathlineto{\pgfqpoint{1.605042in}{0.942839in}}%
\pgfpathlineto{\pgfqpoint{1.605042in}{0.901667in}}%
\pgfpathlineto{\pgfqpoint{1.609148in}{0.901667in}}%
\pgfpathlineto{\pgfqpoint{1.609148in}{0.878713in}}%
\pgfpathlineto{\pgfqpoint{1.613254in}{0.878713in}}%
\pgfpathlineto{\pgfqpoint{1.613254in}{0.895473in}}%
\pgfpathlineto{\pgfqpoint{1.617360in}{0.895473in}}%
\pgfpathlineto{\pgfqpoint{1.617360in}{0.903125in}}%
\pgfpathlineto{\pgfqpoint{1.621467in}{0.903125in}}%
\pgfpathlineto{\pgfqpoint{1.621467in}{0.895838in}}%
\pgfpathlineto{\pgfqpoint{1.625573in}{0.895838in}}%
\pgfpathlineto{\pgfqpoint{1.625573in}{0.917699in}}%
\pgfpathlineto{\pgfqpoint{1.629679in}{0.917699in}}%
\pgfpathlineto{\pgfqpoint{1.629679in}{0.930816in}}%
\pgfpathlineto{\pgfqpoint{1.633785in}{0.930816in}}%
\pgfpathlineto{\pgfqpoint{1.633785in}{0.938467in}}%
\pgfpathlineto{\pgfqpoint{1.637891in}{0.938467in}}%
\pgfpathlineto{\pgfqpoint{1.637891in}{0.962150in}}%
\pgfpathlineto{\pgfqpoint{1.641997in}{0.962150in}}%
\pgfpathlineto{\pgfqpoint{1.641997in}{0.923893in}}%
\pgfpathlineto{\pgfqpoint{1.646103in}{0.923893in}}%
\pgfpathlineto{\pgfqpoint{1.646103in}{0.953041in}}%
\pgfpathlineto{\pgfqpoint{1.650209in}{0.953041in}}%
\pgfpathlineto{\pgfqpoint{1.650209in}{0.937738in}}%
\pgfpathlineto{\pgfqpoint{1.654315in}{0.937738in}}%
\pgfpathlineto{\pgfqpoint{1.654315in}{0.941017in}}%
\pgfpathlineto{\pgfqpoint{1.658421in}{0.941017in}}%
\pgfpathlineto{\pgfqpoint{1.658421in}{0.914784in}}%
\pgfpathlineto{\pgfqpoint{1.662527in}{0.914784in}}%
\pgfpathlineto{\pgfqpoint{1.662527in}{0.956685in}}%
\pgfpathlineto{\pgfqpoint{1.666633in}{0.956685in}}%
\pgfpathlineto{\pgfqpoint{1.666633in}{0.932273in}}%
\pgfpathlineto{\pgfqpoint{1.670739in}{0.932273in}}%
\pgfpathlineto{\pgfqpoint{1.670739in}{0.967979in}}%
\pgfpathlineto{\pgfqpoint{1.674846in}{0.967979in}}%
\pgfpathlineto{\pgfqpoint{1.674846in}{0.984011in}}%
\pgfpathlineto{\pgfqpoint{1.678952in}{0.984011in}}%
\pgfpathlineto{\pgfqpoint{1.678952in}{0.977817in}}%
\pgfpathlineto{\pgfqpoint{1.683058in}{0.977817in}}%
\pgfpathlineto{\pgfqpoint{1.683058in}{1.013159in}}%
\pgfpathlineto{\pgfqpoint{1.687164in}{1.013159in}}%
\pgfpathlineto{\pgfqpoint{1.687164in}{0.999314in}}%
\pgfpathlineto{\pgfqpoint{1.691270in}{0.999314in}}%
\pgfpathlineto{\pgfqpoint{1.691270in}{0.967615in}}%
\pgfpathlineto{\pgfqpoint{1.695376in}{0.967615in}}%
\pgfpathlineto{\pgfqpoint{1.695376in}{0.985104in}}%
\pgfpathlineto{\pgfqpoint{1.699482in}{0.985104in}}%
\pgfpathlineto{\pgfqpoint{1.699482in}{0.953770in}}%
\pgfpathlineto{\pgfqpoint{1.703588in}{0.953770in}}%
\pgfpathlineto{\pgfqpoint{1.703588in}{1.002593in}}%
\pgfpathlineto{\pgfqpoint{1.707694in}{1.002593in}}%
\pgfpathlineto{\pgfqpoint{1.707694in}{0.975631in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{0.975631in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{1.028098in}}%
\pgfpathlineto{\pgfqpoint{1.715906in}{1.028098in}}%
\pgfpathlineto{\pgfqpoint{1.715906in}{0.941017in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{0.941017in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{1.033199in}}%
\pgfpathlineto{\pgfqpoint{1.724118in}{1.033199in}}%
\pgfpathlineto{\pgfqpoint{1.724118in}{0.956320in}}%
\pgfpathlineto{\pgfqpoint{1.728225in}{0.956320in}}%
\pgfpathlineto{\pgfqpoint{1.728225in}{0.977453in}}%
\pgfpathlineto{\pgfqpoint{1.732331in}{0.977453in}}%
\pgfpathlineto{\pgfqpoint{1.732331in}{0.983282in}}%
\pgfpathlineto{\pgfqpoint{1.736437in}{0.983282in}}%
\pgfpathlineto{\pgfqpoint{1.736437in}{0.985833in}}%
\pgfpathlineto{\pgfqpoint{1.740543in}{0.985833in}}%
\pgfpathlineto{\pgfqpoint{1.740543in}{0.988383in}}%
\pgfpathlineto{\pgfqpoint{1.744649in}{0.988383in}}%
\pgfpathlineto{\pgfqpoint{1.744649in}{0.967979in}}%
\pgfpathlineto{\pgfqpoint{1.748755in}{0.967979in}}%
\pgfpathlineto{\pgfqpoint{1.748755in}{0.981096in}}%
\pgfpathlineto{\pgfqpoint{1.752861in}{0.981096in}}%
\pgfpathlineto{\pgfqpoint{1.752861in}{1.023725in}}%
\pgfpathlineto{\pgfqpoint{1.756967in}{1.023725in}}%
\pgfpathlineto{\pgfqpoint{1.756967in}{1.011702in}}%
\pgfpathlineto{\pgfqpoint{1.761073in}{1.011702in}}%
\pgfpathlineto{\pgfqpoint{1.761073in}{0.961057in}}%
\pgfpathlineto{\pgfqpoint{1.765179in}{0.961057in}}%
\pgfpathlineto{\pgfqpoint{1.765179in}{0.941746in}}%
\pgfpathlineto{\pgfqpoint{1.769285in}{0.941746in}}%
\pgfpathlineto{\pgfqpoint{1.769285in}{0.993484in}}%
\pgfpathlineto{\pgfqpoint{1.773391in}{0.993484in}}%
\pgfpathlineto{\pgfqpoint{1.773391in}{0.984740in}}%
\pgfpathlineto{\pgfqpoint{1.777497in}{0.984740in}}%
\pgfpathlineto{\pgfqpoint{1.777497in}{0.977453in}}%
\pgfpathlineto{\pgfqpoint{1.781604in}{0.977453in}}%
\pgfpathlineto{\pgfqpoint{1.781604in}{0.967251in}}%
\pgfpathlineto{\pgfqpoint{1.785710in}{0.967251in}}%
\pgfpathlineto{\pgfqpoint{1.785710in}{1.018989in}}%
\pgfpathlineto{\pgfqpoint{1.789816in}{1.018989in}}%
\pgfpathlineto{\pgfqpoint{1.789816in}{0.983647in}}%
\pgfpathlineto{\pgfqpoint{1.793922in}{0.983647in}}%
\pgfpathlineto{\pgfqpoint{1.793922in}{1.035020in}}%
\pgfpathlineto{\pgfqpoint{1.798028in}{1.035020in}}%
\pgfpathlineto{\pgfqpoint{1.798028in}{0.990934in}}%
\pgfpathlineto{\pgfqpoint{1.802134in}{0.990934in}}%
\pgfpathlineto{\pgfqpoint{1.802134in}{0.965065in}}%
\pgfpathlineto{\pgfqpoint{1.806240in}{0.965065in}}%
\pgfpathlineto{\pgfqpoint{1.806240in}{0.975267in}}%
\pgfpathlineto{\pgfqpoint{1.810346in}{0.975267in}}%
\pgfpathlineto{\pgfqpoint{1.810346in}{0.989112in}}%
\pgfpathlineto{\pgfqpoint{1.818558in}{0.989841in}}%
\pgfpathlineto{\pgfqpoint{1.818558in}{0.993484in}}%
\pgfpathlineto{\pgfqpoint{1.822664in}{0.993484in}}%
\pgfpathlineto{\pgfqpoint{1.822664in}{1.008058in}}%
\pgfpathlineto{\pgfqpoint{1.826770in}{1.008058in}}%
\pgfpathlineto{\pgfqpoint{1.826770in}{0.988383in}}%
\pgfpathlineto{\pgfqpoint{1.830876in}{0.988383in}}%
\pgfpathlineto{\pgfqpoint{1.830876in}{1.018989in}}%
\pgfpathlineto{\pgfqpoint{1.834982in}{1.018989in}}%
\pgfpathlineto{\pgfqpoint{1.834982in}{1.012430in}}%
\pgfpathlineto{\pgfqpoint{1.839089in}{1.012430in}}%
\pgfpathlineto{\pgfqpoint{1.839089in}{1.025547in}}%
\pgfpathlineto{\pgfqpoint{1.843195in}{1.025547in}}%
\pgfpathlineto{\pgfqpoint{1.843195in}{0.975267in}}%
\pgfpathlineto{\pgfqpoint{1.847301in}{0.975267in}}%
\pgfpathlineto{\pgfqpoint{1.847301in}{0.985104in}}%
\pgfpathlineto{\pgfqpoint{1.851407in}{0.985104in}}%
\pgfpathlineto{\pgfqpoint{1.851407in}{1.023361in}}%
\pgfpathlineto{\pgfqpoint{1.855513in}{1.023361in}}%
\pgfpathlineto{\pgfqpoint{1.855513in}{1.029555in}}%
\pgfpathlineto{\pgfqpoint{1.859619in}{1.029555in}}%
\pgfpathlineto{\pgfqpoint{1.859619in}{0.978181in}}%
\pgfpathlineto{\pgfqpoint{1.863725in}{0.978181in}}%
\pgfpathlineto{\pgfqpoint{1.863725in}{0.997128in}}%
\pgfpathlineto{\pgfqpoint{1.867831in}{0.997128in}}%
\pgfpathlineto{\pgfqpoint{1.867831in}{1.022268in}}%
\pgfpathlineto{\pgfqpoint{1.871937in}{1.022268in}}%
\pgfpathlineto{\pgfqpoint{1.871937in}{0.974173in}}%
\pgfpathlineto{\pgfqpoint{1.876043in}{0.974173in}}%
\pgfpathlineto{\pgfqpoint{1.876043in}{1.014981in}}%
\pgfpathlineto{\pgfqpoint{1.880149in}{1.014981in}}%
\pgfpathlineto{\pgfqpoint{1.880149in}{1.003322in}}%
\pgfpathlineto{\pgfqpoint{1.884255in}{1.003322in}}%
\pgfpathlineto{\pgfqpoint{1.884255in}{1.030284in}}%
\pgfpathlineto{\pgfqpoint{1.888361in}{1.030284in}}%
\pgfpathlineto{\pgfqpoint{1.888361in}{1.072913in}}%
\pgfpathlineto{\pgfqpoint{1.892468in}{1.072913in}}%
\pgfpathlineto{\pgfqpoint{1.892468in}{0.980003in}}%
\pgfpathlineto{\pgfqpoint{1.896574in}{0.980003in}}%
\pgfpathlineto{\pgfqpoint{1.896574in}{1.059432in}}%
\pgfpathlineto{\pgfqpoint{1.900680in}{1.059432in}}%
\pgfpathlineto{\pgfqpoint{1.900680in}{1.013159in}}%
\pgfpathlineto{\pgfqpoint{1.904786in}{1.013159in}}%
\pgfpathlineto{\pgfqpoint{1.904786in}{0.973445in}}%
\pgfpathlineto{\pgfqpoint{1.908892in}{0.973445in}}%
\pgfpathlineto{\pgfqpoint{1.908892in}{0.995306in}}%
\pgfpathlineto{\pgfqpoint{1.912998in}{0.995306in}}%
\pgfpathlineto{\pgfqpoint{1.912998in}{0.998221in}}%
\pgfpathlineto{\pgfqpoint{1.917104in}{0.998221in}}%
\pgfpathlineto{\pgfqpoint{1.917104in}{1.007694in}}%
\pgfpathlineto{\pgfqpoint{1.921210in}{1.007694in}}%
\pgfpathlineto{\pgfqpoint{1.921210in}{1.048866in}}%
\pgfpathlineto{\pgfqpoint{1.925316in}{1.048866in}}%
\pgfpathlineto{\pgfqpoint{1.925316in}{1.017167in}}%
\pgfpathlineto{\pgfqpoint{1.929422in}{1.017167in}}%
\pgfpathlineto{\pgfqpoint{1.929422in}{1.070727in}}%
\pgfpathlineto{\pgfqpoint{1.933528in}{1.070727in}}%
\pgfpathlineto{\pgfqpoint{1.933528in}{1.024090in}}%
\pgfpathlineto{\pgfqpoint{1.937634in}{1.024090in}}%
\pgfpathlineto{\pgfqpoint{1.937634in}{1.028098in}}%
\pgfpathlineto{\pgfqpoint{1.941740in}{1.028098in}}%
\pgfpathlineto{\pgfqpoint{1.941740in}{1.014981in}}%
\pgfpathlineto{\pgfqpoint{1.945847in}{1.014981in}}%
\pgfpathlineto{\pgfqpoint{1.945847in}{1.080929in}}%
\pgfpathlineto{\pgfqpoint{1.949953in}{1.080929in}}%
\pgfpathlineto{\pgfqpoint{1.949953in}{1.056153in}}%
\pgfpathlineto{\pgfqpoint{1.954059in}{1.056153in}}%
\pgfpathlineto{\pgfqpoint{1.954059in}{0.994213in}}%
\pgfpathlineto{\pgfqpoint{1.958165in}{0.994213in}}%
\pgfpathlineto{\pgfqpoint{1.958165in}{1.024818in}}%
\pgfpathlineto{\pgfqpoint{1.962271in}{1.024818in}}%
\pgfpathlineto{\pgfqpoint{1.962271in}{1.074370in}}%
\pgfpathlineto{\pgfqpoint{1.966377in}{1.074370in}}%
\pgfpathlineto{\pgfqpoint{1.966377in}{1.059068in}}%
\pgfpathlineto{\pgfqpoint{1.970483in}{1.059068in}}%
\pgfpathlineto{\pgfqpoint{1.970483in}{1.026640in}}%
\pgfpathlineto{\pgfqpoint{1.974589in}{1.026640in}}%
\pgfpathlineto{\pgfqpoint{1.974589in}{1.108255in}}%
\pgfpathlineto{\pgfqpoint{1.978695in}{1.108255in}}%
\pgfpathlineto{\pgfqpoint{1.978695in}{1.065262in}}%
\pgfpathlineto{\pgfqpoint{1.982801in}{1.065262in}}%
\pgfpathlineto{\pgfqpoint{1.982801in}{1.027369in}}%
\pgfpathlineto{\pgfqpoint{1.986907in}{1.027369in}}%
\pgfpathlineto{\pgfqpoint{1.986907in}{1.114449in}}%
\pgfpathlineto{\pgfqpoint{1.991013in}{1.114449in}}%
\pgfpathlineto{\pgfqpoint{1.991013in}{1.079836in}}%
\pgfpathlineto{\pgfqpoint{1.995119in}{1.079836in}}%
\pgfpathlineto{\pgfqpoint{1.995119in}{1.052145in}}%
\pgfpathlineto{\pgfqpoint{1.999226in}{1.052145in}}%
\pgfpathlineto{\pgfqpoint{1.999226in}{1.105705in}}%
\pgfpathlineto{\pgfqpoint{2.003332in}{1.105705in}}%
\pgfpathlineto{\pgfqpoint{2.003332in}{1.094410in}}%
\pgfpathlineto{\pgfqpoint{2.007438in}{1.094410in}}%
\pgfpathlineto{\pgfqpoint{2.007438in}{1.062711in}}%
\pgfpathlineto{\pgfqpoint{2.011544in}{1.062711in}}%
\pgfpathlineto{\pgfqpoint{2.011544in}{1.045222in}}%
\pgfpathlineto{\pgfqpoint{2.015650in}{1.045222in}}%
\pgfpathlineto{\pgfqpoint{2.015650in}{1.083479in}}%
\pgfpathlineto{\pgfqpoint{2.019756in}{1.083479in}}%
\pgfpathlineto{\pgfqpoint{2.019756in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{2.023862in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{2.023862in}{1.093681in}}%
\pgfpathlineto{\pgfqpoint{2.027968in}{1.093681in}}%
\pgfpathlineto{\pgfqpoint{2.027968in}{1.110441in}}%
\pgfpathlineto{\pgfqpoint{2.032074in}{1.110441in}}%
\pgfpathlineto{\pgfqpoint{2.032074in}{1.105705in}}%
\pgfpathlineto{\pgfqpoint{2.036180in}{1.105705in}}%
\pgfpathlineto{\pgfqpoint{2.036180in}{1.065262in}}%
\pgfpathlineto{\pgfqpoint{2.040286in}{1.065262in}}%
\pgfpathlineto{\pgfqpoint{2.040286in}{1.095503in}}%
\pgfpathlineto{\pgfqpoint{2.044392in}{1.095503in}}%
\pgfpathlineto{\pgfqpoint{2.044392in}{1.076556in}}%
\pgfpathlineto{\pgfqpoint{2.048498in}{1.076556in}}%
\pgfpathlineto{\pgfqpoint{2.048498in}{1.120279in}}%
\pgfpathlineto{\pgfqpoint{2.052605in}{1.120279in}}%
\pgfpathlineto{\pgfqpoint{2.052605in}{1.139954in}}%
\pgfpathlineto{\pgfqpoint{2.056711in}{1.139954in}}%
\pgfpathlineto{\pgfqpoint{2.056711in}{1.112992in}}%
\pgfpathlineto{\pgfqpoint{2.060817in}{1.112992in}}%
\pgfpathlineto{\pgfqpoint{2.060817in}{1.060889in}}%
\pgfpathlineto{\pgfqpoint{2.064923in}{1.060889in}}%
\pgfpathlineto{\pgfqpoint{2.064923in}{1.134853in}}%
\pgfpathlineto{\pgfqpoint{2.069029in}{1.134853in}}%
\pgfpathlineto{\pgfqpoint{2.069029in}{1.138132in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{1.138132in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{1.110806in}}%
\pgfpathlineto{\pgfqpoint{2.077241in}{1.110806in}}%
\pgfpathlineto{\pgfqpoint{2.077241in}{1.098782in}}%
\pgfpathlineto{\pgfqpoint{2.081347in}{1.098782in}}%
\pgfpathlineto{\pgfqpoint{2.081347in}{1.126473in}}%
\pgfpathlineto{\pgfqpoint{2.085453in}{1.126473in}}%
\pgfpathlineto{\pgfqpoint{2.085453in}{1.167280in}}%
\pgfpathlineto{\pgfqpoint{2.089559in}{1.167280in}}%
\pgfpathlineto{\pgfqpoint{2.089559in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{2.093665in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{2.093665in}{1.112263in}}%
\pgfpathlineto{\pgfqpoint{2.097771in}{1.112263in}}%
\pgfpathlineto{\pgfqpoint{2.097771in}{1.110806in}}%
\pgfpathlineto{\pgfqpoint{2.101877in}{1.110806in}}%
\pgfpathlineto{\pgfqpoint{2.101877in}{1.157443in}}%
\pgfpathlineto{\pgfqpoint{2.105984in}{1.157443in}}%
\pgfpathlineto{\pgfqpoint{2.105984in}{1.114085in}}%
\pgfpathlineto{\pgfqpoint{2.110090in}{1.114085in}}%
\pgfpathlineto{\pgfqpoint{2.110090in}{1.160357in}}%
\pgfpathlineto{\pgfqpoint{2.114196in}{1.160357in}}%
\pgfpathlineto{\pgfqpoint{2.114196in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{2.122408in}{1.132302in}}%
\pgfpathlineto{\pgfqpoint{2.122408in}{1.162908in}}%
\pgfpathlineto{\pgfqpoint{2.126514in}{1.162908in}}%
\pgfpathlineto{\pgfqpoint{2.126514in}{1.150884in}}%
\pgfpathlineto{\pgfqpoint{2.130620in}{1.150884in}}%
\pgfpathlineto{\pgfqpoint{2.130620in}{1.217196in}}%
\pgfpathlineto{\pgfqpoint{2.134726in}{1.217196in}}%
\pgfpathlineto{\pgfqpoint{2.134726in}{1.154892in}}%
\pgfpathlineto{\pgfqpoint{2.138832in}{1.154892in}}%
\pgfpathlineto{\pgfqpoint{2.138832in}{1.212824in}}%
\pgfpathlineto{\pgfqpoint{2.142938in}{1.212824in}}%
\pgfpathlineto{\pgfqpoint{2.142938in}{1.136310in}}%
\pgfpathlineto{\pgfqpoint{2.147044in}{1.136310in}}%
\pgfpathlineto{\pgfqpoint{2.147044in}{1.212095in}}%
\pgfpathlineto{\pgfqpoint{2.151150in}{1.212095in}}%
\pgfpathlineto{\pgfqpoint{2.151150in}{1.124651in}}%
\pgfpathlineto{\pgfqpoint{2.155256in}{1.124651in}}%
\pgfpathlineto{\pgfqpoint{2.155256in}{1.157443in}}%
\pgfpathlineto{\pgfqpoint{2.159363in}{1.157443in}}%
\pgfpathlineto{\pgfqpoint{2.159363in}{1.208816in}}%
\pgfpathlineto{\pgfqpoint{2.163469in}{1.208816in}}%
\pgfpathlineto{\pgfqpoint{2.163469in}{1.176753in}}%
\pgfpathlineto{\pgfqpoint{2.167575in}{1.176753in}}%
\pgfpathlineto{\pgfqpoint{2.167575in}{1.268934in}}%
\pgfpathlineto{\pgfqpoint{2.171681in}{1.268934in}}%
\pgfpathlineto{\pgfqpoint{2.171681in}{1.168738in}}%
\pgfpathlineto{\pgfqpoint{2.175787in}{1.168738in}}%
\pgfpathlineto{\pgfqpoint{2.175787in}{1.159993in}}%
\pgfpathlineto{\pgfqpoint{2.179893in}{1.159993in}}%
\pgfpathlineto{\pgfqpoint{2.179893in}{1.192056in}}%
\pgfpathlineto{\pgfqpoint{2.183999in}{1.192056in}}%
\pgfpathlineto{\pgfqpoint{2.183999in}{1.218289in}}%
\pgfpathlineto{\pgfqpoint{2.188105in}{1.218289in}}%
\pgfpathlineto{\pgfqpoint{2.188105in}{1.190599in}}%
\pgfpathlineto{\pgfqpoint{2.192211in}{1.190599in}}%
\pgfpathlineto{\pgfqpoint{2.192211in}{1.182583in}}%
\pgfpathlineto{\pgfqpoint{2.200423in}{1.182947in}}%
\pgfpathlineto{\pgfqpoint{2.200423in}{1.230677in}}%
\pgfpathlineto{\pgfqpoint{2.204529in}{1.230677in}}%
\pgfpathlineto{\pgfqpoint{2.204529in}{1.235050in}}%
\pgfpathlineto{\pgfqpoint{2.208635in}{1.235050in}}%
\pgfpathlineto{\pgfqpoint{2.208635in}{1.302090in}}%
\pgfpathlineto{\pgfqpoint{2.212742in}{1.302090in}}%
\pgfpathlineto{\pgfqpoint{2.212742in}{1.255818in}}%
\pgfpathlineto{\pgfqpoint{2.216848in}{1.255818in}}%
\pgfpathlineto{\pgfqpoint{2.216848in}{1.278043in}}%
\pgfpathlineto{\pgfqpoint{2.220954in}{1.278043in}}%
\pgfpathlineto{\pgfqpoint{2.220954in}{1.196064in}}%
\pgfpathlineto{\pgfqpoint{2.225060in}{1.196064in}}%
\pgfpathlineto{\pgfqpoint{2.225060in}{1.267113in}}%
\pgfpathlineto{\pgfqpoint{2.229166in}{1.267113in}}%
\pgfpathlineto{\pgfqpoint{2.229166in}{1.305734in}}%
\pgfpathlineto{\pgfqpoint{2.233272in}{1.305734in}}%
\pgfpathlineto{\pgfqpoint{2.233272in}{1.303183in}}%
\pgfpathlineto{\pgfqpoint{2.237378in}{1.303183in}}%
\pgfpathlineto{\pgfqpoint{2.237378in}{1.352371in}}%
\pgfpathlineto{\pgfqpoint{2.241484in}{1.352371in}}%
\pgfpathlineto{\pgfqpoint{2.241484in}{1.385527in}}%
\pgfpathlineto{\pgfqpoint{2.245590in}{1.385527in}}%
\pgfpathlineto{\pgfqpoint{2.245590in}{1.315571in}}%
\pgfpathlineto{\pgfqpoint{2.249696in}{1.315571in}}%
\pgfpathlineto{\pgfqpoint{2.249696in}{1.324680in}}%
\pgfpathlineto{\pgfqpoint{2.253802in}{1.324680in}}%
\pgfpathlineto{\pgfqpoint{2.253802in}{1.401194in}}%
\pgfpathlineto{\pgfqpoint{2.257908in}{1.401194in}}%
\pgfpathlineto{\pgfqpoint{2.257908in}{1.447467in}}%
\pgfpathlineto{\pgfqpoint{2.262014in}{1.447467in}}%
\pgfpathlineto{\pgfqpoint{2.262014in}{1.358565in}}%
\pgfpathlineto{\pgfqpoint{2.266121in}{1.358565in}}%
\pgfpathlineto{\pgfqpoint{2.266121in}{1.417954in}}%
\pgfpathlineto{\pgfqpoint{2.270227in}{1.417954in}}%
\pgfpathlineto{\pgfqpoint{2.270227in}{1.407753in}}%
\pgfpathlineto{\pgfqpoint{2.274333in}{1.407753in}}%
\pgfpathlineto{\pgfqpoint{2.274333in}{1.444916in}}%
\pgfpathlineto{\pgfqpoint{2.278439in}{1.444916in}}%
\pgfpathlineto{\pgfqpoint{2.278439in}{1.476251in}}%
\pgfpathlineto{\pgfqpoint{2.282545in}{1.476251in}}%
\pgfpathlineto{\pgfqpoint{2.282545in}{1.435808in}}%
\pgfpathlineto{\pgfqpoint{2.286651in}{1.435808in}}%
\pgfpathlineto{\pgfqpoint{2.286651in}{1.495197in}}%
\pgfpathlineto{\pgfqpoint{2.290757in}{1.495197in}}%
\pgfpathlineto{\pgfqpoint{2.290757in}{1.435443in}}%
\pgfpathlineto{\pgfqpoint{2.294863in}{1.435443in}}%
\pgfpathlineto{\pgfqpoint{2.294863in}{1.483538in}}%
\pgfpathlineto{\pgfqpoint{2.298969in}{1.483538in}}%
\pgfpathlineto{\pgfqpoint{2.298969in}{1.460219in}}%
\pgfpathlineto{\pgfqpoint{2.303075in}{1.460219in}}%
\pgfpathlineto{\pgfqpoint{2.303075in}{1.529082in}}%
\pgfpathlineto{\pgfqpoint{2.307181in}{1.529082in}}%
\pgfpathlineto{\pgfqpoint{2.307181in}{1.537098in}}%
\pgfpathlineto{\pgfqpoint{2.311287in}{1.537098in}}%
\pgfpathlineto{\pgfqpoint{2.311287in}{1.578269in}}%
\pgfpathlineto{\pgfqpoint{2.315393in}{1.578269in}}%
\pgfpathlineto{\pgfqpoint{2.315393in}{1.522159in}}%
\pgfpathlineto{\pgfqpoint{2.319500in}{1.522159in}}%
\pgfpathlineto{\pgfqpoint{2.319500in}{1.602317in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{1.602317in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{1.638752in}}%
\pgfpathlineto{\pgfqpoint{2.327712in}{1.638752in}}%
\pgfpathlineto{\pgfqpoint{2.327712in}{1.614340in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{1.614340in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{1.647132in}}%
\pgfpathlineto{\pgfqpoint{2.335924in}{1.647132in}}%
\pgfpathlineto{\pgfqpoint{2.335924in}{1.624906in}}%
\pgfpathlineto{\pgfqpoint{2.340030in}{1.624906in}}%
\pgfpathlineto{\pgfqpoint{2.340030in}{1.679195in}}%
\pgfpathlineto{\pgfqpoint{2.344136in}{1.679195in}}%
\pgfpathlineto{\pgfqpoint{2.344136in}{1.665349in}}%
\pgfpathlineto{\pgfqpoint{2.348242in}{1.665349in}}%
\pgfpathlineto{\pgfqpoint{2.348242in}{1.720367in}}%
\pgfpathlineto{\pgfqpoint{2.352348in}{1.720367in}}%
\pgfpathlineto{\pgfqpoint{2.352348in}{1.784128in}}%
\pgfpathlineto{\pgfqpoint{2.356454in}{1.784128in}}%
\pgfpathlineto{\pgfqpoint{2.356454in}{1.708343in}}%
\pgfpathlineto{\pgfqpoint{2.360560in}{1.708343in}}%
\pgfpathlineto{\pgfqpoint{2.360560in}{1.785586in}}%
\pgfpathlineto{\pgfqpoint{2.364666in}{1.785586in}}%
\pgfpathlineto{\pgfqpoint{2.364666in}{1.799067in}}%
\pgfpathlineto{\pgfqpoint{2.368772in}{1.799067in}}%
\pgfpathlineto{\pgfqpoint{2.368772in}{1.836231in}}%
\pgfpathlineto{\pgfqpoint{2.372879in}{1.836231in}}%
\pgfpathlineto{\pgfqpoint{2.372879in}{1.817284in}}%
\pgfpathlineto{\pgfqpoint{2.376985in}{1.817284in}}%
\pgfpathlineto{\pgfqpoint{2.376985in}{1.805625in}}%
\pgfpathlineto{\pgfqpoint{2.381091in}{1.805625in}}%
\pgfpathlineto{\pgfqpoint{2.381091in}{1.868294in}}%
\pgfpathlineto{\pgfqpoint{2.385197in}{1.868294in}}%
\pgfpathlineto{\pgfqpoint{2.385197in}{1.887240in}}%
\pgfpathlineto{\pgfqpoint{2.389303in}{1.887240in}}%
\pgfpathlineto{\pgfqpoint{2.389303in}{1.955009in}}%
\pgfpathlineto{\pgfqpoint{2.393409in}{1.955009in}}%
\pgfpathlineto{\pgfqpoint{2.393409in}{1.856999in}}%
\pgfpathlineto{\pgfqpoint{2.397515in}{1.856999in}}%
\pgfpathlineto{\pgfqpoint{2.397515in}{1.905458in}}%
\pgfpathlineto{\pgfqpoint{2.401621in}{1.905458in}}%
\pgfpathlineto{\pgfqpoint{2.401621in}{1.869022in}}%
\pgfpathlineto{\pgfqpoint{2.405727in}{1.869022in}}%
\pgfpathlineto{\pgfqpoint{2.405727in}{1.827122in}}%
\pgfpathlineto{\pgfqpoint{2.409833in}{1.827122in}}%
\pgfpathlineto{\pgfqpoint{2.409833in}{1.813641in}}%
\pgfpathlineto{\pgfqpoint{2.413939in}{1.813641in}}%
\pgfpathlineto{\pgfqpoint{2.413939in}{1.797609in}}%
\pgfpathlineto{\pgfqpoint{2.418045in}{1.797609in}}%
\pgfpathlineto{\pgfqpoint{2.418045in}{1.827122in}}%
\pgfpathlineto{\pgfqpoint{2.422151in}{1.827122in}}%
\pgfpathlineto{\pgfqpoint{2.422151in}{1.970312in}}%
\pgfpathlineto{\pgfqpoint{2.426258in}{1.970312in}}%
\pgfpathlineto{\pgfqpoint{2.426258in}{1.920396in}}%
\pgfpathlineto{\pgfqpoint{2.430364in}{1.920396in}}%
\pgfpathlineto{\pgfqpoint{2.430364in}{1.829672in}}%
\pgfpathlineto{\pgfqpoint{2.434470in}{1.829672in}}%
\pgfpathlineto{\pgfqpoint{2.434470in}{1.828215in}}%
\pgfpathlineto{\pgfqpoint{2.438576in}{1.828215in}}%
\pgfpathlineto{\pgfqpoint{2.438576in}{1.792873in}}%
\pgfpathlineto{\pgfqpoint{2.442682in}{1.792873in}}%
\pgfpathlineto{\pgfqpoint{2.442682in}{1.857727in}}%
\pgfpathlineto{\pgfqpoint{2.446788in}{1.857727in}}%
\pgfpathlineto{\pgfqpoint{2.446788in}{1.808904in}}%
\pgfpathlineto{\pgfqpoint{2.450894in}{1.808904in}}%
\pgfpathlineto{\pgfqpoint{2.450894in}{1.767368in}}%
\pgfpathlineto{\pgfqpoint{2.455000in}{1.767368in}}%
\pgfpathlineto{\pgfqpoint{2.455000in}{1.778663in}}%
\pgfpathlineto{\pgfqpoint{2.459106in}{1.778663in}}%
\pgfpathlineto{\pgfqpoint{2.459106in}{1.768097in}}%
\pgfpathlineto{\pgfqpoint{2.463212in}{1.768097in}}%
\pgfpathlineto{\pgfqpoint{2.463212in}{1.659884in}}%
\pgfpathlineto{\pgfqpoint{2.467318in}{1.659884in}}%
\pgfpathlineto{\pgfqpoint{2.467318in}{1.726196in}}%
\pgfpathlineto{\pgfqpoint{2.471424in}{1.726196in}}%
\pgfpathlineto{\pgfqpoint{2.471424in}{1.703971in}}%
\pgfpathlineto{\pgfqpoint{2.475530in}{1.703971in}}%
\pgfpathlineto{\pgfqpoint{2.475530in}{1.640209in}}%
\pgfpathlineto{\pgfqpoint{2.479637in}{1.640209in}}%
\pgfpathlineto{\pgfqpoint{2.479637in}{1.651504in}}%
\pgfpathlineto{\pgfqpoint{2.483743in}{1.651504in}}%
\pgfpathlineto{\pgfqpoint{2.483743in}{1.502484in}}%
\pgfpathlineto{\pgfqpoint{2.487849in}{1.502484in}}%
\pgfpathlineto{\pgfqpoint{2.487849in}{1.505399in}}%
\pgfpathlineto{\pgfqpoint{2.491955in}{1.505399in}}%
\pgfpathlineto{\pgfqpoint{2.491955in}{1.533818in}}%
\pgfpathlineto{\pgfqpoint{2.496061in}{1.533818in}}%
\pgfpathlineto{\pgfqpoint{2.496061in}{1.520337in}}%
\pgfpathlineto{\pgfqpoint{2.500167in}{1.520337in}}%
\pgfpathlineto{\pgfqpoint{2.500167in}{1.447103in}}%
\pgfpathlineto{\pgfqpoint{2.508379in}{1.448196in}}%
\pgfpathlineto{\pgfqpoint{2.508379in}{1.360022in}}%
\pgfpathlineto{\pgfqpoint{2.512485in}{1.360022in}}%
\pgfpathlineto{\pgfqpoint{2.512485in}{1.331239in}}%
\pgfpathlineto{\pgfqpoint{2.516591in}{1.331239in}}%
\pgfpathlineto{\pgfqpoint{2.516591in}{1.326138in}}%
\pgfpathlineto{\pgfqpoint{2.520697in}{1.326138in}}%
\pgfpathlineto{\pgfqpoint{2.520697in}{1.313750in}}%
\pgfpathlineto{\pgfqpoint{2.524803in}{1.313750in}}%
\pgfpathlineto{\pgfqpoint{2.524803in}{1.117000in}}%
\pgfpathlineto{\pgfqpoint{2.528909in}{1.117000in}}%
\pgfpathlineto{\pgfqpoint{2.528909in}{1.210638in}}%
\pgfpathlineto{\pgfqpoint{2.533016in}{1.210638in}}%
\pgfpathlineto{\pgfqpoint{2.533016in}{1.096596in}}%
\pgfpathlineto{\pgfqpoint{2.537122in}{1.096596in}}%
\pgfpathlineto{\pgfqpoint{2.537122in}{1.099146in}}%
\pgfpathlineto{\pgfqpoint{2.545334in}{1.098782in}}%
\pgfpathlineto{\pgfqpoint{2.545334in}{1.059796in}}%
\pgfpathlineto{\pgfqpoint{2.549440in}{1.059796in}}%
\pgfpathlineto{\pgfqpoint{2.549440in}{1.012066in}}%
\pgfpathlineto{\pgfqpoint{2.553546in}{1.012066in}}%
\pgfpathlineto{\pgfqpoint{2.553546in}{0.979274in}}%
\pgfpathlineto{\pgfqpoint{2.557652in}{0.979274in}}%
\pgfpathlineto{\pgfqpoint{2.557652in}{0.894380in}}%
\pgfpathlineto{\pgfqpoint{2.561758in}{0.894380in}}%
\pgfpathlineto{\pgfqpoint{2.561758in}{0.916970in}}%
\pgfpathlineto{\pgfqpoint{2.565864in}{0.916970in}}%
\pgfpathlineto{\pgfqpoint{2.565864in}{0.820053in}}%
\pgfpathlineto{\pgfqpoint{2.569970in}{0.820053in}}%
\pgfpathlineto{\pgfqpoint{2.569970in}{0.818595in}}%
\pgfpathlineto{\pgfqpoint{2.574076in}{0.818595in}}%
\pgfpathlineto{\pgfqpoint{2.574076in}{0.782160in}}%
\pgfpathlineto{\pgfqpoint{2.578182in}{0.782160in}}%
\pgfpathlineto{\pgfqpoint{2.578182in}{0.812401in}}%
\pgfpathlineto{\pgfqpoint{2.582288in}{0.812401in}}%
\pgfpathlineto{\pgfqpoint{2.582288in}{0.726050in}}%
\pgfpathlineto{\pgfqpoint{2.586395in}{0.726050in}}%
\pgfpathlineto{\pgfqpoint{2.586395in}{0.677226in}}%
\pgfpathlineto{\pgfqpoint{2.590501in}{0.677226in}}%
\pgfpathlineto{\pgfqpoint{2.590501in}{0.681963in}}%
\pgfpathlineto{\pgfqpoint{2.594607in}{0.681963in}}%
\pgfpathlineto{\pgfqpoint{2.594607in}{0.677591in}}%
\pgfpathlineto{\pgfqpoint{2.598713in}{0.677591in}}%
\pgfpathlineto{\pgfqpoint{2.598713in}{0.658280in}}%
\pgfpathlineto{\pgfqpoint{2.602819in}{0.658280in}}%
\pgfpathlineto{\pgfqpoint{2.602819in}{0.621845in}}%
\pgfpathlineto{\pgfqpoint{2.606925in}{0.621845in}}%
\pgfpathlineto{\pgfqpoint{2.606925in}{0.609821in}}%
\pgfpathlineto{\pgfqpoint{2.611031in}{0.609821in}}%
\pgfpathlineto{\pgfqpoint{2.611031in}{0.598526in}}%
\pgfpathlineto{\pgfqpoint{2.615137in}{0.598526in}}%
\pgfpathlineto{\pgfqpoint{2.615137in}{0.589418in}}%
\pgfpathlineto{\pgfqpoint{2.619243in}{0.589418in}}%
\pgfpathlineto{\pgfqpoint{2.619243in}{0.586867in}}%
\pgfpathlineto{\pgfqpoint{2.623349in}{0.586867in}}%
\pgfpathlineto{\pgfqpoint{2.623349in}{0.574479in}}%
\pgfpathlineto{\pgfqpoint{2.627455in}{0.574479in}}%
\pgfpathlineto{\pgfqpoint{2.627455in}{0.559541in}}%
\pgfpathlineto{\pgfqpoint{2.631561in}{0.559541in}}%
\pgfpathlineto{\pgfqpoint{2.631561in}{0.563184in}}%
\pgfpathlineto{\pgfqpoint{2.635667in}{0.563184in}}%
\pgfpathlineto{\pgfqpoint{2.635667in}{0.558812in}}%
\pgfpathlineto{\pgfqpoint{2.639774in}{0.558812in}}%
\pgfpathlineto{\pgfqpoint{2.639774in}{0.547881in}}%
\pgfpathlineto{\pgfqpoint{2.643880in}{0.547881in}}%
\pgfpathlineto{\pgfqpoint{2.643880in}{0.552254in}}%
\pgfpathlineto{\pgfqpoint{2.647986in}{0.552254in}}%
\pgfpathlineto{\pgfqpoint{2.647986in}{0.539137in}}%
\pgfpathlineto{\pgfqpoint{2.652092in}{0.539137in}}%
\pgfpathlineto{\pgfqpoint{2.652092in}{0.537680in}}%
\pgfpathlineto{\pgfqpoint{2.656198in}{0.537680in}}%
\pgfpathlineto{\pgfqpoint{2.656198in}{0.542052in}}%
\pgfpathlineto{\pgfqpoint{2.660304in}{0.542052in}}%
\pgfpathlineto{\pgfqpoint{2.660304in}{0.544967in}}%
\pgfpathlineto{\pgfqpoint{2.664410in}{0.544967in}}%
\pgfpathlineto{\pgfqpoint{2.664410in}{0.537680in}}%
\pgfpathlineto{\pgfqpoint{2.668516in}{0.537680in}}%
\pgfpathlineto{\pgfqpoint{2.668516in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{2.672622in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{2.672622in}{0.542052in}}%
\pgfpathlineto{\pgfqpoint{2.676728in}{0.542052in}}%
\pgfpathlineto{\pgfqpoint{2.676728in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{2.676728in}{0.536222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520972in}{0.536222in}}{\pgfqpoint{2.259788in}{1.859333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623418in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{0.623418in}{2.395556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623418in}{0.536222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.623418in,y=0.439000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520972in}{0.536222in}}{\pgfqpoint{2.259788in}{1.859333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317548in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{1.317548in}{2.395556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317548in}{0.536222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.317548in,y=0.439000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520972in}{0.536222in}}{\pgfqpoint{2.259788in}{1.859333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011678in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{2.011678in}{2.395556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011678in}{0.536222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.011678in,y=0.439000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520972in}{0.536222in}}{\pgfqpoint{2.259788in}{1.859333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705808in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{2.705808in}{2.395556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705808in}{0.536222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.705808in,y=0.439000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.650866in,y=0.259988in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont ION ENERGY \(\displaystyle \mathcal{E}_i\) [eV]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520972in}{0.536222in}}{\pgfqpoint{2.259788in}{1.859333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520972in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{2.780761in}{0.536222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520972in}{0.536222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.354305in,y=0.487997in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520972in}{0.536222in}}{\pgfqpoint{2.259788in}{1.859333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520972in}{1.279956in}}%
\pgfpathlineto{\pgfqpoint{2.780761in}{1.279956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520972in}{1.279956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.354305in,y=1.231730in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520972in}{0.536222in}}{\pgfqpoint{2.259788in}{1.859333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520972in}{2.023689in}}%
\pgfpathlineto{\pgfqpoint{2.780761in}{2.023689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520972in}{2.023689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.354305in,y=1.975464in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298750in,y=1.465889in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle F(\mathcal{E}_i)\) [\(\displaystyle 10^{-3}\) eV\(\displaystyle ^{-1}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520972in}{0.536222in}}{\pgfqpoint{2.259788in}{1.859333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.678043in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.405556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520972in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{0.520972in}{2.395556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780761in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{2.780761in}{2.395556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520972in}{0.536222in}}%
\pgfpathlineto{\pgfqpoint{2.780761in}{0.536222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520972in}{2.395556in}}%
\pgfpathlineto{\pgfqpoint{2.780761in}{2.395556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> FIGURES/neutrals_cb.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.400000in}{0.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.560000in}}{\pgfqpoint{1.920000in}{0.105000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.240000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{0.247500in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{2.152500in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.152500in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.247500in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.240000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.240000in}{0.560000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.920000in,height=0.100000in]{FIGURES/neutrals_cb-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.240000in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.240000in,y=0.455833in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406223in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503457in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572446in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625958in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669680in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706647in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738669in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766915in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792181in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.792181in,y=0.455833in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958404in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055638in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124627in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178139in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221861in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258828in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290850in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319095in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344362in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.344362in,y=0.455833in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510585in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607819in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676808in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730320in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774042in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811009in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843031in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871276in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896543in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.896543in,y=0.455833in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{19}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062766in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160000in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.200000in,y=0.276821in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont NUMBER DENSITY [m\(\displaystyle ^{-3}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.240000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{0.247500in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{2.152500in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.152500in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.247500in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.240000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> FIGURES/neutrals_cb_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.400000in}{0.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.560000in}}{\pgfqpoint{1.920000in}{0.105000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.240000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{0.247500in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{2.152500in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.152500in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.247500in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.240000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.240000in}{0.560000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.920000in,height=0.100000in]{FIGURES/neutrals_cb_1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.240000in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.240000in,y=0.455833in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384494in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469018in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528989in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575506in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613513in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645647in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673483in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698036in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720000in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.720000in,y=0.455833in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864494in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949018in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008989in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055506in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093513in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125647in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153483in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178036in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200000in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.200000in,y=0.455833in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344494in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429018in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488989in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535506in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573513in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605647in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633483in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658036in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680000in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.680000in,y=0.455833in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{19}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824494in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909018in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968989in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015506in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053513in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085647in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113483in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138036in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160000in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.160000in,y=0.455833in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{20}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.200000in,y=0.276821in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont NUMBER DENSITY [m\(\displaystyle ^{-3}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.240000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{0.247500in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{2.152500in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{2.160000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.152500in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.247500in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.240000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> FIGURES/nitrogen_cs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.950000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822321in}{0.535222in}}%
\pgfpathlineto{\pgfqpoint{2.753913in}{0.535222in}}%
\pgfpathlineto{\pgfqpoint{2.753913in}{2.395556in}}%
\pgfpathlineto{\pgfqpoint{0.822321in}{2.395556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822321in}{0.535222in}}{\pgfqpoint{1.931592in}{1.860333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822321in}{0.535222in}}%
\pgfpathlineto{\pgfqpoint{0.822321in}{2.395556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{0.535222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.822321in,y=0.438000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822321in}{0.535222in}}{\pgfqpoint{1.931592in}{1.860333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466185in}{0.535222in}}%
\pgfpathlineto{\pgfqpoint{1.466185in}{2.395556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466185in}{0.535222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.466185in,y=0.438000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822321in}{0.535222in}}{\pgfqpoint{1.931592in}{1.860333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110049in}{0.535222in}}%
\pgfpathlineto{\pgfqpoint{2.110049in}{2.395556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110049in}{0.535222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.110049in,y=0.438000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822321in}{0.535222in}}{\pgfqpoint{1.931592in}{1.860333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753913in}{0.535222in}}%
\pgfpathlineto{\pgfqpoint{2.753913in}{2.395556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753913in}{0.535222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.753913in,y=0.438000in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.788117in,y=0.258988in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont ENERGY [eV]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822321in}{0.535222in}}{\pgfqpoint{1.931592in}{1.860333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822321in}{0.535222in}}%
\pgfpathlineto{\pgfqpoint{2.753913in}{0.535222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{0.535222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.381734in,y=0.486997in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-23}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822321in}{0.535222in}}{\pgfqpoint{1.931592in}{1.860333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822321in}{0.939461in}}%
\pgfpathlineto{\pgfqpoint{2.753913in}{0.939461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{0.939461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.381734in,y=0.891236in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-22}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822321in}{0.535222in}}{\pgfqpoint{1.931592in}{1.860333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822321in}{1.343701in}}%
\pgfpathlineto{\pgfqpoint{2.753913in}{1.343701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{1.343701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.381734in,y=1.295475in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-21}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822321in}{0.535222in}}{\pgfqpoint{1.931592in}{1.860333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822321in}{1.747940in}}%
\pgfpathlineto{\pgfqpoint{2.753913in}{1.747940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{1.747940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.381734in,y=1.699715in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-20}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822321in}{0.535222in}}{\pgfqpoint{1.931592in}{1.860333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822321in}{2.152179in}}%
\pgfpathlineto{\pgfqpoint{2.753913in}{2.152179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{2.152179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.381734in,y=2.103954in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-19}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{0.656910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{0.728093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{0.778599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{0.817773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{0.849782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{0.876844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{0.900287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{0.920965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{1.061150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{1.132333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{1.182838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{1.222013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{1.254021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{1.281083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{1.304526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{1.325204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{1.465389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{1.536572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{1.587077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{1.626252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{1.658260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{1.685323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{1.708765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{1.729443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{1.869628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{1.940811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{1.991316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{2.030491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{2.062499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{2.089562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{2.113004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{2.133682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{2.273867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{2.345050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822321in}{2.395556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.326178in,y=1.465389in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CROSS SECTION [m\(\displaystyle ^2\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822321in}{0.535222in}}{\pgfqpoint{1.931592in}{1.860333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812321in}{1.849637in}}%
\pgfpathlineto{\pgfqpoint{1.319973in}{1.976282in}}%
\pgfpathlineto{\pgfqpoint{1.419320in}{2.035582in}}%
\pgfpathlineto{\pgfqpoint{1.521143in}{2.091060in}}%
\pgfpathlineto{\pgfqpoint{1.582800in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{1.628046in}{2.136158in}}%
\pgfpathlineto{\pgfqpoint{1.694948in}{2.158744in}}%
\pgfpathlineto{\pgfqpoint{1.721689in}{2.168528in}}%
\pgfpathlineto{\pgfqpoint{1.745603in}{2.173744in}}%
\pgfpathlineto{\pgfqpoint{1.796972in}{2.168416in}}%
\pgfpathlineto{\pgfqpoint{1.815126in}{2.162806in}}%
\pgfpathlineto{\pgfqpoint{1.848575in}{2.172545in}}%
\pgfpathlineto{\pgfqpoint{1.856450in}{2.189661in}}%
\pgfpathlineto{\pgfqpoint{1.864161in}{2.213059in}}%
\pgfpathlineto{\pgfqpoint{1.879134in}{2.264214in}}%
\pgfpathlineto{\pgfqpoint{1.886416in}{2.258090in}}%
\pgfpathlineto{\pgfqpoint{1.893576in}{2.275345in}}%
\pgfpathlineto{\pgfqpoint{1.900620in}{2.304222in}}%
\pgfpathlineto{\pgfqpoint{1.907555in}{2.267667in}}%
\pgfpathlineto{\pgfqpoint{1.914390in}{2.313659in}}%
\pgfpathlineto{\pgfqpoint{1.921130in}{2.258837in}}%
\pgfpathlineto{\pgfqpoint{1.927780in}{2.298595in}}%
\pgfpathlineto{\pgfqpoint{1.934346in}{2.253645in}}%
\pgfpathlineto{\pgfqpoint{1.947245in}{2.233592in}}%
\pgfpathlineto{\pgfqpoint{1.959862in}{2.186441in}}%
\pgfpathlineto{\pgfqpoint{1.966074in}{2.170753in}}%
\pgfpathlineto{\pgfqpoint{1.972226in}{2.160310in}}%
\pgfpathlineto{\pgfqpoint{1.978321in}{2.152249in}}%
\pgfpathlineto{\pgfqpoint{1.984362in}{2.148419in}}%
\pgfpathlineto{\pgfqpoint{1.996294in}{2.137693in}}%
\pgfpathlineto{\pgfqpoint{2.008042in}{2.133127in}}%
\pgfpathlineto{\pgfqpoint{2.053506in}{2.120843in}}%
\pgfpathlineto{\pgfqpoint{2.080934in}{2.117339in}}%
\pgfpathlineto{\pgfqpoint{2.128922in}{2.120990in}}%
\pgfpathlineto{\pgfqpoint{2.216337in}{2.116509in}}%
\pgfpathlineto{\pgfqpoint{2.236494in}{2.109225in}}%
\pgfpathlineto{\pgfqpoint{2.256538in}{2.098807in}}%
\pgfpathlineto{\pgfqpoint{2.326011in}{2.057140in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{2.053550in}}%
\pgfpathlineto{\pgfqpoint{2.340791in}{2.044392in}}%
\pgfpathlineto{\pgfqpoint{2.350628in}{2.032942in}}%
\pgfpathlineto{\pgfqpoint{2.380070in}{1.994409in}}%
\pgfpathlineto{\pgfqpoint{2.399647in}{1.969491in}}%
\pgfpathlineto{\pgfqpoint{2.414307in}{1.946211in}}%
\pgfpathlineto{\pgfqpoint{2.428950in}{1.923939in}}%
\pgfpathlineto{\pgfqpoint{2.458191in}{1.886073in}}%
\pgfpathlineto{\pgfqpoint{2.521387in}{1.788360in}}%
\pgfpathlineto{\pgfqpoint{2.545649in}{1.750899in}}%
\pgfpathlineto{\pgfqpoint{2.555348in}{1.732161in}}%
\pgfpathlineto{\pgfqpoint{2.560197in}{1.721513in}}%
\pgfpathlineto{\pgfqpoint{2.574738in}{1.697692in}}%
\pgfpathlineto{\pgfqpoint{2.657055in}{1.539968in}}%
\pgfpathlineto{\pgfqpoint{2.671569in}{1.514309in}}%
\pgfpathlineto{\pgfqpoint{2.739271in}{1.374077in}}%
\pgfpathlineto{\pgfqpoint{2.748940in}{1.354987in}}%
\pgfpathlineto{\pgfqpoint{2.748940in}{1.354987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822321in}{0.535222in}}{\pgfqpoint{1.931592in}{1.860333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.172334in}{0.525222in}}%
\pgfpathlineto{\pgfqpoint{2.173375in}{0.888034in}}%
\pgfpathlineto{\pgfqpoint{2.176139in}{1.087976in}}%
\pgfpathlineto{\pgfqpoint{2.180137in}{1.211228in}}%
\pgfpathlineto{\pgfqpoint{2.185238in}{1.299935in}}%
\pgfpathlineto{\pgfqpoint{2.192605in}{1.392959in}}%
\pgfpathlineto{\pgfqpoint{2.199765in}{1.464306in}}%
\pgfpathlineto{\pgfqpoint{2.214032in}{1.561971in}}%
\pgfpathlineto{\pgfqpoint{2.225301in}{1.618150in}}%
\pgfpathlineto{\pgfqpoint{2.238451in}{1.670649in}}%
\pgfpathlineto{\pgfqpoint{2.258282in}{1.737529in}}%
\pgfpathlineto{\pgfqpoint{2.265639in}{1.757473in}}%
\pgfpathlineto{\pgfqpoint{2.284259in}{1.795627in}}%
\pgfpathlineto{\pgfqpoint{2.298780in}{1.820615in}}%
\pgfpathlineto{\pgfqpoint{2.327353in}{1.856330in}}%
\pgfpathlineto{\pgfqpoint{2.340996in}{1.869303in}}%
\pgfpathlineto{\pgfqpoint{2.355176in}{1.880692in}}%
\pgfpathlineto{\pgfqpoint{2.369860in}{1.890641in}}%
\pgfpathlineto{\pgfqpoint{2.400598in}{1.904459in}}%
\pgfpathlineto{\pgfqpoint{2.420636in}{1.908719in}}%
\pgfpathlineto{\pgfqpoint{2.492548in}{1.900609in}}%
\pgfpathlineto{\pgfqpoint{2.514580in}{1.892446in}}%
\pgfpathlineto{\pgfqpoint{2.545937in}{1.876201in}}%
\pgfpathlineto{\pgfqpoint{2.600789in}{1.843507in}}%
\pgfpathlineto{\pgfqpoint{2.628617in}{1.823982in}}%
\pgfpathlineto{\pgfqpoint{2.675441in}{1.786721in}}%
\pgfpathlineto{\pgfqpoint{2.713207in}{1.750225in}}%
\pgfpathlineto{\pgfqpoint{2.746423in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.746423in}{1.725540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822321in}{0.535222in}}%
\pgfpathlineto{\pgfqpoint{0.822321in}{2.395556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753913in}{0.535222in}}%
\pgfpathlineto{\pgfqpoint{2.753913in}{2.395556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822321in}{0.535222in}}%
\pgfpathlineto{\pgfqpoint{2.753913in}{0.535222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822321in}{2.395556in}}%
\pgfpathlineto{\pgfqpoint{2.753913in}{2.395556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877877in}{0.590778in}}%
\pgfpathlineto{\pgfqpoint{2.705903in}{0.590778in}}%
\pgfpathlineto{\pgfqpoint{2.705903in}{0.987072in}}%
\pgfpathlineto{\pgfqpoint{0.877877in}{0.987072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922321in}{0.898183in}}%
\pgfpathlineto{\pgfqpoint{1.144544in}{0.898183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.233432in,y=0.859294in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont e + N\(\displaystyle _2\) \(\displaystyle \rightarrow\) e + N\(\displaystyle _2\) (elastic)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922321in}{0.711764in}}%
\pgfpathlineto{\pgfqpoint{1.144544in}{0.711764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.233432in,y=0.672875in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont e + N\(\displaystyle _2\) \(\displaystyle \rightarrow\) 2e + N\(\displaystyle _2^+\) (ioniz.)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> FIGURES/system_dimensions.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system_dimensions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{308.65991547bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76269416)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{system_dimensions.pdf}}%
    \put(0.14335588,0.45845768){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.02662226,0.58977016){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}}%
    \put(0.14320338,0.71615531){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.58790299,0.45845754){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}333.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{system_dimensions.pdf}}%
    \put(0.31765934,0.71615531){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.38538397,0.71615531){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.44770745,0.71615531){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}47.5\end{tabular}}}}%
    \put(0.66447275,0.71615531){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}180\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{system_dimensions.pdf}}%
    \put(0.94387108,0.58986671){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}⌀30\end{tabular}}}}}%
    \put(0.97874905,0.58977436){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}⌀60\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{system_dimensions.pdf}}%
    \put(0.02683924,0.1826391){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}⌀1.9\end{tabular}}}}}%
    \put(0.05113782,0.1826583){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}⌀1.25\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{system_dimensions.pdf}}%
    \put(0.30990084,0.366587){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.37098432,0.366587){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.4734806,0.366587){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}13.65\end{tabular}}}}%
    \put(0.08536015,0.31552317){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.25\end{tabular}}}}%
    \put(0.12571955,0.36411969){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.17689906,0.33010213){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.22636486,0.32910116){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0.73020823,0.10760548){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.4\end{tabular}}}}%
    \put(0.88363018,0.22066235){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}R9.25\end{tabular}}}}}%
    \put(0.907929,0.23838924){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}R15\end{tabular}}}}}%
    \put(0.93222803,0.24110711){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}R16\end{tabular}}}}}%
    \put(0.95652685,0.25370628){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}R20\end{tabular}}}}}%
    \put(0.9808254,0.26928704){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}R24.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{system_dimensions.pdf}}%
    \put(0.15226718,0.01819889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Screen grid\end{tabular}}}}%
    \put(0.20699407,0.0437313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Acceleration grid\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{system_dimensions.pdf}}%
    \put(0.46996391,0.20446416){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.4055992,0.25275478){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{system_dimensions.pdf}}%
  \end{picture}%
\endgroup%

